Spin-networks in the ZX-calculus

The ZX-calculus, and the variant we consider in this paper (ZXH-calculus), are formal diagrammatic languages for qubit quantum computing. We show that it can also be used to describe SU(2) representation theory. To achieve this, we first recall the definition of Yutsis diagrams, a standard graphical calculus used in quantum chemistry and quantum gravity, which captures the main features of SU(2) representation theory. Second, we show precisely how it embed within Penrose's binor calculus. Third, we subsume both calculus into ZXH-diagrams. In the process we show how the SU(2) invariance of Wigner symbols is trivially provable in the ZXH-calculus. Additionally, we show how we can explicitly diagrammatically calculate 3jm, 4jm and 6j symbols. It has long been thought that quantum gravity should be closely aligned to quantum information theory. In this paper, we present a way in which this connection can be made exact, by writing the spin-networks of loop quantum gravity (LQG) in the ZX-diagrammatic language of quantum computation.

==> figures/11011-wigner-ZXH-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=Z phase dot] (13) at (-1.25, 0.75) {$\pi$};
		\node [style=X phase dot] (16) at (-1.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (19) at (2.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (20) at (2.25, 0.75) {$\pi$};
		\node [style=X phase dot] (31) at (1.25, 0.75) {$\pi$};
		\node [style=Z phase dot] (32) at (1.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (33) at (-2.25, 0.75) {$\pi$};
		\node [style=Z phase dot] (34) at (-2.25, -0.75) {$\pi$};
		\node [style=none] (35) at (3.25, -0.75) {};
		\node [style=none] (36) at (3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (32);
		\draw (20) to (31);
		\draw [bend right=90, looseness=1.50] (16) to (13);
		\draw [bend left=270, looseness=1.25] (31) to (32);
		\draw (13) to (33);
		\draw (16) to (34);
		\draw (34) to (0.center);
		\draw (33) to (1.center);
		\draw (36.center) to (20);
		\draw (35.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11011-wigner-ZXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-3.5, 0.75) {$\pi$};
		\node [style=X phase dot] (1) at (-3.5, -0.75) {};
		\node [style=X phase dot] (13) at (-1.25, 0.75) {$\pi$};
		\node [style=Z phase dot] (16) at (-1.25, -0.75) {$\pi$};
		\node [style=X phase dot] (19) at (2.25, -0.75) {};
		\node [style=X phase dot] (20) at (2.25, 0.75) {$\pi$};
		\node [style=Z phase dot] (31) at (1.25, 0.75) {$\pi$};
		\node [style=X phase dot] (32) at (1.25, -0.75) {$\pi$};
		\node [style=X phase dot] (33) at (-2.25, 0.75) {$\pi$};
		\node [style=X phase dot] (34) at (-2.25, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (32);
		\draw (20) to (31);
		\draw [bend right=90, looseness=1.50] (16) to (13);
		\draw [bend left=270, looseness=1.25] (31) to (32);
		\draw [in=360, out=180] (13) to (33);
		\draw (16) to (34);
		\draw (34) to (0);
		\draw (33) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11011-wigner-yutsis-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-3.5, 2.25) {$\frac{1}{2}$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 2.25) {$\frac{1}{2}$};
		\node [style=none] (6) at (0, -1.25) {$0$};
		\node [style=vertex] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, 2.25) {$\frac{1}{2}$};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3.25, 2.25) {$\frac{1}{2}$};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw (7) to (3.center);
		\draw [style=arrow] (7) to (8.center);
		\draw [style=arrow] (7) to (10.center);
		\draw [style=arrow] (4.center) to (13.center);
		\draw [style=arrow] (1.center) to (12.center);
		\draw (13.center) to (0);
		\draw (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11011-wigner-yutsis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-3.5, 2.25) {$\frac{1}{2},\frac{1}{2}$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 2.25) {$\frac{1}{2},-\frac{1}{2}$};
		\node [style=none] (6) at (0, -1.25) {$0$};
		\node [style=vertex] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.25, 2.25) {$\frac{1}{2},-\frac{1}{2}$};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3.25, 2.25) {$\frac{1}{2},\frac{1}{2}$};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw (7) to (3.center);
		\draw [style=arrow] (7) to (8.center);
		\draw [style=arrow] (7) to (10.center);
		\draw [style=arrow] (4.center) to (12.center);
		\draw [style=arrow] (1.center) to (13.center);
		\draw (12.center) to (0);
		\draw (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/111212-wigner-ZXH-examp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (64) at (1.43, 0.75) {$\pi$};
		\node [style=Z phase dot] (65) at (1.43, -0.75) {$\pi$};
		\node [style=Z dot] (66) at (4.43, 0) {};
		\node [style=X dot] (68) at (4.43, 0.75) {};
		\node [style=X dot] (69) at (4.43, -0.75) {};
		\node [style=hadamard] (72) at (3.93, 0) {};
		\node [style=Z dot] (73) at (-4.07, 2.75) {};
		\node [style=Z dot] (74) at (-4.07, 1.25) {};
		\node [style=Z dot] (75) at (-2.32, 2) {};
		\node [style=Z dot] (76) at (-3.57, 3.25) {};
		\node [style=X dot] (77) at (-2.32, 2.75) {};
		\node [style=X dot] (78) at (-2.32, 1.25) {};
		\node [style=X dot] (79) at (-4.07, 2) {};
		\node [style=hadamard] (80) at (-3.57, 2) {};
		\node [style=hadamard] (81) at (-2.82, 2) {};
		\node [style=Z dot] (82) at (-4.07, -1.25) {};
		\node [style=Z dot] (83) at (-4.07, -2.75) {};
		\node [style=Z dot] (84) at (-2.32, -2) {};
		\node [style=Z dot] (85) at (-3.57, -3.25) {};
		\node [style=X dot] (86) at (-2.32, -1.25) {};
		\node [style=X dot] (87) at (-2.32, -2.75) {};
		\node [style=X dot] (88) at (-4.07, -2) {};
		\node [style=hadamard] (89) at (-3.57, -2) {};
		\node [style=hadamard] (90) at (-2.82, -2) {};
		\node [style=Z phase dot] (91) at (6.5, 0.75) {$\pi$};
		\node [style=X phase dot] (92) at (5.5, -0.75) {$\pi$};
		\node [style=Z phase dot] (93) at (-0.25, 1.75) {$\pi$};
		\node [style=none] (94) at (-6.75, 2.5) {};
		\node [style=none] (95) at (-6.75, 1) {};
		\node [style=Z phase dot] (96) at (-0.25, -1.75) {$\pi$};
		\node [style=X phase dot] (97) at (-2, 0.5) {$\pi$};
		\node [style=Z phase dot] (98) at (-2, -0.5) {$\pi$};
		\node [style=X dot] (99) at (-7.32, -1.5) {};
		\node [style=X dot] (100) at (-7.32, -2.5) {};
		\node [style=Z phase dot] (101) at (-5, 2.75) {$\pi$};
		\node [style=Z phase dot] (102) at (-5, 1.25) {$\pi$};
		\node [style=Z phase dot] (103) at (-5, -1.25) {$\pi$};
		\node [style=Z phase dot] (104) at (-5, -2.75) {$\pi$};
		\node [style=Z phase dot] (105) at (8.5, 0.75) {$\pi$};
		\node [style=Z phase dot] (106) at (8.5, -0.75) {$\pi$};
		\node [style=X dot] (107) at (10, 0.75) {};
		\node [style=X dot] (108) at (10, -0.75) {};
		\node [style=X phase dot] (109) at (0.5, -1.25) {$\pi$};
		\node [style=X phase dot] (110) at (-1.25, -2.25) {$\pi$};
		\node [style=Z phase dot] (111) at (6.5, -0.75) {$\pi$};
		\node [style=X phase dot] (112) at (7.5, -0.75) {$\pi$};
		\node [style=X phase dot] (113) at (-7.5, 1.75) {$\pi$};
		\node [style=Z dot] (114) at (2.5, 0.75) {};
		\node [style=Z dot] (115) at (2.5, -0.75) {};
		\node [style=X dot] (116) at (2.5, 0) {};
		\node [style=hadamard] (117) at (3.25, 0) {};
		\node [style=Z dot] (118) at (3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68) to (66);
		\draw (66) to (69);
		\draw (72) to (66);
		\draw (73) to (77);
		\draw (77) to (75);
		\draw (75) to (78);
		\draw (78) to (74);
		\draw (74) to (79);
		\draw (79) to (73);
		\draw (79) to (80);
		\draw (80) to (81);
		\draw (81) to (75);
		\draw (80) to (76);
		\draw (82) to (86);
		\draw (86) to (84);
		\draw (84) to (87);
		\draw (87) to (83);
		\draw (83) to (88);
		\draw (88) to (82);
		\draw (88) to (89);
		\draw (89) to (90);
		\draw (90) to (84);
		\draw (89) to (85);
		\draw (93) to (77);
		\draw (78) to (97);
		\draw (97) to (98);
		\draw (86) to (98);
		\draw [in=0, out=180, looseness=0.75] (101) to (99);
		\draw [in=0, out=-180, looseness=0.50] (102) to (100);
		\draw (74) to (102);
		\draw (73) to (101);
		\draw [in=0, out=180, looseness=0.50] (103) to (94.center);
		\draw [in=-180, out=0, looseness=0.50] (95.center) to (104);
		\draw (82) to (103);
		\draw (83) to (104);
		\draw (107) to (105);
		\draw (105) to (91);
		\draw (106) to (108);
		\draw (106) to (112);
		\draw (112) to (111);
		\draw (111) to (92);
		\draw (92) to (69);
		\draw (68) to (91);
		\draw (109) to (96);
		\draw (96) to (110);
		\draw (110) to (87);
		\draw (64) to (93);
		\draw (65) to (109);
		\draw [bend right=45, looseness=1.25] (94.center) to (113);
		\draw [bend left=45] (95.center) to (113);
		\draw (69) to (115);
		\draw (115) to (65);
		\draw (114) to (68);
		\draw (114) to (64);
		\draw (116) to (114);
		\draw (115) to (116);
		\draw (72) to (117);
		\draw (117) to (116);
		\draw (118) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/111212-wigner-yutsis-examp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (2.25, -0.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (0.5, 2.25) {$1,1$};
		\node [style=none] (3) at (3.75, -0.5) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (2.25, 2.25) {$1,0$};
		\node [style=none] (6) at (3.75, -1.25) {$1$};
		\node [style=vertex] (7) at (5.25, -0.5) {};
		\node [style=none] (8) at (5.25, 1.5) {};
		\node [style=none] (9) at (5.25, 2.25) {$\frac{1}{2},\frac{1}{2}$};
		\node [style=none] (10) at (6.75, 1.5) {};
		\node [style=none] (11) at (7, 2.25) {$\frac{1}{2},\frac{1}{2}$};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (13) at (1.25, 0.75) {};
		\node [style=none] (14) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw (7) to (3.center);
		\draw [style=arrow] (7) to (8.center);
		\draw [style=arrow] (7) to (10.center);
		\draw [style=arrow] (4.center) to (14.center);
		\draw [style=arrow] (1.center) to (13.center);
		\draw (14.center) to (0);
		\draw (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/111212-wigner-yutsis-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-3.25, 2.25) {$1$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 2.25) {$1$};
		\node [style=none] (6) at (0, -1.25) {$1$};
		\node [style=vertex] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, 2.25) {$\frac{1}{2}$};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3.25, 2.25) {$\frac{1}{2}$};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw (7) to (3.center);
		\draw [style=arrow] (7) to (8.center);
		\draw [style=arrow] (7) to (10.center);
		\draw [style=arrow] (4.center) to (14.center);
		\draw [style=arrow] (1.center) to (13.center);
		\draw (14.center) to (0);
		\draw (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/111212-wigner-zx-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1.43, 0.75) {$\pi$};
		\node [style=Z phase dot] (1) at (1.43, -0.75) {$\pi$};
		\node [style=Z dot] (2) at (4.18, 0) {};
		\node [style=X dot] (4) at (4.18, 0.75) {};
		\node [style=X dot] (5) at (4.18, -0.75) {};
		\node [style=hadamard] (8) at (3.68, 0) {};
		\node [style=Z dot] (9) at (-4.07, 2.75) {};
		\node [style=Z dot] (10) at (-4.07, 1.25) {};
		\node [style=Z dot] (11) at (-2.32, 2) {};
		\node [style=Z dot] (12) at (-3.57, 3.25) {};
		\node [style=X dot] (13) at (-2.32, 2.75) {};
		\node [style=X dot] (14) at (-2.32, 1.25) {};
		\node [style=X dot] (15) at (-4.07, 2) {};
		\node [style=hadamard] (16) at (-3.57, 2) {};
		\node [style=hadamard] (17) at (-2.82, 2) {};
		\node [style=Z dot] (18) at (-4.07, -1.25) {};
		\node [style=Z dot] (19) at (-4.07, -2.75) {};
		\node [style=Z dot] (20) at (-2.32, -2) {};
		\node [style=Z dot] (21) at (-3.57, -3.25) {};
		\node [style=X dot] (22) at (-2.32, -1.25) {};
		\node [style=X dot] (23) at (-2.32, -2.75) {};
		\node [style=X dot] (24) at (-4.07, -2) {};
		\node [style=hadamard] (25) at (-3.57, -2) {};
		\node [style=hadamard] (26) at (-2.82, -2) {};
		\node [style=Z phase dot] (27) at (6.25, 0.75) {$\pi$};
		\node [style=X phase dot] (28) at (5.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (30) at (-0.25, 1.75) {$\pi$};
		\node [style=none] (31) at (-6.75, 2.5) {};
		\node [style=none] (32) at (-6.75, 1) {};
		\node [style=Z phase dot] (33) at (-0.25, -1.75) {$\pi$};
		\node [style=X phase dot] (35) at (-2, 0.5) {$\pi$};
		\node [style=Z phase dot] (36) at (-2, -0.5) {$\pi$};
		\node [style=none] (37) at (-6.57, -1.5) {};
		\node [style=none] (38) at (-6.57, -2.5) {};
		\node [style=Z phase dot] (39) at (-5, 2.75) {$\pi$};
		\node [style=Z phase dot] (40) at (-5, 1.25) {$\pi$};
		\node [style=Z phase dot] (41) at (-5, -1.25) {$\pi$};
		\node [style=Z phase dot] (42) at (-5, -2.75) {$\pi$};
		\node [style=Z phase dot] (43) at (8.25, 0.75) {$\pi$};
		\node [style=Z phase dot] (44) at (8.25, -0.75) {$\pi$};
		\node [style=none] (45) at (9.75, 0.75) {};
		\node [style=none] (46) at (9.75, -0.75) {};
		\node [style=X phase dot] (62) at (0.5, -1.25) {$\pi$};
		\node [style=X phase dot] (63) at (-1.25, -2.25) {$\pi$};
		\node [style=Z phase dot] (64) at (6.25, -0.75) {$\pi$};
		\node [style=X phase dot] (65) at (7.25, -0.75) {$\pi$};
		\node [style=Z dot] (66) at (2.25, 0.75) {};
		\node [style=Z dot] (67) at (2.25, -0.75) {};
		\node [style=Z dot] (68) at (3, 1.75) {};
		\node [style=hadamard] (69) at (3, 0) {};
		\node [style=X dot] (70) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (5);
		\draw (8) to (2);
		\draw (9) to (13);
		\draw (13) to (11);
		\draw (11) to (14);
		\draw (14) to (10);
		\draw (10) to (15);
		\draw (15) to (9);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (17) to (11);
		\draw (16) to (12);
		\draw (18) to (22);
		\draw (22) to (20);
		\draw (20) to (23);
		\draw (23) to (19);
		\draw (19) to (24);
		\draw (24) to (18);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (20);
		\draw (25) to (21);
		\draw (30) to (13);
		\draw (14) to (35);
		\draw (35) to (36);
		\draw (22) to (36);
		\draw [in=0, out=180, looseness=0.75] (39) to (37.center);
		\draw [in=0, out=-180, looseness=0.50] (40) to (38.center);
		\draw (10) to (40);
		\draw (9) to (39);
		\draw [in=0, out=180, looseness=0.50] (41) to (31.center);
		\draw [in=-180, out=0, looseness=0.50] (32.center) to (42);
		\draw (18) to (41);
		\draw (19) to (42);
		\draw (45.center) to (43);
		\draw (43) to (27);
		\draw (44) to (46.center);
		\draw (44) to (65);
		\draw (65) to (64);
		\draw (64) to (28);
		\draw (28) to (5);
		\draw (4) to (27);
		\draw (62) to (33);
		\draw (33) to (63);
		\draw (63) to (23);
		\draw (0) to (30);
		\draw (1) to (62);
		\draw (4) to (66);
		\draw (67) to (5);
		\draw (69) to (8);
		\draw (69) to (68);
		\draw (69) to (70);
		\draw (66) to (70);
		\draw (70) to (67);
		\draw (67) to (1);
		\draw (66) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/112-wigner-yutsis-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-2, 1.5) {$\frac{1}{2},\frac{1}{2}$};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (0, 1.5) {$\frac{1}{2},-\frac{1}{2}$};
		\node [style=none] (6) at (2, 1.5) {$1,0$};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw [style=arrow] (1.center) to (7.center);
		\draw [style=arrow] (4.center) to (8.center);
		\draw (7.center) to (0);
		\draw (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/112-wigner-yutsis-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (17) at (0, -1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (-1.5, 1.75) {$\frac{1}{2}$};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (0, 1.75) {$\frac{1}{2}$};
		\node [style=none] (24) at (1.5, 1.75) {$1$};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (17) to (21.center);
		\draw (27.center) to (17);
		\draw (25.center) to (17);
		\draw [style=arrow] (19.center) to (27.center);
		\draw [style=arrow] (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/112-wigner-yutsis-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (17) at (0, -1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (-1.5, 1.75) {$\frac{1}{2}$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (0, 1.75) {$\frac{1}{2}$};
		\node [style=none] (24) at (1.5, 1.75) {$1$};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=none] (30) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (17);
		\draw (25.center) to (17);
		\draw [style=arrow] (19.center) to (27.center);
		\draw [style=arrow] (22.center) to (25.center);
		\draw [style=arrow] (28.center) to (30.center);
		\draw (17) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/112-wigner-yutsis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (17) at (0, -1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (-2.25, 1.5) {$\frac{1}{2},-\frac{1}{2}$};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (0, 1.75) {$\frac{1}{2},-\frac{1}{2}$};
		\node [style=none] (24) at (2, 1.5) {$1,-1$};
		\node [style=none] (25) at (0, 0.25) {};
		\node [style=none] (26) at (-0.95, 0.25) {};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=none] (28) at (1.575, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (17) to (21.center);
		\draw [style=arrow] (19.center) to (27.center);
		\draw [style=arrow] (22.center) to (26.center);
		\draw (27.center) to (17);
		\draw (17) to (26.center);
		\draw (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/112-wigner-zxh-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-4.75, 0.75) {$\pi$};
		\node [style=X phase dot] (3) at (3.5, 0) {$\pi$};
		\node [style=X phase dot] (4) at (-1.25, 0.75) {$\pi$};
		\node [style=X dot] (5) at (-4.75, -0.75) {};
		\node [style=X phase dot] (6) at (-3.25, 0.75) {$\pi$};
		\node [style=Z dot] (8) at (0, -0.75) {};
		\node [style=Z dot] (9) at (0, 0.75) {};
		\node [style=Z dot] (10) at (1.75, 0) {};
		\node [style=Z dot] (11) at (0.5, 1.5) {};
		\node [style=X dot] (12) at (1.75, -0.75) {};
		\node [style=X dot] (13) at (1.75, 0.75) {};
		\node [style=X dot] (14) at (0, 0) {};
		\node [style=hadamard] (15) at (0.5, 0) {};
		\node [style=hadamard] (16) at (1.25, 0) {};
		\node [style=X phase dot] (17) at (-3.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (18) at (-1.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (19) at (-2.25, 0.75) {$\pi$};
		\node [style=X phase dot] (20) at (-2.25, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (12);
		\draw (12) to (10);
		\draw (10) to (13);
		\draw (13) to (9);
		\draw (9) to (14);
		\draw (14) to (8);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (16) to (10);
		\draw (15) to (11);
		\draw (3) to (13);
		\draw (3) to (12);
		\draw (5) to (6);
		\draw (4) to (9);
		\draw (8) to (18);
		\draw (17) to (0);
		\draw (4) to (19);
		\draw (19) to (6);
		\draw (17) to (20);
		\draw (20) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/112-wigner-zxh-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=Z phase dot] (2) at (-2.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (3) at (1.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (4) at (1.25, 0.75) {$\pi$};
		\node [style=Z dot] (5) at (4, 0) {};
		\node [style=Z dot] (6) at (2.75, 1.5) {};
		\node [style=X dot] (7) at (4, -0.75) {};
		\node [style=X dot] (8) at (4, 0.75) {};
		\node [style=X dot] (9) at (2.25, 0) {};
		\node [style=hadamard] (10) at (2.75, 0) {};
		\node [style=hadamard] (11) at (3.5, 0) {};
		\node [style=Z phase dot] (12) at (-2.75, -0.75) {$\pi$};
		\node [style=none] (13) at (5, 0.75) {};
		\node [style=none] (14) at (5, -0.75) {};
		\node [style=Z phase dot] (15) at (-0.75, -0.75) {$\pi$};
		\node [style=Z phase dot] (16) at (-0.75, 0.75) {$\pi$};
		\node [style=X phase dot] (17) at (-1.75, -0.75) {$\pi$};
		\node [style=X phase dot] (18) at (0.25, -0.75) {$\pi$};
		\node [style=Z dot] (19) at (2.25, 0.75) {};
		\node [style=Z dot] (20) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5);
		\draw (5) to (8);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (5);
		\draw (10) to (6);
		\draw (1.center) to (2);
		\draw (12) to (0.center);
		\draw (13.center) to (8);
		\draw (14.center) to (7);
		\draw [in=360, out=180] (4) to (16);
		\draw (16) to (2);
		\draw (12) to (17);
		\draw (15) to (17);
		\draw (15) to (18);
		\draw (18) to (3);
		\draw (7) to (20);
		\draw (20) to (3);
		\draw (20) to (9);
		\draw (9) to (19);
		\draw (19) to (4);
		\draw (19) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/112-wigner-zxh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (46) at (-5.5, 0.75) {$\pi$};
		\node [style=X phase dot] (47) at (-5.5, -0.75) {$\pi$};
		\node [style=Z phase dot] (48) at (-4.25, 0.75) {$\pi$};
		\node [style=Z dot] (49) at (0.75, -0.75) {};
		\node [style=Z dot] (50) at (0.75, 0.75) {};
		\node [style=Z dot] (51) at (2.5, 0) {};
		\node [style=Z dot] (52) at (1.25, 1.5) {};
		\node [style=X dot] (53) at (2.5, -0.75) {};
		\node [style=X dot] (54) at (2.5, 0.75) {};
		\node [style=X dot] (55) at (0.75, 0) {};
		\node [style=hadamard] (56) at (1.25, 0) {};
		\node [style=hadamard] (57) at (2, 0) {};
		\node [style=Z phase dot] (58) at (-4.25, -0.75) {$\pi$};
		\node [style=X phase dot] (59) at (3.5, 0.75) {$\pi$};
		\node [style=X phase dot] (60) at (3.5, -0.75) {$\pi$};
		\node [style=Z phase dot] (61) at (-2.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (62) at (-2.25, 0.75) {$\pi$};
		\node [style=X phase dot] (63) at (-3.25, -0.75) {$\pi$};
		\node [style=X phase dot] (64) at (-1.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (65) at (-0.25, 0.75) {$\pi$};
		\node [style=Z phase dot] (66) at (-0.25, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (53);
		\draw (53) to (51);
		\draw (51) to (54);
		\draw (54) to (50);
		\draw (50) to (55);
		\draw (55) to (49);
		\draw (55) to (56);
		\draw (56) to (57);
		\draw (57) to (51);
		\draw (56) to (52);
		\draw (47) to (48);
		\draw (58) to (46);
		\draw (59) to (54);
		\draw (60) to (53);
		\draw (62) to (48);
		\draw (58) to (63);
		\draw (61) to (63);
		\draw (61) to (64);
		\draw (50) to (65);
		\draw (65) to (62);
		\draw (64) to (66);
		\draw (66) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11211-wigner-ZXH-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-7.75, -0.75) {};
		\node [style=X phase dot] (1) at (-7.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (2) at (-0.5, 0.75) {$\pi$};
		\node [style=Z phase dot] (3) at (-0.5, -0.75) {$\pi$};
		\node [style=Z dot] (4) at (-3.5, 0.75) {};
		\node [style=Z dot] (5) at (-3.5, -0.75) {};
		\node [style=Z dot] (6) at (-1.75, 0) {};
		\node [style=Z dot] (7) at (-3, 1.25) {};
		\node [style=X dot] (8) at (-1.75, 0.75) {};
		\node [style=X dot] (9) at (-1.75, -0.75) {};
		\node [style=X dot] (10) at (-3.5, 0) {};
		\node [style=hadamard] (11) at (-3, 0) {};
		\node [style=hadamard] (12) at (-2.25, 0) {};
		\node [style=X phase dot] (13) at (-6.5, -0.75) {$\pi$};
		\node [style=Z phase dot] (14) at (-4.5, -0.75) {$\pi$};
		\node [style=X phase dot] (15) at (-4.5, 0.75) {$\pi$};
		\node [style=X phase dot] (16) at (-6.5, 0.75) {$\pi$};
		\node [style=X dot] (17) at (0.5, 0.75) {$\pi$};
		\node [style=X dot] (18) at (0.5, -0.75) {$\pi$};
		\node [style=X phase dot] (19) at (6.75, 0.75) {};
		\node [style=X phase dot] (20) at (6.75, -0.75) {$\pi$};
		\node [style=Z dot] (21) at (1.75, 0.75) {};
		\node [style=Z dot] (22) at (1.75, -0.75) {};
		\node [style=Z dot] (23) at (3.5, 0) {};
		\node [style=Z dot] (24) at (2.25, 1.25) {};
		\node [style=X dot] (25) at (3.5, 0.75) {};
		\node [style=X dot] (26) at (3.5, -0.75) {};
		\node [style=X dot] (27) at (1.75, 0) {};
		\node [style=hadamard] (28) at (2.25, 0) {};
		\node [style=hadamard] (29) at (3, 0) {};
		\node [style=Z phase dot] (30) at (4.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (31) at (5.75, -0.75) {$\pi$};
		\node [style=X phase dot] (32) at (5.75, 0.75) {$\pi$};
		\node [style=X phase dot] (33) at (4.75, -0.75) {$\pi$};
		\node [style=Z phase dot] (34) at (-5.5, 0.75) {$\pi$};
		\node [style=X phase dot] (35) at (-5.5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (8) to (6);
		\draw (6) to (9);
		\draw (9) to (5);
		\draw (5) to (10);
		\draw (10) to (4);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (6);
		\draw (11) to (7);
		\draw (2) to (8);
		\draw (3) to (9);
		\draw (4) to (15);
		\draw (16) to (0);
		\draw (1) to (13);
		\draw (14) to (5);
		\draw (21) to (25);
		\draw (25) to (23);
		\draw (23) to (26);
		\draw (26) to (22);
		\draw (22) to (27);
		\draw (27) to (21);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (29) to (23);
		\draw (28) to (24);
		\draw (17) to (2);
		\draw (18) to (3);
		\draw (17) to (21);
		\draw (22) to (18);
		\draw (25) to (30);
		\draw (30) to (32);
		\draw (19) to (32);
		\draw (20) to (31);
		\draw (31) to (33);
		\draw (33) to (26);
		\draw (15) to (34);
		\draw (34) to (16);
		\draw (13) to (35);
		\draw (35) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11211-wigner-ZXH-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -0.75) {};
		\node [style=none] (1) at (-6.75, 0.75) {};
		\node [style=Z dot] (4) at (-0.5, 0.75) {};
		\node [style=Z dot] (5) at (-0.5, -0.75) {};
		\node [style=Z dot] (6) at (1.25, 0) {};
		\node [style=Z dot] (7) at (0, 1.25) {};
		\node [style=X dot] (8) at (1.25, 0.75) {};
		\node [style=X dot] (9) at (1.25, -0.75) {};
		\node [style=X dot] (10) at (-0.5, 0) {};
		\node [style=hadamard] (11) at (0, 0) {};
		\node [style=hadamard] (12) at (0.75, 0) {};
		\node [style=Z phase dot] (13) at (-5.5, -0.75) {$\pi$};
		\node [style=Z phase dot] (16) at (-5.5, 0.75) {$\pi$};
		\node [style=none] (19) at (6.25, 0.75) {};
		\node [style=none] (20) at (6.25, -0.75) {};
		\node [style=Z phase dot] (21) at (-3.5, 0.75) {$\pi$};
		\node [style=Z phase dot] (22) at (-3.5, -0.75) {$\pi$};
		\node [style=Z phase dot] (23) at (5.25, 0.75) {$\pi$};
		\node [style=Z phase dot] (24) at (5.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (25) at (3.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (26) at (3.25, 0.75) {$\pi$};
		\node [style=X phase dot] (27) at (-4.5, -0.75) {$\pi$};
		\node [style=X phase dot] (28) at (-2.5, -0.75) {$\pi$};
		\node [style=X phase dot] (29) at (2.25, -0.75) {$\pi$};
		\node [style=X phase dot] (30) at (4.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (31) at (-1.5, 0.75) {$\pi$};
		\node [style=Z phase dot] (32) at (-1.5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (8) to (6);
		\draw (6) to (9);
		\draw (9) to (5);
		\draw (5) to (10);
		\draw (10) to (4);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (6);
		\draw (11) to (7);
		\draw (16) to (0.center);
		\draw (1.center) to (13);
		\draw (16) to (21);
		\draw (21) to (31);
		\draw (31) to (4);
		\draw (8) to (26);
		\draw (26) to (23);
		\draw (23) to (19.center);
		\draw (20.center) to (24);
		\draw (24) to (30);
		\draw (30) to (25);
		\draw (25) to (29);
		\draw (29) to (9);
		\draw (5) to (32);
		\draw (32) to (28);
		\draw (28) to (22);
		\draw (22) to (27);
		\draw (27) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11211-wigner-ZXH-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.75) {};
		\node [style=none] (1) at (-7, 0.75) {};
		\node [style=Z phase dot] (2) at (-0.5, 0.75) {$\pi$};
		\node [style=Z phase dot] (3) at (-0.5, -0.75) {$\pi$};
		\node [style=Z dot] (4) at (-3.5, 0.75) {};
		\node [style=Z dot] (5) at (-3.5, -0.75) {};
		\node [style=Z dot] (6) at (-1.75, 0) {};
		\node [style=Z dot] (7) at (-3, 1.25) {};
		\node [style=X dot] (8) at (-1.75, 0.75) {};
		\node [style=X dot] (9) at (-1.75, -0.75) {};
		\node [style=X dot] (10) at (-3.5, 0) {};
		\node [style=hadamard] (11) at (-3, 0) {};
		\node [style=hadamard] (12) at (-2.25, 0) {};
		\node [style=X phase dot] (13) at (-5.75, -0.75) {$\pi$};
		\node [style=Z phase dot] (14) at (-4.5, -0.75) {$\pi$};
		\node [style=X phase dot] (15) at (-4.5, 0.75) {$\pi$};
		\node [style=Z phase dot] (16) at (-5.75, 0.75) {$\pi$};
		\node [style=X dot] (17) at (0.5, 0.75) {$\pi$};
		\node [style=X dot] (18) at (0.5, -0.75) {$\pi$};
		\node [style=none] (19) at (6.75, 0.75) {};
		\node [style=none] (20) at (6.75, -0.75) {};
		\node [style=Z dot] (21) at (1.75, 0.75) {};
		\node [style=Z dot] (22) at (1.75, -0.75) {};
		\node [style=Z dot] (23) at (3.5, 0) {};
		\node [style=Z dot] (24) at (2.25, 1.25) {};
		\node [style=X dot] (25) at (3.5, 0.75) {};
		\node [style=X dot] (26) at (3.5, -0.75) {};
		\node [style=X dot] (27) at (1.75, 0) {};
		\node [style=hadamard] (28) at (2.25, 0) {};
		\node [style=hadamard] (29) at (3, 0) {};
		\node [style=Z phase dot] (30) at (4.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (31) at (5.75, -0.75) {$\pi$};
		\node [style=X phase dot] (32) at (5.75, 0.75) {$\pi$};
		\node [style=X phase dot] (33) at (4.75, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (8) to (6);
		\draw (6) to (9);
		\draw (9) to (5);
		\draw (5) to (10);
		\draw (10) to (4);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (6);
		\draw (11) to (7);
		\draw (2) to (8);
		\draw (3) to (9);
		\draw (4) to (15);
		\draw (15) to (16);
		\draw (16) to (0.center);
		\draw (1.center) to (13);
		\draw (13) to (14);
		\draw (14) to (5);
		\draw (21) to (25);
		\draw (25) to (23);
		\draw (23) to (26);
		\draw (26) to (22);
		\draw (22) to (27);
		\draw (27) to (21);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (29) to (23);
		\draw (28) to (24);
		\draw (17) to (2);
		\draw (18) to (3);
		\draw (17) to (21);
		\draw (22) to (18);
		\draw (25) to (30);
		\draw (30) to (32);
		\draw (19.center) to (32);
		\draw (20.center) to (31);
		\draw (31) to (33);
		\draw (33) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11211-wigner-ZXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-7.75, -0.75) {$\pi$};
		\node [style=X dot] (1) at (-7.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (2) at (-0.5, 0.75) {$\pi$};
		\node [style=Z phase dot] (3) at (-0.5, -0.75) {$\pi$};
		\node [style=Z dot] (4) at (-3.5, 0.75) {};
		\node [style=Z dot] (5) at (-3.5, -0.75) {};
		\node [style=Z dot] (6) at (-1.75, 0) {};
		\node [style=Z dot] (7) at (-3, 1.25) {};
		\node [style=X dot] (8) at (-1.75, 0.75) {};
		\node [style=X dot] (9) at (-1.75, -0.75) {};
		\node [style=X dot] (10) at (-3.5, 0) {};
		\node [style=hadamard] (11) at (-3, 0) {};
		\node [style=hadamard] (12) at (-2.25, 0) {};
		\node [style=X phase dot] (13) at (-6.5, -0.75) {$\pi$};
		\node [style=Z phase dot] (14) at (-4.5, -0.75) {$\pi$};
		\node [style=X phase dot] (15) at (-4.5, 0.75) {$\pi$};
		\node [style=X phase dot] (16) at (-6.5, 0.75) {$\pi$};
		\node [style=X dot] (17) at (0.5, 0.75) {$\pi$};
		\node [style=X dot] (18) at (0.5, -0.75) {$\pi$};
		\node [style=X phase dot] (19) at (6.75, 0.75) {$\pi$};
		\node [style=X phase dot] (20) at (6.75, -0.75) {$\pi$};
		\node [style=Z dot] (21) at (1.75, 0.75) {};
		\node [style=Z dot] (22) at (1.75, -0.75) {};
		\node [style=Z dot] (23) at (3.5, 0) {};
		\node [style=Z dot] (24) at (2.25, 1.25) {};
		\node [style=X dot] (25) at (3.5, 0.75) {};
		\node [style=X dot] (26) at (3.5, -0.75) {};
		\node [style=X dot] (27) at (1.75, 0) {};
		\node [style=hadamard] (28) at (2.25, 0) {};
		\node [style=hadamard] (29) at (3, 0) {};
		\node [style=Z phase dot] (30) at (4.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (31) at (5.75, -0.75) {$\pi$};
		\node [style=X phase dot] (32) at (5.75, 0.75) {$\pi$};
		\node [style=X phase dot] (33) at (4.75, -0.75) {$\pi$};
		\node [style=X phase dot] (34) at (-5.5, -0.75) {$\pi$};
		\node [style=Z phase dot] (35) at (-5.5, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (8) to (6);
		\draw (6) to (9);
		\draw (9) to (5);
		\draw (5) to (10);
		\draw (10) to (4);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (6);
		\draw (11) to (7);
		\draw (2) to (8);
		\draw (3) to (9);
		\draw (4) to (15);
		\draw (16) to (0);
		\draw (1) to (13);
		\draw (14) to (5);
		\draw (21) to (25);
		\draw (25) to (23);
		\draw (23) to (26);
		\draw (26) to (22);
		\draw (22) to (27);
		\draw (27) to (21);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (29) to (23);
		\draw (28) to (24);
		\draw (17) to (2);
		\draw (18) to (3);
		\draw (17) to (21);
		\draw (22) to (18);
		\draw (25) to (30);
		\draw (30) to (32);
		\draw (19) to (32);
		\draw (20) to (31);
		\draw (31) to (33);
		\draw (33) to (26);
		\draw (16) to (35);
		\draw (35) to (15);
		\draw (34) to (14);
		\draw (34) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11211-wigner-yutsis-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-3.5, 2.25) {$\frac{1}{2},-\frac{1}{2}$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 2.25) {$\frac{1}{2},\frac{1}{2}$};
		\node [style=none] (6) at (0, -1.25) {$1$};
		\node [style=vertex] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.25, 2.25) {$\frac{1}{2},\frac{1}{2}$};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3.25, 2.25) {$\frac{1}{2},-\frac{1}{2}$};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw (7) to (3.center);
		\draw [style=arrow] (7) to (8.center);
		\draw [style=arrow] (7) to (10.center);
		\draw [style=arrow] (4.center) to (13.center);
		\draw [style=arrow] (1.center) to (12.center);
		\draw (13.center) to (0);
		\draw (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11211-wigner-yutsis-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-3.25, 2.25) {$\frac{1}{2}$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 2.25) {$\frac{1}{2}$};
		\node [style=none] (6) at (0, -1.25) {$1$};
		\node [style=vertex] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, 2.25) {$\frac{1}{2}$};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3.25, 2.25) {$\frac{1}{2}$};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw (7) to (3.center);
		\draw [style=arrow] (7) to (8.center);
		\draw [style=arrow] (7) to (10.center);
		\draw [style=arrow] (4.center) to (14.center);
		\draw [style=arrow] (1.center) to (13.center);
		\draw (14.center) to (0);
		\draw (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11211-wigner-yutsis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-3.5, 2.25) {$\frac{1}{2},-\frac{1}{2}$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 2.25) {$\frac{1}{2},-\frac{1}{2}$};
		\node [style=none] (6) at (0, -1.25) {$1$};
		\node [style=vertex] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.25, 2.25) {$\frac{1}{2},-\frac{1}{2}$};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3.25, 2.25) {$\frac{1}{2},-\frac{1}{2}$};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw (7) to (3.center);
		\draw [style=arrow] (7) to (8.center);
		\draw [style=arrow] (7) to (10.center);
		\draw [style=arrow] (4.center) to (12.center);
		\draw [style=arrow] (1.center) to (13.center);
		\draw (12.center) to (0);
		\draw (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1area-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (-9, 4.75) {};
		\node [style=Green Node] (1) at (-9, 5.5) {};
		\node [style=Green Node] (2) at (-7.75, 4.25) {};
		\node [style=Green Node] (3) at (-10.5, 4.25) {};
		\node [style=Red Node] (4) at (-15.5, -2) {$\pi$};
		\node [style=Red Node] (5) at (-15.5, -4.25) {$\pi$};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-2.5, -4.25) {};
		\node [style=Red Node] (8) at (-11.5, 3.25) {$\pi$};
		\node [style=Red Node] (9) at (-9, 2.75) {$\pi$};
		\node [style=Red Node] (10) at (-8, 2.75) {$\pi$};
		\node [style=Red Node] (11) at (-7, 3.25) {$\pi$};
		\node [style=Green Node] (12) at (-13.5, -2) {};
		\node [style=Green Node] (13) at (-12.25, -4.25) {};
		\node [style=Red Node] (14) at (-10.75, -2) {};
		\node [style=Red Node] (15) at (-10, -4.25) {};
		\node [style=Green Node] (16) at (-5.75, -2) {};
		\node [style=Green Node] (17) at (-7.25, -4.25) {};
		\node [style=Red Node] (18) at (-4.25, -2) {};
		\node [style=Red Node] (19) at (-5.5, -4.25) {};
		\node [style=Red Node] (20) at (-6.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (21) at (-5.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (22) at (-12.25, -3.25) {};
		\node [style=Red Node] (23) at (-12.25, -0.5) {};
		\node [style=Green Node] (24) at (-10, -0.5) {};
		\node [style=Red Node] (25) at (-6.5, 0.25) {};
		\node [style=H] (26) at (-12.25, 1.75) {};
		\node [style=H] (27) at (-10, 1.75) {};
		\node [style=H] (28) at (-6.5, 1.75) {};
		\node [style=none] (29) at (-12.25, 1) {};
		\node [style=H] (30) at (-10, 0.75) {};
		\node [style=none] (31) at (-6.5, 1) {};
		\node [style=H] (32) at (-4.75, -1.25) {};
		\node [style=H] (33) at (-6, -3.5) {};
		\node [style=none] (34) at (-15, 1.75) {$\frac{1}{4}$};
		\node [style=none] (35) at (0, 0.75) {$=$};
		\node [style=H] (36) at (9.5, 4.75) {};
		\node [style=Green Node] (37) at (9.5, 5.5) {};
		\node [style=Green Node] (38) at (10.75, 4.25) {};
		\node [style=Green Node] (39) at (8, 4.25) {};
		\node [style=Red Node] (40) at (3, -2) {$\pi$};
		\node [style=Red Node] (41) at (3, -4.25) {$\pi$};
		\node [style=none] (42) at (16, -2) {};
		\node [style=none] (43) at (16, -4.25) {};
		\node [style=Green Node] (44) at (5, -2) {};
		\node [style=Green Node] (45) at (6.25, -4.25) {};
		\node [style=Red Node] (46) at (7.75, -2) {};
		\node [style=Red Node] (47) at (8.5, -4.25) {};
		\node [style=Green Node] (48) at (13, -2) {};
		\node [style=Green Node] (49) at (11.25, -4.25) {};
		\node [style=Red Node] (50) at (14.25, -2) {};
		\node [style=Red Node] (51) at (13, -4.25) {};
		\node [style=none] (52) at (6.25, -3.25) {};
		\node [style=Red Node] (53) at (6.25, -0.5) {};
		\node [style=Red Node] (54) at (12, 0.25) {$\pi$};
		\node [style=Green Node] (55) at (12, 1) {$\pi$};
		\node [style=H] (56) at (13.5, -1.25) {};
		\node [style=H] (57) at (12.75, -3) {};
		\node [style=none] (58) at (3.5, 1.75) {$\frac{1}{4}$};
		\node [style=H] (59) at (7.25, 1) {};
		\node [style=H] (60) at (12, 2) {};
		\node [style=H] (61) at (10.25, 2.25) {};
		\node [style=none] (62) at (17, 0.75) {$=$};
		\node [style=H] (63) at (26.5, 4.75) {};
		\node [style=Green Node] (64) at (26.5, 5.5) {};
		\node [style=Green Node] (65) at (27.75, 4.25) {};
		\node [style=Green Node] (66) at (25, 4.25) {};
		\node [style=none] (69) at (33, -2) {};
		\node [style=none] (70) at (33, -4.25) {};
		\node [style=Red Node] (73) at (24.75, -2) {$\pi$};
		\node [style=Red Node] (74) at (25.5, -4.25) {$\pi$};
		\node [style=Green Node] (75) at (30, -2) {};
		\node [style=Green Node] (76) at (28.25, -4.25) {};
		\node [style=Red Node] (77) at (31.25, -2) {};
		\node [style=Red Node] (78) at (30, -4.25) {};
		\node [style=Red Node] (80) at (23.25, -0.5) {};
		\node [style=Red Node] (81) at (29, 0.25) {$\pi$};
		\node [style=Green Node] (82) at (29, 1) {$\pi$};
		\node [style=H] (83) at (30.5, -1.25) {};
		\node [style=H] (84) at (29.75, -3) {};
		\node [style=none] (85) at (20.5, 1.75) {$\frac{1}{4}$};
		\node [style=H] (86) at (24.25, 1) {};
		\node [style=H] (87) at (29, 2) {};
		\node [style=H] (88) at (27.25, 2.25) {};
		\node [style=none] (89) at (34, 0.75) {$=$};
		\node [style=H] (90) at (41, 4.75) {};
		\node [style=Green Node] (91) at (41, 5.5) {};
		\node [style=Green Node] (93) at (39.5, 4.25) {};
		\node [style=none] (94) at (47.5, -2) {};
		\node [style=none] (95) at (47.5, -4.25) {};
		\node [style=Red Node] (96) at (41.25, 1.25) {$\pi$};
		\node [style=Red Node] (97) at (40.25, 0.75) {$\pi$};
		\node [style=Green Node] (98) at (44.5, -2) {};
		\node [style=Green Node] (99) at (42.75, -4.25) {};
		\node [style=Red Node] (100) at (45.75, -2) {};
		\node [style=Red Node] (101) at (44.5, -4.25) {};
		\node [style=Red Node] (103) at (43.5, 0.25) {$\pi$};
		\node [style=Green Node] (104) at (43.5, 1) {$\pi$};
		\node [style=H] (105) at (45, -1.25) {};
		\node [style=H] (106) at (44.25, -3) {};
		\node [style=none] (107) at (37.5, 1.75) {$\frac{1}{4}$};
		\node [style=H] (109) at (43.5, 2) {};
		\node [style=H] (110) at (41.75, 2.25) {};
		\node [style=none] (111) at (-18, -14) {$=$};
		\node [style=H] (112) at (-12, -10) {};
		\node [style=Green Node] (113) at (-12, -9.25) {};
		\node [style=Green Node] (115) at (-13.5, -10.5) {};
		\node [style=none] (116) at (-5.5, -16.75) {};
		\node [style=none] (117) at (-5.5, -19) {};
		\node [style=Green Node] (120) at (-8.5, -16.75) {};
		\node [style=Green Node] (121) at (-10.25, -19) {};
		\node [style=Red Node] (122) at (-7.25, -16.75) {$\pi$};
		\node [style=Red Node] (123) at (-8.5, -19) {$\pi$};
		\node [style=Red Node] (124) at (-9.5, -14.5) {$\pi$};
		\node [style=Green Node] (125) at (-9.5, -13.75) {$\pi$};
		\node [style=H] (126) at (-8, -16) {};
		\node [style=H] (127) at (-8.75, -17.75) {};
		\node [style=none] (128) at (-15.5, -13) {$\frac{1}{4}$};
		\node [style=H] (129) at (-10, -12) {};
		\node [style=H] (130) at (-11.25, -12.5) {};
		\node [style=none] (131) at (-4.75, -14) {$=$};
		\node [style=H] (132) at (1.25, -10) {};
		\node [style=Green Node] (133) at (1.25, -9.25) {};
		\node [style=Green Node] (134) at (0, -16.75) {};
		\node [style=none] (135) at (7.75, -16.75) {};
		\node [style=none] (136) at (7.75, -19) {};
		\node [style=Red Node] (139) at (6, -16.75) {$\pi$};
		\node [style=Red Node] (140) at (4.75, -19) {$\pi$};
		\node [style=Red Node] (141) at (3.75, -14.5) {$\pi$};
		\node [style=Green Node] (142) at (3.75, -13.75) {$\pi$};
		\node [style=H] (143) at (5.25, -16) {};
		\node [style=H] (144) at (4.5, -17.75) {};
		\node [style=none] (145) at (-2.25, -13) {$\frac{1}{4}$};
		\node [style=H] (146) at (3.25, -12) {};
		\node [style=H] (147) at (2, -12.5) {};
		\node [style=none] (148) at (8.75, -14) {$=$};
		\node [style=H] (149) at (14.75, -10) {};
		\node [style=Green Node] (150) at (14.75, -9.25) {};
		\node [style=Green Node] (151) at (13.5, -16.75) {};
		\node [style=none] (152) at (21.25, -16.75) {};
		\node [style=none] (153) at (21.25, -19) {};
		\node [style=Red Node] (154) at (19.5, -16.75) {$\pi$};
		\node [style=Red Node] (155) at (18.25, -19) {$\pi$};
		\node [style=Red Node] (156) at (17.25, -14.5) {$\pi$};
		\node [style=Green Node] (157) at (17.25, -13.75) {$\pi$};
		\node [style=H] (158) at (18.75, -16) {};
		\node [style=H] (159) at (18, -17.75) {};
		\node [style=none] (160) at (11.25, -13) {$\frac{1}{4}$};
		\node [style=H] (161) at (16.75, -12) {};
		\node [style=H] (162) at (15.75, -15) {};
		\node [style=none] (163) at (22.25, -14) {$=$};
		\node [style=H] (164) at (28.25, -10) {};
		\node [style=Green Node] (165) at (28.25, -9.25) {};
		\node [style=Green Node] (166) at (27, -16.75) {};
		\node [style=none] (167) at (34.75, -16.75) {};
		\node [style=none] (168) at (34.75, -19) {};
		\node [style=Red Node] (169) at (33, -16.75) {$\pi$};
		\node [style=Red Node] (170) at (31.75, -19) {$\pi$};
		\node [style=Red Node] (171) at (31.25, -15) {$\pi$};
		\node [style=Green Node] (172) at (30.75, -13.75) {$\pi$};
		\node [style=H] (173) at (32.25, -16) {};
		\node [style=H] (174) at (31.5, -17.75) {};
		\node [style=none] (175) at (24.75, -13) {$\frac{1}{4}$};
		\node [style=H] (176) at (30.25, -12) {};
		\node [style=H] (177) at (29.25, -15) {};
		\node [style=none] (178) at (35.75, -14) {$=$};
		\node [style=H] (179) at (41.75, -10) {};
		\node [style=Green Node] (180) at (41.75, -9.25) {};
		\node [style=Green Node] (181) at (40.5, -16.75) {};
		\node [style=none] (182) at (48.25, -16.75) {};
		\node [style=none] (183) at (48.25, -19) {};
		\node [style=Red Node] (184) at (46.5, -16.75) {$\pi$};
		\node [style=Red Node] (185) at (45.25, -19) {$\pi$};
		\node [style=Green Node] (186) at (45, -14.75) {$\pi$};
		\node [style=Red Node] (187) at (43, -13.5) {$\pi$};
		\node [style=none] (190) at (38.25, -13) {$\frac{1}{4}$};
		\node [style=none] (191) at (-18.75, -28.5) {$=$};
		\node [style=H] (192) at (-12.75, -24.5) {};
		\node [style=Green Node] (193) at (-12.75, -23.75) {};
		\node [style=Green Node] (194) at (-14, -31.25) {};
		\node [style=none] (195) at (-6.25, -31.25) {};
		\node [style=none] (196) at (-6.25, -33.5) {};
		\node [style=Red Node] (197) at (-8, -31.25) {$\pi$};
		\node [style=Red Node] (198) at (-9.25, -33.5) {$\pi$};
		\node [style=Green Node] (199) at (-9.5, -29.25) {$\pi$};
		\node [style=Red Node] (200) at (-11.5, -28) {$\pi$};
		\node [style=none] (201) at (-16.25, -27.5) {$\frac{1}{4}$};
		\node [style=none] (202) at (-5, -28.5) {$=$};
		\node [style=H] (203) at (-1.75, -25) {};
		\node [style=Green Node] (204) at (-1.75, -24.25) {};
		\node [style=Green Node] (205) at (-3, -31.75) {$\pi$};
		\node [style=none] (206) at (4.75, -31.75) {};
		\node [style=none] (207) at (4.75, -34) {};
		\node [style=Red Node] (208) at (3, -31.75) {};
		\node [style=Red Node] (209) at (1.75, -34) {};
		\node [style=none] (212) at (-3.5, -27.5) {$\frac{1}{4}$};
		\node [style=Green Node] (214) at (-0.75, -26.5) {$\pi$};
		\node [style=Green Node] (215) at (-1, -30.5) {};
		\node [style=Green Node] (216) at (0.25, -28.5) {};
		\node [style=Red Node] (217) at (1.75, -34) {};
		\node [style=Red Node] (218) at (1.75, -30) {};
		\node [style=none] (219) at (6.75, -28.5) {$=$};
		\node [style=H] (220) at (10.5, -25) {};
		\node [style=Green Node] (221) at (10.5, -24.25) {};
		\node [style=Green Node] (222) at (9.25, -31.75) {$\pi$};
		\node [style=none] (223) at (17, -31.75) {};
		\node [style=none] (224) at (17, -34) {};
		\node [style=Red Node] (225) at (15.25, -31.75) {};
		\node [style=Red Node] (226) at (14, -34) {};
		\node [style=none] (227) at (8.5, -28) {$\frac{1}{4}$};
		\node [style=Green Node] (228) at (11.5, -26.5) {$\pi$};
		\node [style=Green Node] (230) at (12.5, -28.5) {};
		\node [style=Red Node] (231) at (11.5, -29.5) {};
		\node [style=none] (232) at (18, -28.5) {$=$};
		\node [style=H] (233) at (21.5, -29) {};
		\node [style=Green Node] (234) at (21.5, -28.25) {};
		\node [style=Green Node] (235) at (20.5, -29) {$\pi$};
		\node [style=none] (236) at (25.75, -28) {};
		\node [style=none] (237) at (25.75, -30.25) {};
		\node [style=none] (240) at (19.75, -27.75) {$\frac{1}{4}$};
		\node [style=Green Node] (242) at (24, -29) {$\pi$};
		\node [style=none] (243) at (27, -28.5) {$=$};
		\node [style=Green Node] (245) at (30.5, -27.5) {};
		\node [style=Red Node] (246) at (31, -29) {$\pi$};
		\node [style=none] (247) at (34, -28) {};
		\node [style=none] (248) at (34, -30.25) {};
		\node [style=none] (249) at (28.75, -27.75) {$\frac{1}{4}$};
		\node [style=Green Node] (250) at (32.25, -29) {$\pi$};
		\node [style=none] (251) at (35.25, -28.5) {$=$};
		\node [style=Red Node] (259) at (30.5, -28) {$\pi$};
		\node [style=Green Node] (260) at (39.25, -27.5) {};
		\node [style=none] (262) at (40, -28.75) {};
		\node [style=none] (263) at (40, -29.75) {};
		\node [style=none] (264) at (37.5, -27.75) {$\frac{1}{4}$};
		\node [style=Red Node] (266) at (39.25, -28) {$\pi$};
		\node [style=Red Node] (267) at (38.75, -28.75) {$\pi$};
		\node [style=Red Node] (268) at (38.75, -29.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw [in=150, out=-30] (3) to (10);
		\draw (2) to (11);
		\draw (18) to (6.center);
		\draw (7.center) to (19);
		\draw (19) to (17);
		\draw (17) to (15);
		\draw (15) to (13);
		\draw (13) to (5);
		\draw (4) to (12);
		\draw (12) to (14);
		\draw (14) to (16);
		\draw (23) to (22.center);
		\draw (22.center) to (13);
		\draw (24) to (14);
		\draw (8) to (26);
		\draw (2) to (26);
		\draw (9) to (27);
		\draw (3) to (27);
		\draw (10) to (28);
		\draw (11) to (28);
		\draw (26) to (29.center);
		\draw (30) to (27);
		\draw (28) to (31.center);
		\draw (29.center) to (23);
		\draw (30) to (24);
		\draw (24) to (15);
		\draw (31.center) to (25);
		\draw (21) to (25);
		\draw (25) to (20);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (16) to (18);
		\draw (23) to (12);
		\draw (21) to (32);
		\draw (18) to (32);
		\draw (21) to (16);
		\draw (20) to (33);
		\draw (33) to (19);
		\draw (20) to (17);
		\draw (36) to (37);
		\draw (50) to (42.center);
		\draw (43.center) to (51);
		\draw (51) to (49);
		\draw (49) to (47);
		\draw (47) to (45);
		\draw (45) to (41);
		\draw (40) to (44);
		\draw (44) to (46);
		\draw (46) to (48);
		\draw (53) to (52.center);
		\draw (52.center) to (45);
		\draw (55) to (54);
		\draw (39) to (36);
		\draw (36) to (38);
		\draw (48) to (50);
		\draw (53) to (44);
		\draw (50) to (56);
		\draw (57) to (51);
		\draw (59) to (38);
		\draw (59) to (53);
		\draw (39) to (46);
		\draw (47) to (39);
		\draw (60) to (55);
		\draw (61) to (55);
		\draw (61) to (39);
		\draw (49) to (54);
		\draw (48) to (54);
		\draw (57) to (54);
		\draw (56) to (54);
		\draw (38) to (60);
		\draw (63) to (64);
		\draw (77) to (69.center);
		\draw (70.center) to (78);
		\draw (78) to (76);
		\draw (76) to (74);
		\draw (73) to (75);
		\draw (82) to (81);
		\draw (66) to (63);
		\draw (63) to (65);
		\draw (75) to (77);
		\draw (77) to (83);
		\draw (84) to (78);
		\draw (86) to (65);
		\draw (86) to (80);
		\draw (66) to (73);
		\draw (74) to (66);
		\draw (87) to (82);
		\draw (88) to (82);
		\draw (88) to (66);
		\draw (76) to (81);
		\draw (75) to (81);
		\draw (84) to (81);
		\draw (83) to (81);
		\draw (65) to (87);
		\draw (90) to (91);
		\draw (100) to (94.center);
		\draw (95.center) to (101);
		\draw (101) to (99);
		\draw (99) to (97);
		\draw (96) to (98);
		\draw (104) to (103);
		\draw (93) to (90);
		\draw (98) to (100);
		\draw (100) to (105);
		\draw (106) to (101);
		\draw (93) to (96);
		\draw (97) to (93);
		\draw (109) to (104);
		\draw (110) to (104);
		\draw (110) to (93);
		\draw (99) to (103);
		\draw (98) to (103);
		\draw (106) to (103);
		\draw (105) to (103);
		\draw (112) to (113);
		\draw (122) to (116.center);
		\draw (117.center) to (123);
		\draw (123) to (121);
		\draw (125) to (124);
		\draw (115) to (112);
		\draw (120) to (122);
		\draw (122) to (126);
		\draw (127) to (123);
		\draw (129) to (125);
		\draw (130) to (125);
		\draw (130) to (115);
		\draw (121) to (124);
		\draw (120) to (124);
		\draw (127) to (124);
		\draw (126) to (124);
		\draw (109) to (90);
		\draw (129) to (112);
		\draw (120) to (115);
		\draw (115) to (121);
		\draw (132) to (133);
		\draw (139) to (135.center);
		\draw (136.center) to (140);
		\draw (142) to (141);
		\draw (134) to (132);
		\draw (139) to (143);
		\draw (144) to (140);
		\draw (146) to (142);
		\draw (147) to (142);
		\draw (147) to (134);
		\draw (144) to (141);
		\draw (143) to (141);
		\draw (146) to (132);
		\draw (134) to (140);
		\draw [bend left=15] (134) to (141);
		\draw [bend right=15] (134) to (141);
		\draw (134) to (139);
		\draw (149) to (150);
		\draw (154) to (152.center);
		\draw (153.center) to (155);
		\draw (157) to (156);
		\draw (151) to (149);
		\draw (154) to (158);
		\draw (159) to (155);
		\draw (161) to (157);
		\draw (162) to (157);
		\draw (162) to (151);
		\draw (159) to (156);
		\draw (158) to (156);
		\draw (161) to (149);
		\draw (151) to (155);
		\draw (151) to (154);
		\draw (164) to (165);
		\draw (169) to (167.center);
		\draw (168.center) to (170);
		\draw (172) to (171);
		\draw (166) to (164);
		\draw (169) to (173);
		\draw (174) to (170);
		\draw (176) to (172);
		\draw (177) to (172);
		\draw (177) to (166);
		\draw (174) to (171);
		\draw (173) to (171);
		\draw (176) to (164);
		\draw (166) to (170);
		\draw (166) to (169);
		\draw (179) to (180);
		\draw (184) to (182.center);
		\draw (183.center) to (185);
		\draw (181) to (179);
		\draw (181) to (185);
		\draw (181) to (184);
		\draw (187) to (186);
		\draw (181) to (187);
		\draw (187) to (179);
		\draw (186) to (184);
		\draw (185) to (186);
		\draw (192) to (193);
		\draw (197) to (195.center);
		\draw (196.center) to (198);
		\draw (194) to (192);
		\draw (194) to (198);
		\draw (194) to (197);
		\draw (200) to (199);
		\draw (194) to (200);
		\draw (200) to (192);
		\draw (199) to (197);
		\draw (198) to (199);
		\draw (203) to (204);
		\draw (208) to (206.center);
		\draw (207.center) to (209);
		\draw (205) to (203);
		\draw (205) to (209);
		\draw (205) to (208);
		\draw (215) to (205);
		\draw (215) to (218);
		\draw (217) to (216);
		\draw (216) to (218);
		\draw (215) to (217);
		\draw (217) to (209);
		\draw (214) to (216);
		\draw (214) to (203);
		\draw (208) to (218);
		\draw (220) to (221);
		\draw (225) to (223.center);
		\draw (224.center) to (226);
		\draw (222) to (220);
		\draw [bend right=15] (222) to (226);
		\draw [bend right=15] (222) to (225);
		\draw (231) to (230);
		\draw (231) to (226);
		\draw (228) to (230);
		\draw (228) to (220);
		\draw (225) to (230);
		\draw [bend right=15] (231) to (222);
		\draw [bend left=345] (225) to (222);
		\draw [bend left=15] (231) to (222);
		\draw (233) to (234);
		\draw (235) to (233);
		\draw [bend left=15] (222) to (226);
		\draw (242) to (236.center);
		\draw (237.center) to (242);
		\draw (233) to (242);
		\draw (250) to (247.center);
		\draw (248.center) to (250);
		\draw (259) to (245);
		\draw (246) to (250);
		\draw (266) to (260);
		\draw (267) to (262.center);
		\draw (263.center) to (268);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1wire-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.25, 1.75) {};
		\node [style=none] (4) at (-14.75, 1.75) {};
		\node [style=none] (5) at (-5.25, 1) {$=$};
		\node [style=none] (7) at (-7.25, 0.5) {};
		\node [style=none] (10) at (-14.75, 0.5) {};
		\node [style=none] (14) at (5, 3.25) {};
		\node [style=none] (19) at (5, 2) {};
		\node [style=Z dot] (23) at (-10.5, 1.75) {};
		\node [style=Z dot] (24) at (-10.5, 0.5) {};
		\node [style=Z dot] (25) at (-8.75, 1.25) {};
		\node [style=Z dot] (26) at (-10, 2.5) {};
		\node [style=X dot] (27) at (-8.75, 1.75) {};
		\node [style=X dot] (28) at (-8.75, 0.5) {};
		\node [style=X dot] (29) at (-10.5, 1.25) {};
		\node [style=hadamard] (30) at (-10, 1.25) {};
		\node [style=hadamard] (31) at (-9.5, 1.25) {};
		\node [style=Z dot] (32) at (1.5, 3.25) {};
		\node [style=Z dot] (33) at (1.5, 2) {};
		\node [style=Z dot] (34) at (3.25, 2.75) {};
		\node [style=X dot] (35) at (2, 4) {};
		\node [style=X dot] (36) at (3.25, 3.25) {};
		\node [style=X dot] (37) at (3.25, 2) {};
		\node [style=X dot] (38) at (1.5, 2.75) {};
		\node [style=hadamard] (39) at (2, 2.75) {};
		\node [style=hadamard] (40) at (2.5, 2.75) {};
		\node [style=none] (42) at (5, 0) {};
		\node [style=none] (47) at (5, -1.25) {};
		\node [style=Z dot] (51) at (1.5, 0) {};
		\node [style=Z dot] (52) at (1.5, -1.25) {};
		\node [style=Z dot] (53) at (3.25, -0.5) {};
		\node [style=X dot] (54) at (2, 0.75) {$\pi$};
		\node [style=X dot] (55) at (3.25, 0) {};
		\node [style=X dot] (56) at (3.25, -1.25) {};
		\node [style=X dot] (57) at (1.5, -0.5) {};
		\node [style=hadamard] (58) at (2, -0.5) {};
		\node [style=hadamard] (59) at (2.5, -0.5) {};
		\node [style=none] (60) at (6.25, 1) {$=$};
		\node [style=none] (61) at (-0.5, 1) {$+$};
		\node [style=none] (104) at (-2.75, 3.25) {};
		\node [style=none] (108) at (-2.75, 2) {};
		\node [style=none] (112) at (-2.75, 0) {};
		\node [style=none] (116) at (-2.75, -1.25) {};
		\node [style=none] (117) at (14.5, 3.25) {};
		\node [style=none] (118) at (14.5, 2) {};
		\node [style=none] (128) at (14.5, 0) {};
		\node [style=none] (129) at (14.5, -1.25) {};
		\node [style=none] (139) at (10.75, 1) {$+$};
		\node [style=none] (143) at (8.5, 3.25) {};
		\node [style=none] (147) at (8.5, 2) {};
		\node [style=none] (148) at (11.75, 0) {};
		\node [style=none] (151) at (8.5, 0) {};
		\node [style=none] (152) at (11.75, -1.25) {};
		\node [style=none] (155) at (8.5, -1.25) {};
		\node [style=none] (156) at (-15.75, -5.25) {$=$};
		\node [style=none] (157) at (-6.75, -3) {};
		\node [style=none] (158) at (-6.75, -4.25) {};
		\node [style=none] (159) at (-10.75, -6.25) {};
		\node [style=none] (160) at (-10.75, -7.5) {};
		\node [style=none] (161) at (-11.25, -5.25) {$+$};
		\node [style=none] (165) at (-13.25, -3) {};
		\node [style=none] (169) at (-13.25, -4.25) {};
		\node [style=none] (170) at (-13.25, -6.25) {};
		\node [style=none] (174) at (-13.25, -7.5) {};
		\node [style=none] (175) at (-6.75, -6.25) {};
		\node [style=none] (176) at (-6.75, -7.5) {};
		\node [style=none] (183) at (-5.25, -5.25) {$=$};
		\node [style=none] (185) at (4.75, -4.75) {};
		\node [style=none] (188) at (-2.25, -4.75) {};
		\node [style=none] (190) at (4.75, -6) {};
		\node [style=none] (193) at (-2.25, -6) {};
		\node [style=Z dot] (194) at (-1.25, -4.75) {};
		\node [style=Z dot] (195) at (-1.25, -6) {};
		\node [style=Z dot] (196) at (0.5, -5.25) {};
		\node [style=Z dot] (197) at (-0.75, -4) {};
		\node [style=X dot] (198) at (0.5, -4.75) {};
		\node [style=X dot] (199) at (0.5, -6) {};
		\node [style=X dot] (200) at (-1.25, -5.25) {};
		\node [style=hadamard] (201) at (-0.75, -5.25) {};
		\node [style=hadamard] (202) at (-0.25, -5.25) {};
		\node [style=none] (203) at (-3.5, 2.5) {$\sqrt{\frac{1}{2}}$};
		\node [style=none] (204) at (-3.5, -0.5) {$\sqrt{\frac{1}{2}}$};
		\node [style=none] (205) at (7.5, 2.75) {$\sqrt{\frac{1}{2}}$};
		\node [style=none] (206) at (7.5, -0.75) {$\sqrt{\frac{1}{2}}$};
		\node [style=none] (207) at (-14.25, -3.5) {$\sqrt{\frac{1}{2}}$};
		\node [style=none] (208) at (-14.25, -6.75) {$\sqrt{\frac{1}{2}}$};
		\node [style=none] (209) at (-13.5, 2.25) {};
		\node [style=none] (210) at (-12.5, 2.25) {};
		\node [style=none] (211) at (-13.5, 1.75) {};
		\node [style=none] (212) at (-12.5, 1.75) {};
		\node [style=none] (213) at (-13.5, 1.25) {};
		\node [style=none] (214) at (-12.5, 1.25) {};
		\node [style=none] (215) at (-13.5, 1) {};
		\node [style=none] (216) at (-12.5, 1) {};
		\node [style=none] (217) at (-13.5, 0.5) {};
		\node [style=none] (218) at (-12.5, 0.5) {};
		\node [style=none] (219) at (-13.5, 0) {};
		\node [style=none] (220) at (-12.5, 0) {};
		\node [style=none] (221) at (-13, 1.75) {g};
		\node [style=none] (222) at (-13, 0.5) {g};
		\node [style=none] (223) at (9.75, 3.75) {};
		\node [style=none] (224) at (10.75, 3.75) {};
		\node [style=none] (225) at (9.75, 3.25) {};
		\node [style=none] (226) at (10.75, 3.25) {};
		\node [style=none] (227) at (9.75, 2.75) {};
		\node [style=none] (228) at (10.75, 2.75) {};
		\node [style=none] (229) at (9.75, 2.5) {};
		\node [style=none] (230) at (10.75, 2.5) {};
		\node [style=none] (231) at (9.75, 2) {};
		\node [style=none] (232) at (10.75, 2) {};
		\node [style=none] (233) at (9.75, 1.5) {};
		\node [style=none] (234) at (10.75, 1.5) {};
		\node [style=none] (235) at (10.25, 3.25) {g};
		\node [style=none] (236) at (10.25, 2) {g};
		\node [style=none] (237) at (9.75, 0.5) {};
		\node [style=none] (238) at (10.75, 0.5) {};
		\node [style=none] (239) at (9.75, 0) {};
		\node [style=none] (240) at (10.75, 0) {};
		\node [style=none] (241) at (9.75, -0.5) {};
		\node [style=none] (242) at (10.75, -0.5) {};
		\node [style=none] (243) at (9.75, -0.75) {};
		\node [style=none] (244) at (10.75, -0.75) {};
		\node [style=none] (245) at (9.75, -1.25) {};
		\node [style=none] (246) at (10.75, -1.25) {};
		\node [style=none] (247) at (9.75, -1.75) {};
		\node [style=none] (248) at (10.75, -1.75) {};
		\node [style=none] (249) at (10.25, 0) {g};
		\node [style=none] (250) at (10.25, -1.25) {g};
		\node [style=none] (251) at (-1.25, 3.75) {};
		\node [style=none] (252) at (-0.25, 3.75) {};
		\node [style=none] (253) at (-1.25, 3.25) {};
		\node [style=none] (254) at (-0.25, 3.25) {};
		\node [style=none] (255) at (-1.25, 2.75) {};
		\node [style=none] (256) at (-0.25, 2.75) {};
		\node [style=none] (257) at (-1.25, 2.5) {};
		\node [style=none] (258) at (-0.25, 2.5) {};
		\node [style=none] (259) at (-1.25, 2) {};
		\node [style=none] (260) at (-0.25, 2) {};
		\node [style=none] (261) at (-1.25, 1.5) {};
		\node [style=none] (262) at (-0.25, 1.5) {};
		\node [style=none] (263) at (-0.75, 3.25) {g};
		\node [style=none] (264) at (-0.75, 2) {g};
		\node [style=none] (265) at (-1.25, 0.5) {};
		\node [style=none] (266) at (-0.25, 0.5) {};
		\node [style=none] (267) at (-1.25, 0) {};
		\node [style=none] (268) at (-0.25, 0) {};
		\node [style=none] (269) at (-1.25, -0.5) {};
		\node [style=none] (270) at (-0.25, -0.5) {};
		\node [style=none] (271) at (-1.25, -0.75) {};
		\node [style=none] (272) at (-0.25, -0.75) {};
		\node [style=none] (273) at (-1.25, -1.25) {};
		\node [style=none] (274) at (-0.25, -1.25) {};
		\node [style=none] (275) at (-1.25, -1.75) {};
		\node [style=none] (276) at (-0.25, -1.75) {};
		\node [style=none] (277) at (-0.75, 0) {g};
		\node [style=none] (278) at (-0.75, -1.25) {g};
		\node [style=none] (279) at (-9.25, -2.5) {};
		\node [style=none] (280) at (-8.25, -2.5) {};
		\node [style=none] (281) at (-9.25, -3) {};
		\node [style=none] (282) at (-8.25, -3) {};
		\node [style=none] (283) at (-9.25, -3.5) {};
		\node [style=none] (284) at (-8.25, -3.5) {};
		\node [style=none] (285) at (-9.25, -3.75) {};
		\node [style=none] (286) at (-8.25, -3.75) {};
		\node [style=none] (287) at (-9.25, -4.25) {};
		\node [style=none] (288) at (-8.25, -4.25) {};
		\node [style=none] (289) at (-9.25, -4.75) {};
		\node [style=none] (290) at (-8.25, -4.75) {};
		\node [style=none] (291) at (-8.75, -3) {g};
		\node [style=none] (292) at (-8.75, -4.25) {g};
		\node [style=none] (293) at (-9.25, -5.75) {};
		\node [style=none] (294) at (-8.25, -5.75) {};
		\node [style=none] (295) at (-9.25, -6.25) {};
		\node [style=none] (296) at (-8.25, -6.25) {};
		\node [style=none] (297) at (-9.25, -6.75) {};
		\node [style=none] (298) at (-8.25, -6.75) {};
		\node [style=none] (299) at (-9.25, -7) {};
		\node [style=none] (300) at (-8.25, -7) {};
		\node [style=none] (301) at (-9.25, -7.5) {};
		\node [style=none] (302) at (-8.25, -7.5) {};
		\node [style=none] (303) at (-9.25, -8) {};
		\node [style=none] (304) at (-8.25, -8) {};
		\node [style=none] (305) at (-8.75, -6.25) {g};
		\node [style=none] (306) at (-8.75, -7.5) {g};
		\node [style=none] (307) at (2, -4.25) {};
		\node [style=none] (308) at (3, -4.25) {};
		\node [style=none] (309) at (2, -4.75) {};
		\node [style=none] (310) at (3, -4.75) {};
		\node [style=none] (311) at (2, -5.25) {};
		\node [style=none] (312) at (3, -5.25) {};
		\node [style=none] (313) at (2, -5.5) {};
		\node [style=none] (314) at (3, -5.5) {};
		\node [style=none] (315) at (2, -6) {};
		\node [style=none] (316) at (3, -6) {};
		\node [style=none] (317) at (2, -6.5) {};
		\node [style=none] (318) at (3, -6.5) {};
		\node [style=none] (319) at (2.5, -4.75) {g};
		\node [style=none] (320) at (2.5, -6) {g};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (29) to (23);
		\draw (29) to (24);
		\draw (24) to (28);
		\draw (25) to (28);
		\draw (25) to (27);
		\draw (27) to (23);
		\draw (28) to (7.center);
		\draw (27) to (1.center);
		\draw (26) to (30);
		\draw (34) to (40);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (38) to (32);
		\draw (38) to (33);
		\draw (33) to (37);
		\draw (34) to (37);
		\draw (34) to (36);
		\draw (36) to (32);
		\draw (35) to (39);
		\draw (53) to (59);
		\draw (59) to (58);
		\draw (58) to (57);
		\draw (57) to (51);
		\draw (57) to (52);
		\draw (52) to (56);
		\draw (53) to (56);
		\draw (53) to (55);
		\draw (55) to (51);
		\draw (54) to (58);
		\draw (14.center) to (36);
		\draw (37) to (19.center);
		\draw (42.center) to (55);
		\draw (47.center) to (56);
		\draw [in=0, out=-180] (129.center) to (148.center);
		\draw [in=180, out=0] (152.center) to (128.center);
		\draw [in=0, out=-180] (160.center) to (170.center);
		\draw [in=180, out=0] (174.center) to (159.center);
		\draw (196) to (202);
		\draw (202) to (201);
		\draw (201) to (200);
		\draw (200) to (194);
		\draw (200) to (195);
		\draw (195) to (199);
		\draw (196) to (199);
		\draw (196) to (198);
		\draw (198) to (194);
		\draw (197) to (201);
		\draw (194) to (188.center);
		\draw (195) to (193.center);
		\draw (209.center) to (210.center);
		\draw (210.center) to (212.center);
		\draw (212.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (213.center) to (211.center);
		\draw (211.center) to (209.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (218.center);
		\draw (218.center) to (220.center);
		\draw (220.center) to (219.center);
		\draw (219.center) to (217.center);
		\draw (217.center) to (215.center);
		\draw (4.center) to (211.center);
		\draw (212.center) to (23);
		\draw (24) to (218.center);
		\draw (217.center) to (10.center);
		\draw (223.center) to (224.center);
		\draw (224.center) to (226.center);
		\draw (226.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (225.center);
		\draw (225.center) to (223.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (232.center);
		\draw (232.center) to (234.center);
		\draw (234.center) to (233.center);
		\draw (233.center) to (231.center);
		\draw (231.center) to (229.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (240.center);
		\draw (240.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (239.center);
		\draw (239.center) to (237.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (246.center);
		\draw (246.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (245.center);
		\draw (245.center) to (243.center);
		\draw (251.center) to (252.center);
		\draw (252.center) to (254.center);
		\draw (254.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (253.center);
		\draw (253.center) to (251.center);
		\draw (257.center) to (258.center);
		\draw (258.center) to (260.center);
		\draw (260.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (259.center);
		\draw (259.center) to (257.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (268.center);
		\draw (268.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (267.center);
		\draw (267.center) to (265.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (274.center);
		\draw (274.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (273.center);
		\draw (273.center) to (271.center);
		\draw (279.center) to (280.center);
		\draw (280.center) to (282.center);
		\draw (282.center) to (284.center);
		\draw (284.center) to (283.center);
		\draw (283.center) to (281.center);
		\draw (281.center) to (279.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (288.center);
		\draw (288.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (289.center) to (287.center);
		\draw (287.center) to (285.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (296.center);
		\draw (296.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (295.center);
		\draw (295.center) to (293.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (302.center);
		\draw (302.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw (303.center) to (301.center);
		\draw (301.center) to (299.center);
		\draw (307.center) to (308.center);
		\draw (308.center) to (310.center);
		\draw (310.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (309.center);
		\draw (309.center) to (307.center);
		\draw (313.center) to (314.center);
		\draw (314.center) to (316.center);
		\draw (316.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (315.center);
		\draw (315.center) to (313.center);
		\draw (185.center) to (310.center);
		\draw (309.center) to (198);
		\draw (190.center) to (316.center);
		\draw (315.center) to (199);
		\draw (158.center) to (288.center);
		\draw (287.center) to (169.center);
		\draw (165.center) to (281.center);
		\draw (282.center) to (157.center);
		\draw (175.center) to (296.center);
		\draw (295.center) to (159.center);
		\draw (176.center) to (302.center);
		\draw (301.center) to (160.center);
		\draw (52) to (274.center);
		\draw (273.center) to (116.center);
		\draw (112.center) to (267.center);
		\draw (268.center) to (51);
		\draw (33) to (260.center);
		\draw (259.center) to (108.center);
		\draw (253.center) to (104.center);
		\draw (254.center) to (32);
		\draw (225.center) to (143.center);
		\draw (147.center) to (231.center);
		\draw (232.center) to (118.center);
		\draw (117.center) to (226.center);
		\draw (148.center) to (240.center);
		\draw (239.center) to (151.center);
		\draw (155.center) to (245.center);
		\draw (152.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-1angleoprator-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (4) at (0, 7.5) {};
		\node [style=Green Node] (5) at (0, 8.25) {};
		\node [style=Green Node] (6) at (1.25, 7) {};
		\node [style=Green Node] (7) at (-1.5, 7) {};
		\node [style=Red Node] (8) at (-8, 0.75) {};
		\node [style=none] (10) at (9, 0.75) {};
		\node [style=Red Node] (12) at (-2.5, 6) {$\pi$};
		\node [style=Red Node] (13) at (0, 5.5) {$\pi$};
		\node [style=Red Node] (14) at (1, 5.5) {$\pi$};
		\node [style=Red Node] (15) at (2, 6) {$\pi$};
		\node [style=Green Node] (16) at (-4.5, 0.75) {};
		\node [style=Green Node] (17) at (-3.25, -1.5) {};
		\node [style=Red Node] (18) at (-1.75, 0.75) {};
		\node [style=Red Node] (19) at (-1, -1.5) {};
		\node [style=Green Node] (20) at (3.25, 0.75) {};
		\node [style=Green Node] (21) at (1.75, -1.5) {};
		\node [style=Red Node] (22) at (4.75, 0.75) {};
		\node [style=Red Node] (23) at (3.5, -1.5) {};
		\node [style=Red Node] (26) at (2.5, 0) {$\frac{\pi}{2}$};
		\node [style=Red Node] (27) at (3.5, 2.25) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (-3.25, -0.5) {};
		\node [style=Red Node] (30) at (-3.25, 2.25) {};
		\node [style=Green Node] (31) at (-1, 2.25) {};
		\node [style=Red Node] (32) at (2.5, 3) {};
		\node [style=H] (35) at (-3.25, 4.5) {};
		\node [style=H] (36) at (-1, 4.5) {};
		\node [style=H] (37) at (2.5, 4.5) {};
		\node [style=none] (38) at (-3.25, 3.75) {};
		\node [style=H] (39) at (-1, 3.5) {};
		\node [style=none] (40) at (2.5, 3.75) {};
		\node [style=H] (41) at (4.25, 1.5) {};
		\node [style=H] (42) at (3, -0.75) {};
		\node [style=none] (43) at (-6, 4.5) {$\frac{1}{4}$};
		\node [style=Green Node] (108) at (-6.75, -1.5) {};
		\node [style=Green Node] (109) at (-6.75, -3.5) {};
		\node [style=Red Node] (110) at (-4.5, -1.5) {};
		\node [style=Red Node] (111) at (-4.5, -3.5) {};
		\node [style=H] (112) at (-6, -2.5) {};
		\node [style=H] (113) at (-5.25, -2.5) {};
		\node [style=Red Node] (114) at (-6.75, -2.5) {};
		\node [style=Green Node] (115) at (-4.5, -2.5) {};
		\node [style=Red Node] (116) at (-8, -1.5) {$\pi$};
		\node [style=Red Node] (117) at (-8, -3.5) {$\pi$};
		\node [style=Green Node] (118) at (5.5, -1.5) {};
		\node [style=Green Node] (119) at (5.5, -3.5) {};
		\node [style=Red Node] (120) at (7.75, -1.5) {};
		\node [style=Red Node] (121) at (7.75, -3.5) {};
		\node [style=H] (122) at (6.25, -2.5) {};
		\node [style=H] (123) at (7, -2.5) {};
		\node [style=Red Node] (124) at (5.5, -2.5) {};
		\node [style=Green Node] (125) at (7.75, -2.5) {};
		\node [style=none] (126) at (9, -1.5) {};
		\node [style=none] (127) at (9, -3.5) {};
		\node [style=none] (128) at (11.75, 1.5) {$=$};
		\node [style=Red Node] (133) at (14.5, 0.75) {};
		\node [style=none] (134) at (31.5, 0.75) {};
		\node [style=none] (161) at (15.5, 4.75) {$\frac{1}{4}$};
		\node [style=Green Node] (162) at (15.75, -1.5) {};
		\node [style=Green Node] (163) at (15.75, -3.5) {};
		\node [style=Red Node] (164) at (18, -1.5) {};
		\node [style=Red Node] (165) at (18, -3.5) {};
		\node [style=H] (166) at (16.5, -2.5) {};
		\node [style=H] (167) at (17.25, -2.5) {};
		\node [style=Red Node] (168) at (15.75, -2.5) {};
		\node [style=Green Node] (169) at (18, -2.5) {};
		\node [style=Red Node] (170) at (14.5, -1.5) {$\pi$};
		\node [style=Red Node] (171) at (14.5, -3.5) {$\pi$};
		\node [style=Green Node] (172) at (28, -1.5) {};
		\node [style=Green Node] (173) at (28, -3.5) {};
		\node [style=Red Node] (174) at (30.25, -1.5) {};
		\node [style=Red Node] (175) at (30.25, -3.5) {};
		\node [style=H] (176) at (28.75, -2.5) {};
		\node [style=H] (177) at (29.5, -2.5) {};
		\node [style=Red Node] (178) at (28, -2.5) {};
		\node [style=Green Node] (179) at (30.25, -2.5) {};
		\node [style=none] (180) at (31.5, -1.5) {};
		\node [style=none] (181) at (31.5, -3.5) {};
		\node [style=H] (183) at (22.75, 7.5) {};
		\node [style=Green Node] (184) at (22.75, 8.25) {};
		\node [style=Green Node] (185) at (24, 7) {};
		\node [style=Green Node] (186) at (21.25, 7) {};
		\node [style=Green Node] (191) at (18.25, 0.75) {};
		\node [style=Green Node] (192) at (19.5, -1.5) {};
		\node [style=Red Node] (193) at (21, 0.75) {};
		\node [style=Red Node] (194) at (21.75, -1.5) {};
		\node [style=Green Node] (195) at (26.25, 0.75) {};
		\node [style=Green Node] (196) at (24.5, -1.5) {};
		\node [style=Red Node] (197) at (27.5, 0.75) {};
		\node [style=Red Node] (198) at (26.25, -1.5) {};
		\node [style=none] (199) at (19.5, -0.5) {};
		\node [style=Red Node] (200) at (19.5, 2.25) {};
		\node [style=Red Node] (201) at (25.25, 3) {$\pi$};
		\node [style=Green Node] (202) at (25.25, 3.75) {$\pi$};
		\node [style=H] (203) at (26.75, 1.5) {};
		\node [style=H] (204) at (26, -0.25) {};
		\node [style=H] (206) at (20.5, 3.75) {};
		\node [style=H] (207) at (25.25, 4.75) {};
		\node [style=H] (208) at (23.5, 5) {};
		\node [style=none] (209) at (33.75, 1.5) {$=$};
		\node [style=none] (211) at (53.5, 0.75) {};
		\node [style=none] (212) at (37.5, 4.75) {$\frac{1}{4}$};
		\node [style=Red Node] (215) at (40, -1.5) {$\pi$};
		\node [style=Red Node] (216) at (40, -3.5) {$\pi$};
		\node [style=Green Node] (217) at (38.5, -2.5) {};
		\node [style=H] (218) at (39.25, -2.5) {};
		\node [style=Green Node] (220) at (40, -2.5) {};
		\node [style=Green Node] (223) at (50, -1.5) {};
		\node [style=Green Node] (224) at (50, -3.5) {};
		\node [style=Red Node] (225) at (52.25, -1.5) {};
		\node [style=Red Node] (226) at (52.25, -3.5) {};
		\node [style=H] (227) at (50.75, -2.5) {};
		\node [style=H] (228) at (51.5, -2.5) {};
		\node [style=Red Node] (229) at (50, -2.5) {};
		\node [style=Green Node] (230) at (52.25, -2.5) {};
		\node [style=none] (231) at (53.5, -1.5) {};
		\node [style=none] (232) at (53.5, -3.5) {};
		\node [style=H] (233) at (44.75, 7.5) {};
		\node [style=Green Node] (234) at (44.75, 8.25) {};
		\node [style=Green Node] (235) at (46, 7) {};
		\node [style=Green Node] (236) at (43.25, 7) {};
		\node [style=Green Node] (238) at (41.5, -1.5) {};
		\node [style=Red Node] (239) at (43, 0.75) {};
		\node [style=Red Node] (240) at (43.75, -1.5) {};
		\node [style=Green Node] (241) at (48.25, 0.75) {};
		\node [style=Green Node] (242) at (46.5, -1.5) {};
		\node [style=Red Node] (243) at (49.5, 0.75) {};
		\node [style=Red Node] (244) at (48.25, -1.5) {};
		\node [style=none] (245) at (41.5, -0.5) {};
		\node [style=Red Node] (246) at (41.5, 2.25) {};
		\node [style=Red Node] (247) at (47.25, 3) {$\pi$};
		\node [style=Green Node] (248) at (47.25, 3.75) {$\pi$};
		\node [style=H] (249) at (48.75, 1.5) {};
		\node [style=H] (250) at (48, -0.25) {};
		\node [style=H] (251) at (42.5, 3.75) {};
		\node [style=H] (252) at (47.25, 4.75) {};
		\node [style=H] (253) at (45.5, 5) {};
		\node [style=Green Node] (254) at (50.75, -1) {};
		\node [style=none] (255) at (-11.75, -14) {$=$};
		\node [style=none] (256) at (6.5, -14.75) {};
		\node [style=none] (257) at (-9.5, -10.75) {$\frac{1}{4}$};
		\node [style=Red Node] (258) at (-7, -17) {$\pi$};
		\node [style=Red Node] (259) at (-7, -19) {$\pi$};
		\node [style=Green Node] (263) at (3, -17) {};
		\node [style=Green Node] (264) at (3, -19) {};
		\node [style=Red Node] (265) at (5.25, -17) {};
		\node [style=Red Node] (266) at (5.25, -19) {};
		\node [style=H] (267) at (3.75, -18) {};
		\node [style=H] (268) at (4.5, -18) {};
		\node [style=Red Node] (269) at (3, -18) {};
		\node [style=Green Node] (270) at (5.25, -18) {};
		\node [style=none] (271) at (6.5, -17) {};
		\node [style=none] (272) at (6.5, -19) {};
		\node [style=H] (273) at (-2.25, -8) {};
		\node [style=Green Node] (274) at (-2.25, -7.25) {};
		\node [style=Green Node] (275) at (-1, -8.5) {};
		\node [style=Green Node] (276) at (-3.75, -8.5) {};
		\node [style=Green Node] (277) at (-5.5, -17) {};
		\node [style=Red Node] (278) at (-4, -14.75) {};
		\node [style=Red Node] (279) at (-3.25, -17) {};
		\node [style=Green Node] (280) at (1.25, -14.75) {};
		\node [style=Green Node] (281) at (-0.5, -17) {};
		\node [style=Red Node] (282) at (2.5, -14.75) {};
		\node [style=Red Node] (283) at (1.25, -17) {};
		\node [style=none] (284) at (-5.5, -16) {};
		\node [style=Red Node] (285) at (-5.5, -13.25) {};
		\node [style=Red Node] (286) at (0.25, -12.5) {$\pi$};
		\node [style=Green Node] (287) at (0.25, -11.75) {$\pi$};
		\node [style=H] (288) at (1.75, -14) {};
		\node [style=H] (289) at (1, -15.75) {};
		\node [style=H] (290) at (-4.5, -11.75) {};
		\node [style=H] (291) at (0.25, -10.75) {};
		\node [style=H] (292) at (-1.5, -10.5) {};
		\node [style=Green Node] (293) at (3.75, -16.5) {};
		\node [style=none] (294) at (8.75, -14) {$=$};
		\node [style=none] (295) at (25.75, -14.75) {};
		\node [style=none] (296) at (9.75, -10.75) {$\frac{1}{4}$};
		\node [style=Green Node] (299) at (22.25, -17) {};
		\node [style=Red Node] (301) at (24.5, -17) {};
		\node [style=Red Node] (302) at (24.5, -19) {$\pi$};
		\node [style=H] (303) at (23, -18) {};
		\node [style=H] (304) at (23.75, -18) {};
		\node [style=Red Node] (305) at (22.25, -18) {$\pi$};
		\node [style=Green Node] (306) at (24.5, -18) {};
		\node [style=none] (307) at (25.75, -17) {};
		\node [style=none] (308) at (25.75, -19) {};
		\node [style=H] (309) at (17, -8) {};
		\node [style=Green Node] (310) at (17, -7.25) {};
		\node [style=Green Node] (311) at (18.25, -8.5) {};
		\node [style=Green Node] (312) at (15.5, -8.5) {};
		\node [style=Red Node] (314) at (15.25, -14.75) {};
		\node [style=Red Node] (315) at (16, -17) {$\pi$};
		\node [style=Green Node] (316) at (20.5, -14.75) {};
		\node [style=Green Node] (317) at (18.75, -17) {};
		\node [style=Red Node] (318) at (21.75, -14.75) {};
		\node [style=Red Node] (319) at (20.5, -17) {};
		\node [style=Red Node] (321) at (13.75, -13.25) {$\pi$};
		\node [style=Red Node] (322) at (19.5, -12.5) {$\pi$};
		\node [style=Green Node] (323) at (19.5, -11.75) {$\pi$};
		\node [style=H] (324) at (21, -14) {};
		\node [style=H] (325) at (20.25, -15.75) {};
		\node [style=H] (326) at (14.75, -11.75) {};
		\node [style=H] (327) at (19.5, -10.75) {};
		\node [style=H] (328) at (17.75, -10.5) {};
		\node [style=Green Node] (329) at (23, -16.5) {};
		\node [style=none] (330) at (28.25, -14.25) {$=$};
		\node [style=none] (331) at (42, -14.75) {};
		\node [style=none] (332) at (30, -11.75) {$\frac{1}{4}$};
		\node [style=Green Node] (333) at (38.5, -17) {};
		\node [style=Red Node] (334) at (40.75, -17) {};
		\node [style=Red Node] (335) at (40.75, -19) {$\pi$};
		\node [style=H] (336) at (39.25, -18) {};
		\node [style=H] (337) at (40, -18) {};
		\node [style=Red Node] (338) at (38.5, -18) {$\pi$};
		\node [style=Green Node] (339) at (40.75, -18) {};
		\node [style=none] (340) at (42, -17) {};
		\node [style=none] (341) at (42, -19) {};
		\node [style=H] (342) at (33.25, -8) {};
		\node [style=Green Node] (343) at (33.25, -7.25) {};
		\node [style=Green Node] (344) at (34.5, -8.5) {$\pi$};
		\node [style=Green Node] (345) at (31.75, -8.5) {};
		\node [style=Red Node] (347) at (33.75, -13.75) {$\pi$};
		\node [style=Green Node] (348) at (36.75, -14.75) {};
		\node [style=Green Node] (349) at (35, -17) {};
		\node [style=Red Node] (350) at (38, -14.75) {};
		\node [style=Red Node] (351) at (36.75, -17) {};
		\node [style=Red Node] (353) at (35.75, -12.5) {$\pi$};
		\node [style=Green Node] (354) at (35.75, -11.75) {$\pi$};
		\node [style=H] (355) at (37.25, -14) {};
		\node [style=H] (356) at (36.5, -15.75) {};
		\node [style=H] (358) at (35.75, -10.75) {};
		\node [style=H] (359) at (34, -10.5) {};
		\node [style=Green Node] (360) at (39.25, -16.5) {};
		\node [style=none] (418) at (44, -14.25) {$=$};
		\node [style=none] (419) at (56.75, -14.75) {};
		\node [style=none] (420) at (45.25, -12) {$\frac{1}{4}$};
		\node [style=Green Node] (421) at (53.25, -17) {};
		\node [style=Red Node] (422) at (55.5, -17) {};
		\node [style=Red Node] (423) at (55.5, -19) {$\pi$};
		\node [style=H] (424) at (54, -18) {};
		\node [style=H] (425) at (54.75, -18) {};
		\node [style=Red Node] (426) at (53.25, -18) {$\pi$};
		\node [style=Green Node] (427) at (55.5, -18) {};
		\node [style=none] (428) at (56.75, -17) {};
		\node [style=none] (429) at (56.75, -19) {};
		\node [style=H] (430) at (48, -8) {};
		\node [style=Green Node] (431) at (48, -7.25) {};
		\node [style=Green Node] (432) at (49.25, -8.5) {$\pi$};
		\node [style=Green Node] (433) at (46.5, -8.5) {};
		\node [style=Green Node] (435) at (51.5, -14.75) {};
		\node [style=Green Node] (436) at (49.75, -17) {};
		\node [style=Red Node] (437) at (52.75, -14.75) {};
		\node [style=Red Node] (438) at (51.5, -17) {$\pi$};
		\node [style=Red Node] (439) at (50.5, -12.5) {};
		\node [style=Green Node] (440) at (50.5, -11.75) {$\pi$};
		\node [style=H] (441) at (52, -14) {};
		\node [style=H] (442) at (51.25, -15.75) {};
		\node [style=H] (443) at (50.5, -10.75) {};
		\node [style=H] (444) at (48.75, -10.5) {};
		\node [style=Green Node] (445) at (54, -16.5) {};
		\node [style=none] (446) at (-10.75, -31.5) {$=$};
		\node [style=none] (447) at (1.25, -32) {};
		\node [style=none] (448) at (-9.75, -29.25) {$\frac{1}{4}$};
		\node [style=Green Node] (449) at (-2.25, -34.25) {};
		\node [style=Red Node] (450) at (0, -34.25) {};
		\node [style=Red Node] (451) at (0, -36.25) {$\pi$};
		\node [style=H] (452) at (-1.5, -35.25) {};
		\node [style=H] (453) at (-0.75, -35.25) {};
		\node [style=Red Node] (454) at (-2.25, -35.25) {$\pi$};
		\node [style=Green Node] (455) at (0, -35.25) {};
		\node [style=none] (456) at (1.25, -34.25) {};
		\node [style=none] (457) at (1.25, -36.25) {};
		\node [style=H] (458) at (-7.5, -25.25) {};
		\node [style=Green Node] (459) at (-7.5, -24.5) {};
		\node [style=Green Node] (460) at (-6.25, -25.75) {$\pi$};
		\node [style=Green Node] (461) at (-10, -26.75) {};
		\node [style=Red Node] (464) at (-1.75, -31.5) {};
		\node [style=Red Node] (465) at (-4, -34.25) {$\pi$};
		\node [style=Red Node] (466) at (-5.5, -29.75) {};
		\node [style=Green Node] (467) at (-5, -29) {$\pi$};
		\node [style=H] (468) at (-4, -30.75) {};
		\node [style=H] (469) at (-4.75, -31.75) {};
		\node [style=H] (470) at (-5, -28) {};
		\node [style=H] (471) at (-6.75, -27.75) {};
		\node [style=Green Node] (472) at (-1.5, -33.75) {};
		\node [style=none] (473) at (2.75, -31.5) {$=$};
		\node [style=none] (474) at (14.25, -32) {};
		\node [style=none] (475) at (3.25, -29.25) {$\frac{1}{4}$};
		\node [style=Green Node] (476) at (10.75, -34.25) {};
		\node [style=Red Node] (477) at (13, -34.25) {};
		\node [style=Red Node] (478) at (13, -36.25) {$\pi$};
		\node [style=H] (479) at (11.5, -35.25) {};
		\node [style=H] (480) at (12.25, -35.25) {};
		\node [style=Red Node] (481) at (10.75, -35.25) {$\pi$};
		\node [style=Green Node] (482) at (13, -35.25) {};
		\node [style=none] (483) at (14.25, -34.25) {};
		\node [style=none] (484) at (14.25, -36.25) {};
		\node [style=H] (485) at (5.5, -25.25) {};
		\node [style=Green Node] (486) at (5.5, -24.5) {};
		\node [style=Green Node] (487) at (6.75, -25.75) {$\pi$};
		\node [style=Green Node] (488) at (3, -26.75) {};
		\node [style=Red Node] (489) at (11.25, -31.5) {};
		\node [style=Red Node] (490) at (9, -34.25) {$\pi$};
		\node [style=Red Node] (491) at (8, -30.75) {};
		\node [style=Green Node] (492) at (8, -29) {$\pi$};
		\node [style=H] (493) at (9, -31) {};
		\node [style=H] (494) at (8.5, -32.25) {};
		\node [style=H] (495) at (8, -28) {};
		\node [style=H] (496) at (6.75, -28.5) {};
		\node [style=Green Node] (497) at (11.5, -33.75) {};
		\node [style=none] (498) at (17, -31.5) {$=$};
		\node [style=none] (499) at (28.5, -32) {};
		\node [style=none] (500) at (17.5, -29.25) {$\frac{1}{4}$};
		\node [style=Green Node] (501) at (25, -34.25) {};
		\node [style=Red Node] (502) at (27.25, -34.25) {};
		\node [style=Red Node] (503) at (27.25, -36.25) {$\pi$};
		\node [style=H] (504) at (25.75, -35.25) {};
		\node [style=H] (505) at (26.5, -35.25) {};
		\node [style=Red Node] (506) at (25, -35.25) {$\pi$};
		\node [style=Green Node] (507) at (27.25, -35.25) {};
		\node [style=none] (508) at (28.5, -34.25) {};
		\node [style=none] (509) at (28.5, -36.25) {};
		\node [style=H] (510) at (19.75, -25.25) {};
		\node [style=Green Node] (511) at (19.75, -24.5) {};
		\node [style=Green Node] (512) at (21, -25.75) {$\pi$};
		\node [style=Green Node] (513) at (17.25, -26.75) {};
		\node [style=Red Node] (514) at (25.5, -31.5) {$\pi$};
		\node [style=Red Node] (515) at (23.25, -34.25) {};
		\node [style=Green Node] (516) at (22.25, -30.75) {};
		\node [style=Red Node] (517) at (21.25, -29.75) {$\pi$};
		\node [style=Green Node] (522) at (25.75, -33.75) {};
		\node [style=none] (523) at (30.25, -31.5) {$=$};
		\node [style=none] (524) at (41.75, -32) {};
		\node [style=none] (525) at (30.75, -29.25) {$\frac{1}{4}$};
		\node [style=Green Node] (526) at (38.25, -34.25) {};
		\node [style=Red Node] (527) at (40.5, -34.25) {};
		\node [style=Red Node] (528) at (40.5, -36.25) {$\pi$};
		\node [style=H] (529) at (39, -35.25) {};
		\node [style=H] (530) at (39.75, -35.25) {};
		\node [style=Red Node] (531) at (38.25, -35.25) {$\pi$};
		\node [style=Green Node] (532) at (40.5, -35.25) {};
		\node [style=none] (533) at (41.75, -34.25) {};
		\node [style=none] (534) at (41.75, -36.25) {};
		\node [style=H] (535) at (33, -25.25) {};
		\node [style=Green Node] (536) at (33, -24.5) {};
		\node [style=Green Node] (537) at (34.25, -25.75) {$\pi$};
		\node [style=Green Node] (538) at (30.5, -26.75) {};
		\node [style=Red Node] (539) at (38.75, -31.5) {$\pi$};
		\node [style=Red Node] (540) at (36.5, -34.25) {};
		\node [style=Green Node] (541) at (37.5, -29) {};
		\node [style=Red Node] (542) at (35.75, -28.5) {};
		\node [style=Green Node] (543) at (39, -33.75) {};
		\node [style=none] (544) at (44.75, -30) {$=$};
		\node [style=none] (545) at (56.25, -30.5) {};
		\node [style=none] (546) at (45.25, -27.75) {$\frac{1}{4}$};
		\node [style=Green Node] (547) at (52.75, -32.75) {};
		\node [style=Red Node] (548) at (55, -32.75) {};
		\node [style=Red Node] (549) at (55, -34.75) {$\pi$};
		\node [style=H] (550) at (53.5, -33.75) {};
		\node [style=H] (551) at (54.25, -33.75) {};
		\node [style=Red Node] (552) at (52.75, -33.75) {$\pi$};
		\node [style=Green Node] (553) at (55, -33.75) {};
		\node [style=none] (554) at (56.25, -32.75) {};
		\node [style=none] (555) at (56.25, -34.75) {};
		\node [style=H] (556) at (47.5, -23.75) {};
		\node [style=Green Node] (557) at (47.5, -23) {};
		\node [style=Green Node] (558) at (48.75, -24.25) {$\pi$};
		\node [style=Green Node] (559) at (45, -25.25) {};
		\node [style=Red Node] (560) at (53.25, -30) {$\pi$};
		\node [style=Red Node] (561) at (51, -32.75) {};
		\node [style=Green Node] (564) at (53.5, -32.25) {};
		\node [style=Green Node] (565) at (49.75, -26.25) {};
		\node [style=Green Node] (566) at (49.75, -27.25) {};
		\node [style=Red Node] (567) at (51.5, -26.25) {};
		\node [style=Red Node] (568) at (51.5, -27.25) {};
		\node [style=none] (569) at (-9.5, -49) {$=$};
		\node [style=none] (570) at (2, -49.5) {};
		\node [style=none] (571) at (-9, -46.75) {$\frac{1}{4}$};
		\node [style=Green Node] (572) at (-1.5, -51.75) {};
		\node [style=Red Node] (573) at (0.75, -51.75) {};
		\node [style=Red Node] (574) at (0.75, -53.75) {$\pi$};
		\node [style=H] (575) at (-0.75, -52.75) {};
		\node [style=H] (576) at (0, -52.75) {};
		\node [style=Red Node] (577) at (-1.5, -52.75) {$\pi$};
		\node [style=Green Node] (578) at (0.75, -52.75) {};
		\node [style=none] (579) at (2, -51.75) {};
		\node [style=none] (580) at (2, -53.75) {};
		\node [style=H] (581) at (-6.75, -42.75) {};
		\node [style=Green Node] (582) at (-6.75, -42) {};
		\node [style=Green Node] (584) at (-9.25, -44.25) {$\pi$};
		\node [style=Red Node] (585) at (-1, -49) {};
		\node [style=Red Node] (586) at (-3.25, -51.75) {};
		\node [style=Green Node] (587) at (-0.75, -51.25) {};
		\node [style=Green Node] (588) at (-5, -44) {};
		\node [style=Red Node] (590) at (-1, -49) {$\pi$};
		\node [style=Red Node] (591) at (-3.25, -51.75) {};
		\node [style=none] (592) at (4, -49) {$=$};
		\node [style=none] (593) at (15.5, -49.5) {};
		\node [style=none] (594) at (4.5, -46.75) {$\frac{1}{4}$};
		\node [style=Green Node] (595) at (12, -51.75) {};
		\node [style=Red Node] (596) at (14.25, -51.75) {};
		\node [style=Red Node] (597) at (14.25, -53.75) {$\pi$};
		\node [style=H] (598) at (12.75, -52.75) {};
		\node [style=H] (599) at (13.5, -52.75) {};
		\node [style=Red Node] (600) at (12, -52.75) {$\pi$};
		\node [style=Green Node] (601) at (14.25, -52.75) {};
		\node [style=none] (602) at (15.5, -51.75) {};
		\node [style=none] (603) at (15.5, -53.75) {};
		\node [style=H] (604) at (6.75, -42.75) {};
		\node [style=Green Node] (605) at (6.75, -42) {};
		\node [style=Green Node] (606) at (4.25, -44.25) {$\pi$};
		\node [style=Red Node] (607) at (12.5, -49) {};
		\node [style=Red Node] (608) at (10.25, -51.75) {};
		\node [style=Green Node] (609) at (12.75, -51.25) {};
		\node [style=Green Node] (610) at (8.5, -44) {};
		\node [style=Red Node] (611) at (12.5, -49) {$\pi$};
		\node [style=Red Node] (612) at (10.25, -51.75) {};
		\node [style=none] (613) at (20.5, -49.25) {$=$};
		\node [style=none] (614) at (31, -48) {};
		\node [style=none] (615) at (22.75, -48.75) {$\frac{1}{4}$};
		\node [style=Green Node] (616) at (27.5, -49.25) {};
		\node [style=Red Node] (617) at (29.75, -49.25) {};
		\node [style=Red Node] (618) at (29.75, -51.25) {$\pi$};
		\node [style=H] (619) at (28.25, -50.25) {};
		\node [style=H] (620) at (29, -50.25) {};
		\node [style=Red Node] (621) at (27.5, -50.25) {$\pi$};
		\node [style=Green Node] (622) at (29.75, -50.25) {};
		\node [style=none] (623) at (31, -49.25) {};
		\node [style=none] (624) at (31, -51.25) {};
		\node [style=H] (625) at (25.75, -48) {};
		\node [style=Green Node] (626) at (24.75, -47.25) {};
		\node [style=Green Node] (627) at (24.75, -48.75) {$\pi$};
		\node [style=Green Node] (630) at (28.25, -48.75) {};
		\node [style=Green Node] (631) at (26.75, -48) {};
		\node [style=none] (632) at (29.25, -49.25) {$=$};
		\node [style=none] (633) at (39.75, -48) {};
		\node [style=none] (634) at (31.5, -48.75) {$\frac{1}{4}$};
		\node [style=Green Node] (635) at (36.25, -49.25) {};
		\node [style=Red Node] (636) at (38.5, -49.25) {};
		\node [style=Red Node] (637) at (38.5, -51.25) {$\pi$};
		\node [style=H] (638) at (37, -50.25) {};
		\node [style=H] (639) at (37.75, -50.25) {};
		\node [style=Red Node] (640) at (36.25, -50.25) {$\pi$};
		\node [style=Green Node] (641) at (38.5, -50.25) {};
		\node [style=none] (642) at (39.75, -49.25) {};
		\node [style=none] (643) at (39.75, -51.25) {};
		\node [style=Red Node] (644) at (34.75, -48) {$\pi$};
		\node [style=Green Node] (645) at (33.5, -47) {};
		\node [style=Red Node] (646) at (34, -47.25) {$\pi$};
		\node [style=Green Node] (647) at (37, -48.75) {};
		\node [style=Green Node] (648) at (35.5, -48) {};
		\node [style=none] (649) at (40.75, -49.25) {$=$};
		\node [style=none] (650) at (46.25, -47.75) {};
		\node [style=none] (651) at (41.75, -48.75) {$\frac{1}{4}$};
		\node [style=Red Node] (653) at (45, -49) {$\pi$};
		\node [style=Red Node] (654) at (45, -51) {$\pi$};
		\node [style=H] (655) at (43.5, -50) {};
		\node [style=H] (656) at (44.25, -50) {};
		\node [style=Red Node] (657) at (42.75, -50) {};
		\node [style=Green Node] (658) at (45, -50) {};
		\node [style=none] (659) at (46.25, -49) {};
		\node [style=none] (660) at (46.25, -51) {};
		\node [style=Green Node] (664) at (43.5, -48.5) {};
		\node [style=Red Node] (665) at (45, -47.75) {};
		\node [style=none] (666) at (47.25, -49.25) {$=$};
		\node [style=none] (667) at (52.75, -47.75) {};
		\node [style=none] (668) at (48.25, -48.75) {$\frac{1}{4}$};
		\node [style=Red Node] (669) at (51.5, -49) {$\pi$};
		\node [style=Red Node] (670) at (51.5, -51) {$\pi$};
		\node [style=Green Node] (671) at (50, -50) {};
		\node [style=H] (672) at (50.75, -50) {};
		\node [style=Green Node] (674) at (51.5, -50) {};
		\node [style=none] (675) at (52.75, -49) {};
		\node [style=none] (676) at (52.75, -51) {};
		\node [style=Green Node] (677) at (50, -48.5) {};
		\node [style=Red Node] (678) at (51.5, -47.75) {};
		\node [style=none] (679) at (54.25, -49.5) {$=$};
		\node [style=none] (680) at (58.5, -48.5) {};
		\node [style=none] (681) at (55.5, -49.5) {$\frac{1}{4}$};
		\node [style=Red Node] (682) at (56.75, -49.5) {$\pi$};
		\node [style=Red Node] (683) at (56.75, -50.5) {$\pi$};
		\node [style=none] (687) at (58.5, -49.5) {};
		\node [style=none] (688) at (58.5, -50.5) {};
		\node [style=Green Node] (689) at (57.5, -47.5) {};
		\node [style=Red Node] (690) at (56.75, -48.5) {};
		\node [style=Green Node] (691) at (4, -51.25) {};
		\node [style=Red Node] (692) at (37.5, -48) {$\pi$};
		\node [style=Red Node] (693) at (28.75, -48) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (7) to (12);
		\draw (6) to (13);
		\draw (7) to (14);
		\draw (6) to (15);
		\draw (22) to (10.center);
		\draw (23) to (21);
		\draw (21) to (19);
		\draw (19) to (17);
		\draw (8) to (16);
		\draw (16) to (18);
		\draw (18) to (20);
		\draw (30) to (29.center);
		\draw (29.center) to (17);
		\draw (31) to (18);
		\draw (12) to (35);
		\draw (6) to (35);
		\draw (13) to (36);
		\draw (7) to (36);
		\draw (14) to (37);
		\draw (15) to (37);
		\draw (35) to (38.center);
		\draw (39) to (36);
		\draw (37) to (40.center);
		\draw (38.center) to (30);
		\draw (39) to (31);
		\draw (31) to (19);
		\draw (40.center) to (32);
		\draw (27) to (32);
		\draw (32) to (26);
		\draw (7) to (4);
		\draw (4) to (6);
		\draw (20) to (22);
		\draw (30) to (16);
		\draw (27) to (41);
		\draw (22) to (41);
		\draw (27) to (20);
		\draw (26) to (42);
		\draw (42) to (23);
		\draw (26) to (21);
		\draw (116) to (108);
		\draw (108) to (110);
		\draw (117) to (109);
		\draw (111) to (109);
		\draw (115) to (111);
		\draw (115) to (110);
		\draw (115) to (113);
		\draw (113) to (112);
		\draw (114) to (112);
		\draw (114) to (109);
		\draw (114) to (108);
		\draw (119) to (121);
		\draw (121) to (127.center);
		\draw (126.center) to (120);
		\draw (120) to (118);
		\draw (119) to (124);
		\draw (124) to (118);
		\draw (124) to (122);
		\draw (122) to (123);
		\draw (123) to (125);
		\draw (125) to (121);
		\draw (125) to (120);
		\draw (17) to (110);
		\draw (23) to (118);
		\draw (111) to (119);
		\draw [bend left=90, looseness=3.25] (112) to (122);
		\draw (170) to (162);
		\draw (162) to (164);
		\draw (171) to (163);
		\draw (165) to (163);
		\draw (169) to (165);
		\draw (169) to (164);
		\draw (169) to (167);
		\draw (167) to (166);
		\draw (168) to (166);
		\draw (168) to (163);
		\draw (168) to (162);
		\draw (173) to (175);
		\draw (175) to (181.center);
		\draw (180.center) to (174);
		\draw (174) to (172);
		\draw (173) to (178);
		\draw (178) to (172);
		\draw (178) to (176);
		\draw (176) to (177);
		\draw (177) to (179);
		\draw (179) to (175);
		\draw (179) to (174);
		\draw (165) to (173);
		\draw [bend left=90, looseness=3.25] (166) to (176);
		\draw (183) to (184);
		\draw (198) to (196);
		\draw (196) to (194);
		\draw (194) to (192);
		\draw (191) to (193);
		\draw (193) to (195);
		\draw (200) to (199.center);
		\draw (199.center) to (192);
		\draw (202) to (201);
		\draw (186) to (183);
		\draw (183) to (185);
		\draw (195) to (197);
		\draw (200) to (191);
		\draw (197) to (203);
		\draw (204) to (198);
		\draw (206) to (185);
		\draw (206) to (200);
		\draw (186) to (193);
		\draw (194) to (186);
		\draw (207) to (202);
		\draw (208) to (202);
		\draw (208) to (186);
		\draw (196) to (201);
		\draw (195) to (201);
		\draw (204) to (201);
		\draw (203) to (201);
		\draw (185) to (207);
		\draw (133) to (191);
		\draw (192) to (164);
		\draw (198) to (172);
		\draw (134.center) to (197);
		\draw (220) to (216);
		\draw (220) to (215);
		\draw (220) to (218);
		\draw (218) to (217);
		\draw (224) to (226);
		\draw (226) to (232.center);
		\draw (231.center) to (225);
		\draw (225) to (223);
		\draw (224) to (229);
		\draw (229) to (223);
		\draw (229) to (227);
		\draw (227) to (228);
		\draw (228) to (230);
		\draw (230) to (226);
		\draw (230) to (225);
		\draw (216) to (224);
		\draw (233) to (234);
		\draw (244) to (242);
		\draw (242) to (240);
		\draw (240) to (238);
		\draw (239) to (241);
		\draw (246) to (245.center);
		\draw (245.center) to (238);
		\draw (248) to (247);
		\draw (236) to (233);
		\draw (233) to (235);
		\draw (241) to (243);
		\draw (243) to (249);
		\draw (250) to (244);
		\draw (251) to (235);
		\draw (251) to (246);
		\draw (236) to (239);
		\draw (240) to (236);
		\draw (252) to (248);
		\draw (253) to (248);
		\draw (253) to (236);
		\draw (242) to (247);
		\draw (241) to (247);
		\draw (250) to (247);
		\draw (249) to (247);
		\draw (235) to (252);
		\draw (238) to (215);
		\draw (244) to (223);
		\draw (211.center) to (243);
		\draw (254) to (227);
		\draw (264) to (266);
		\draw (266) to (272.center);
		\draw (271.center) to (265);
		\draw (265) to (263);
		\draw (264) to (269);
		\draw (269) to (263);
		\draw (269) to (267);
		\draw (267) to (268);
		\draw (268) to (270);
		\draw (270) to (266);
		\draw (270) to (265);
		\draw (259) to (264);
		\draw (273) to (274);
		\draw (283) to (281);
		\draw (281) to (279);
		\draw (279) to (277);
		\draw (278) to (280);
		\draw (285) to (284.center);
		\draw (284.center) to (277);
		\draw (287) to (286);
		\draw (276) to (273);
		\draw (273) to (275);
		\draw (280) to (282);
		\draw (282) to (288);
		\draw (289) to (283);
		\draw (290) to (275);
		\draw (290) to (285);
		\draw (276) to (278);
		\draw (279) to (276);
		\draw (291) to (287);
		\draw (292) to (287);
		\draw (292) to (276);
		\draw (281) to (286);
		\draw (280) to (286);
		\draw (289) to (286);
		\draw (288) to (286);
		\draw (275) to (291);
		\draw (277) to (258);
		\draw (283) to (263);
		\draw (256.center) to (282);
		\draw (293) to (267);
		\draw (302) to (308.center);
		\draw (307.center) to (301);
		\draw (301) to (299);
		\draw (305) to (299);
		\draw (305) to (303);
		\draw (303) to (304);
		\draw (304) to (306);
		\draw (306) to (302);
		\draw (306) to (301);
		\draw (309) to (310);
		\draw (319) to (317);
		\draw (317) to (315);
		\draw (314) to (316);
		\draw (323) to (322);
		\draw (312) to (309);
		\draw (309) to (311);
		\draw (316) to (318);
		\draw (318) to (324);
		\draw (325) to (319);
		\draw (326) to (311);
		\draw (326) to (321);
		\draw (312) to (314);
		\draw (315) to (312);
		\draw (327) to (323);
		\draw (328) to (323);
		\draw (328) to (312);
		\draw (317) to (322);
		\draw (316) to (322);
		\draw (325) to (322);
		\draw (324) to (322);
		\draw (311) to (327);
		\draw (319) to (299);
		\draw (295.center) to (318);
		\draw (329) to (303);
		\draw (335) to (341.center);
		\draw (340.center) to (334);
		\draw (334) to (333);
		\draw (338) to (333);
		\draw (338) to (336);
		\draw (336) to (337);
		\draw (337) to (339);
		\draw (339) to (335);
		\draw (339) to (334);
		\draw (342) to (343);
		\draw (351) to (349);
		\draw (349) to (347);
		\draw (354) to (353);
		\draw (345) to (342);
		\draw (342) to (344);
		\draw (348) to (350);
		\draw (350) to (355);
		\draw (356) to (351);
		\draw (347) to (345);
		\draw (358) to (354);
		\draw (359) to (354);
		\draw (359) to (345);
		\draw (349) to (353);
		\draw (348) to (353);
		\draw (356) to (353);
		\draw (355) to (353);
		\draw (344) to (358);
		\draw (351) to (333);
		\draw (331.center) to (350);
		\draw (360) to (336);
		\draw (423) to (429.center);
		\draw (428.center) to (422);
		\draw (422) to (421);
		\draw (426) to (421);
		\draw (426) to (424);
		\draw (424) to (425);
		\draw (425) to (427);
		\draw (427) to (423);
		\draw (427) to (422);
		\draw (430) to (431);
		\draw (438) to (436);
		\draw (440) to (439);
		\draw (433) to (430);
		\draw (430) to (432);
		\draw (435) to (437);
		\draw (437) to (441);
		\draw (442) to (438);
		\draw (443) to (440);
		\draw (444) to (440);
		\draw (444) to (433);
		\draw (436) to (439);
		\draw (435) to (439);
		\draw (442) to (439);
		\draw (441) to (439);
		\draw (432) to (443);
		\draw (438) to (421);
		\draw (419.center) to (437);
		\draw (445) to (424);
		\draw (435) to (433);
		\draw (433) to (436);
		\draw (451) to (457.center);
		\draw (456.center) to (450);
		\draw (450) to (449);
		\draw (454) to (449);
		\draw (454) to (452);
		\draw (452) to (453);
		\draw (453) to (455);
		\draw (455) to (451);
		\draw (455) to (450);
		\draw (458) to (459);
		\draw (467) to (466);
		\draw (461) to (458);
		\draw (458) to (460);
		\draw (464) to (468);
		\draw (469) to (465);
		\draw (470) to (467);
		\draw (471) to (467);
		\draw (471) to (461);
		\draw (469) to (466);
		\draw (468) to (466);
		\draw (460) to (470);
		\draw (465) to (449);
		\draw (447.center) to (464);
		\draw (472) to (452);
		\draw (464) to (461);
		\draw [bend left=15] (466) to (461);
		\draw [bend right=15] (466) to (461);
		\draw (465) to (461);
		\draw (478) to (484.center);
		\draw (483.center) to (477);
		\draw (477) to (476);
		\draw (481) to (476);
		\draw (481) to (479);
		\draw (479) to (480);
		\draw (480) to (482);
		\draw (482) to (478);
		\draw (482) to (477);
		\draw (485) to (486);
		\draw (492) to (491);
		\draw (488) to (485);
		\draw (485) to (487);
		\draw (489) to (493);
		\draw (494) to (490);
		\draw (495) to (492);
		\draw (496) to (492);
		\draw (496) to (488);
		\draw (494) to (491);
		\draw (493) to (491);
		\draw (487) to (495);
		\draw (490) to (476);
		\draw (474.center) to (489);
		\draw (497) to (479);
		\draw (489) to (488);
		\draw (490) to (488);
		\draw (503) to (509.center);
		\draw (508.center) to (502);
		\draw (502) to (501);
		\draw (506) to (501);
		\draw (506) to (504);
		\draw (504) to (505);
		\draw (505) to (507);
		\draw (507) to (503);
		\draw (507) to (502);
		\draw (510) to (511);
		\draw (517) to (516);
		\draw (513) to (510);
		\draw (510) to (512);
		\draw (515) to (501);
		\draw (499.center) to (514);
		\draw (522) to (504);
		\draw (514) to (513);
		\draw (515) to (513);
		\draw (517) to (512);
		\draw (517) to (513);
		\draw (515) to (516);
		\draw (516) to (514);
		\draw (528) to (534.center);
		\draw (533.center) to (527);
		\draw (527) to (526);
		\draw (531) to (526);
		\draw (531) to (529);
		\draw (529) to (530);
		\draw (530) to (532);
		\draw (532) to (528);
		\draw (532) to (527);
		\draw (535) to (536);
		\draw (542) to (541);
		\draw (538) to (535);
		\draw (535) to (537);
		\draw (540) to (526);
		\draw (524.center) to (539);
		\draw (543) to (529);
		\draw (539) to (538);
		\draw (540) to (538);
		\draw (542) to (537);
		\draw (542) to (538);
		\draw (540) to (541);
		\draw (541) to (539);
		\draw (549) to (555.center);
		\draw (554.center) to (548);
		\draw (548) to (547);
		\draw (552) to (547);
		\draw (552) to (550);
		\draw (550) to (551);
		\draw (551) to (553);
		\draw (553) to (549);
		\draw (553) to (548);
		\draw (556) to (557);
		\draw (559) to (556);
		\draw (556) to (558);
		\draw (561) to (547);
		\draw (545.center) to (560);
		\draw (564) to (550);
		\draw (560) to (559);
		\draw (561) to (559);
		\draw (568) to (565);
		\draw (566) to (567);
		\draw (565) to (567);
		\draw (566) to (568);
		\draw (565) to (558);
		\draw (566) to (559);
		\draw (568) to (561);
		\draw (567) to (560);
		\draw (574) to (580.center);
		\draw (579.center) to (573);
		\draw (573) to (572);
		\draw (577) to (572);
		\draw (577) to (575);
		\draw (575) to (576);
		\draw (576) to (578);
		\draw (578) to (574);
		\draw (578) to (573);
		\draw (581) to (582);
		\draw (584) to (581);
		\draw (586) to (572);
		\draw (570.center) to (585);
		\draw (587) to (575);
		\draw [bend left=15] (585) to (584);
		\draw [bend left=15] (586) to (584);
		\draw (591) to (588);
		\draw (588) to (590);
		\draw (591) to (586);
		\draw (590) to (585);
		\draw (588) to (581);
		\draw [bend left=15] (584) to (591);
		\draw [bend right=15] (590) to (584);
		\draw (597) to (603.center);
		\draw (602.center) to (596);
		\draw (596) to (595);
		\draw (600) to (595);
		\draw (600) to (598);
		\draw (598) to (599);
		\draw (599) to (601);
		\draw (601) to (597);
		\draw (601) to (596);
		\draw (604) to (605);
		\draw (606) to (604);
		\draw (608) to (595);
		\draw (593.center) to (607);
		\draw (609) to (598);
		\draw (612) to (610);
		\draw (610) to (611);
		\draw (612) to (608);
		\draw (611) to (607);
		\draw (610) to (604);
		\draw (618) to (624.center);
		\draw (623.center) to (617);
		\draw (617) to (616);
		\draw (621) to (616);
		\draw (621) to (619);
		\draw (619) to (620);
		\draw (620) to (622);
		\draw (622) to (618);
		\draw (622) to (617);
		\draw (625) to (626);
		\draw (627) to (625);
		\draw (630) to (619);
		\draw (631) to (625);
		\draw (631) to (616);
		\draw (637) to (643.center);
		\draw (642.center) to (636);
		\draw (636) to (635);
		\draw (640) to (635);
		\draw (640) to (638);
		\draw (638) to (639);
		\draw (639) to (641);
		\draw (641) to (637);
		\draw (641) to (636);
		\draw (647) to (638);
		\draw (648) to (644);
		\draw (648) to (635);
		\draw (654) to (660.center);
		\draw (659.center) to (653);
		\draw (657) to (655);
		\draw (655) to (656);
		\draw (656) to (658);
		\draw (658) to (654);
		\draw (658) to (653);
		\draw (664) to (655);
		\draw (665) to (650.center);
		\draw (646) to (645);
		\draw (670) to (676.center);
		\draw (675.center) to (669);
		\draw (671) to (672);
		\draw (672) to (674);
		\draw (674) to (670);
		\draw (674) to (669);
		\draw (678) to (667.center);
		\draw (683) to (688.center);
		\draw (687.center) to (682);
		\draw (690) to (680.center);
		\draw (348) to (345);
		\draw (631) to (693);
		\draw (614.center) to (693);
		\draw (648) to (692);
		\draw (692) to (633.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/211-3jm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=Z phase dot] (3) at (2.5, -0.5) {$\pi$};
		\node [style=Z dot] (4) at (-2.25, 0.5) {};
		\node [style=Z dot] (5) at (-2.25, -0.5) {};
		\node [style=Z dot] (6) at (-1.5, 1) {};
		\node [style=Z dot] (7) at (0, 0) {};
		\node [style=X dot] (8) at (-2.25, 0) {};
		\node [style=X dot] (9) at (0, 0.5) {};
		\node [style=X dot] (10) at (0, -0.5) {};
		\node [style=H] (11) at (-1.5, 0) {};
		\node [style=H] (12) at (-0.75, 0) {};
		\node [style=X phase dot] (13) at (3.5, -0.5) {$\pi$};
		\node [style=none] (14) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (6);
		\draw (12) to (11);
		\draw (11) to (8);
		\draw (8) to (4);
		\draw (5) to (8);
		\draw (5) to (10);
		\draw (10) to (7);
		\draw (7) to (9);
		\draw (9) to (4);
		\draw (7) to (12);
		\draw [in=0, out=-15, looseness=1.50] (10) to (1.center);
		\draw (5) to (2.center);
		\draw (0.center) to (4);
		\draw [in=-180, out=0] (9) to (3);
		\draw (14.center) to (13);
		\draw (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/222-wigner-yutsis-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -1.25) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 1.5) {$1$};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, 1.5) {$1$};
		\node [style=none] (6) at (1.5, 1.5) {$1$};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw (7.center) to (0);
		\draw (0) to (8.center);
		\draw [style=arrow] (4.center) to (7.center);
		\draw [style=arrow] (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/222-wigner-yutsis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -1.25) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.75, 1.5) {$1,1$};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, 1.5) {$1,0$};
		\node [style=none] (6) at (2, 1.5) {$1,1$};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw [style=arrow] (4.center) to (7.center);
		\draw [style=arrow] (1.center) to (8.center);
		\draw (7.center) to (0);
		\draw (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/222-wigner-zxh-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1.93, 1.75) {$\pi$};
		\node [style=Z phase dot] (1) at (1.93, -1.75) {$\pi$};
		\node [style=Z dot] (2) at (6.93, 0) {};
		\node [style=Z dot] (3) at (5.68, 1.25) {};
		\node [style=X dot] (4) at (6.93, 0.75) {};
		\node [style=X dot] (5) at (6.93, -0.75) {};
		\node [style=hadamard] (6) at (5.68, 0) {};
		\node [style=hadamard] (7) at (6.43, 0) {};
		\node [style=Z dot] (8) at (-1.57, 2.75) {};
		\node [style=Z dot] (9) at (-1.57, 1.25) {};
		\node [style=Z dot] (10) at (0.18, 2) {};
		\node [style=Z dot] (11) at (-1.07, 3.25) {};
		\node [style=X dot] (12) at (0.18, 2.75) {};
		\node [style=X dot] (13) at (0.18, 1.25) {};
		\node [style=X dot] (14) at (-1.57, 2) {};
		\node [style=hadamard] (15) at (-1.07, 2) {};
		\node [style=hadamard] (16) at (-0.32, 2) {};
		\node [style=Z dot] (17) at (-1.57, -1.25) {};
		\node [style=Z dot] (18) at (-1.57, -2.75) {};
		\node [style=Z dot] (19) at (0.18, -2) {};
		\node [style=Z dot] (20) at (-1.07, -3.25) {};
		\node [style=X dot] (21) at (0.18, -1.25) {};
		\node [style=X dot] (22) at (0.18, -2.75) {};
		\node [style=X dot] (23) at (-1.57, -2) {};
		\node [style=hadamard] (24) at (-1.07, -2) {};
		\node [style=hadamard] (25) at (-0.32, -2) {};
		\node [style=none] (26) at (8, 0.75) {};
		\node [style=none] (27) at (8, -0.75) {};
		\node [style=none] (28) at (-4.25, 2.5) {};
		\node [style=none] (29) at (-4.25, 1) {};
		\node [style=X phase dot] (30) at (0.5, 0.5) {$\pi$};
		\node [style=Z phase dot] (31) at (0.5, -0.5) {$\pi$};
		\node [style=none] (32) at (-4.07, -1.5) {};
		\node [style=none] (33) at (-4.07, -2.5) {};
		\node [style=Z phase dot] (34) at (-2.5, 2.75) {$\pi$};
		\node [style=Z phase dot] (35) at (-2.5, 1.25) {$\pi$};
		\node [style=Z phase dot] (36) at (-2.5, -1.25) {$\pi$};
		\node [style=Z phase dot] (37) at (-2.5, -2.75) {$\pi$};
		\node [style=Z phase dot] (38) at (3.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (39) at (3.75, -0.75) {$\pi$};
		\node [style=X dot] (40) at (4.75, 0) {};
		\node [style=X phase dot] (41) at (1, -2.25) {$\pi$};
		\node [style=X phase dot] (42) at (2.75, -1.25) {$\pi$};
		\node [style=Z dot] (43) at (4.75, 0.75) {};
		\node [style=Z dot] (44) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (5);
		\draw (6) to (7);
		\draw (7) to (2);
		\draw (6) to (3);
		\draw (8) to (12);
		\draw (12) to (10);
		\draw (10) to (13);
		\draw (13) to (9);
		\draw (9) to (14);
		\draw (14) to (8);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (16) to (10);
		\draw (15) to (11);
		\draw (17) to (21);
		\draw (21) to (19);
		\draw (19) to (22);
		\draw (22) to (18);
		\draw (18) to (23);
		\draw (23) to (17);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (19);
		\draw (24) to (20);
		\draw (26.center) to (4);
		\draw (5) to (27.center);
		\draw (13) to (30);
		\draw (30) to (31);
		\draw (21) to (31);
		\draw [in=0, out=180, looseness=0.75] (34) to (32.center);
		\draw [in=0, out=-180, looseness=0.50] (35) to (33.center);
		\draw (9) to (35);
		\draw (8) to (34);
		\draw [in=0, out=180, looseness=0.50] (36) to (28.center);
		\draw [in=-180, out=0, looseness=0.50] (29.center) to (37);
		\draw (17) to (36);
		\draw (18) to (37);
		\draw (38) to (0);
		\draw (0) to (12);
		\draw (6) to (40);
		\draw (39) to (42);
		\draw (42) to (1);
		\draw (1) to (41);
		\draw (41) to (22);
		\draw (43) to (38);
		\draw (39) to (44);
		\draw (44) to (40);
		\draw (40) to (43);
		\draw (43) to (4);
		\draw (5) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/222-wigner-zxh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-5.57, -1.5) {};
		\node [style=none] (94) at (-5.57, -2.5) {};
		\node [style=X phase dot] (96) at (-6.25, -2) {$\pi$};
		\node [style=Z dot] (97) at (2.43, 0.75) {};
		\node [style=Z dot] (98) at (2.43, -0.75) {};
		\node [style=Z dot] (99) at (4.18, 0) {};
		\node [style=Z dot] (100) at (2.93, 1.25) {};
		\node [style=X dot] (101) at (4.18, 0.75) {};
		\node [style=X dot] (102) at (4.18, -0.75) {};
		\node [style=X dot] (103) at (2.43, 0) {};
		\node [style=hadamard] (104) at (2.93, 0) {};
		\node [style=hadamard] (105) at (3.68, 0) {};
		\node [style=Z dot] (106) at (-3.07, 2.75) {};
		\node [style=Z dot] (107) at (-3.07, 1.25) {};
		\node [style=Z dot] (108) at (-1.32, 2) {};
		\node [style=Z dot] (109) at (-2.57, 3.25) {};
		\node [style=X dot] (110) at (-1.32, 2.75) {};
		\node [style=X dot] (111) at (-1.32, 1.25) {};
		\node [style=X dot] (112) at (-3.07, 2) {};
		\node [style=hadamard] (113) at (-2.57, 2) {};
		\node [style=hadamard] (114) at (-1.82, 2) {};
		\node [style=Z dot] (115) at (-3.07, -1.25) {};
		\node [style=Z dot] (116) at (-3.07, -2.75) {};
		\node [style=Z dot] (117) at (-1.32, -2) {};
		\node [style=Z dot] (118) at (-2.57, -3.25) {};
		\node [style=X dot] (119) at (-1.32, -1.25) {};
		\node [style=X dot] (120) at (-1.32, -2.75) {};
		\node [style=X dot] (121) at (-3.07, -2) {};
		\node [style=hadamard] (122) at (-2.57, -2) {};
		\node [style=hadamard] (123) at (-1.82, -2) {};
		\node [style=X dot] (124) at (5.25, 0.75) {};
		\node [style=X dot] (125) at (5.25, -0.75) {};
		\node [style=X phase dot] (126) at (1.25, 1.5) {$\pi$};
		\node [style=Z phase dot] (127) at (-0.5, 2.5) {$\pi$};
		\node [style=X phase dot] (128) at (-5.75, 2.75) {};
		\node [style=X phase dot] (129) at (-5.75, 1.5) {};
		\node [style=X phase dot] (130) at (-0.5, -2.5) {$\pi$};
		\node [style=Z phase dot] (131) at (1.25, -1.5) {$\pi$};
		\node [style=X phase dot] (132) at (-1, 0.5) {$\pi$};
		\node [style=Z phase dot] (133) at (-1, -0.5) {$\pi$};
		\node [style=none] (134) at (-5.57, -1.5) {};
		\node [style=none] (135) at (-5.57, -2.5) {};
		\node [style=X phase dot] (136) at (-4, 2.75) {$\pi$};
		\node [style=X phase dot] (137) at (-4, 1.25) {$\pi$};
		\node [style=X phase dot] (138) at (-4, -1.25) {$\pi$};
		\node [style=X phase dot] (139) at (-4, -2.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=0.75] (93.center) to (96);
		\draw [in=-90, out=180, looseness=0.75] (94.center) to (96);
		\draw (97) to (101);
		\draw (101) to (99);
		\draw (99) to (102);
		\draw (102) to (98);
		\draw (98) to (103);
		\draw (103) to (97);
		\draw (103) to (104);
		\draw (104) to (105);
		\draw (105) to (99);
		\draw (104) to (100);
		\draw (106) to (110);
		\draw (110) to (108);
		\draw (108) to (111);
		\draw (111) to (107);
		\draw (107) to (112);
		\draw (112) to (106);
		\draw (112) to (113);
		\draw (113) to (114);
		\draw (114) to (108);
		\draw (113) to (109);
		\draw (115) to (119);
		\draw (119) to (117);
		\draw (117) to (120);
		\draw (120) to (116);
		\draw (116) to (121);
		\draw (121) to (115);
		\draw (121) to (122);
		\draw (122) to (123);
		\draw (123) to (117);
		\draw (122) to (118);
		\draw (127) to (126);
		\draw (97) to (126);
		\draw (127) to (110);
		\draw (124) to (101);
		\draw (102) to (125);
		\draw (111) to (132);
		\draw (132) to (133);
		\draw (119) to (133);
		\draw (98) to (131);
		\draw (131) to (130);
		\draw (130) to (120);
		\draw [in=0, out=180, looseness=0.75] (136) to (134.center);
		\draw [in=0, out=-180, looseness=0.50] (137) to (135.center);
		\draw (107) to (137);
		\draw (106) to (136);
		\draw [in=0, out=180, looseness=0.50] (138) to (128);
		\draw [in=-180, out=0, looseness=0.50] (129) to (139);
		\draw (115) to (138);
		\draw (116) to (139);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2Q-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 4.25) {};
		\node [style=none] (1) at (-1.25, 4.25) {};
		\node [style=Green Node] (3) at (-4.75, -1.5) {};
		\node [style=Green Node] (4) at (-1.25, -1.5) {};
		\node [style=Green Node] (8) at (-1.25, 1) {};
		\node [style=Green Node] (9) at (-1.25, 2.5) {};
		\node [style=Red Node] (13) at (-1.25, 1.75) {};
		\node [style=H] (16) at (-0.5, 1.75) {};
		\node [style=H] (17) at (3.75, -1.75) {$a_17$};
		\node [style=H] (18) at (5.25, -1.75) {$a_18$};
		\node [style=H] (19) at (6.75, -1.75) {$a_19$};
		\node [style=H] (20) at (8, -1.75) {$a_20$};
		\node [style=none] (21) at (-4.75, -3.5) {};
		\node [style=none] (22) at (-1.25, -3.5) {};
		\node [style=Red Node] (23) at (3.75, -2.25) {$\pi$};
		\node [style=Red Node] (24) at (6.25, -2.25) {$\pi$};
		\node [style=Red Node] (25) at (7.5, -2.25) {$\pi$};
		\node [style=Red Node] (26) at (8.5, -2.5) {$\pi$};
		\node [style=H] (27) at (3.75, -3) {$a_21$};
		\node [style=H] (28) at (5.25, -3) {$a_22$};
		\node [style=H] (29) at (6.75, -3) {$a_23$};
		\node [style=H] (30) at (8, -3) {$a_24$};
		\node [style=Red Node] (31) at (3.75, -3.5) {$\pi$};
		\node [style=Red Node] (32) at (6.25, -3.5) {$\pi$};
		\node [style=Red Node] (33) at (7.5, -3.5) {$\pi$};
		\node [style=Red Node] (34) at (8.5, -3.75) {$\pi$};
		\node [style=Green Node] (35) at (-4.75, -1.5) {};
		\node [style=Green Node] (36) at (-1.25, -1.5) {};
		\node [style=Green Node] (37) at (-1.25, 2.5) {};
		\node [style=H] (38) at (3.75, 2.5) {$a_5$};
		\node [style=H] (39) at (5.25, 2.5) {$a_6$};
		\node [style=H] (40) at (6.75, 2.5) {$a_7$};
		\node [style=H] (41) at (8, 2.5) {$a_8$};
		\node [style=Red Node] (42) at (3.75, 2) {$\pi$};
		\node [style=Red Node] (43) at (6.25, 2) {$\pi$};
		\node [style=Red Node] (44) at (7.5, 2) {$\pi$};
		\node [style=Red Node] (45) at (8.5, 1.75) {$\pi$};
		\node [style=Green Node] (46) at (-4.75, -1.5) {};
		\node [style=Green Node] (47) at (-4.75, 1) {};
		\node [style=Green Node] (48) at (-4.75, 2.5) {};
		\node [style=Red Node] (49) at (-4.75, 1.75) {};
		\node [style=H] (50) at (-4, 1.75) {};
		\node [style=H] (51) at (3.75, 1) {$a_9$};
		\node [style=H] (52) at (5.25, 1) {$a_10$};
		\node [style=H] (53) at (6.75, 1) {$a_11$};
		\node [style=H] (54) at (8, 1) {$a_12$};
		\node [style=Red Node] (55) at (3.75, 0.5) {$\pi$};
		\node [style=Red Node] (56) at (6.25, 0.5) {$\pi$};
		\node [style=Red Node] (57) at (7.5, 0.5) {$\pi$};
		\node [style=Red Node] (58) at (8.75, 0.5) {$\pi$};
		\node [style=H] (59) at (3.75, -0.25) {$a_13$};
		\node [style=H] (60) at (5.25, -0.25) {$a_14$};
		\node [style=H] (61) at (6.75, -0.25) {$a_15$};
		\node [style=H] (62) at (8, -0.25) {$a_16$};
		\node [style=Red Node] (63) at (3.75, -0.75) {$\pi$};
		\node [style=Red Node] (64) at (6.25, -0.75) {$\pi$};
		\node [style=Red Node] (65) at (7.5, -0.75) {$\pi$};
		\node [style=Red Node] (66) at (8.5, -1) {$\pi$};
		\node [style=Green Node] (67) at (-4.75, -1.5) {};
		\node [style=Green Node] (68) at (-4.75, -1.5) {};
		\node [style=Green Node] (69) at (-4.75, 2.5) {};
		\node [style=H] (70) at (3.75, 4) {$a_1$};
		\node [style=H] (71) at (5.25, 4) {$a_2$};
		\node [style=H] (72) at (6.75, 4) {$a_3$};
		\node [style=H] (73) at (8, 4) {$a_4$};
		\node [style=Red Node] (74) at (3.75, 3.5) {$\pi$};
		\node [style=Red Node] (75) at (6.25, 3.5) {$\pi$};
		\node [style=Red Node] (76) at (7.5, 3.5) {$\pi$};
		\node [style=Red Node] (77) at (8.5, 3.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (8) to (13);
		\draw (13) to (9);
		\draw (9) to (1.center);
		\draw (16) to (13);
		\draw (21.center) to (3);
		\draw (4) to (22.center);
		\draw (3) to (17);
		\draw (4) to (17);
		\draw (3) to (23);
		\draw (4) to (18);
		\draw (23) to (18);
		\draw (3) to (19);
		\draw (4) to (24);
		\draw (24) to (19);
		\draw (3) to (25);
		\draw (25) to (20);
		\draw (4) to (26);
		\draw (26) to (20);
		\draw (31) to (28);
		\draw (32) to (29);
		\draw (33) to (30);
		\draw (34) to (30);
		\draw (27) to (3);
		\draw (4) to (27);
		\draw (3) to (31);
		\draw (4) to (28);
		\draw (4) to (32);
		\draw (3) to (29);
		\draw (4) to (34);
		\draw (33) to (3);
		\draw (17) to (8);
		\draw (18) to (8);
		\draw (19) to (8);
		\draw (20) to (8);
		\draw (27) to (16);
		\draw (28) to (16);
		\draw (29) to (16);
		\draw (30) to (16);
		\draw (36) to (37);
		\draw (35) to (38);
		\draw (36) to (38);
		\draw (35) to (42);
		\draw (36) to (39);
		\draw (42) to (39);
		\draw (35) to (40);
		\draw (36) to (43);
		\draw (43) to (40);
		\draw (35) to (44);
		\draw (44) to (41);
		\draw (36) to (45);
		\draw (45) to (41);
		\draw (38) to (37);
		\draw (39) to (37);
		\draw (40) to (37);
		\draw (41) to (37);
		\draw (46) to (47);
		\draw (47) to (49);
		\draw (49) to (48);
		\draw (50) to (49);
		\draw (46) to (51);
		\draw (46) to (52);
		\draw (55) to (52);
		\draw (46) to (56);
		\draw (56) to (53);
		\draw (57) to (54);
		\draw (46) to (58);
		\draw (58) to (54);
		\draw (63) to (60);
		\draw (64) to (61);
		\draw (65) to (62);
		\draw (66) to (62);
		\draw (46) to (59);
		\draw (46) to (60);
		\draw (46) to (64);
		\draw (46) to (66);
		\draw (51) to (47);
		\draw (52) to (47);
		\draw (53) to (47);
		\draw (54) to (47);
		\draw (59) to (50);
		\draw (60) to (50);
		\draw (61) to (50);
		\draw (62) to (50);
		\draw (68) to (69);
		\draw (67) to (70);
		\draw (68) to (70);
		\draw (67) to (74);
		\draw (68) to (71);
		\draw (74) to (71);
		\draw (67) to (72);
		\draw (68) to (75);
		\draw (75) to (72);
		\draw (67) to (76);
		\draw (76) to (73);
		\draw (68) to (77);
		\draw (77) to (73);
		\draw (70) to (69);
		\draw (71) to (69);
		\draw (72) to (69);
		\draw (73) to (69);
		\draw (0.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-7.75, 0.5) {};
		\node [style=X dot] (1) at (-7.75, -0.5) {};
		\node [style=none] (2) at (-7, 0.5) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-10.25, 0) {$\ket{00}$};
		\node [style=none] (5) at (-9.25, 0) {$=$};
		\node [style=X dot] (6) at (-1.75, 0.5) {};
		\node [style=X dot] (7) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-4.25, 0) {$\ket{01}$};
		\node [style=none] (11) at (-3.25, 0) {$=$};
		\node [style=X dot] (12) at (4.25, 0.5) {$\pi$};
		\node [style=X dot] (13) at (4.25, -0.5) {};
		\node [style=none] (14) at (5, 0.5) {};
		\node [style=none] (15) at (5, -0.5) {};
		\node [style=none] (16) at (1.75, 0) {$\ket{10}$};
		\node [style=none] (17) at (2.75, 0) {$=$};
		\node [style=X dot] (18) at (10.75, 0.5) {$\pi$};
		\node [style=X dot] (19) at (10.75, -0.5) {$\pi$};
		\node [style=none] (20) at (11.5, 0.5) {};
		\node [style=none] (21) at (11.5, -0.5) {};
		\node [style=none] (22) at (8.25, 0) {$\ket{11}$};
		\node [style=none] (23) at (9.25, 0) {$=$};
		\node [style=none] (24) at (-8.5, 0) {$\frac12$};
		\node [style=none] (25) at (-2.5, 0) {$\frac12$};
		\node [style=none] (26) at (3.5, 0) {$\frac12$};
		\node [style=none] (27) at (10, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3.center) to (1);
		\draw (6) to (8.center);
		\draw (9.center) to (7);
		\draw (12) to (14.center);
		\draw (15.center) to (13);
		\draw (18) to (20.center);
		\draw (21.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2qubitstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (1, 2.75) {};
		\node [style=Green Node] (4) at (-1, 0) {};
		\node [style=Green Node] (5) at (1, 0) {};
		\node [style=hadamard] (9) at (6, -1.75) {$\beta_4$};
		\node [style=X phase dot] (12) at (3.75, -1.5) {$\pi$};
		\node [style=X phase dot] (13) at (4.25, -1.25) {$\pi$};
		\node [style=Green Node] (14) at (5, -2.25) {};
		\node [style=hadamard] (17) at (3.75, -3.25) {$\alpha_4$};
		\node [style=hadamard] (18) at (6, -3.25) {$-\alpha_4$};
		\node [style=X phase dot] (19) at (5, -4.25) {$\pi$};
		\node [style=hadamard] (20) at (2.75, -2) {$\beta_3$};
		\node [style=Green Node] (21) at (1.5, -2.5) {};
		\node [style=hadamard] (22) at (0.5, -3.25) {$\alpha_3$};
		\node [style=hadamard] (23) at (2.5, -3.25) {$-\alpha_3$};
		\node [style=X phase dot] (24) at (1.5, -4.25) {$\pi$};
		\node [style=hadamard] (25) at (-2.5, -2) {$\beta_2$};
		\node [style=Green Node] (26) at (-1.5, -2.5) {};
		\node [style=hadamard] (27) at (-2.5, -3.25) {$\alpha_2$};
		\node [style=hadamard] (28) at (-0.5, -3.25) {$-\alpha_2$};
		\node [style=X phase dot] (29) at (-1.5, -4.25) {$\pi$};
		\node [style=hadamard] (30) at (-5.5, -1.75) {$\beta_1$};
		\node [style=Green Node] (31) at (-4.75, -2.5) {};
		\node [style=hadamard] (32) at (-5.75, -3.25) {$\alpha_1$};
		\node [style=hadamard] (33) at (-3.75, -3.25) {$-\alpha_1$};
		\node [style=X phase dot] (34) at (-4.75, -4.25) {$\pi$};
		\node [style=X phase dot] (35) at (-1.5, -1.75) {$\pi$};
		\node [style=X phase dot] (36) at (1.5, -1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (5) to (2.center);
		\draw (4) to (12);
		\draw (5) to (13);
		\draw (13) to (14);
		\draw (14) to (9);
		\draw (19) to (17);
		\draw (19) to (18);
		\draw (12) to (14);
		\draw (17) to (14);
		\draw (14) to (18);
		\draw (21) to (20);
		\draw (24) to (22);
		\draw (24) to (23);
		\draw (22) to (21);
		\draw (21) to (23);
		\draw (26) to (25);
		\draw (29) to (27);
		\draw (29) to (28);
		\draw (27) to (26);
		\draw (26) to (28);
		\draw (31) to (30);
		\draw (34) to (32);
		\draw (34) to (33);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw (31) to (4);
		\draw (5) to (31);
		\draw (26) to (35);
		\draw (35) to (4);
		\draw (26) to (5);
		\draw (4) to (21);
		\draw (21) to (36);
		\draw (36) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3-anti-symmetriser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 3.25) {};
		\node [style=Green Node] (1) at (-4.25, 3.25) {};
		\node [style=none] (2) at (-3.75, 3.25) {};
		\node [style=none] (3) at (-3.25, 3.25) {};
		\node [style=none] (4) at (-4.75, 2.75) {};
		\node [style=Green Node] (5) at (-4.25, 2.75) {};
		\node [style=none] (6) at (-3.75, 2.75) {};
		\node [style=none] (7) at (-3.25, 2.75) {};
		\node [style=none] (8) at (-4.75, 0.5) {};
		\node [style=Green Node] (9) at (-4.25, 0.5) {};
		\node [style=none] (10) at (-3.75, 0.5) {};
		\node [style=none] (11) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-4.75, 0) {};
		\node [style=Green Node] (14) at (-4.25, 0) {};
		\node [style=none] (15) at (-3.75, 0) {};
		\node [style=none] (16) at (-4.75, -2) {};
		\node [style=none] (17) at (-4.25, -2) {};
		\node [style=none] (18) at (-3.75, -2) {};
		\node [style=none] (19) at (-4.75, -2.5) {};
		\node [style=none] (20) at (-4.25, -2.5) {};
		\node [style=none] (21) at (-3.75, -2.5) {};
		\node [style=none] (22) at (-3.25, -2.5) {};
		\node [style=none] (23) at (-3.25, -2) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=H] (25) at (-3.75, 1.25) {};
		\node [style=none] (26) at (-2.75, 0.5) {};
		\node [style=Green Node] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (-1.75, 0.5) {};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-2.75, 0) {};
		\node [style=Green Node] (31) at (-2.25, 0) {};
		\node [style=none] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-1.25, 0) {};
		\node [style=none] (34) at (-2.75, -2) {};
		\node [style=Green Node] (35) at (-2.25, -2) {};
		\node [style=none] (36) at (-1.75, -2) {};
		\node [style=none] (37) at (-1.25, -2) {};
		\node [style=none] (38) at (-2.75, -2.5) {};
		\node [style=Green Node] (39) at (-2.25, -2.5) {};
		\node [style=none] (40) at (-1.75, -2.5) {};
		\node [style=none] (41) at (-1.25, -2.5) {};
		\node [style=H] (42) at (-1.25, -0.75) {};
		\node [style=none] (43) at (-0.75, 3.25) {};
		\node [style=Green Node] (44) at (-0.25, 3.25) {};
		\node [style=none] (45) at (0.25, 3.25) {};
		\node [style=none] (46) at (0.75, 3.25) {};
		\node [style=none] (47) at (-0.75, 2.75) {};
		\node [style=Green Node] (48) at (-0.25, 2.75) {};
		\node [style=none] (49) at (0.25, 2.75) {};
		\node [style=none] (50) at (0.75, 2.75) {};
		\node [style=none] (51) at (-0.75, -2) {};
		\node [style=Green Node] (52) at (-0.25, -2) {};
		\node [style=none] (53) at (0.25, -2) {};
		\node [style=none] (54) at (0.75, -2) {};
		\node [style=none] (55) at (-0.75, -2.5) {};
		\node [style=Green Node] (56) at (-0.25, -2.5) {};
		\node [style=none] (57) at (0.25, -2.5) {};
		\node [style=none] (58) at (0.75, -2.5) {};
		\node [style=H] (59) at (0.5, -0.75) {};
		\node [style=Green Node] (61) at (2.25, 3.25) {};
		\node [style=none] (62) at (2.75, 3.25) {};
		\node [style=none] (63) at (3.25, 3.25) {};
		\node [style=Red Node] (64) at (1.75, 2.75) {$\pi$};
		\node [style=Green Node] (65) at (2.25, 2.75) {};
		\node [style=Red Node] (66) at (2.75, 2.75) {$\pi$};
		\node [style=none] (67) at (3.25, 2.75) {};
		\node [style=Green Node] (69) at (2.25, 0.5) {};
		\node [style=none] (71) at (3.25, 0.5) {};
		\node [style=Red Node] (72) at (1.75, 0) {$\pi$};
		\node [style=Green Node] (73) at (2.25, 0) {};
		\node [style=Red Node] (74) at (2.75, 0) {$\pi$};
		\node [style=none] (75) at (1.75, -2) {};
		\node [style=none] (76) at (2.25, -2) {};
		\node [style=none] (77) at (2.75, -2) {};
		\node [style=none] (78) at (1.75, -2.5) {};
		\node [style=none] (79) at (2.25, -2.5) {};
		\node [style=none] (80) at (2.75, -2.5) {};
		\node [style=none] (81) at (3.25, -2.5) {};
		\node [style=none] (82) at (3.25, -2) {};
		\node [style=none] (83) at (3.25, 0) {};
		\node [style=H] (84) at (2.75, 1.25) {};
		\node [style=Green Node] (86) at (4.25, 0.5) {};
		\node [style=none] (88) at (5.25, 0.5) {};
		\node [style=Red Node] (89) at (3.75, 0) {$\pi$};
		\node [style=Green Node] (90) at (4.25, 0) {};
		\node [style=Red Node] (91) at (4.75, 0) {$\pi$};
		\node [style=none] (92) at (5.25, 0) {};
		\node [style=Green Node] (94) at (4.25, -2) {};
		\node [style=none] (96) at (5.25, -2) {};
		\node [style=Red Node] (97) at (3.75, -2.5) {$\pi$};
		\node [style=Green Node] (98) at (4.25, -2.5) {};
		\node [style=Red Node] (99) at (4.75, -2.5) {$\pi$};
		\node [style=none] (100) at (5.25, -2.5) {};
		\node [style=H] (101) at (4.75, -0.75) {};
		\node [style=Green Node] (103) at (6.25, 3.25) {};
		\node [style=none] (105) at (7.25, 3.25) {};
		\node [style=Red Node] (106) at (5.75, 2.75) {$\pi$};
		\node [style=Green Node] (107) at (6.25, 2.75) {};
		\node [style=Red Node] (108) at (6.75, 2.75) {$\pi$};
		\node [style=none] (109) at (7.25, 2.75) {};
		\node [style=Green Node] (111) at (6.25, -2) {};
		\node [style=none] (113) at (7.25, -2) {};
		\node [style=Red Node] (114) at (5.75, -2.5) {$\pi$};
		\node [style=Green Node] (115) at (6.25, -2.5) {};
		\node [style=Red Node] (116) at (6.75, -2.5) {$\pi$};
		\node [style=none] (117) at (7.25, -2.5) {};
		\node [style=H] (118) at (7, -0.75) {};
		\node [style=Green Node] (119) at (7.5, -0.75) {};
		\node [style=Green Node] (120) at (5.5, -0.75) {};
		\node [style=Green Node] (121) at (3.5, 1.25) {};
		\node [style=Green Node] (122) at (1, -0.75) {};
		\node [style=Green Node] (123) at (-0.75, -0.75) {};
		\node [style=Green Node] (124) at (-3.25, 1.25) {};
		\node [style=none] (125) at (8.75, 3.25) {};
		\node [style=none] (126) at (8.75, 2.75) {};
		\node [style=none] (127) at (8.5, 0.5) {};
		\node [style=none] (128) at (8.5, 0) {};
		\node [style=none] (129) at (8.5, -2) {};
		\node [style=none] (130) at (8.5, -2.5) {};
		\node [style=Red Node] (131) at (8.75, 3.25) {$\pi$};
		\node [style=Green Node] (132) at (9.25, 3.25) {};
		\node [style=Red Node] (133) at (9.75, 3.25) {$\pi$};
		\node [style=none] (134) at (10.25, 3.25) {};
		\node [style=Green Node] (136) at (9.25, 2.75) {};
		\node [style=none] (138) at (10.25, 2.75) {};
		\node [style=Red Node] (139) at (8.75, 0.5) {$\pi$};
		\node [style=Green Node] (140) at (9.25, 0.5) {};
		\node [style=Red Node] (141) at (9.75, 0.5) {$\pi$};
		\node [style=none] (142) at (10.25, 0.5) {};
		\node [style=Green Node] (144) at (9.25, 0) {};
		\node [style=none] (146) at (8.75, -2) {};
		\node [style=none] (147) at (9.25, -2) {};
		\node [style=none] (148) at (9.75, -2) {};
		\node [style=none] (149) at (8.75, -2.5) {};
		\node [style=none] (150) at (9.25, -2.5) {};
		\node [style=none] (151) at (9.75, -2.5) {};
		\node [style=none] (152) at (10.25, -2.5) {};
		\node [style=none] (153) at (10.25, -2) {};
		\node [style=none] (154) at (10.25, 0) {};
		\node [style=H] (155) at (9.75, 1.25) {};
		\node [style=Red Node] (156) at (10.75, 0.5) {$\pi$};
		\node [style=Green Node] (157) at (11.25, 0.5) {};
		\node [style=Red Node] (158) at (11.75, 0.5) {$\pi$};
		\node [style=none] (159) at (12.25, 0.5) {};
		\node [style=Green Node] (161) at (11.25, 0) {};
		\node [style=none] (163) at (12.25, 0) {};
		\node [style=Red Node] (164) at (10.75, -2) {$\pi$};
		\node [style=Green Node] (165) at (11.25, -2) {};
		\node [style=Red Node] (166) at (11.75, -2) {$\pi$};
		\node [style=none] (167) at (12.25, -2) {};
		\node [style=Green Node] (169) at (11.25, -2.5) {};
		\node [style=none] (171) at (12.25, -2.5) {};
		\node [style=H] (172) at (11.75, -0.75) {};
		\node [style=Red Node] (173) at (12.75, 3.25) {$\pi$};
		\node [style=Green Node] (174) at (13.25, 3.25) {};
		\node [style=Red Node] (175) at (13.75, 3.25) {$\pi$};
		\node [style=none] (176) at (14.25, 3.25) {};
		\node [style=Green Node] (178) at (13.25, 2.75) {};
		\node [style=none] (180) at (14.25, 2.75) {};
		\node [style=Red Node] (181) at (12.75, -2) {$\pi$};
		\node [style=Green Node] (182) at (13.25, -2) {};
		\node [style=Red Node] (183) at (13.75, -2) {$\pi$};
		\node [style=none] (184) at (14.25, -2) {};
		\node [style=Green Node] (186) at (13.25, -2.5) {};
		\node [style=none] (188) at (14.25, -2.5) {};
		\node [style=H] (189) at (14, -0.75) {};
		\node [style=Green Node] (190) at (14.5, -0.75) {};
		\node [style=Green Node] (191) at (12.5, -0.75) {};
		\node [style=Green Node] (192) at (10.5, 1.25) {};
		\node [style=none] (193) at (15.75, 3.25) {};
		\node [style=none] (194) at (15.75, 2.75) {};
		\node [style=none] (195) at (15.5, 0.5) {};
		\node [style=none] (196) at (15.5, 0) {};
		\node [style=none] (197) at (15.5, -2) {};
		\node [style=none] (198) at (15.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (25);
		\draw (1) to (25);
		\draw (9) to (25);
		\draw (14) to (25);
		\draw (31) to (42);
		\draw (27) to (42);
		\draw (35) to (42);
		\draw (39) to (42);
		\draw (48) to (59);
		\draw (44) to (59);
		\draw (52) to (59);
		\draw (56) to (59);
		\draw (65) to (84);
		\draw (61) to (84);
		\draw (69) to (84);
		\draw (73) to (84);
		\draw (90) to (101);
		\draw (86) to (101);
		\draw (94) to (101);
		\draw (98) to (101);
		\draw (107) to (118);
		\draw (103) to (118);
		\draw (111) to (118);
		\draw (115) to (118);
		\draw (25) to (124);
		\draw (42) to (123);
		\draw (59) to (122);
		\draw (101) to (120);
		\draw (118) to (119);
		\draw (84) to (121);
		\draw (0.center) to (105.center);
		\draw (4.center) to (109.center);
		\draw (8.center) to (88.center);
		\draw (13.center) to (92.center);
		\draw (16.center) to (113.center);
		\draw (19.center) to (117.center);
		\draw (105.center) to (125.center);
		\draw (109.center) to (126.center);
		\draw (88.center) to (127.center);
		\draw (92.center) to (128.center);
		\draw (113.center) to (129.center);
		\draw (117.center) to (130.center);
		\draw (136) to (155);
		\draw (132) to (155);
		\draw (140) to (155);
		\draw (144) to (155);
		\draw (161) to (172);
		\draw (157) to (172);
		\draw (165) to (172);
		\draw (169) to (172);
		\draw (178) to (189);
		\draw (174) to (189);
		\draw (182) to (189);
		\draw (186) to (189);
		\draw (172) to (191);
		\draw (189) to (190);
		\draw (155) to (192);
		\draw (176.center) to (193.center);
		\draw (180.center) to (194.center);
		\draw (159.center) to (195.center);
		\draw (163.center) to (196.center);
		\draw (184.center) to (197.center);
		\draw (188.center) to (198.center);
		\draw (164) to (129.center);
		\draw (130.center) to (188.center);
		\draw (127.center) to (159.center);
		\draw (131) to (176.center);
		\draw (126.center) to (180.center);
		\draw (139) to (159.center);
		\draw (128.center) to (163.center);
		\draw (164) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3-encoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (4, -0.5) {};
		\node [style=Green Node] (9) at (2.75, 0.5) {};
		\node [style=Green Node] (10) at (2.75, -0.5) {};
		\node [style=H] (11) at (2.75, 0) {};
		\node [style=Green Node] (12) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (9) to (11);
		\draw (12) to (11);
		\draw (10) to (11);
		\draw (3.center) to (9);
		\draw (9) to (4.center);
		\draw (7.center) to (10);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3-sym-examp-top-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (17) at (-9, 3.75) {};
		\node [style=Green Node] (18) at (-11.5, 5.75) {};
		\node [style=Green Node] (19) at (-14.25, 2.5) {};
		\node [style=Green Node] (20) at (-21.25, 2.5) {};
		\node [style=H] (21) at (-12.75, 5.75) {};
		\node [style=H] (22) at (-10.5, 3.75) {};
		\node [style=Red Node] (23) at (-12.75, 3.75) {$\pi$};
		\node [style=Red Node] (24) at (-16.75, 4.25) {$\pi$};
		\node [style=Red Node] (26) at (-13.5, 4.25) {$\pi$};
		\node [style=Green Node] (34) at (-18.75, 2.5) {};
		\node [style=none] (41) at (-12.5, 2.75) {};
		\node [style=Red Node] (42) at (-22.75, 2.5) {};
		\node [style=Red Node] (43) at (-19.5, 2.5) {};
		\node [style=Red Node] (44) at (-15.25, 2.5) {};
		\node [style=none] (45) at (-14.25, 1) {};
		\node [style=none] (46) at (-18.75, 1) {};
		\node [style=none] (47) at (-21.25, 1) {};
		\node [style=Green Node] (48) at (-9, -2.75) {};
		\node [style=Green Node] (49) at (-11.5, -0.75) {};
		\node [style=Green Node] (50) at (-14.25, -4) {};
		\node [style=Green Node] (51) at (-21.25, -4) {};
		\node [style=H] (52) at (-12.75, -0.75) {};
		\node [style=H] (53) at (-10.5, -2.75) {};
		\node [style=Red Node] (54) at (-12.75, -2.75) {$\pi$};
		\node [style=Red Node] (55) at (-16.75, -2.25) {$\pi$};
		\node [style=Red Node] (56) at (-13.5, -2.25) {$\pi$};
		\node [style=Green Node] (57) at (-18.75, -4) {};
		\node [style=none] (58) at (-12.5, -3.75) {};
		\node [style=Red Node] (59) at (-22.75, -4) {};
		\node [style=Red Node] (60) at (-19.5, -4) {$\pi$};
		\node [style=Red Node] (61) at (-15.25, -4) {};
		\node [style=none] (62) at (-14.25, -5.5) {};
		\node [style=none] (63) at (-18.75, -5.5) {};
		\node [style=none] (64) at (-21.25, -5.5) {};
		\node [style=Green Node] (65) at (8, 3.75) {};
		\node [style=Green Node] (66) at (5.5, 5.75) {};
		\node [style=H] (69) at (4.25, 5.75) {};
		\node [style=H] (70) at (6.5, 3.75) {};
		\node [style=Red Node] (71) at (4.25, 3.75) {$\pi$};
		\node [style=Red Node] (72) at (0.25, 4.25) {$\pi$};
		\node [style=Red Node] (73) at (3.5, 4.25) {$\pi$};
		\node [style=Red Node] (78) at (2, 2.25) {};
		\node [style=Red Node] (99) at (-2, 3.75) {};
		\node [style=Red Node] (100) at (-3.75, 2.75) {};
		\node [style=Red Node] (102) at (4, 2.25) {};
		\node [style=Red Node] (103) at (-0.5, 2.25) {};
		\node [style=Red Node] (104) at (-0.5, 2.75) {};
		\node [style=Green Node] (111) at (16.75, 2.5) {};
		\node [style=Green Node] (112) at (14.25, 4.5) {};
		\node [style=H] (113) at (13, 4.5) {};
		\node [style=H] (114) at (15.25, 2.5) {};
		\node [style=Red Node] (115) at (14, 3.25) {$\pi$};
		\node [style=Red Node] (116) at (12, 5.25) {$\pi$};
		\node [style=Red Node] (117) at (12, 3.5) {$\pi$};
		\node [style=Red Node] (121) at (14, 1.75) {};
		\node [style=Red Node] (122) at (14, 2.5) {};
		\node [style=Red Node] (123) at (12, 4.5) {};
		\node [style=Green Node] (124) at (16.75, -3.75) {};
		\node [style=Green Node] (125) at (14.25, -1.75) {};
		\node [style=H] (126) at (13, -1.75) {};
		\node [style=H] (127) at (15.25, -3.75) {};
		\node [style=Red Node] (128) at (14, -3) {$\pi$};
		\node [style=Red Node] (129) at (12, -1) {$\pi$};
		\node [style=Red Node] (130) at (12, -2.75) {$\pi$};
		\node [style=Red Node] (131) at (14, -4.5) {};
		\node [style=Red Node] (132) at (14, -3.75) {$\pi$};
		\node [style=Red Node] (133) at (12, -1.75) {$\pi$};
		\node [style=Green Node] (134) at (7.75, -2.75) {};
		\node [style=Green Node] (135) at (5.25, -0.75) {};
		\node [style=H] (136) at (4, -0.75) {};
		\node [style=H] (137) at (6.25, -2.75) {};
		\node [style=Red Node] (138) at (3.75, -2.75) {$\pi$};
		\node [style=Red Node] (139) at (0, -2) {$\pi$};
		\node [style=Red Node] (140) at (3, -2.25) {$\pi$};
		\node [style=Red Node] (141) at (1.75, -4.25) {};
		\node [style=Red Node] (145) at (-2.25, -2.75) {};
		\node [style=Red Node] (146) at (-4, -3.75) {};
		\node [style=Red Node] (147) at (3.75, -4.25) {};
		\node [style=Red Node] (148) at (-0.75, -4.25) {$\pi$};
		\node [style=Red Node] (149) at (-0.75, -3.75) {$\pi$};
		\node [style=none] (150) at (-6.75, 3.5) {$=$};
		\node [style=none] (151) at (-7.25, -2.5) {$=$};
		\node [style=none] (152) at (9.75, 3.75) {$=$};
		\node [style=none] (153) at (9.75, -3.25) {$=$};
		\node [style=none] (154) at (18.75, 3.75) {$=$};
		\node [style=none] (155) at (18.75, -3.25) {$=$};
		\node [style=none] (156) at (31.75, 3.75) {$1$};
		\node [style=none] (157) at (32, -3.25) {$0$};
		\node [style=Green Node] (159) at (23.25, -1.75) {};
		\node [style=Green Node] (160) at (22, -1.75) {$\pi$};
		\node [style=Green Node] (168) at (25.25, 2.25) {};
		\node [style=Green Node] (169) at (22.75, 4.25) {};
		\node [style=Green Node] (170) at (21.5, 4.25) {};
		\node [style=Green Node] (171) at (23.75, 2.25) {};
		\node [style=Green Node] (172) at (25.75, -3.75) {};
		\node [style=Green Node] (173) at (24.25, -3.75) {};
		\node [style=none] (174) at (29.75, 3.75) {$=$};
		\node [style=none] (175) at (29.75, -3.25) {$=$};
		\node [style=none] (176) at (28, 0.25) {};
		\node [style=none] (177) at (23.5, 0.25) {};
		\node [style=none] (178) at (21, 0.25) {};
		\node [style=Red Node] (179) at (28, 1.5) {};
		\node [style=Red Node] (180) at (23.5, 1.5) {};
		\node [style=Red Node] (181) at (21, 1.5) {};
		\node [style=none] (182) at (17.75, 0) {};
		\node [style=none] (183) at (13.25, 0) {};
		\node [style=none] (184) at (10.75, 0) {};
		\node [style=Red Node] (185) at (17.75, 1.25) {};
		\node [style=Red Node] (186) at (13.25, 1.25) {};
		\node [style=Red Node] (187) at (10.75, 1.25) {};
		\node [style=none] (188) at (2.75, 0) {};
		\node [style=none] (189) at (-1.75, 0) {};
		\node [style=none] (190) at (-4.25, 0) {};
		\node [style=Red Node] (191) at (2.75, 1.25) {};
		\node [style=Red Node] (192) at (-1.75, 1.25) {};
		\node [style=Red Node] (193) at (-4.25, 1.25) {};
		\node [style=none] (194) at (2.75, -6.5) {};
		\node [style=none] (195) at (-1.75, -6.5) {};
		\node [style=none] (196) at (-4.25, -6.5) {};
		\node [style=Red Node] (197) at (2.75, -5.25) {};
		\node [style=Red Node] (198) at (-1.75, -5.25) {$\pi$};
		\node [style=Red Node] (199) at (-4.25, -5.25) {};
		\node [style=none] (200) at (17.75, -6.5) {};
		\node [style=none] (201) at (13.25, -6.5) {};
		\node [style=none] (202) at (10.75, -6.5) {};
		\node [style=Red Node] (203) at (17.75, -5.25) {};
		\node [style=Red Node] (204) at (13.25, -5.25) {$\pi$};
		\node [style=Red Node] (205) at (10.75, -5.25) {};
		\node [style=none] (206) at (28, -6.5) {};
		\node [style=none] (207) at (23.5, -6.5) {};
		\node [style=none] (208) at (21, -6.5) {};
		\node [style=Red Node] (209) at (28, -5.25) {};
		\node [style=Red Node] (210) at (23.5, -5.25) {$\pi$};
		\node [style=Red Node] (211) at (21, -5.25) {};
		\node [style=none] (212) at (38.75, -4) {};
		\node [style=none] (213) at (36, -4) {};
		\node [style=none] (214) at (33.5, -4) {};
		\node [style=Red Node] (215) at (38.75, -2.75) {};
		\node [style=Red Node] (216) at (36, -2.75) {$\pi$};
		\node [style=Red Node] (217) at (33.5, -2.75) {};
		\node [style=none] (218) at (37.75, 2.75) {};
		\node [style=none] (219) at (35.5, 2.75) {};
		\node [style=none] (220) at (33, 2.75) {};
		\node [style=Red Node] (221) at (37.75, 4) {};
		\node [style=Red Node] (222) at (35.5, 4) {};
		\node [style=Red Node] (223) at (33, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (23);
		\draw (23) to (22);
		\draw (22) to (17);
		\draw (20) to (24);
		\draw (24) to (21);
		\draw (18) to (21);
		\draw (19) to (26);
		\draw (26) to (21);
		\draw (34) to (22);
		\draw (34) to (21);
		\draw (19) to (41.center);
		\draw (41.center) to (22);
		\draw (44) to (19);
		\draw (43) to (34);
		\draw (42) to (20);
		\draw (20) to (47.center);
		\draw (34) to (46.center);
		\draw (19) to (45.center);
		\draw (51) to (54);
		\draw (54) to (53);
		\draw (53) to (48);
		\draw (51) to (55);
		\draw (55) to (52);
		\draw (49) to (52);
		\draw (50) to (56);
		\draw (56) to (52);
		\draw (57) to (53);
		\draw (57) to (52);
		\draw (50) to (58.center);
		\draw (58.center) to (53);
		\draw (61) to (50);
		\draw (60) to (57);
		\draw (59) to (51);
		\draw (51) to (64.center);
		\draw (57) to (63.center);
		\draw (50) to (62.center);
		\draw (71) to (70);
		\draw (70) to (65);
		\draw (72) to (69);
		\draw (66) to (69);
		\draw (73) to (69);
		\draw (104) to (69);
		\draw (99) to (72);
		\draw (100) to (71);
		\draw (103) to (70);
		\draw (78) to (73);
		\draw (102) to (70);
		\draw (115) to (114);
		\draw (114) to (111);
		\draw (116) to (113);
		\draw (112) to (113);
		\draw (117) to (113);
		\draw (123) to (113);
		\draw (122) to (114);
		\draw (121) to (114);
		\draw (128) to (127);
		\draw (127) to (124);
		\draw (129) to (126);
		\draw (125) to (126);
		\draw (130) to (126);
		\draw (133) to (126);
		\draw (132) to (127);
		\draw (131) to (127);
		\draw (138) to (137);
		\draw (137) to (134);
		\draw (139) to (136);
		\draw (135) to (136);
		\draw (140) to (136);
		\draw (149) to (136);
		\draw (145) to (139);
		\draw (146) to (138);
		\draw (148) to (137);
		\draw (141) to (140);
		\draw (147) to (137);
		\draw (159) to (160);
		\draw (171) to (168);
		\draw (169) to (170);
		\draw (173) to (172);
		\draw (181) to (178.center);
		\draw (180) to (177.center);
		\draw (179) to (176.center);
		\draw (187) to (184.center);
		\draw (186) to (183.center);
		\draw (185) to (182.center);
		\draw (193) to (190.center);
		\draw (192) to (189.center);
		\draw (191) to (188.center);
		\draw (199) to (196.center);
		\draw (198) to (195.center);
		\draw (197) to (194.center);
		\draw (205) to (202.center);
		\draw (204) to (201.center);
		\draw (203) to (200.center);
		\draw (211) to (208.center);
		\draw (210) to (207.center);
		\draw (209) to (206.center);
		\draw (217) to (214.center);
		\draw (216) to (213.center);
		\draw (215) to (212.center);
		\draw (223) to (220.center);
		\draw (222) to (219.center);
		\draw (221) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3-sym-examp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-6, 0) {};
		\node [style=Green Node] (1) at (-6, -3) {};
		\node [style=Green Node] (2) at (-3, -1.5) {};
		\node [style=Red Node] (3) at (-6, -1.5) {};
		\node [style=Red Node] (4) at (-3, 0) {};
		\node [style=Red Node] (5) at (-3, -3) {};
		\node [style=Red Node] (6) at (-1.5, 1.25) {};
		\node [style=Red Node] (7) at (1.5, 3) {};
		\node [style=Red Node] (8) at (1.5, 0) {};
		\node [style=Red Node] (9) at (6, -3) {};
		\node [style=Red Node] (10) at (6, 3) {};
		\node [style=Red Node] (11) at (3, -1.5) {};
		\node [style=Green Node] (12) at (-1.5, 0) {};
		\node [style=Green Node] (13) at (-1.5, 3) {};
		\node [style=Green Node] (14) at (1.5, 1.25) {};
		\node [style=Green Node] (15) at (3, 3) {};
		\node [style=Green Node] (16) at (6, -1.5) {};
		\node [style=Green Node] (17) at (10.5, 6.5) {};
		\node [style=Green Node] (18) at (7.5, 8.75) {};
		\node [style=Green Node] (19) at (4, 5.25) {};
		\node [style=Green Node] (20) at (-5, 5.25) {};
		\node [style=H] (21) at (6.25, 8.75) {};
		\node [style=H] (22) at (9, 6.5) {};
		\node [style=Red Node] (23) at (5.5, 6.25) {$\pi$};
		\node [style=Red Node] (24) at (2.25, 7.75) {$\pi$};
		\node [style=Red Node] (26) at (5.25, 7.25) {$\pi$};
		\node [style=none] (27) at (7.75, 3) {};
		\node [style=none] (28) at (7.75, 0) {};
		\node [style=none] (29) at (7.75, -3) {};
		\node [style=none] (30) at (-7.5, 3) {};
		\node [style=none] (31) at (-7.5, 0) {};
		\node [style=none] (32) at (-7.25, -3) {};
		\node [style=Green Node] (33) at (3, -3) {};
		\node [style=Green Node] (34) at (-0.5, 5) {};
		\node [style=H] (35) at (-5, -1.5) {};
		\node [style=H] (36) at (-0.5, 1.25) {};
		\node [style=H] (37) at (4, -1.5) {};
		\node [style=H] (38) at (0.5, 1.25) {};
		\node [style=H] (39) at (5, -1.5) {};
		\node [style=H] (40) at (-4, -1.5) {};
		\node [style=none] (41) at (7.25, 6) {};
		\node [style=Green Node] (42) at (-6.5, 5.25) {};
		\node [style=Green Node] (43) at (-1.25, 5) {};
		\node [style=Green Node] (44) at (3, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (13);
		\draw (31.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12);
		\draw (12) to (8);
		\draw (8) to (28.center);
		\draw (13) to (7);
		\draw (7) to (15);
		\draw (15) to (10);
		\draw (10) to (27.center);
		\draw (32.center) to (1);
		\draw (1) to (5);
		\draw (5) to (33);
		\draw (33) to (9);
		\draw (9) to (29.center);
		\draw (9) to (16);
		\draw (11) to (33);
		\draw (5) to (2);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (2) to (4);
		\draw (12) to (6);
		\draw (6) to (13);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (11) to (15);
		\draw (16) to (10);
		\draw (20) to (23);
		\draw (23) to (22);
		\draw (22) to (17);
		\draw (20) to (24);
		\draw (24) to (21);
		\draw (18) to (21);
		\draw (19) to (26);
		\draw (26) to (21);
		\draw (37) to (19);
		\draw (36) to (34);
		\draw (35) to (20);
		\draw (35) to (3);
		\draw (11) to (37);
		\draw (35) to (40);
		\draw (40) to (2);
		\draw (37) to (39);
		\draw (39) to (16);
		\draw (6) to (36);
		\draw (36) to (38);
		\draw (38) to (14);
		\draw (34) to (22);
		\draw (34) to (21);
		\draw (19) to (41.center);
		\draw (41.center) to (22);
		\draw (44) to (19);
		\draw (43) to (34);
		\draw (42) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3-symmetriser-control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-1.75, 0) {};
		\node [style=H] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=180, out=-30] (1) to (4.center);
		\draw [in=180, out=30] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3JM-to-ZXH-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (3.5, -0.75) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (5.75, 0) {$=$};
		\node [style=none] (4) at (1.75, 1.5) {$j_1$};
		\node [style=none] (5) at (3.5, 1.5) {$j_2$};
		\node [style=none] (6) at (5, 1.5) {$j_3$};
		\node [style=none] (7) at (8, 0) {$\frac{\lambda_{2j_1}\lambda_{2j_2}\lambda_{2j_3}}{N(j_1,j_2,j_3)}$};
		\node [style=none] (40) at (4.75, 1) {};
		\node [style=none] (41) at (4.25, 0.25) {};
		\node [style=none] (44) at (19.75, 0) {$=$};
		\node [style=none] (45) at (22, 0) {$\frac{\lambda_{2j_1}\lambda_{2j_2}\lambda_{2j_3}}{N(j_1,j_2,j_3)}$};
		\node [style=Z phase dot] (46) at (25, -0.25) {$\pi$};
		\node [style=Z phase dot] (47) at (26, 0.25) {$\pi$};
		\node [style=Z phase dot] (48) at (27.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (49) at (28.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (50) at (30.75, 0.5) {$\pi$};
		\node [style=Z phase dot] (51) at (31.5, 0) {$\pi$};
		\node [style=none] (53) at (24.5, 1.25) {};
		\node [style=none] (54) at (25.5, 1.75) {};
		\node [style=none] (55) at (27.75, 2.25) {};
		\node [style=none] (56) at (28.75, 2.25) {};
		\node [style=none] (59) at (25, 1.5) {$\dots$};
		\node [style=none] (60) at (28.25, 2.25) {$\dots$};
		\node [style=none] (61) at (24.5, 0.5) {};
		\node [style=none] (62) at (26, 1.25) {};
		\node [style=none] (63) at (27.5, 1.5) {};
		\node [style=none] (64) at (29, 1.5) {};
		\node [style=none] (65) at (30.75, 1.25) {};
		\node [style=none] (66) at (32.25, 0.5) {};
		\node [style=none] (67) at (24.75, 2.25) {$2j_1$};
		\node [style=none] (68) at (28.25, 3) {$2j_2$};
		\node [style=none] (69) at (32.5, 2.75) {$2j_3$};
		\node [style=none] (70) at (32.25, 2.25) {$\dots$};
		\node [style=none] (71) at (28.25, -0.75) {$\vdots$};
		\node [style=Z phase dot] (72) at (28.25, -1.75) {$\pi$};
		\node [style=X phase dot] (73) at (28.75, -0.25) {$\pi$};
		\node [style=X phase dot] (74) at (26.5, -0.5) {$\pi$};
		\node [style=Z phase dot] (75) at (29.5, -0.75) {$\pi$};
		\node [style=none] (77) at (27.25, -1.75) {};
		\node [style=none] (78) at (31.5, 2.25) {};
		\node [style=none] (79) at (32.5, 1.75) {};
		\node [style=Z phase dot] (86) at (27.5, -0.5) {$\pi$};
		\node [style=X phase dot] (87) at (30.25, -0.25) {$\pi$};
		\node [style=none] (88) at (29.25, -1.75) {};
		\node [style=none] (97) at (11, -0.25) {};
		\node [style=none] (98) at (12, 0.25) {};
		\node [style=none] (99) at (13.5, 0.5) {};
		\node [style=none] (100) at (14.75, 0.5) {};
		\node [style=X phase dot] (101) at (16.5, 0.5) {$\pi$};
		\node [style=X phase dot] (102) at (17.25, 0) {$\pi$};
		\node [style=none] (103) at (14.25, 0.5) {};
		\node [style=Z phase dot] (104) at (10.75, 0.5) {$\pi$};
		\node [style=Z phase dot] (105) at (11.75, 1) {$\pi$};
		\node [style=Z phase dot] (106) at (13.5, 1.25) {$\pi$};
		\node [style=Z phase dot] (107) at (14.75, 1.25) {$\pi$};
		\node [style=Z phase dot] (108) at (17, 1.25) {$\pi$};
		\node [style=Z phase dot] (109) at (17.75, 0.75) {$\pi$};
		\node [style=none] (110) at (10.75, 2.25) {$\dots$};
		\node [style=none] (111) at (14.25, 2.5) {$\dots$};
		\node [style=none] (112) at (10.25, 1) {};
		\node [style=none] (113) at (12, 1.75) {};
		\node [style=none] (114) at (13.25, 2) {};
		\node [style=none] (115) at (15, 2) {};
		\node [style=none] (116) at (17, 2) {};
		\node [style=none] (117) at (18.25, 1.25) {};
		\node [style=none] (118) at (10.25, 3) {$2j_1$};
		\node [style=none] (119) at (14.25, 3.5) {$2j_2$};
		\node [style=none] (120) at (18.5, 2.75) {$2j_3$};
		\node [style=none] (121) at (18, 2.25) {$\dots$};
		\node [style=none] (122) at (14, -0.5) {$\vdots$};
		\node [style=X phase dot] (123) at (14.75, -1.75) {$\pi$};
		\node [style=Z phase dot] (124) at (16, -0.25) {$\pi$};
		\node [style=Z phase dot] (125) at (13.5, -0.25) {$\pi$};
		\node [style=X phase dot] (126) at (14.75, -0.25) {$\pi$};
		\node [style=X phase dot] (127) at (12.25, -0.25) {$\pi$};
		\node [style=Z phase dot] (128) at (13.5, -1.75) {$\pi$};
		\node [style=none] (131) at (17.5, 2.25) {};
		\node [style=none] (132) at (18.25, 1.75) {};
		\node [style=none] (133) at (13.5, 2.5) {};
		\node [style=none] (134) at (14.75, 2.5) {};
		\node [style=none] (135) at (10.5, 1.5) {};
		\node [style=none] (136) at (11.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2.center);
		\draw [style=arrow] (0) to (1.center);
		\draw (41.center) to (0);
		\draw [style=arrow] (40.center) to (41.center);
		\draw (49) to (56.center);
		\draw (55.center) to (48);
		\draw (47) to (54.center);
		\draw (53.center) to (46);
		\draw (65.center) to (66.center);
		\draw (64.center) to (63.center);
		\draw (62.center) to (61.center);
		\draw [bend right] (46) to (77.center);
		\draw (72) to (77.center);
		\draw (47) to (74);
		\draw [bend right] (74) to (86);
		\draw [bend right] (86) to (48);
		\draw (49) to (73);
		\draw [bend right=15] (73) to (75);
		\draw [bend right=15, looseness=1.25] (75) to (87);
		\draw (87) to (50);
		\draw (50) to (78.center);
		\draw (79.center) to (51);
		\draw [bend left] (51) to (88.center);
		\draw (88.center) to (72);
		\draw (102) to (109);
		\draw (108) to (101);
		\draw (100.center) to (107);
		\draw (106) to (99.center);
		\draw (98.center) to (105);
		\draw (104) to (97.center);
		\draw (116.center) to (117.center);
		\draw (115.center) to (114.center);
		\draw (113.center) to (112.center);
		\draw [bend right] (97.center) to (128);
		\draw [bend right=15, looseness=1.25] (123) to (102);
		\draw (101) to (124);
		\draw [in=270, out=-135, looseness=1.25] (124) to (126);
		\draw (126) to (100.center);
		\draw (99.center) to (125);
		\draw [bend left=90] (125) to (127);
		\draw (127) to (98.center);
		\draw (123) to (128);
		\draw (131.center) to (108);
		\draw (132.center) to (109);
		\draw (104) to (135.center);
		\draw (105) to (136.center);
		\draw (106) to (133.center);
		\draw (107) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3JM-to-ZXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1.75, -0.75) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (0.75, 0) {$=$};
		\node [style=none] (35) at (-3.5, 1.5) {$j_1$};
		\node [style=none] (36) at (-1.75, 1.5) {$j_2$};
		\node [style=none] (37) at (0, 1.5) {$j_3$};
		\node [style=none] (50) at (3.25, 0) {$\frac{\lambda_{2j_1}\lambda_{2j_2}\lambda_{2j_3}}{N(j_1,j_2,j_3)}$};
		\node [style=Z phase dot] (52) at (6, 0) {$\pi$};
		\node [style=Z phase dot] (53) at (7, 0.5) {$\pi$};
		\node [style=Z phase dot] (54) at (8.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (55) at (10, 0.75) {$\pi$};
		\node [style=Z phase dot] (56) at (11.75, 0.5) {$\pi$};
		\node [style=Z phase dot] (57) at (12.75, 0) {$\pi$};
		\node [style=none] (59) at (5.5, 1.5) {};
		\node [style=none] (60) at (6.5, 2) {};
		\node [style=none] (61) at (8.75, 2.5) {};
		\node [style=none] (62) at (10, 2.5) {};
		\node [style=none] (63) at (12.5, 2) {};
		\node [style=none] (64) at (13.5, 1.5) {};
		\node [style=none] (65) at (6, 1.75) {$\dots$};
		\node [style=none] (66) at (9.25, 2.5) {$\dots$};
		\node [style=none] (67) at (5.5, 0.75) {};
		\node [style=none] (68) at (7, 1.5) {};
		\node [style=none] (69) at (8.5, 1.75) {};
		\node [style=none] (70) at (10.25, 1.75) {};
		\node [style=none] (71) at (12, 1.5) {};
		\node [style=none] (72) at (13.5, 0.75) {};
		\node [style=none] (73) at (5.75, 2.75) {$2j_1$};
		\node [style=none] (74) at (9.25, 3.25) {$2j_2$};
		\node [style=none] (75) at (13.5, 2.75) {$2j_3$};
		\node [style=none] (76) at (13, 1.75) {$\dots$};
		\node [style=none] (77) at (9.25, -0.75) {$\vdots$};
		\node [style=X phase dot] (78) at (7.5, -0.5) {$\pi$};
		\node [style=X phase dot] (79) at (10.25, -0.25) {$\pi$};
		\node [style=X phase dot] (80) at (9.75, -2) {$\pi$};
		\node [style=Z phase dot] (81) at (8.5, -0.25) {$\pi$};
		\node [style=Z phase dot] (82) at (11.25, -0.5) {$\pi$};
		\node [style=Z phase dot] (83) at (8.75, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw [style=arrow] (0) to (2.center);
		\draw [style=arrow] (0) to (1.center);
		\draw (57) to (64.center);
		\draw (63.center) to (56);
		\draw (55) to (62.center);
		\draw (61.center) to (54);
		\draw (53) to (60.center);
		\draw (59.center) to (52);
		\draw (71.center) to (72.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [bend right=15] (53) to (78);
		\draw [bend right, looseness=0.75] (78) to (81);
		\draw [bend right=15] (81) to (54);
		\draw [bend right=15] (55) to (79);
		\draw [bend right, looseness=0.75] (79) to (82);
		\draw [bend right=15, looseness=0.75] (82) to (56);
		\draw [bend right, looseness=1.25] (52) to (83);
		\draw (83) to (80);
		\draw [bend right] (80) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_and_1_angle_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (0.5, 3.75) {};
		\node [style=Green Node] (1) at (0.5, 4.5) {};
		\node [style=Green Node] (2) at (1.75, 3.25) {};
		\node [style=Green Node] (3) at (-1, 3.25) {};
		\node [style=none] (4) at (-15, -3) {};
		\node [style=none] (6) at (16.25, -3) {};
		\node [style=Red Node] (8) at (-2, 2.25) {$\pi$};
		\node [style=Red Node] (9) at (0.5, 1.75) {$\pi$};
		\node [style=Red Node] (10) at (1.5, 1.75) {$\pi$};
		\node [style=Red Node] (11) at (2.5, 2.25) {$\pi$};
		\node [style=Green Node] (12) at (-4, -3) {};
		\node [style=Green Node] (13) at (-2.75, -6.25) {};
		\node [style=Red Node] (14) at (-1.25, -3) {};
		\node [style=Red Node] (15) at (-0.5, -6.25) {};
		\node [style=Green Node] (16) at (3.75, -3) {};
		\node [style=Green Node] (17) at (2.25, -6.25) {};
		\node [style=Red Node] (18) at (5.25, -3) {};
		\node [style=Red Node] (19) at (4, -6.25) {};
		\node [style=H] (20) at (2.5, -5.5) {};
		\node [style=H] (21) at (4, -2.25) {};
		\node [style=Green Node] (22) at (3, -5) {$\frac{\pi}{2}$};
		\node [style=Green Node] (23) at (4.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=H] (24) at (-3.5, -2.25) {};
		\node [style=H] (25) at (-2.75, -5.25) {};
		\node [style=Green Node] (26) at (-2.75, -1.5) {};
		\node [style=Green Node] (27) at (-0.5, -1.5) {};
		\node [style=Green Node] (28) at (3, -0.75) {};
		\node [style=H] (29) at (-2.75, 1) {};
		\node [style=H] (30) at (-0.5, 0.75) {};
		\node [style=H] (31) at (3, 1) {};
		\node [style=H] (32) at (-2.75, 0.25) {};
		\node [style=H] (33) at (-0.5, -0.25) {};
		\node [style=H] (34) at (3, 0.25) {};
		\node [style=Green Node] (39) at (-13, -6.25) {};
		\node [style=Green Node] (40) at (-13, -8) {};
		\node [style=Red Node] (41) at (-10.75, -6.25) {};
		\node [style=Red Node] (42) at (-10.75, -8) {};
		\node [style=H] (43) at (-12.25, -7.25) {};
		\node [style=H] (44) at (-11.5, -7.25) {};
		\node [style=Red Node] (45) at (-13, -7.25) {};
		\node [style=Green Node] (46) at (-10.75, -7.25) {};
		\node [style=Green Node] (47) at (-9.75, -8) {};
		\node [style=Green Node] (48) at (-9.75, -9.75) {};
		\node [style=Red Node] (49) at (-7.5, -8) {};
		\node [style=Red Node] (50) at (-7.5, -9.75) {};
		\node [style=H] (51) at (-9, -8.75) {};
		\node [style=H] (52) at (-8.25, -8.75) {};
		\node [style=Red Node] (53) at (-9.75, -8.75) {};
		\node [style=Green Node] (54) at (-7.5, -8.75) {};
		\node [style=Green Node] (55) at (-6, -6.25) {};
		\node [style=Green Node] (56) at (-6, -9.75) {};
		\node [style=Red Node] (57) at (-3.75, -6.25) {};
		\node [style=Red Node] (58) at (-3.75, -9.75) {};
		\node [style=H] (59) at (-5.25, -9) {};
		\node [style=H] (60) at (-4.5, -9) {};
		\node [style=Red Node] (61) at (-6, -9) {};
		\node [style=Green Node] (62) at (-3.75, -9) {};
		\node [style=Green Node] (63) at (12.25, -6.25) {};
		\node [style=Green Node] (64) at (12.25, -8) {};
		\node [style=Red Node] (65) at (14.5, -6.25) {};
		\node [style=Red Node] (66) at (14.5, -8) {};
		\node [style=H] (67) at (13, -7) {};
		\node [style=H] (68) at (13.75, -7) {};
		\node [style=Red Node] (69) at (12.25, -7) {};
		\node [style=Green Node] (70) at (14.5, -7) {};
		\node [style=Green Node] (71) at (8.75, -8) {};
		\node [style=Green Node] (72) at (8.75, -9.75) {};
		\node [style=Red Node] (73) at (11, -8) {};
		\node [style=Red Node] (74) at (11, -9.75) {};
		\node [style=H] (75) at (9.5, -9) {};
		\node [style=H] (76) at (10.25, -9) {};
		\node [style=Red Node] (77) at (8.75, -9) {};
		\node [style=Green Node] (78) at (11, -9) {};
		\node [style=Green Node] (79) at (5.25, -6.25) {};
		\node [style=Green Node] (80) at (5.25, -9.75) {};
		\node [style=Red Node] (81) at (7.5, -6.25) {};
		\node [style=Red Node] (82) at (7.5, -9.75) {};
		\node [style=H] (83) at (6, -9) {};
		\node [style=H] (84) at (6.75, -9) {};
		\node [style=Red Node] (85) at (5.25, -9) {};
		\node [style=Green Node] (86) at (7.5, -9) {};
		\node [style=none] (87) at (-15, -6.25) {};
		\node [style=none] (88) at (-15, -8) {};
		\node [style=none] (89) at (-15, -9.75) {};
		\node [style=none] (90) at (16.5, -6.25) {};
		\node [style=none] (91) at (16.5, -8) {};
		\node [style=none] (92) at (16.5, -9.75) {};
		\node [style=Red Node] (99) at (-5.25, -4.75) {};
		\node [style=Green Node] (100) at (-5.25, -4) {};
		\node [style=Red Node] (101) at (-10, -5) {};
		\node [style=Green Node] (102) at (-10, -3.5) {};
		\node [style=Red Node] (103) at (-5.25, -7.25) {$\pi$};
		\node [style=Red Node] (104) at (0.5, -7.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (3) to (10);
		\draw (2) to (11);
		\draw (19) to (22);
		\draw (17) to (20);
		\draw (20) to (22);
		\draw (16) to (21);
		\draw (21) to (23);
		\draw (18) to (23);
		\draw (18) to (6.center);
		\draw (19) to (17);
		\draw (17) to (15);
		\draw (15) to (13);
		\draw (4.center) to (12);
		\draw (12) to (14);
		\draw (14) to (16);
		\draw (26) to (24);
		\draw (24) to (12);
		\draw (26) to (25);
		\draw (25) to (13);
		\draw (27) to (14);
		\draw (8) to (29);
		\draw (2) to (29);
		\draw (9) to (30);
		\draw (3) to (30);
		\draw (10) to (31);
		\draw (11) to (31);
		\draw (29) to (32);
		\draw (33) to (30);
		\draw (31) to (34);
		\draw (32) to (26);
		\draw (33) to (27);
		\draw (27) to (15);
		\draw (34) to (28);
		\draw (23) to (28);
		\draw (28) to (22);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (87.center) to (39);
		\draw (39) to (41);
		\draw (41) to (55);
		\draw (55) to (57);
		\draw (88.center) to (40);
		\draw (42) to (40);
		\draw (42) to (47);
		\draw (47) to (49);
		\draw (57) to (13);
		\draw (19) to (79);
		\draw (79) to (81);
		\draw (49) to (71);
		\draw (58) to (80);
		\draw (89.center) to (48);
		\draw (48) to (50);
		\draw (50) to (56);
		\draw (56) to (58);
		\draw (58) to (62);
		\draw (62) to (57);
		\draw (55) to (61);
		\draw (61) to (56);
		\draw (61) to (59);
		\draw (59) to (60);
		\draw (60) to (62);
		\draw (50) to (54);
		\draw (54) to (49);
		\draw (47) to (53);
		\draw (53) to (48);
		\draw (53) to (51);
		\draw (52) to (51);
		\draw (52) to (54);
		\draw (46) to (42);
		\draw (46) to (41);
		\draw (46) to (44);
		\draw (44) to (43);
		\draw (45) to (43);
		\draw (45) to (40);
		\draw (45) to (39);
		\draw (85) to (79);
		\draw (85) to (80);
		\draw (80) to (82);
		\draw (86) to (82);
		\draw (86) to (81);
		\draw (85) to (83);
		\draw (83) to (84);
		\draw (84) to (86);
		\draw (82) to (72);
		\draw (72) to (74);
		\draw (74) to (92.center);
		\draw (74) to (78);
		\draw (78) to (73);
		\draw (73) to (71);
		\draw (71) to (77);
		\draw (77) to (72);
		\draw (77) to (75);
		\draw (75) to (76);
		\draw (76) to (78);
		\draw (73) to (64);
		\draw (64) to (66);
		\draw (66) to (91.center);
		\draw (90.center) to (65);
		\draw (65) to (63);
		\draw (63) to (81);
		\draw (64) to (69);
		\draw (69) to (63);
		\draw (69) to (67);
		\draw (67) to (68);
		\draw (68) to (70);
		\draw (70) to (66);
		\draw (70) to (65);
		\draw (51) to (99);
		\draw (100) to (99);
		\draw (99) to (75);
		\draw (102) to (101);
		\draw (101) to (43);
		\draw (101) to (67);
		\draw (99) to (103);
		\draw (103) to (59);
		\draw (99) to (104);
		\draw (104) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_spinhalf_volume_operator-new-new-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (9.75, -13.25) {};
		\node [style=Green Node] (1) at (9.75, -16.25) {};
		\node [style=Green Node] (2) at (12.75, -14.75) {};
		\node [style=Red Node] (3) at (9.75, -14.75) {};
		\node [style=Red Node] (4) at (12.75, -13.25) {};
		\node [style=Red Node] (5) at (12.75, -16.25) {};
		\node [style=Red Node] (6) at (5.25, -12.25) {};
		\node [style=Red Node] (7) at (8.25, -7.75) {};
		\node [style=Red Node] (8) at (8.25, -13.25) {};
		\node [style=Red Node] (9) at (17.25, -16.25) {};
		\node [style=Red Node] (10) at (17.25, -7.75) {};
		\node [style=Red Node] (11) at (14.25, -14.75) {};
		\node [style=Green Node] (12) at (5.25, -13.25) {};
		\node [style=Green Node] (13) at (5.25, -7.75) {};
		\node [style=Green Node] (14) at (8.25, -12.25) {};
		\node [style=Green Node] (15) at (14.25, -7.75) {};
		\node [style=Green Node] (16) at (17.25, -14.75) {};
		\node [style=none] (30) at (-0.5, -7.75) {};
		\node [style=none] (31) at (-0.5, -13.25) {};
		\node [style=none] (32) at (-0.25, -16.25) {};
		\node [style=Green Node] (33) at (14.25, -16.25) {};
		\node [style=H] (35) at (10.75, -14.75) {};
		\node [style=H] (36) at (6.25, -12.25) {};
		\node [style=H] (37) at (15.25, -14.75) {};
		\node [style=H] (38) at (7.25, -12.25) {};
		\node [style=H] (39) at (16.25, -14.75) {};
		\node [style=H] (40) at (11.75, -14.75) {};
		\node [style=Green Node] (42) at (10.75, -6.5) {$\pi$};
		\node [style=Green Node] (43) at (6.25, -6.5) {$\pi$};
		\node [style=Green Node] (44) at (15.25, -11.5) {$\pi$};
		\node [style=none] (123) at (41.25, -7.75) {};
		\node [style=none] (124) at (41.5, -16.25) {};
		\node [style=none] (125) at (41.25, -13.25) {};
		\node [style=Green Node] (134) at (26.75, -13.25) {};
		\node [style=Green Node] (135) at (26.75, -16.25) {};
		\node [style=Green Node] (136) at (29.75, -14.75) {};
		\node [style=Red Node] (137) at (26.75, -14.75) {};
		\node [style=Red Node] (138) at (29.75, -13.25) {};
		\node [style=Red Node] (139) at (29.75, -16.25) {};
		\node [style=Red Node] (140) at (31.25, -12.25) {};
		\node [style=Red Node] (141) at (34.25, -7.75) {};
		\node [style=Red Node] (142) at (34.25, -13.25) {};
		\node [style=Red Node] (143) at (25, -16.25) {};
		\node [style=Red Node] (144) at (25, -7.75) {};
		\node [style=Red Node] (145) at (22, -14.75) {};
		\node [style=Green Node] (146) at (31.25, -13.25) {};
		\node [style=Green Node] (147) at (31.25, -7.75) {};
		\node [style=Green Node] (148) at (34.25, -12.25) {};
		\node [style=Green Node] (149) at (22, -7.75) {};
		\node [style=Green Node] (150) at (25, -14.75) {};
		\node [style=Green Node] (151) at (22, -16.25) {};
		\node [style=H] (152) at (27.75, -14.75) {};
		\node [style=H] (153) at (32.25, -12.25) {};
		\node [style=H] (154) at (23, -14.75) {};
		\node [style=H] (155) at (33.25, -12.25) {};
		\node [style=H] (156) at (24, -14.75) {};
		\node [style=H] (157) at (28.75, -14.75) {};
		\node [style=Green Node] (158) at (27.75, -8.5) {};
		\node [style=H] (161) at (13.75, -3.75) {};
		\node [style=Green Node] (162) at (12.25, -3.75) {};
		\node [style=Green Node] (164) at (17, -3.75) {};
		\node [style=Green Node] (165) at (13.75, -5.25) {};
		\node [style=Green Node] (166) at (19.5, -16.25) {$\pi$};
		\node [style=Green Node] (167) at (19, -13.25) {$\pi$};
		\node [style=Red Node] (169) at (19.5, -7.75) {$\pi$};
		\node [style=Red Node] (170) at (20, -13.25) {$\pi$};
		\node [style=none] (171) at (41.5, -19.25) {};
		\node [style=none] (172) at (-0.25, -19.25) {};
		\node [style=none] (173) at (41.25, -10.5) {};
		\node [style=none] (174) at (-0.5, -10.5) {};
		\node [style=Green Node] (175) at (0.5, -7.75) {};
		\node [style=Green Node] (176) at (0.5, -10.5) {};
		\node [style=Green Node] (177) at (2.75, -9.5) {};
		\node [style=Green Node] (178) at (38, -7.75) {};
		\node [style=Green Node] (179) at (38, -10.5) {};
		\node [style=Green Node] (180) at (40.25, -9.5) {};
		\node [style=Red Node] (181) at (2.75, -7.75) {};
		\node [style=Red Node] (182) at (0.5, -9.5) {};
		\node [style=Red Node] (183) at (2.75, -10.5) {};
		\node [style=Red Node] (184) at (38, -9.5) {};
		\node [style=Red Node] (185) at (40.25, -7.75) {};
		\node [style=Red Node] (186) at (40.25, -10.5) {};
		\node [style=H] (187) at (1.25, -9.5) {};
		\node [style=H] (188) at (2, -9.5) {};
		\node [style=H] (189) at (38.75, -9.5) {};
		\node [style=H] (190) at (39.5, -9.5) {};
		\node [style=Green Node] (191) at (18.5, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (8);
		\draw (13) to (7);
		\draw (15) to (10);
		\draw (1) to (5);
		\draw (33) to (9);
		\draw (9) to (16);
		\draw (11) to (33);
		\draw (5) to (2);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (2) to (4);
		\draw (12) to (6);
		\draw (6) to (13);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (11) to (15);
		\draw (16) to (10);
		\draw (35) to (3);
		\draw (11) to (37);
		\draw (35) to (40);
		\draw (40) to (2);
		\draw (37) to (39);
		\draw (39) to (16);
		\draw (6) to (36);
		\draw (36) to (38);
		\draw (38) to (14);
		\draw (43) to (36);
		\draw (37) to (44);
		\draw (42) to (35);
		\draw (30.center) to (13);
		\draw (31.center) to (12);
		\draw (8) to (0);
		\draw (1) to (32.center);
		\draw (5) to (33);
		\draw (4) to (0);
		\draw (7) to (15);
		\draw (146) to (142);
		\draw (147) to (141);
		\draw (149) to (144);
		\draw (135) to (139);
		\draw (151) to (143);
		\draw (143) to (150);
		\draw (145) to (151);
		\draw (139) to (136);
		\draw (135) to (137);
		\draw (137) to (134);
		\draw (136) to (138);
		\draw (146) to (140);
		\draw (140) to (147);
		\draw (142) to (148);
		\draw (148) to (141);
		\draw (145) to (149);
		\draw (150) to (144);
		\draw (152) to (137);
		\draw (145) to (154);
		\draw (152) to (157);
		\draw (157) to (136);
		\draw (154) to (156);
		\draw (156) to (150);
		\draw (140) to (153);
		\draw (153) to (155);
		\draw (155) to (148);
		\draw (158) to (152);
		\draw (138) to (134);
		\draw (135) to (143);
		\draw (144) to (147);
		\draw (141) to (123.center);
		\draw (125.center) to (142);
		\draw (146) to (138);
		\draw (139) to (124.center);
		\draw (162) to (161);
		\draw (42) to (165);
		\draw (165) to (161);
		\draw [bend right] (152) to (165);
		\draw [bend left=15, looseness=0.75] (44) to (164);
		\draw [in=360, out=120, looseness=1.50] (154) to (164);
		\draw [bend left=90, looseness=0.75] (43) to (153);
		\draw (10) to (169);
		\draw (169) to (149);
		\draw (170) to (134);
		\draw (170) to (167);
		\draw (167) to (4);
		\draw (9) to (166);
		\draw (166) to (151);
		\draw (172.center) to (171.center);
		\draw (164) to (161);
		\draw (174.center) to (173.center);
		\draw [in=180, out=90, looseness=0.75] (187) to (191);
		\draw [in=0, out=90, looseness=0.75] (189) to (191);
		\draw (182) to (187);
		\draw (187) to (188);
		\draw (188) to (177);
		\draw (183) to (177);
		\draw (182) to (176);
		\draw (182) to (175);
		\draw (177) to (181);
		\draw (178) to (184);
		\draw (184) to (179);
		\draw (180) to (186);
		\draw (180) to (185);
		\draw (184) to (189);
		\draw (189) to (190);
		\draw (190) to (180);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_spinhalf_volume_operator-new-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (8.5, -10.75) {};
		\node [style=Green Node] (1) at (8.5, -13.75) {};
		\node [style=Green Node] (2) at (11.5, -12.25) {};
		\node [style=Red Node] (3) at (8.5, -12.25) {};
		\node [style=Red Node] (4) at (11.5, -10.75) {};
		\node [style=Red Node] (5) at (11.5, -13.75) {};
		\node [style=Red Node] (6) at (4, -9.75) {};
		\node [style=Red Node] (7) at (7, -7.75) {};
		\node [style=Red Node] (8) at (7, -10.75) {};
		\node [style=Red Node] (9) at (16, -13.75) {};
		\node [style=Red Node] (10) at (16, -7.75) {};
		\node [style=Red Node] (11) at (13, -12.25) {};
		\node [style=Green Node] (12) at (4, -10.75) {};
		\node [style=Green Node] (13) at (4, -7.75) {};
		\node [style=Green Node] (14) at (7, -9.75) {};
		\node [style=Green Node] (15) at (13, -7.75) {};
		\node [style=Green Node] (16) at (16, -12.25) {};
		\node [style=none] (30) at (2.5, -7.75) {};
		\node [style=none] (31) at (2.5, -10.75) {};
		\node [style=none] (32) at (2.75, -13.75) {};
		\node [style=Green Node] (33) at (13, -13.75) {};
		\node [style=H] (35) at (9.5, -12.25) {};
		\node [style=H] (36) at (5, -9.75) {};
		\node [style=H] (37) at (14, -12.25) {};
		\node [style=H] (38) at (6, -9.75) {};
		\node [style=H] (39) at (15, -12.25) {};
		\node [style=H] (40) at (10.5, -12.25) {};
		\node [style=Green Node] (42) at (9.5, -6.75) {$\pi$};
		\node [style=Green Node] (43) at (5, -6.75) {$\pi$};
		\node [style=Green Node] (44) at (14, -9) {$\pi$};
		\node [style=none] (123) at (36.75, -7.75) {};
		\node [style=none] (124) at (37, -13.75) {};
		\node [style=none] (125) at (36.75, -10.75) {};
		\node [style=Green Node] (134) at (27.5, -10.75) {};
		\node [style=Green Node] (135) at (27.5, -13.75) {};
		\node [style=Green Node] (136) at (30.5, -12.25) {};
		\node [style=Red Node] (137) at (27.5, -12.25) {};
		\node [style=Red Node] (138) at (30.5, -10.75) {};
		\node [style=Red Node] (139) at (30.5, -13.75) {};
		\node [style=Red Node] (140) at (32, -9.75) {};
		\node [style=Red Node] (141) at (35, -7.75) {};
		\node [style=Red Node] (142) at (35, -10.75) {};
		\node [style=Red Node] (143) at (25.75, -13.75) {};
		\node [style=Red Node] (144) at (25.75, -7.75) {};
		\node [style=Red Node] (145) at (22.75, -12.25) {};
		\node [style=Green Node] (146) at (32, -10.75) {};
		\node [style=Green Node] (147) at (32, -7.75) {};
		\node [style=Green Node] (148) at (35, -9.75) {};
		\node [style=Green Node] (149) at (22.75, -7.75) {};
		\node [style=Green Node] (150) at (25.75, -12.25) {};
		\node [style=Green Node] (151) at (22.75, -13.75) {};
		\node [style=H] (152) at (28.5, -12.25) {};
		\node [style=H] (153) at (33, -9.75) {};
		\node [style=H] (154) at (23.75, -12.25) {};
		\node [style=H] (155) at (34, -9.75) {};
		\node [style=H] (156) at (24.75, -12.25) {};
		\node [style=H] (157) at (29.5, -12.25) {};
		\node [style=Green Node] (158) at (28.5, -8.5) {};
		\node [style=H] (161) at (9.5, -4) {};
		\node [style=Green Node] (162) at (8, -4) {};
		\node [style=Green Node] (164) at (12.75, -4) {};
		\node [style=Green Node] (165) at (9.5, -5.5) {};
		\node [style=Green Node] (166) at (19.25, -13.75) {$\pi$};
		\node [style=Green Node] (167) at (19, -10.75) {$\pi$};
		\node [style=Red Node] (169) at (19.5, -7.75) {$\pi$};
		\node [style=Red Node] (170) at (20, -10.75) {$\pi$};
		\node [style=none] (171) at (37, -16.75) {};
		\node [style=none] (172) at (2.75, -16.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (8);
		\draw (13) to (7);
		\draw (15) to (10);
		\draw (1) to (5);
		\draw (33) to (9);
		\draw (9) to (16);
		\draw (11) to (33);
		\draw (5) to (2);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (2) to (4);
		\draw (12) to (6);
		\draw (6) to (13);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (11) to (15);
		\draw (16) to (10);
		\draw (35) to (3);
		\draw (11) to (37);
		\draw (35) to (40);
		\draw (40) to (2);
		\draw (37) to (39);
		\draw (39) to (16);
		\draw (6) to (36);
		\draw (36) to (38);
		\draw (38) to (14);
		\draw (43) to (36);
		\draw (37) to (44);
		\draw (42) to (35);
		\draw (30.center) to (13);
		\draw (31.center) to (12);
		\draw (8) to (0);
		\draw (1) to (32.center);
		\draw (5) to (33);
		\draw (4) to (0);
		\draw (7) to (15);
		\draw (146) to (142);
		\draw (147) to (141);
		\draw (149) to (144);
		\draw (135) to (139);
		\draw (151) to (143);
		\draw (143) to (150);
		\draw (145) to (151);
		\draw (139) to (136);
		\draw (135) to (137);
		\draw (137) to (134);
		\draw (136) to (138);
		\draw (146) to (140);
		\draw (140) to (147);
		\draw (142) to (148);
		\draw (148) to (141);
		\draw (145) to (149);
		\draw (150) to (144);
		\draw (152) to (137);
		\draw (145) to (154);
		\draw (152) to (157);
		\draw (157) to (136);
		\draw (154) to (156);
		\draw (156) to (150);
		\draw (140) to (153);
		\draw (153) to (155);
		\draw (155) to (148);
		\draw (158) to (152);
		\draw (138) to (134);
		\draw (135) to (143);
		\draw (144) to (147);
		\draw (141) to (123.center);
		\draw (125.center) to (142);
		\draw (146) to (138);
		\draw (139) to (124.center);
		\draw (162) to (161);
		\draw (42) to (165);
		\draw (165) to (161);
		\draw [bend right] (152) to (165);
		\draw [bend right=15] (44) to (164);
		\draw [bend right, looseness=1.50] (154) to (164);
		\draw [bend left=90, looseness=0.75] (43) to (153);
		\draw (10) to (169);
		\draw (169) to (149);
		\draw (170) to (134);
		\draw (170) to (167);
		\draw (167) to (4);
		\draw (9) to (166);
		\draw (166) to (151);
		\draw (172.center) to (171.center);
		\draw (161) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_spinhalf_volume_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-0.5, -6.5) {};
		\node [style=Green Node] (1) at (-0.5, -9.5) {};
		\node [style=Green Node] (2) at (2.5, -8) {};
		\node [style=Red Node] (3) at (-0.5, -8) {};
		\node [style=Red Node] (4) at (2.5, -6.5) {};
		\node [style=Red Node] (5) at (2.5, -9.5) {};
		\node [style=Red Node] (6) at (4, -5.5) {};
		\node [style=Red Node] (7) at (7, -3.5) {};
		\node [style=Red Node] (8) at (7, -6.5) {};
		\node [style=Red Node] (9) at (11.5, -9.5) {};
		\node [style=Red Node] (10) at (11.5, -3.5) {};
		\node [style=Red Node] (11) at (8.5, -8) {};
		\node [style=Green Node] (12) at (4, -6.5) {};
		\node [style=Green Node] (13) at (4, -3.5) {};
		\node [style=Green Node] (14) at (7, -5.5) {};
		\node [style=Green Node] (15) at (8.5, -3.5) {};
		\node [style=Green Node] (16) at (11.5, -8) {};
		\node [style=Green Node] (17) at (13.5, 2.5) {};
		\node [style=Green Node] (18) at (15.5, 2.5) {};
		\node [style=Green Node] (19) at (18.5, 0.5) {};
		\node [style=Green Node] (20) at (9.5, 0.5) {};
		\node [style=H] (21) at (15.5, 1.5) {};
		\node [style=H] (22) at (13.5, 1.5) {};
		\node [style=Red Node] (23) at (11.5, 1.25) {$\pi$};
		\node [style=Red Node] (24) at (13, 0.5) {$\pi$};
		\node [style=Red Node] (26) at (16.75, 1.25) {$\pi$};
		\node [style=Green Node] (27) at (13.25, -3.5) {$\pi$};
		\node [style=Green Node] (28) at (12.5, -6.5) {$\pi$};
		\node [style=Red Node] (29) at (13.25, -9.5) {$\pi$};
		\node [style=none] (30) at (-2, -3.5) {};
		\node [style=none] (31) at (-2, -6.5) {};
		\node [style=none] (32) at (-1.75, -9.5) {};
		\node [style=Green Node] (33) at (8.5, -9.5) {};
		\node [style=Green Node] (34) at (14.5, -0.5) {};
		\node [style=H] (35) at (0.5, -8) {};
		\node [style=H] (36) at (5, -5.5) {};
		\node [style=H] (37) at (9.5, -8) {};
		\node [style=H] (38) at (6, -5.5) {};
		\node [style=H] (39) at (10.5, -8) {};
		\node [style=H] (40) at (1.5, -8) {};
		\node [style=Green Node] (41) at (15.75, 0.5) {};
		\node [style=Green Node] (42) at (0.5, -4.75) {};
		\node [style=Green Node] (43) at (5, -4.75) {};
		\node [style=Green Node] (44) at (9.5, -5) {};
		\node [style=H] (45) at (1.25, -4.75) {};
		\node [style=H] (46) at (5.75, -4.5) {};
		\node [style=H] (47) at (10.25, -5) {};
		\node [style=Red Node] (48) at (11, -4.5) {$\pi$};
		\node [style=Red Node] (49) at (11, -5.5) {$\pi$};
		\node [style=Red Node] (50) at (6.5, -4) {$\pi$};
		\node [style=Red Node] (51) at (6.5, -5) {$\pi$};
		\node [style=Red Node] (52) at (2, -4) {$\pi$};
		\node [style=Red Node] (53) at (2, -5.5) {$\pi$};
		\node [style=Green Node] (54) at (11, -5) {};
		\node [style=Green Node] (55) at (6.5, -4.5) {};
		\node [style=Green Node] (56) at (2, -4.75) {};
		\node [style=none] (57) at (14.75, -3.5) {};
		\node [style=Red Node] (58) at (13.75, -6.5) {$\pi$};
		\node [style=none] (59) at (15, -9.5) {};
		\node [style=none] (60) at (14.75, -6.5) {};
		\node [style=Green Node] (64) at (16.5, -6.5) {};
		\node [style=Green Node] (65) at (16.5, -9.5) {};
		\node [style=Green Node] (66) at (19.5, -8) {};
		\node [style=Red Node] (67) at (16.5, -8) {};
		\node [style=Red Node] (68) at (19.5, -6.5) {};
		\node [style=Red Node] (69) at (19.5, -9.5) {};
		\node [style=Red Node] (70) at (21, -5.5) {};
		\node [style=Red Node] (71) at (24, -3.5) {};
		\node [style=Red Node] (72) at (24, -6.5) {};
		\node [style=Red Node] (73) at (28.5, -9.5) {};
		\node [style=Red Node] (74) at (28.5, -3.5) {};
		\node [style=Red Node] (75) at (25.5, -8) {};
		\node [style=Green Node] (76) at (21, -6.5) {};
		\node [style=Green Node] (77) at (21, -3.5) {};
		\node [style=Green Node] (78) at (24, -5.5) {};
		\node [style=Green Node] (79) at (25.5, -3.5) {};
		\node [style=Green Node] (80) at (28.5, -8) {};
		\node [style=Green Node] (81) at (25.5, -9.5) {};
		\node [style=H] (82) at (17.5, -8) {};
		\node [style=H] (83) at (22, -5.5) {};
		\node [style=H] (84) at (26.5, -8) {};
		\node [style=H] (85) at (23, -5.5) {};
		\node [style=H] (86) at (27.5, -8) {};
		\node [style=H] (87) at (18.5, -8) {};
		\node [style=Green Node] (88) at (17.5, -4.75) {};
		\node [style=Green Node] (89) at (22, -4.75) {};
		\node [style=Green Node] (90) at (26.5, -5) {};
		\node [style=none] (103) at (29.75, -3.5) {};
		\node [style=none] (104) at (29.75, -6.5) {};
		\node [style=none] (105) at (29.75, -9.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (13);
		\draw (31.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12);
		\draw (12) to (8);
		\draw (8) to (28);
		\draw (13) to (7);
		\draw (7) to (15);
		\draw (15) to (10);
		\draw (10) to (27);
		\draw (32.center) to (1);
		\draw (1) to (5);
		\draw (5) to (33);
		\draw (33) to (9);
		\draw (9) to (29);
		\draw (9) to (16);
		\draw (11) to (33);
		\draw (5) to (2);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (2) to (4);
		\draw (12) to (6);
		\draw (6) to (13);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (11) to (15);
		\draw (16) to (10);
		\draw [bend left=15] (20) to (23);
		\draw (23) to (22);
		\draw (22) to (17);
		\draw [bend right=15] (20) to (24);
		\draw (24) to (21);
		\draw (18) to (21);
		\draw [bend right=15] (19) to (26);
		\draw (26) to (21);
		\draw (35) to (3);
		\draw (11) to (37);
		\draw (35) to (40);
		\draw (40) to (2);
		\draw (37) to (39);
		\draw (39) to (16);
		\draw (6) to (36);
		\draw (36) to (38);
		\draw (38) to (14);
		\draw (34) to (22);
		\draw (34) to (21);
		\draw [bend left=15] (19) to (41);
		\draw (41) to (22);
		\draw (20) to (42);
		\draw (34) to (43);
		\draw (43) to (36);
		\draw (37) to (44);
		\draw (44) to (19);
		\draw (42) to (35);
		\draw (42) to (45);
		\draw (45) to (56);
		\draw (56) to (52);
		\draw [in=90, out=-90] (56) to (53);
		\draw (43) to (46);
		\draw (46) to (55);
		\draw (55) to (50);
		\draw (55) to (51);
		\draw (44) to (47);
		\draw (47) to (54);
		\draw (54) to (48);
		\draw (54) to (49);
		\draw (57.center) to (27);
		\draw (58) to (28);
		\draw (59.center) to (29);
		\draw (60.center) to (58);
		\draw (64) to (68);
		\draw (68) to (76);
		\draw (76) to (72);
		\draw (77) to (71);
		\draw (71) to (79);
		\draw (79) to (74);
		\draw (65) to (69);
		\draw (69) to (81);
		\draw (81) to (73);
		\draw (73) to (80);
		\draw (75) to (81);
		\draw (69) to (66);
		\draw (65) to (67);
		\draw (67) to (64);
		\draw (66) to (68);
		\draw (76) to (70);
		\draw (70) to (77);
		\draw (72) to (78);
		\draw (78) to (71);
		\draw (75) to (79);
		\draw (80) to (74);
		\draw (82) to (67);
		\draw (75) to (84);
		\draw (82) to (87);
		\draw (87) to (66);
		\draw (84) to (86);
		\draw (86) to (80);
		\draw (70) to (83);
		\draw (83) to (85);
		\draw (85) to (78);
		\draw (89) to (83);
		\draw (84) to (90);
		\draw (88) to (82);
		\draw (64) to (60.center);
		\draw (77) to (57.center);
		\draw (65) to (59.center);
		\draw (103.center) to (74);
		\draw (104.center) to (72);
		\draw (105.center) to (73);
		\draw (20) to (88);
		\draw (34) to (89);
		\draw (90) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_symmeteriser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-6, 0) {};
		\node [style=Green Node] (1) at (-6, -3) {};
		\node [style=Green Node] (2) at (-3, -1.5) {};
		\node [style=Red Node] (3) at (-6, -1.5) {};
		\node [style=Red Node] (4) at (-3, 0) {};
		\node [style=Red Node] (5) at (-3, -3) {};
		\node [style=Red Node] (6) at (-1.5, 1.25) {};
		\node [style=Red Node] (7) at (1.5, 3) {};
		\node [style=Red Node] (8) at (1.5, 0) {};
		\node [style=Red Node] (9) at (6, -3) {};
		\node [style=Red Node] (10) at (6, 3) {};
		\node [style=Red Node] (11) at (3, -1.5) {};
		\node [style=Green Node] (12) at (-1.5, 0) {};
		\node [style=Green Node] (13) at (-1.5, 3) {};
		\node [style=Green Node] (14) at (1.5, 1.25) {};
		\node [style=Green Node] (15) at (3, 3) {};
		\node [style=Green Node] (16) at (6, -1.5) {};
		\node [style=Green Node] (17) at (-1, 7) {};
		\node [style=Green Node] (18) at (1, 7) {};
		\node [style=Green Node] (19) at (4, 5) {};
		\node [style=Green Node] (20) at (-5, 5) {};
		\node [style=H] (21) at (1, 6) {};
		\node [style=H] (22) at (-1, 6) {};
		\node [style=Red Node] (23) at (-3, 5.75) {$\pi$};
		\node [style=Red Node] (24) at (-1.5, 5) {$\pi$};
		\node [style=Red Node] (26) at (2.25, 5.75) {$\pi$};
		\node [style=none] (27) at (7.75, 3) {};
		\node [style=none] (28) at (7.75, 0) {};
		\node [style=none] (29) at (7.75, -3) {};
		\node [style=none] (30) at (-7.5, 3) {};
		\node [style=none] (31) at (-7.5, 0) {};
		\node [style=none] (32) at (-7.25, -3) {};
		\node [style=Green Node] (33) at (3, -3) {};
		\node [style=Green Node] (34) at (0, 4) {};
		\node [style=H] (35) at (-5, -1.5) {};
		\node [style=H] (36) at (-0.5, 1.25) {};
		\node [style=H] (37) at (4, -1.5) {};
		\node [style=H] (38) at (0.5, 1.25) {};
		\node [style=H] (39) at (5, -1.5) {};
		\node [style=H] (40) at (-4, -1.5) {};
		\node [style=none] (41) at (1.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (13);
		\draw (31.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12);
		\draw (12) to (8);
		\draw (8) to (28.center);
		\draw (13) to (7);
		\draw (7) to (15);
		\draw (15) to (10);
		\draw (10) to (27.center);
		\draw (32.center) to (1);
		\draw (1) to (5);
		\draw (5) to (33);
		\draw (33) to (9);
		\draw (9) to (29.center);
		\draw (9) to (16);
		\draw (11) to (33);
		\draw (5) to (2);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (2) to (4);
		\draw (12) to (6);
		\draw (6) to (13);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (11) to (15);
		\draw (16) to (10);
		\draw [bend left=15] (20) to (23);
		\draw (23) to (22);
		\draw (22) to (17);
		\draw [bend right=15] (20) to (24);
		\draw (24) to (21);
		\draw (18) to (21);
		\draw [bend right=15] (19) to (26);
		\draw (26) to (21);
		\draw (37) to (19);
		\draw (36) to (34);
		\draw (35) to (20);
		\draw (35) to (3);
		\draw (11) to (37);
		\draw (35) to (40);
		\draw (40) to (2);
		\draw (37) to (39);
		\draw (39) to (16);
		\draw (6) to (36);
		\draw (36) to (38);
		\draw (38) to (14);
		\draw (34) to (22);
		\draw (34) to (21);
		\draw [bend left=15] (19) to (41.center);
		\draw (41.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_symmeteriser_alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (-4.25, 0.5) {};
		\node [style=Red Node] (1) at (-2, 1.25) {};
		\node [style=Red Node] (2) at (-2, -0.25) {};
		\node [style=Red Node] (3) at (1.5, -2) {};
		\node [style=Red Node] (4) at (1.5, 1.25) {};
		\node [style=Red Node] (5) at (-0.75, -1) {};
		\node [style=Green Node] (6) at (-4.25, -0.25) {};
		\node [style=Green Node] (7) at (-4.25, 1.25) {};
		\node [style=Green Node] (8) at (-2, 0.5) {};
		\node [style=Green Node] (9) at (-0.75, 1.25) {};
		\node [style=Green Node] (10) at (1.5, -1) {};
		\node [style=Green Node] (11) at (0, 2.75) {};
		\node [style=H] (12) at (0, 2) {};
		\node [style=none] (13) at (6.25, 1.25) {};
		\node [style=Green Node] (17) at (-0.75, -2) {};
		\node [style=Green Node] (18) at (-3.5, 2.75) {};
		\node [style=H] (19) at (-3.5, 0.5) {};
		\node [style=H] (20) at (0, -1) {};
		\node [style=H] (21) at (-2.75, 0.5) {};
		\node [style=H] (22) at (0.75, -1) {};
		\node [style=Red Node] (23) at (2.75, -1.25) {};
		\node [style=Red Node] (24) at (5.5, -0.25) {};
		\node [style=Red Node] (25) at (5.5, -2) {};
		\node [style=Green Node] (26) at (2.75, -2) {};
		\node [style=Green Node] (27) at (2.75, -0.25) {};
		\node [style=Green Node] (28) at (5.5, -1.25) {};
		\node [style=H] (29) at (3.5, -1.25) {};
		\node [style=H] (30) at (4.5, -1.25) {};
		\node [style=none] (31) at (6.25, -0.25) {};
		\node [style=none] (32) at (6.25, -2) {};
		\node [style=Green Node] (33) at (-5, 1.25) {};
		\node [style=Green Node] (34) at (-5, -0.25) {};
		\node [style=Green Node] (35) at (-5, -2) {};
		\node [style=none] (36) at (-6, 1.25) {};
		\node [style=none] (37) at (-6, -0.25) {};
		\node [style=none] (38) at (-6, -2) {};
		\node [style=none] (39) at (-5, 1.75) {$\pi$};
		\node [style=none] (40) at (-5, 0.25) {$\pi$};
		\node [style=none] (41) at (-5, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2);
		\draw (7) to (1);
		\draw (1) to (9);
		\draw (9) to (4);
		\draw (4) to (13.center);
		\draw (17) to (3);
		\draw (3) to (10);
		\draw (5) to (17);
		\draw (6) to (0);
		\draw (0) to (7);
		\draw (2) to (8);
		\draw (8) to (1);
		\draw (5) to (9);
		\draw (10) to (4);
		\draw (12) to (11);
		\draw (19) to (18);
		\draw (5) to (20);
		\draw (20) to (22);
		\draw (22) to (10);
		\draw (0) to (19);
		\draw (19) to (21);
		\draw (21) to (8);
		\draw (26) to (25);
		\draw (27) to (24);
		\draw (26) to (23);
		\draw (23) to (27);
		\draw (25) to (28);
		\draw (28) to (24);
		\draw (23) to (29);
		\draw (29) to (30);
		\draw (30) to (28);
		\draw (27) to (2);
		\draw (26) to (3);
		\draw (31.center) to (24);
		\draw (32.center) to (25);
		\draw (12) to (20);
		\draw [bend left=45] (12) to (29);
		\draw (33) to (7);
		\draw (34) to (6);
		\draw (35) to (17);
		\draw (36.center) to (33);
		\draw (37.center) to (34);
		\draw (38.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_symmeteriser_alt_int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (-4.25, 0.5) {};
		\node [style=Red Node] (1) at (-2, 1.25) {};
		\node [style=Red Node] (2) at (-2, -0.25) {};
		\node [style=Red Node] (3) at (1.5, -2) {};
		\node [style=Red Node] (4) at (1.5, 1.25) {};
		\node [style=Red Node] (5) at (-0.75, -1) {};
		\node [style=Green Node] (6) at (-4.25, -0.25) {};
		\node [style=Green Node] (7) at (-4.25, 1.25) {};
		\node [style=Green Node] (8) at (-2, 0.5) {};
		\node [style=Green Node] (9) at (-0.75, 1.25) {};
		\node [style=Green Node] (10) at (1.5, -1) {};
		\node [style=Green Node] (11) at (0, 2.75) {};
		\node [style=H] (12) at (0, 2) {};
		\node [style=none] (13) at (6.25, 1.25) {};
		\node [style=none] (14) at (-5, 1.25) {};
		\node [style=none] (15) at (-5, -0.25) {};
		\node [style=none] (16) at (-5, -2) {};
		\node [style=Green Node] (17) at (-0.75, -2) {};
		\node [style=Green Node] (18) at (-3.5, 2.75) {};
		\node [style=H] (19) at (-3.5, 0.5) {};
		\node [style=H] (20) at (0, -1) {};
		\node [style=H] (21) at (-2.75, 0.5) {};
		\node [style=H] (22) at (0.75, -1) {};
		\node [style=Red Node] (23) at (2.75, -1.25) {};
		\node [style=Red Node] (24) at (5.5, -0.25) {};
		\node [style=Red Node] (25) at (5.5, -2) {};
		\node [style=Green Node] (26) at (2.75, -2) {};
		\node [style=Green Node] (27) at (2.75, -0.25) {};
		\node [style=Green Node] (28) at (5.5, -1.25) {};
		\node [style=H] (29) at (3.5, -1.25) {};
		\node [style=H] (30) at (4.5, -1.25) {};
		\node [style=none] (31) at (6.25, -0.25) {};
		\node [style=none] (32) at (6.25, -2) {};
		\node [style=none] (33) at (-6.25, -2.5) {};
		\node [style=none] (34) at (-5.75, 3.5) {};
		\node [style=none] (35) at (-5.75, -2.5) {};
		\node [style=none] (36) at (-6.25, 3.5) {};
		\node [style=none] (37) at (-6.5, -2.5) {};
		\node [style=none] (38) at (-6.25, 3.5) {};
		\node [style=none] (39) at (-6.25, -2.5) {};
		\node [style=none] (40) at (-6.5, 3.5) {};
		\node [style=none] (41) at (7.75, -2.5) {};
		\node [style=none] (42) at (7.25, 3.5) {};
		\node [style=none] (43) at (7.25, -2.5) {};
		\node [style=none] (44) at (7.75, 3.5) {};
		\node [style=none] (45) at (8, -2.5) {};
		\node [style=none] (46) at (7.75, 3.5) {};
		\node [style=none] (47) at (7.75, -2.5) {};
		\node [style=none] (48) at (8, 3.5) {};
		\node [style=none] (49) at (7.5, -3.25) {$Penrose$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (7);
		\draw (6) to (2);
		\draw (7) to (1);
		\draw (1) to (9);
		\draw (9) to (4);
		\draw (4) to (13.center);
		\draw (17) to (3);
		\draw (3) to (10);
		\draw (5) to (17);
		\draw (6) to (0);
		\draw (0) to (7);
		\draw (2) to (8);
		\draw (8) to (1);
		\draw (5) to (9);
		\draw (10) to (4);
		\draw (12) to (11);
		\draw (19) to (18);
		\draw (5) to (20);
		\draw (20) to (22);
		\draw (22) to (10);
		\draw (0) to (19);
		\draw (19) to (21);
		\draw (21) to (8);
		\draw (6) to (15.center);
		\draw (17) to (16.center);
		\draw (26) to (25);
		\draw (27) to (24);
		\draw (26) to (23);
		\draw (23) to (27);
		\draw (25) to (28);
		\draw (28) to (24);
		\draw (23) to (29);
		\draw (29) to (30);
		\draw (30) to (28);
		\draw (27) to (2);
		\draw (26) to (3);
		\draw (31.center) to (24);
		\draw (32.center) to (25);
		\draw (12) to (20);
		\draw [bend left=45] (12) to (29);
		\draw (34.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (46.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jm-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (3.25, -0.75) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (4, 0.75) {};
		\node [style=none] (15) at (-3, 1) {$\dots$};
		\node [style=none] (16) at (0, 1.75) {$\dots$};
		\node [style=none] (17) at (-3.5, 0) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (2.5, 0.75) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (27) at (-3.25, 2) {$2j_1$};
		\node [style=none] (28) at (0, 2.5) {$2j_2$};
		\node [style=none] (29) at (4, 2) {$2j_3$};
		\node [style=none] (32) at (3.5, 1) {$\dots$};
		\node [style=none] (37) at (0, -1.25) {$\vdots$};
		\node [style=Z phase dot] (38) at (0.75, -2.25) {$\pi$};
		\node [style=X phase dot] (39) at (2, -0.75) {$\pi$};
		\node [style=X phase dot] (40) at (-0.5, -0.75) {$\pi$};
		\node [style=Z phase dot] (41) at (0.75, -0.75) {$\pi$};
		\node [style=Z phase dot] (42) at (-1.75, -0.75) {$\pi$};
		\node [style=X phase dot] (43) at (-0.5, -2.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (14.center);
		\draw (13.center) to (5.center);
		\draw (4.center) to (12.center);
		\draw (11.center) to (3.center);
		\draw (2.center) to (10.center);
		\draw (9.center) to (0.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw [bend right] (0.center) to (43);
		\draw [bend right=15, looseness=1.25] (38) to (6.center);
		\draw (5.center) to (39);
		\draw [bend left=90, looseness=1.25] (39) to (41);
		\draw (41) to (4.center);
		\draw (3.center) to (40);
		\draw [bend left=90] (40) to (42);
		\draw (42) to (2.center);
		\draw (38) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jm-wirebending.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-5.25, 2.75) {};
		\node [style=none] (2) at (-3.5, 2.75) {};
		\node [style=none] (3) at (-2, 2.75) {};
		\node [style=none] (4) at (-5.25, 3.25) {$j_1$};
		\node [style=none] (5) at (-3.5, 3.25) {$j_2$};
		\node [style=none] (6) at (-1.75, 3.25) {$j_3$};
		\node [style=none] (7) at (0, 2) {$\mapsto$};
		\node [style=vertex] (8) at (4.5, 1.25) {};
		\node [style=none] (9) at (3, 2.75) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=none] (11) at (6, 2.75) {};
		\node [style=none] (12) at (2.25, 2.75) {$j_1$};
		\node [style=none] (13) at (2.25, 1.75) {$j_2$};
		\node [style=none] (14) at (6.75, 2.75) {$j_3$};
		\node [style=vertex] (15) at (-4.75, -3.5) {};
		\node [style=none] (16) at (-6.5, -1.75) {};
		\node [style=none] (17) at (-4.75, -1.75) {};
		\node [style=none] (19) at (-6.5, -1.25) {$j_1$};
		\node [style=none] (20) at (-4.75, -1.25) {$j_2$};
		\node [style=none] (21) at (-2.75, -1.25) {$j_3$};
		\node [style=vertex] (30) at (-2.75, -3.5) {};
		\node [style=none] (32) at (-2.75, -1.75) {};
		\node [style=none] (33) at (-1.25, -1.75) {};
		\node [style=none] (36) at (-1, -1.25) {$j_4$};
		\node [style=vertex] (37) at (3.5, -3.5) {};
		\node [style=none] (38) at (2, -2) {};
		\node [style=none] (39) at (2, -3) {};
		\node [style=none] (40) at (4.5, -3) {};
		\node [style=none] (41) at (1.25, -2) {$j_1$};
		\node [style=none] (42) at (1.25, -3) {$j_2$};
		\node [style=vertex] (44) at (5.5, -3.5) {};
		\node [style=none] (45) at (4.5, -3) {};
		\node [style=none] (46) at (7, -2) {};
		\node [style=none] (47) at (7, -2.75) {};
		\node [style=none] (49) at (7.75, -2) {$j_3$};
		\node [style=none] (50) at (7.75, -2.75) {$j_4$};
		\node [style=none] (51) at (0, -2.5) {$\mapsto$};
		\node [style=none] (52) at (2.5, -2.25) {};
		\node [style=none] (53) at (3.25, -2.75) {};
		\node [style=none] (54) at (-5.5, -2.75) {};
		\node [style=none] (55) at (-4.75, -2.5) {};
		\node [style=none] (56) at (3.5, 2.25) {};
		\node [style=none] (57) at (4, 2) {};
		\node [style=none] (58) at (-4.25, 1.75) {};
		\node [style=none] (59) at (-3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw [style=arrow, in=180, out=45, looseness=1.25] (8) to (11.center);
		\draw [style=arrow] (30) to (33.center);
		\draw [style=arrow] (30) to (32.center);
		\draw (15) to (30);
		\draw [in=180, out=45, looseness=1.25] (37) to (40.center);
		\draw [style=arrow, in=180, out=45, looseness=1.25] (44) to (47.center);
		\draw [style=arrow, in=180, out=90, looseness=1.25] (44) to (46.center);
		\draw [in=0, out=135] (44) to (45.center);
		\draw (53.center) to (37);
		\draw [style=arrow, bend left=15, looseness=1.25] (38.center) to (52.center);
		\draw [style=arrow, bend left] (39.center) to (53.center);
		\draw [style=arrow] (16.center) to (54.center);
		\draw [style=arrow] (17.center) to (55.center);
		\draw (55.center) to (15);
		\draw (15) to (54.center);
		\draw (58.center) to (0);
		\draw (0) to (59.center);
		\draw (8) to (57.center);
		\draw [bend left=15] (8) to (56.center);
		\draw [style=arrow, bend left=60, looseness=0.75] (9.center) to (56.center);
		\draw [style=arrow, bend left=45, looseness=0.75] (10.center) to (57.center);
		\draw [style=arrow] (1.center) to (58.center);
		\draw [style=arrow] (2.center) to (59.center);
		\draw [bend right=15] (52.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jm-zxh-composition-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-17, -0.5) {};
		\node [style=none] (1) at (-18.5, 1) {};
		\node [style=none] (2) at (-17, 1) {};
		\node [style=none] (3) at (-15.75, -0.5) {};
		\node [style=none] (5) at (-18.75, 1.5) {$j_1$};
		\node [style=none] (6) at (-17, 1.5) {$j_2$};
		\node [style=none] (7) at (-15.75, 0) {$j_3$};
		\node [style=vertex] (42) at (-14.5, -0.5) {};
		\node [style=none] (44) at (-14.5, 1) {};
		\node [style=none] (45) at (-13, 1) {};
		\node [style=none] (47) at (-14.5, 1.5) {$j_4$};
		\node [style=none] (48) at (-12.75, 1.5) {$j_5$};
		\node [style=none] (49) at (-12.25, 0) {$=$};
		\node [style=vertex] (50) at (-5.5, -0.5) {};
		\node [style=none] (51) at (-6.75, 1) {};
		\node [style=none] (52) at (-5.5, 1) {};
		\node [style=none] (53) at (-4.25, 1) {};
		\node [style=none] (54) at (-7.25, 1.75) {$j_1$};
		\node [style=none] (55) at (-5.5, 1.75) {$j_2$};
		\node [style=none] (56) at (-4, 1.75) {$j_3$};
		\node [style=vertex] (57) at (-1.25, -0.5) {};
		\node [style=none] (58) at (-2.75, 1) {};
		\node [style=none] (59) at (-1.25, 1) {};
		\node [style=none] (60) at (0.25, 1) {};
		\node [style=none] (61) at (-3, 1.75) {$j_3$};
		\node [style=none] (62) at (-1.25, 1.75) {$j_4$};
		\node [style=none] (63) at (0.5, 1.75) {$j_5$};
		\node [style=none] (64) at (-2.25, 0.5) {};
		\node [style=none] (65) at (-9, 0) {$\sum\limits^{j_3}_{m_3=-j_3}(-1)^{j_3-m_3}$};
		\node [style=Z phase dot] (175) at (-12.75, -5.5) {$\pi$};
		\node [style=Z phase dot] (176) at (-11.75, -5) {$\pi$};
		\node [style=Z phase dot] (177) at (-10, -4.75) {$\pi$};
		\node [style=Z phase dot] (178) at (-8.75, -4.75) {$\pi$};
		\node [style=none] (181) at (-13.25, -4.25) {};
		\node [style=none] (182) at (-12.25, -3.75) {};
		\node [style=none] (183) at (-10, -3.25) {};
		\node [style=none] (184) at (-8.75, -3.25) {};
		\node [style=none, rotate=22] (187) at (-12.65, -4.1) {$\dots$};
		\node [style=none] (188) at (-9.35, -3.5) {$\dots$};
		\node [style=none] (189) at (-13.25, -5) {};
		\node [style=none] (190) at (-11.75, -4.25) {};
		\node [style=none] (191) at (-10.25, -4) {};
		\node [style=none] (192) at (-8.5, -4) {};
		\node [style=none] (195) at (-13, -3) {$2j_1$};
		\node [style=none] (196) at (-9.4, -2.75) {$2j_2$};
		\node [style=none] (197) at (-3, -6.6) {$2j_3$};
		\node [style=none, rotate=-45] (198) at (-9.325, -6.2) {$\vdots$};
		\node [style=Z phase dot] (207) at (-0.75, -4.75) {$\pi$};
		\node [style=Z phase dot] (208) at (0.5, -4.75) {$\pi$};
		\node [style=Z phase dot] (209) at (2.25, -5) {$\pi$};
		\node [style=Z phase dot] (210) at (3.25, -5.5) {$\pi$};
		\node [style=none] (213) at (-0.75, -3.25) {};
		\node [style=none] (214) at (0.5, -3.25) {};
		\node [style=none] (215) at (2.75, -3.75) {};
		\node [style=none] (216) at (3.75, -4.25) {};
		\node [style=none] (217) at (-0.075, -3.5) {$\dots$};
		\node [style=none] (220) at (-1, -4) {};
		\node [style=none] (221) at (0.75, -4) {};
		\node [style=none] (222) at (2.25, -4.25) {};
		\node [style=none] (223) at (3.75, -5) {};
		\node [style=none] (224) at (-0.2, -2.75) {$2j_4$};
		\node [style=none] (225) at (3.5, -3.275) {$2j_5$};
		\node [style=none, rotate=-22] (226) at (3.15, -4.175) {$\dots$};
		\node [style=none, rotate=45] (227) at (-0.25, -6) {$\vdots$};
		\node [style=none] (238) at (-3.75, -6.425) {$\vdots$};
		\node [style=none] (239) at (-21.5, -4.5) {$=$};
		\node [style=none] (240) at (-17.25, -4.5) {$\frac{\lambda_{2j_1}\lambda_{2j_2}\lambda_{2j_3}\lambda_{2j_4}\lambda_{2j_5}}{N(j_1,j_2,j_3)N(j_3,j_4,j_5)}$};
		\node [style=none] (245) at (-4.25, -5.75) {};
		\node [style=none] (246) at (-4.25, -7.5) {};
		\node [style=Z phase dot] (253) at (1.75, -5.75) {$\pi$};
		\node [style=Z phase dot] (255) at (-5, -6) {$\pi$};
		\node [style=Z phase dot] (256) at (-5, -7.25) {$\pi$};
		\node [style=Z phase dot] (260) at (-7, -6) {$\pi$};
		\node [style=Z phase dot] (261) at (-1.75, -6) {$\pi$};
		\node [style=Z phase dot] (262) at (-0.25, -7.25) {$\pi$};
		\node [style=Z phase dot] (263) at (-10.5, -7.25) {$\pi$};
		\node [style=Z phase dot] (264) at (-10.25, -6) {$\pi$};
		\node [style=X phase dot] (265) at (-11.25, -6) {$\pi$};
		\node [style=X phase dot] (266) at (-8.25, -5.75) {$\pi$};
		\node [style=X phase dot] (267) at (-9, -7.25) {$\pi$};
		\node [style=X phase dot] (268) at (-1.25, -7.25) {$\pi$};
		\node [style=X phase dot] (269) at (0.75, -5.75) {$\pi$};
		\node [style=X phase dot] (270) at (0.75, -7.25) {$\pi$};
		\node [style=none] (271) at (-4, 0.5) {$m_3$};
		\node [style=none] (272) at (-3, 0.5) {$m_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw [style=arrow] (0) to (2.center);
		\draw [style=arrow] (0) to (1.center);
		\draw [style=arrow] (42) to (45.center);
		\draw [style=arrow] (42) to (44.center);
		\draw (3.center) to (42);
		\draw [style=arrow] (50) to (53.center);
		\draw [style=arrow] (50) to (52.center);
		\draw [style=arrow] (50) to (51.center);
		\draw [style=arrow] (57) to (60.center);
		\draw [style=arrow] (57) to (59.center);
		\draw (64.center) to (57);
		\draw [style=arrow] (58.center) to (64.center);
		\draw (178) to (184.center);
		\draw (183.center) to (177);
		\draw (176) to (182.center);
		\draw (181.center) to (175);
		\draw (192.center) to (191.center);
		\draw (190.center) to (189.center);
		\draw (210) to (216.center);
		\draw (215.center) to (209);
		\draw (208) to (214.center);
		\draw (213.center) to (207);
		\draw (222.center) to (223.center);
		\draw (221.center) to (220.center);
		\draw (245.center) to (246.center);
		\draw (253) to (209);
		\draw [bend right] (175) to (263);
		\draw (263) to (267);
		\draw (267) to (256);
		\draw (256) to (268);
		\draw (268) to (262);
		\draw (262) to (270);
		\draw [bend right] (270) to (210);
		\draw [bend left] (253) to (269);
		\draw [bend left=15, looseness=0.75] (269) to (208);
		\draw [bend left, looseness=1.25] (207) to (261);
		\draw (261) to (255);
		\draw (255) to (260);
		\draw [bend right=345] (260) to (266);
		\draw [bend left=15, looseness=0.75] (266) to (178);
		\draw (176) to (265);
		\draw [bend right=15] (265) to (264);
		\draw [bend right=15, looseness=0.75] (264) to (177);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jm-zxh-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-17, -0.5) {};
		\node [style=none] (1) at (-18.5, 1) {};
		\node [style=none] (2) at (-17, 1) {};
		\node [style=none] (3) at (-15.75, -0.5) {};
		\node [style=none] (4) at (-22.5, -6) {$=$};
		\node [style=none] (5) at (-18.75, 1.5) {$j_1$};
		\node [style=none] (6) at (-17, 1.5) {$j_2$};
		\node [style=none] (7) at (-15.75, 0) {$j_3$};
		\node [style=none] (9) at (-18.25, -6) {$\frac{\lambda_{2j_1}\lambda_{2j_2}\lambda_{2j_3}^3\lambda_{2j_4}\lambda_{2j_5}}{N(j_1,j_2,j_3)N(j_3,j_4,j_5)}$};
		\node [style=vertex] (42) at (-14.5, -0.5) {};
		\node [style=none] (44) at (-14.5, 1) {};
		\node [style=none] (45) at (-13, 1) {};
		\node [style=none] (47) at (-14.5, 1.5) {$j_4$};
		\node [style=none] (48) at (-12.75, 1.5) {$j_5$};
		\node [style=none] (49) at (-12.25, 0) {$=$};
		\node [style=vertex] (50) at (-5.5, -0.5) {};
		\node [style=none] (51) at (-6.75, 1) {};
		\node [style=none] (52) at (-5.5, 1) {};
		\node [style=none] (53) at (-4.25, 1) {};
		\node [style=none] (54) at (-7.25, 1.75) {$j_1$};
		\node [style=none] (55) at (-5.5, 1.75) {$j_2$};
		\node [style=none] (56) at (-4, 1.75) {$j_3$};
		\node [style=vertex] (57) at (-1.25, -0.5) {};
		\node [style=none] (58) at (-2.75, 1) {};
		\node [style=none] (59) at (-1.25, 1) {};
		\node [style=none] (60) at (0.25, 1) {};
		\node [style=none] (61) at (-3, 1.75) {$j_3$};
		\node [style=none] (62) at (-1.25, 1.75) {$j_4$};
		\node [style=none] (63) at (0.5, 1.75) {$j_5$};
		\node [style=none] (64) at (-2.25, 0.5) {};
		\node [style=none] (65) at (-9, 0) {$\sum\limits^{j_3}_{m=-j_3}(-1)^{j_3-m_3}$};
		\node [style=Z phase dot] (106) at (-13.75, -7.25) {$\pi$};
		\node [style=Z phase dot] (107) at (-12.75, -6.75) {$\pi$};
		\node [style=Z phase dot] (108) at (-11.25, -6.5) {$\pi$};
		\node [style=Z phase dot] (109) at (-10, -6.5) {$\pi$};
		\node [style=Z phase dot] (110) at (-8.25, -6.75) {$\pi$};
		\node [style=Z phase dot] (111) at (-7.25, -7.25) {$\pi$};
		\node [style=none] (113) at (-14.25, -6) {};
		\node [style=none] (114) at (-13.25, -5.5) {};
		\node [style=none] (115) at (-11.25, -5) {};
		\node [style=none] (116) at (-10, -5) {};
		\node [style=none] (117) at (-7.75, -5.5) {};
		\node [style=none] (118) at (-6.75, -6) {};
		\node [style=none] (119) at (-13.75, -5.75) {$\dots$};
		\node [style=none] (120) at (-10.75, -5) {$\dots$};
		\node [style=none] (121) at (-14.25, -6.75) {};
		\node [style=none] (122) at (-12.75, -6) {};
		\node [style=none] (123) at (-11.5, -5.75) {};
		\node [style=none] (124) at (-9.75, -5.75) {};
		\node [style=none] (125) at (-8.25, -6) {};
		\node [style=none] (126) at (-6.75, -6.75) {};
		\node [style=none] (127) at (-14, -4.75) {$2j_1$};
		\node [style=none] (128) at (-10.75, -4.25) {$2j_2$};
		\node [style=none] (129) at (-5, -2.5) {$2j_3$};
		\node [style=none] (130) at (-10.75, -8.25) {$\vdots$};
		\node [style=Z phase dot] (131) at (-11, -9) {$\pi$};
		\node [style=X phase dot] (132) at (-10, -7.5) {$\pi$};
		\node [style=X phase dot] (133) at (-12.25, -7.5) {$\pi$};
		\node [style=Z phase dot] (134) at (-9, -7.75) {$\pi$};
		\node [style=Z phase dot] (135) at (-11.25, -7.5) {$\pi$};
		\node [style=X phase dot] (136) at (-10, -9) {$\pi$};
		\node [style=Z phase dot] (137) at (-3.5, -6.75) {$\pi$};
		\node [style=Z phase dot] (138) at (-2.5, -6.25) {$\pi$};
		\node [style=Z phase dot] (139) at (-0.75, -6.5) {$\pi$};
		\node [style=Z phase dot] (140) at (0.5, -6.5) {$\pi$};
		\node [style=Z phase dot] (141) at (2.25, -6.75) {$\pi$};
		\node [style=Z phase dot] (142) at (3.25, -7.25) {$\pi$};
		\node [style=none] (144) at (-3.75, -6) {};
		\node [style=none] (145) at (-2.75, -5.5) {};
		\node [style=none] (146) at (-0.75, -5) {};
		\node [style=none] (147) at (0.5, -5) {};
		\node [style=none] (148) at (2.75, -5.5) {};
		\node [style=none] (149) at (3.75, -6) {};
		\node [style=none] (150) at (-0.25, -5) {$\dots$};
		\node [style=none] (151) at (-4, -6) {};
		\node [style=none] (152) at (-2.5, -5.5) {};
		\node [style=none] (153) at (-1, -5.75) {};
		\node [style=none] (154) at (0.75, -5.75) {};
		\node [style=none] (155) at (2.25, -6) {};
		\node [style=none] (156) at (3.75, -6.75) {};
		\node [style=none] (157) at (-0.25, -4.25) {$2j_4$};
		\node [style=none] (158) at (3.75, -4.75) {$2j_5$};
		\node [style=none] (159) at (3.25, -5.75) {$\dots$};
		\node [style=none] (160) at (0, -8.25) {$\vdots$};
		\node [style=Z phase dot] (161) at (-0.75, -9) {$\pi$};
		\node [style=X phase dot] (162) at (0.5, -7.5) {$\pi$};
		\node [style=X phase dot] (163) at (-1.5, -8) {$\pi$};
		\node [style=Z phase dot] (164) at (1.75, -7.5) {$\pi$};
		\node [style=Z phase dot] (165) at (-0.75, -7.5) {$\pi$};
		\node [style=X phase dot] (166) at (0.5, -9) {$\pi$};
		\node [style=none] (167) at (-4, -5.25) {};
		\node [style=none] (168) at (-3, -4.5) {};
		\node [style=Z phase dot] (169) at (-5.5, -3.5) {$\pi$};
		\node [style=Z phase dot] (170) at (-5.5, -4.5) {$\pi$};
		\node [style=none] (171) at (-4.75, -3.75) {$\vdots$};
		\node [style=none] (173) at (-5, -3) {};
		\node [style=none] (174) at (-5, -4.75) {};
		\node [style=Z phase dot] (175) at (-13.5, -14.75) {$\pi$};
		\node [style=Z phase dot] (176) at (-12.5, -14.25) {$\pi$};
		\node [style=Z phase dot] (177) at (-10.75, -14) {$\pi$};
		\node [style=Z phase dot] (178) at (-9.5, -14) {$\pi$};
		\node [style=none] (181) at (-14, -13.5) {};
		\node [style=none] (182) at (-13, -13) {};
		\node [style=none] (183) at (-10.75, -12.5) {};
		\node [style=none] (184) at (-9.5, -12.5) {};
		\node [style=none] (187) at (-13.5, -13.25) {$\dots$};
		\node [style=none] (188) at (-10.25, -12.5) {$\dots$};
		\node [style=none] (189) at (-14, -14.25) {};
		\node [style=none] (190) at (-12.5, -13.5) {};
		\node [style=none] (191) at (-11, -13.25) {};
		\node [style=none] (192) at (-9.25, -13.25) {};
		\node [style=none] (195) at (-13.75, -12.25) {$2j_1$};
		\node [style=none] (196) at (-10.25, -11.75) {$2j_2$};
		\node [style=none] (197) at (-3.75, -15.75) {$2j_3$};
		\node [style=none] (198) at (-10.25, -15.5) {$\vdots$};
		\node [style=Z phase dot] (207) at (-1.5, -14) {$\pi$};
		\node [style=Z phase dot] (208) at (-0.25, -14) {$\pi$};
		\node [style=Z phase dot] (209) at (1.5, -14.25) {$\pi$};
		\node [style=Z phase dot] (210) at (2.5, -14.75) {$\pi$};
		\node [style=none] (213) at (-1.5, -12.5) {};
		\node [style=none] (214) at (-0.25, -12.5) {};
		\node [style=none] (215) at (2, -13) {};
		\node [style=none] (216) at (3, -13.5) {};
		\node [style=none] (217) at (-1, -12.5) {$\dots$};
		\node [style=none] (220) at (-1.75, -13.25) {};
		\node [style=none] (221) at (0, -13.25) {};
		\node [style=none] (222) at (1.5, -13.5) {};
		\node [style=none] (223) at (3, -14.25) {};
		\node [style=none] (224) at (-1, -11.75) {$2j_4$};
		\node [style=none] (225) at (3, -12.25) {$2j_5$};
		\node [style=none] (226) at (2.5, -13.25) {$\dots$};
		\node [style=none] (227) at (-1, -15.5) {$\vdots$};
		\node [style=none] (238) at (-4.5, -15.75) {$\vdots$};
		\node [style=none] (239) at (-22.25, -13.75) {$=$};
		\node [style=none] (240) at (-18, -13.75) {$\frac{\lambda_{2j_1}\lambda_{2j_2}\lambda_{2j_3}\lambda_{2j_4}\lambda_{2j_5}}{N(j_1,j_2,j_3)N(j_3,j_4,j_5)}$};
		\node [style=none] (245) at (-5, -15) {};
		\node [style=none] (246) at (-5, -16.75) {};
		\node [style=Z phase dot] (253) at (1, -15) {$\pi$};
		\node [style=Z phase dot] (255) at (-5.75, -15.25) {$\pi$};
		\node [style=Z phase dot] (256) at (-5.75, -16.5) {$\pi$};
		\node [style=Z phase dot] (260) at (-7.75, -15.25) {$\pi$};
		\node [style=Z phase dot] (261) at (-2.5, -15.25) {$\pi$};
		\node [style=Z phase dot] (262) at (-1, -16.5) {$\pi$};
		\node [style=Z phase dot] (263) at (-11.25, -16.5) {$\pi$};
		\node [style=Z phase dot] (264) at (-11, -15.25) {$\pi$};
		\node [style=X phase dot] (265) at (-12, -15.25) {$\pi$};
		\node [style=X phase dot] (266) at (-9, -15) {$\pi$};
		\node [style=X phase dot] (267) at (-9.75, -16.5) {$\pi$};
		\node [style=X phase dot] (268) at (-2, -16.5) {$\pi$};
		\node [style=X phase dot] (269) at (0, -15) {$\pi$};
		\node [style=X phase dot] (270) at (0, -16.5) {$\pi$};
		\node [style=X phase dot] (271) at (-3, -7.75) {$\pi$};
		\node [style=X phase dot] (272) at (-2.25, -7.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3.center);
		\draw [style=arrow] (0) to (2.center);
		\draw [style=arrow] (0) to (1.center);
		\draw [style=arrow] (42) to (45.center);
		\draw [style=arrow] (42) to (44.center);
		\draw (3.center) to (42);
		\draw [style=arrow] (50) to (53.center);
		\draw [style=arrow] (50) to (52.center);
		\draw [style=arrow] (50) to (51.center);
		\draw [style=arrow] (57) to (60.center);
		\draw [style=arrow] (57) to (59.center);
		\draw (64.center) to (57);
		\draw [style=arrow] (58.center) to (64.center);
		\draw (111) to (118.center);
		\draw (117.center) to (110);
		\draw (109) to (116.center);
		\draw (115.center) to (108);
		\draw (107) to (114.center);
		\draw (113.center) to (106);
		\draw (125.center) to (126.center);
		\draw (124.center) to (123.center);
		\draw (122.center) to (121.center);
		\draw (142) to (149.center);
		\draw (148.center) to (141);
		\draw (140) to (147.center);
		\draw (146.center) to (139);
		\draw [bend left=15] (138) to (145.center);
		\draw (144.center) to (137);
		\draw (155.center) to (156.center);
		\draw (154.center) to (153.center);
		\draw (152.center) to (151.center);
		\draw (144.center) to (167.center);
		\draw [bend right=15, looseness=0.75] (145.center) to (168.center);
		\draw [in=15, out=105] (167.center) to (170);
		\draw [bend right] (168.center) to (169);
		\draw [bend right] (169) to (117.center);
		\draw [bend right] (170) to (118.center);
		\draw [in=270, out=90] (174.center) to (173.center);
		\draw (178) to (184.center);
		\draw (183.center) to (177);
		\draw (176) to (182.center);
		\draw (181.center) to (175);
		\draw (192.center) to (191.center);
		\draw (190.center) to (189.center);
		\draw (210) to (216.center);
		\draw (215.center) to (209);
		\draw (208) to (214.center);
		\draw (213.center) to (207);
		\draw (222.center) to (223.center);
		\draw (221.center) to (220.center);
		\draw (245.center) to (246.center);
		\draw (253) to (209);
		\draw (107) to (133);
		\draw [bend right=45] (133) to (135);
		\draw (135) to (108);
		\draw (109) to (132);
		\draw [bend right=75] (132) to (134);
		\draw (134) to (110);
		\draw [bend right] (106) to (131);
		\draw (131) to (136);
		\draw [bend right] (136) to (111);
		\draw [bend right] (137) to (161);
		\draw (161) to (166);
		\draw [bend right=15] (166) to (142);
		\draw [in=150, out=-75] (138) to (163);
		\draw [bend right] (163) to (165);
		\draw (165) to (139);
		\draw (140) to (162);
		\draw [bend right=45] (162) to (164);
		\draw (164) to (141);
		\draw [bend right] (175) to (263);
		\draw (263) to (267);
		\draw (267) to (256);
		\draw (256) to (268);
		\draw (268) to (262);
		\draw (262) to (270);
		\draw [bend right] (270) to (210);
		\draw [bend left] (253) to (269);
		\draw [bend left=15, looseness=0.75] (269) to (208);
		\draw [bend left, looseness=1.25] (207) to (261);
		\draw (261) to (255);
		\draw (255) to (260);
		\draw [bend right=345] (260) to (266);
		\draw [bend left=15, looseness=0.75] (266) to (178);
		\draw (176) to (265);
		\draw [bend right=15] (265) to (264);
		\draw [bend right=15, looseness=0.75] (264) to (177);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4JM-to-ZXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (4) at (4.75, 0) {$=$};
		\node [style=none] (10) at (18.5, 0.5) {};
		\node [style=none] (11) at (18.5, -0.5) {};
		\node [style=none] (13) at (18.5, 0) {};
		\node [style=none] (26) at (19.5, 1) {};
		\node [style=none] (27) at (19.5, -1) {};
		\node [style=none] (32) at (-2.25, 1.5) {$j_1$};
		\node [style=none] (33) at (-0.5, 1.5) {$j_2$};
		\node [style=none] (34) at (1.5, 1.5) {$j_3$};
		\node [style=none] (36) at (10, 0.75) {$2j_2$};
		\node [style=none] (37) at (20.25, 1.75) {$2j$};
		\node [style=none] (40) at (20, 0) {$\vdots$};
		\node [style=none] (41) at (21.25, 0.5) {};
		\node [style=none] (42) at (21.25, -0.5) {};
		\node [style=none] (46) at (8, 0) {$N(j_1,j_2,j_3)$};
		\node [style=none] (47) at (5.5, 0) {$\alpha$};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (49) at (3, 1) {};
		\node [style=none] (50) at (1.5, 1) {};
		\node [style=none] (51) at (3.25, 1.5) {$j_4$};
		\node [style=none] (87) at (10, -2) {$2j_1$};
		\node [style=none] (88) at (27.25, -2.5) {};
		\node [style=none] (89) at (27.25, -1.25) {};
		\node [style=none] (90) at (27.25, -1.75) {};
		\node [style=none] (91) at (29, -2.5) {};
		\node [style=none] (92) at (29, -1.25) {};
		\node [style=none] (93) at (29, -2) {$\vdots$};
		\node [style=none] (94) at (28.25, -2.75) {};
		\node [style=none] (95) at (28.25, -1) {};
		\node [style=none] (96) at (26.5, 0.25) {};
		\node [style=none] (97) at (26.75, -2.5) {};
		\node [style=none] (98) at (22.25, 0.5) {};
		\node [style=none] (99) at (22.25, -0.5) {};
		\node [style=none] (100) at (29.75, -2) {$2j_4$};
		\node [style=none] (101) at (26.5, 1.5) {};
		\node [style=none] (102) at (26.5, -1.25) {};
		\node [style=none] (103) at (26.5, -1.75) {$\vdots$};
		\node [style=none] (104) at (22.25, 0) {$\vdots$};
		\node [style=none] (105) at (27.25, 0.25) {};
		\node [style=none] (106) at (27.25, 1.5) {};
		\node [style=none] (107) at (26.5, 0.75) {$\vdots$};
		\node [style=none] (108) at (29, 0.25) {};
		\node [style=none] (109) at (29, 1.5) {};
		\node [style=none] (110) at (29, 0.75) {$\vdots$};
		\node [style=none] (111) at (28.25, 0) {};
		\node [style=none] (112) at (28.25, 1.75) {};
		\node [style=none] (113) at (29.75, 0.75) {$2j_3$};
		\node [style=X phase dot] (114) at (25, 0.25) {$\pi$};
		\node [style=Z phase dot] (115) at (25, -1) {$\pi$};
		\node [style=none] (116) at (12.5, -2.5) {};
		\node [style=none] (117) at (12.5, -1.25) {};
		\node [style=none] (118) at (12.5, -1.75) {};
		\node [style=none] (119) at (10.75, -2.5) {};
		\node [style=none] (120) at (10.75, -1.25) {};
		\node [style=none] (121) at (10.75, -2) {$\vdots$};
		\node [style=none] (122) at (11.5, -2.75) {};
		\node [style=none] (123) at (11.5, -1) {};
		\node [style=none] (124) at (13.25, 0.25) {};
		\node [style=none] (125) at (13, -2.5) {};
		\node [style=none] (126) at (17.5, 0.5) {};
		\node [style=none] (127) at (17.5, -0.5) {};
		\node [style=none] (128) at (13.25, 1.5) {};
		\node [style=none] (129) at (13.25, -1.25) {};
		\node [style=none] (130) at (13.25, -1.75) {$\vdots$};
		\node [style=none] (131) at (17.5, 0) {$\vdots$};
		\node [style=none] (132) at (12.5, 0.25) {};
		\node [style=none] (133) at (12.5, 1.5) {};
		\node [style=none] (134) at (13.25, 0.75) {$\vdots$};
		\node [style=none] (135) at (10.75, 0.25) {};
		\node [style=none] (136) at (10.75, 1.5) {};
		\node [style=none] (137) at (10.75, 0.75) {$\vdots$};
		\node [style=none] (138) at (11.5, 0) {};
		\node [style=none] (139) at (11.5, 1.75) {};
		\node [style=X phase dot] (140) at (14.75, 0.25) {$\pi$};
		\node [style=Z phase dot] (141) at (14.75, -1) {$\pi$};
		\node [style=none] (142) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=arrow] (0.center) to (1.center);
		\draw (26.center) to (27.center);
		\draw [style=arrow] (48.center) to (50.center);
		\draw [style=arrow] (48.center) to (49.center);
		\draw (41.center) to (10.center);
		\draw (11.center) to (42.center);
		\draw (89.center) to (92.center);
		\draw (91.center) to (88.center);
		\draw (95.center) to (94.center);
		\draw (106.center) to (109.center);
		\draw (108.center) to (105.center);
		\draw (112.center) to (111.center);
		\draw (98.center) to (101.center);
		\draw (97.center) to (99.center);
		\draw (96.center) to (114);
		\draw (114) to (115);
		\draw (115) to (102.center);
		\draw (117.center) to (120.center);
		\draw (119.center) to (116.center);
		\draw (123.center) to (122.center);
		\draw (133.center) to (136.center);
		\draw (135.center) to (132.center);
		\draw (139.center) to (138.center);
		\draw (126.center) to (128.center);
		\draw (125.center) to (127.center);
		\draw (124.center) to (140);
		\draw (140) to (141);
		\draw (141) to (129.center);
		\draw [style=arrow] (0.center) to (142.center);
		\draw (142.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4to3spinnetwork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {$=$};
		\node [style=none] (1) at (-4.75, 2) {};
		\node [style=none] (2) at (-4.25, 2) {};
		\node [style=none] (3) at (-3.75, 2) {};
		\node [style=none] (4) at (-5.25, 2) {};
		\node [style=none] (5) at (-5.25, -2) {};
		\node [style=none] (6) at (-4.75, -2) {};
		\node [style=none] (7) at (-4.25, -2) {};
		\node [style=none] (8) at (-3.75, -2) {};
		\node [style=none] (9) at (-7, 0.75) {};
		\node [style=none] (10) at (-7, 0.25) {};
		\node [style=none] (11) at (-7, -0.25) {};
		\node [style=none] (12) at (-7, -0.75) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=none] (15) at (-2.25, -0.25) {};
		\node [style=none] (16) at (-2.25, -0.75) {};
		\node [style=none] (17) at (5, 3.5) {};
		\node [style=none] (18) at (5.5, 3.5) {};
		\node [style=none] (19) at (6, 3.5) {};
		\node [style=none] (20) at (4.5, 3.5) {};
		\node [style=none] (21) at (6.75, -1.75) {};
		\node [style=none] (22) at (7.25, -1.75) {};
		\node [style=none] (23) at (7.75, -1.75) {};
		\node [style=none] (24) at (8.25, -1.75) {};
		\node [style=none] (25) at (2.75, 2.25) {};
		\node [style=none] (26) at (2.75, 1.75) {};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (2.75, 0.75) {};
		\node [style=none] (29) at (9.75, 1) {};
		\node [style=none] (30) at (9.75, 0.5) {};
		\node [style=none] (31) at (9.75, 0) {};
		\node [style=none] (32) at (9.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (9.center) to (4.center);
		\draw [bend right=45, looseness=1.25] (10.center) to (1.center);
		\draw [bend left=45, looseness=1.50] (12.center) to (5.center);
		\draw [bend left=45, looseness=1.50] (11.center) to (6.center);
		\draw [bend left=45, looseness=1.50] (8.center) to (16.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (15.center);
		\draw [bend right=315, looseness=1.25] (13.center) to (3.center);
		\draw [bend right=315, looseness=1.25] (14.center) to (2.center);
		\draw [bend right=45, looseness=1.50] (25.center) to (20.center);
		\draw [bend right=45, looseness=1.25] (26.center) to (17.center);
		\draw [bend left=45, looseness=1.50] (28.center) to (21.center);
		\draw [bend left=45, looseness=1.50] (27.center) to (22.center);
		\draw [bend left=45, looseness=1.50] (24.center) to (32.center);
		\draw [bend left=45, looseness=1.25] (23.center) to (31.center);
		\draw [bend right=315, looseness=1.25] (29.center) to (19.center);
		\draw [bend right=315, looseness=1.25] (30.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6J-to-ZXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-10.5, 0) {$=$};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, 2.75) {};
		\node [style=none] (8) at (-1.25, 2.25) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-3, 2.75) {};
		\node [style=none] (12) at (-3, 2) {$\vdots$};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (14) at (-2.25, 3) {};
		\node [style=none] (23) at (-22.5, 0.75) {$j_6$};
		\node [style=none] (24) at (-4.5, 2) {$2j_2$};
		\node [style=none] (25) at (6.25, 6) {$2j_1$};
		\node [style=none] (32) at (-6.5, 0) {$N(j_1,j_2,j_3)$};
		\node [style=none] (33) at (-9, 0) {$\alpha$};
		\node [style=none] (37) at (-21.5, -0.5) {$j_5$};
		\node [style=none] (39) at (-1.25, 4.25) {};
		\node [style=none] (40) at (-1.25, 5.5) {};
		\node [style=none] (42) at (-3, 4.25) {};
		\node [style=none] (43) at (-3, 5.5) {};
		\node [style=none] (44) at (-3, 4.75) {$\vdots$};
		\node [style=none] (45) at (-2.25, 4) {};
		\node [style=none] (46) at (-2.25, 5.75) {};
		\node [style=none] (47) at (-4.5, 4.75) {$2j_3$};
		\node [style=none] (48) at (13.25, 1.5) {};
		\node [style=none] (49) at (13.25, 2.75) {};
		\node [style=none] (50) at (13.25, 2.25) {};
		\node [style=none] (51) at (15, 1.5) {};
		\node [style=none] (52) at (15, 2.75) {};
		\node [style=none] (53) at (15, 2) {$\vdots$};
		\node [style=none] (54) at (14.25, 1.25) {};
		\node [style=none] (55) at (14.25, 3) {};
		\node [style=none] (60) at (16, 2) {$2j_6$};
		\node [style=none] (65) at (13.25, 4.25) {};
		\node [style=none] (66) at (13.25, 5.5) {};
		\node [style=none] (68) at (15, 4.25) {};
		\node [style=none] (69) at (15, 5.5) {};
		\node [style=none] (70) at (15, 4.75) {$\vdots$};
		\node [style=none] (71) at (14.25, 4) {};
		\node [style=none] (72) at (14.25, 5.75) {};
		\node [style=none] (73) at (15.75, 4.75) {$2j_5$};
		\node [style=none] (87) at (-22.75, 2) {$j_1$};
		\node [style=none] (88) at (-23.25, 0.75) {$j_2$};
		\node [style=none] (89) at (-24, -0.5) {$j_3$};
		\node [style=none] (93) at (-23, -0.5) {$j_4$};
		\node [style=none] (94) at (-19.5, 0) {$=$};
		\node [style=none] (95) at (-24.5, 1.25) {};
		\node [style=none] (96) at (-21.25, 1.25) {};
		\node [style=none] (97) at (-22.75, 0) {};
		\node [style=none] (98) at (-22.75, -1.75) {};
		\node [style=none] (99) at (-22.75, 1.25) {};
		\node [style=none] (100) at (-22.25, 0.5) {};
		\node [style=none] (102) at (-22.75, -0.75) {};
		\node [style=none] (103) at (-23.5, -0.5) {};
		\node [style=none] (104) at (-22, -0.5) {};
		\node [style=none] (105) at (-23.5, 0.5) {};
		\node [style=none] (112) at (-17, 0.75) {};
		\node [style=none] (113) at (-15.75, 0.75) {};
		\node [style=none] (114) at (-14.25, 0.75) {};
		\node [style=none] (115) at (-13, 0.75) {};
		\node [style=none] (116) at (-14.25, 2.25) {};
		\node [style=none] (117) at (-15.75, 2.25) {};
		\node [style=none] (118) at (-16.5, 1.5) {};
		\node [style=none] (119) at (-15.75, 1.5) {};
		\node [style=none] (120) at (-14.25, 1.5) {};
		\node [style=none] (121) at (-13.5, 1.5) {};
		\node [style=none] (122) at (-15, 2.25) {};
		\node [style=none] (123) at (-17, -0.75) {};
		\node [style=none] (124) at (-15.75, -0.75) {};
		\node [style=none] (125) at (-14.25, -0.75) {};
		\node [style=none] (126) at (-13, -0.75) {};
		\node [style=none] (127) at (-14.25, -2.25) {};
		\node [style=none] (128) at (-15.75, -2.25) {};
		\node [style=none] (129) at (-16.5, -1.5) {};
		\node [style=none] (130) at (-15.75, -1.5) {};
		\node [style=none] (131) at (-14.25, -1.5) {};
		\node [style=none] (132) at (-13.5, -1.5) {};
		\node [style=none] (133) at (-15, -2.25) {};
		\node [style=none] (134) at (-1.25, -5.5) {};
		\node [style=none] (135) at (-1.25, -4.25) {};
		\node [style=none] (138) at (-1.25, -4.75) {};
		\node [style=none] (140) at (-3, -5.5) {};
		\node [style=none] (141) at (-3, -4.25) {};
		\node [style=none] (142) at (-3, -5) {$\vdots$};
		\node [style=none] (143) at (-2.25, -5.75) {};
		\node [style=none] (144) at (-2.25, -4) {};
		\node [style=none] (151) at (-4.5, -5) {$2j_2$};
		\node [style=none] (152) at (6, -5) {$2j_4$};
		\node [style=none] (160) at (-1.25, -2.75) {};
		\node [style=none] (161) at (-1.25, -1.5) {};
		\node [style=none] (163) at (-3, -2.75) {};
		\node [style=none] (164) at (-3, -1.5) {};
		\node [style=none] (165) at (-3, -2.25) {$\vdots$};
		\node [style=none] (166) at (-2.25, -3) {};
		\node [style=none] (167) at (-2.25, -1.25) {};
		\node [style=none] (169) at (13.25, -5.5) {};
		\node [style=none] (170) at (13.25, -4.25) {};
		\node [style=none] (171) at (13.25, -4.75) {};
		\node [style=none] (172) at (15, -5.5) {};
		\node [style=none] (173) at (15, -4.25) {};
		\node [style=none] (174) at (15, -5) {$\vdots$};
		\node [style=none] (175) at (14.25, -5.75) {};
		\node [style=none] (176) at (14.25, -4) {};
		\node [style=none] (181) at (16.25, -5) {$2j_3$};
		\node [style=none] (186) at (13.25, -2.75) {};
		\node [style=none] (187) at (13.25, -1.5) {};
		\node [style=none] (189) at (15, -2.75) {};
		\node [style=none] (190) at (15, -1.5) {};
		\node [style=none] (191) at (15, -2.25) {$\vdots$};
		\node [style=none] (192) at (14.25, -3) {};
		\node [style=none] (193) at (14.25, -1.25) {};
		\node [style=none] (195) at (-15, 3) {$j_1$};
		\node [style=none] (196) at (-17, 1.5) {$j_3$};
		\node [style=none] (197) at (-15.25, 1.5) {$j_2$};
		\node [style=none] (198) at (-14.75, 1.5) {$j_6$};
		\node [style=none] (199) at (-13, 1.5) {$j_5$};
		\node [style=none] (200) at (-17, -1.75) {$j_2$};
		\node [style=none] (201) at (-15.25, -1.5) {$j_6$};
		\node [style=none] (202) at (-14.75, -1.5) {$j_5$};
		\node [style=none] (203) at (-13, -1.75) {$j_3$};
		\node [style=none] (204) at (-15, -2.75) {$j_4$};
		\node [style=none] (205) at (-3.75, -2.25) {$2j_6$};
		\node [style=none] (206) at (15.75, -2.25) {$2j_5$};
		\node [style=X phase dot] (208) at (5, -0.25) {$\pi$};
		\node [style=X phase dot] (209) at (3.75, -0.25) {$\pi$};
		\node [style=X phase dot] (210) at (-4.25, -0.75) {$\pi$};
		\node [style=X phase dot] (211) at (-3.25, 0.75) {$\pi$};
		\node [style=X phase dot] (212) at (6.5, 0.75) {$\pi$};
		\node [style=X phase dot] (213) at (7.75, -0.25) {$\pi$};
		\node [style=X phase dot] (214) at (16.25, 0.25) {$\pi$};
		\node [style=X phase dot] (215) at (17.25, -0.5) {$\pi$};
		\node [style=Z phase dot] (216) at (-4.25, -1.5) {$\pi$};
		\node [style=Z phase dot] (217) at (-3.25, -3.5) {$\pi$};
		\node [style=Z phase dot] (218) at (5.5, -0.5) {$\pi$};
		\node [style=Z phase dot] (219) at (4.5, -0.5) {$\pi$};
		\node [style=Z phase dot] (220) at (5.5, 0.5) {$\pi$};
		\node [style=Z phase dot] (221) at (6.5, -0.5) {$\pi$};
		\node [style=Z phase dot] (222) at (16.25, 1) {$\pi$};
		\node [style=Z phase dot] (223) at (17.25, 3.25) {$\pi$};
		\node [style=none] (224) at (4.5, -2.75) {};
		\node [style=none] (225) at (4.5, -3.75) {};
		\node [style=none] (226) at (4.5, -3.25) {};
		\node [style=none] (227) at (5.5, -2.25) {};
		\node [style=none] (228) at (5.5, -4.25) {};
		\node [style=none] (230) at (6, -3.25) {$\vdots$};
		\node [style=none] (231) at (7.25, -2.75) {};
		\node [style=none] (232) at (7.25, -3.75) {};
		\node [style=none] (233) at (12.5, -3) {};
		\node [style=none] (234) at (12.75, -5.75) {};
		\node [style=none] (235) at (8.25, -2.75) {};
		\node [style=none] (236) at (8.25, -3.75) {};
		\node [style=none] (237) at (12.5, -1.75) {};
		\node [style=none] (238) at (12.5, -4.5) {};
		\node [style=none] (239) at (12.5, -5) {$\vdots$};
		\node [style=none] (240) at (8.25, -3.25) {$\vdots$};
		\node [style=none] (241) at (12.5, -2.5) {$\vdots$};
		\node [style=X phase dot] (242) at (11.75, -3.25) {$\pi$};
		\node [style=Z phase dot] (243) at (11.75, -4.25) {$\pi$};
		\node [style=none] (244) at (-0.75, -5.5) {};
		\node [style=none] (245) at (-1, -2.75) {};
		\node [style=none] (246) at (3.5, -2.75) {};
		\node [style=none] (247) at (3.5, -3.75) {};
		\node [style=none] (248) at (-0.75, -4.25) {};
		\node [style=none] (249) at (-0.75, -1.5) {};
		\node [style=none] (250) at (-0.75, -2) {$\vdots$};
		\node [style=none] (251) at (3.5, -3.25) {$\vdots$};
		\node [style=none] (252) at (-0.75, -5) {$\vdots$};
		\node [style=X phase dot] (253) at (0.25, -3.25) {$\pi$};
		\node [style=Z phase dot] (254) at (0.25, -4) {$\pi$};
		\node [style=none] (255) at (7.5, 4.25) {};
		\node [style=none] (256) at (7.5, 3.25) {};
		\node [style=none] (257) at (7.5, 3.75) {};
		\node [style=none] (258) at (6.5, 4.75) {};
		\node [style=none] (259) at (6.5, 2.75) {};
		\node [style=none] (261) at (6, 3.75) {$\vdots$};
		\node [style=none] (262) at (4.75, 4.25) {};
		\node [style=none] (263) at (4.75, 3.25) {};
		\node [style=none] (264) at (-0.5, 4) {};
		\node [style=none] (265) at (-0.75, 1.5) {};
		\node [style=none] (266) at (3.75, 4.25) {};
		\node [style=none] (267) at (3.75, 3.25) {};
		\node [style=none] (268) at (-0.5, 5.25) {};
		\node [style=none] (269) at (-0.5, 2.75) {};
		\node [style=none] (270) at (-0.5, 2.25) {$\vdots$};
		\node [style=none] (271) at (3.75, 3.75) {$\vdots$};
		\node [style=none] (272) at (-0.5, 4.5) {$\vdots$};
		\node [style=X phase dot] (273) at (0.25, 3.75) {$\pi$};
		\node [style=Z phase dot] (274) at (0.25, 2.75) {$\pi$};
		\node [style=none] (275) at (12.75, 1.5) {};
		\node [style=none] (276) at (12.75, 4.25) {};
		\node [style=none] (277) at (8.5, 4.25) {};
		\node [style=none] (278) at (8.5, 3.25) {};
		\node [style=none] (279) at (12.75, 2.75) {};
		\node [style=none] (280) at (12.75, 5.5) {};
		\node [style=none] (281) at (12.75, 5) {$\vdots$};
		\node [style=none] (282) at (8.5, 3.75) {$\vdots$};
		\node [style=none] (283) at (12.75, 2) {$\vdots$};
		\node [style=X phase dot] (284) at (11.75, 3.75) {$\pi$};
		\node [style=Z phase dot] (285) at (11.75, 3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (14.center) to (13.center);
		\draw (40.center) to (43.center);
		\draw (42.center) to (39.center);
		\draw (46.center) to (45.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (48.center);
		\draw (55.center) to (54.center);
		\draw (66.center) to (69.center);
		\draw (68.center) to (65.center);
		\draw (72.center) to (71.center);
		\draw [style=new edge style 0] (96.center) to (99.center);
		\draw [style=new edge style 0] (98.center) to (103.center);
		\draw [style=new edge style 0] (97.center) to (102.center);
		\draw [style=new edge style 0] (98.center) to (104.center);
		\draw [style=new edge style 0] (96.center) to (100.center);
		\draw (99.center) to (95.center);
		\draw (100.center) to (97.center);
		\draw (104.center) to (96.center);
		\draw (98.center) to (102.center);
		\draw [style=new edge style 0] (97.center) to (105.center);
		\draw (95.center) to (105.center);
		\draw (103.center) to (95.center);
		\draw [style=new edge style 0] (116.center) to (122.center);
		\draw [style=new edge style 0] (116.center) to (120.center);
		\draw (122.center) to (117.center);
		\draw (120.center) to (114.center);
		\draw [style=new edge style 0] (128.center) to (129.center);
		\draw [style=new edge style 0] (127.center) to (131.center);
		\draw [style=new edge style 0] (127.center) to (132.center);
		\draw (129.center) to (123.center);
		\draw (131.center) to (125.center);
		\draw (132.center) to (126.center);
		\draw (114.center) to (124.center);
		\draw (115.center) to (125.center);
		\draw (112.center) to (126.center);
		\draw (113.center) to (123.center);
		\draw (135.center) to (141.center);
		\draw (140.center) to (134.center);
		\draw (144.center) to (143.center);
		\draw (161.center) to (164.center);
		\draw (163.center) to (160.center);
		\draw (167.center) to (166.center);
		\draw (170.center) to (173.center);
		\draw (172.center) to (169.center);
		\draw (176.center) to (175.center);
		\draw (187.center) to (190.center);
		\draw (189.center) to (186.center);
		\draw (193.center) to (192.center);
		\draw [style=new edge style 0] (113.center) to (119.center);
		\draw [style=new edge style 0] (112.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (117.center);
		\draw (133.center) to (127.center);
		\draw [style=new edge style 0] (128.center) to (133.center);
		\draw [style=new edge style 0] (115.center) to (121.center);
		\draw (121.center) to (116.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0] (124.center) to (130.center);
		\draw [bend right=90, looseness=0.75] (190.center) to (68.center);
		\draw [bend left=90] (69.center) to (189.center);
		\draw [bend right=90, looseness=0.25] (10.center) to (141.center);
		\draw [bend right=90, looseness=0.50] (11.center) to (140.center);
		\draw [in=-165, out=-30, looseness=0.75] (173.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (42.center) to (172.center);
		\draw [in=180, out=0, looseness=0.50] (51.center) to (163.center);
		\draw [in=180, out=0, looseness=0.50] (52.center) to (164.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (224.center);
		\draw (225.center) to (232.center);
		\draw (235.center) to (237.center);
		\draw (234.center) to (236.center);
		\draw (233.center) to (242);
		\draw [in=90, out=-90] (242) to (243);
		\draw (243) to (238.center);
		\draw [in=-15, out=-180, looseness=1.25] (246.center) to (248.center);
		\draw [in=-165, out=15] (245.center) to (247.center);
		\draw [in=-150, out=0] (244.center) to (253);
		\draw [bend left=60, looseness=1.25] (253) to (254);
		\draw [in=0, out=135] (254) to (249.center);
		\draw (258.center) to (259.center);
		\draw (262.center) to (255.center);
		\draw (256.center) to (263.center);
		\draw (266.center) to (268.center);
		\draw (265.center) to (267.center);
		\draw (264.center) to (273);
		\draw (273) to (274);
		\draw (274) to (269.center);
		\draw [in=-165, out=0, looseness=1.25] (277.center) to (279.center);
		\draw [in=0, out=180, looseness=0.75] (276.center) to (278.center);
		\draw [in=-30, out=180] (275.center) to (284);
		\draw [bend right=60, looseness=1.25] (284) to (285);
		\draw [in=180, out=45] (285) to (280.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6JM-to-ZXH-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (7.25, 9.25) {};
		\node [style=Z dot] (1) at (6.5, 8.5) {};
		\node [style=Z dot] (2) at (6.5, 7) {};
		\node [style=hadamard] (3) at (7.25, 7.75) {};
		\node [style=hadamard] (4) at (8, 7.75) {};
		\node [style=Z dot] (5) at (9, 7.75) {};
		\node [style=X dot] (6) at (9, 8.5) {};
		\node [style=X dot] (7) at (9, 7) {};
		\node [style=X dot] (8) at (6.5, 7.75) {};
		\node [style=Z dot] (9) at (10.32, 8.5) {};
		\node [style=Z dot] (10) at (10.32, 5.5) {};
		\node [style=hadamard] (11) at (11.07, 6.25) {};
		\node [style=hadamard] (12) at (11.82, 6.25) {};
		\node [style=Z dot] (13) at (12.82, 6.25) {};
		\node [style=X dot] (14) at (12.82, 8.5) {};
		\node [style=X dot] (15) at (12.82, 5.5) {};
		\node [style=X dot] (16) at (10.32, 6.25) {};
		\node [style=Z dot] (17) at (13.82, 7) {};
		\node [style=Z dot] (18) at (13.82, 5.5) {};
		\node [style=hadamard] (19) at (14.57, 6.25) {};
		\node [style=hadamard] (20) at (15.32, 6.25) {};
		\node [style=Z dot] (21) at (16.32, 6.25) {};
		\node [style=X dot] (22) at (16.32, 7) {};
		\node [style=X dot] (23) at (16.32, 5.5) {};
		\node [style=X dot] (24) at (13.82, 6.25) {};
		\node [style=Z dot] (25) at (17.32, 8.5) {};
		\node [style=Z dot] (26) at (17.32, 4) {};
		\node [style=hadamard] (27) at (18.07, 7.75) {};
		\node [style=hadamard] (28) at (18.82, 7.75) {};
		\node [style=Z dot] (29) at (19.82, 7.75) {};
		\node [style=X dot] (30) at (19.82, 8.5) {};
		\node [style=X dot] (31) at (19.82, 4) {};
		\node [style=X dot] (32) at (17.32, 7.75) {};
		\node [style=Z dot] (33) at (20.82, 7) {};
		\node [style=Z dot] (34) at (20.82, 4) {};
		\node [style=hadamard] (35) at (21.57, 4.75) {};
		\node [style=hadamard] (36) at (22.32, 4.75) {};
		\node [style=Z dot] (37) at (23.32, 4.75) {};
		\node [style=X dot] (38) at (23.32, 7) {};
		\node [style=X dot] (39) at (23.32, 4) {};
		\node [style=X dot] (40) at (20.82, 4.75) {};
		\node [style=Z dot] (41) at (24.32, 5.5) {};
		\node [style=Z dot] (42) at (24.32, 4) {};
		\node [style=hadamard] (43) at (25.07, 4.75) {};
		\node [style=hadamard] (44) at (25.82, 4.75) {};
		\node [style=Z dot] (45) at (26.82, 4.75) {};
		\node [style=X dot] (46) at (26.82, 5.5) {};
		\node [style=X dot] (47) at (26.82, 4) {};
		\node [style=X dot] (48) at (24.32, 4.75) {};
		\node [style=hadamard] (49) at (13, 9.75) {};
		\node [style=hadamard] (50) at (18, 10.5) {};
		\node [style=hadamard] (51) at (18, 11.75) {};
		\node [style=hadamard] (52) at (21.5, 10.5) {};
		\node [style=hadamard] (53) at (21.5, 12) {};
		\node [style=hadamard] (54) at (25, 10.5) {};
		\node [style=hadamard] (55) at (25, 12) {};
		\node [style=Z dot] (56) at (13, 10.75) {};
		\node [style=Z dot] (57) at (20, 13.75) {};
		\node [style=Z dot] (58) at (23, 13.75) {};
		\node [style=X phase dot] (59) at (20.5, 13.25) {$\pi$};
		\node [style=X phase dot] (60) at (24, 13) {$\pi$};
		\node [style=Z dot] (70) at (24.32, 0.5) {};
		\node [style=Z dot] (71) at (23.57, -0.25) {};
		\node [style=Z dot] (72) at (23.57, -1.75) {};
		\node [style=hadamard] (73) at (24.32, -1) {};
		\node [style=hadamard] (74) at (25.07, -1) {};
		\node [style=Z dot] (75) at (26.07, -1) {};
		\node [style=X dot] (76) at (26.07, -0.25) {};
		\node [style=X dot] (77) at (26.07, -1.75) {};
		\node [style=X dot] (78) at (23.57, -1) {};
		\node [style=Z dot] (79) at (22.82, -13.75) {};
		\node [style=Z dot] (80) at (22.07, -14.5) {};
		\node [style=Z dot] (81) at (22.07, -16) {};
		\node [style=hadamard] (82) at (22.82, -15.25) {};
		\node [style=hadamard] (83) at (23.57, -15.25) {};
		\node [style=Z dot] (84) at (24.57, -15.25) {};
		\node [style=X dot] (85) at (24.57, -14.5) {};
		\node [style=X dot] (86) at (24.57, -16) {};
		\node [style=X dot] (87) at (22.07, -15.25) {};
		\node [style=Z dot] (97) at (19.75, -5.57) {};
		\node [style=Z dot] (98) at (18.75, -4.82) {};
		\node [style=Z dot] (99) at (17.25, -4.82) {};
		\node [style=hadamard] (100) at (18, -5.57) {};
		\node [style=hadamard] (101) at (18, -6.32) {};
		\node [style=Z dot] (102) at (18, -7.32) {};
		\node [style=X dot] (103) at (18.75, -7.32) {};
		\node [style=X dot] (104) at (17.25, -7.32) {};
		\node [style=X dot] (105) at (18, -4.82) {};
		\node [style=none] (106) at (-26.5, 8) {};
		\node [style=X phase dot] (108) at (3.75, 5.5) {$\pi$};
		\node [style=X phase dot] (109) at (3.75, 4) {$\pi$};
		\node [style=none] (110) at (-25, 8) {};
		\node [style=none] (111) at (-23.75, 6.75) {};
		\node [style=Z phase dot] (112) at (5.25, 5.5) {$\pi$};
		\node [style=Z phase dot] (113) at (5.25, 4) {$\pi$};
		\node [style=Z phase dot] (114) at (28.25, 3) {$\pi$};
		\node [style=Z phase dot] (115) at (29.25, 3) {$\pi$};
		\node [style=X phase dot] (116) at (27.75, 4) {$\pi$};
		\node [style=X phase dot] (117) at (27.75, 5.5) {$\pi$};
		\node [style=Z phase dot] (118) at (19, -16) {$\pi$};
		\node [style=X phase dot] (119) at (16.75, -16) {$\pi$};
		\node [style=none] (120) at (3.5, 7) {};
		\node [style=none] (121) at (3.5, 8.5) {};
		\node [style=none] (122) at (5, 7) {};
		\node [style=none] (123) at (5, 8.5) {};
		\node [style=Z phase dot] (124) at (26.5, 8.5) {$\pi$};
		\node [style=Z phase dot] (125) at (26.5, 7) {$\pi$};
		\node [style=X phase dot] (126) at (28, 8.5) {$\pi$};
		\node [style=X phase dot] (127) at (28, 7) {$\pi$};
		\node [style=X phase dot] (128) at (16.75, -1) {$\pi$};
		\node [style=Z phase dot] (129) at (18, -1) {$\pi$};
		\node [style=X phase dot] (130) at (9.5, -10.5) {$\pi$};
		\node [style=Z phase dot] (133) at (13.75, -10.25) {$\pi$};
		\node [style=X phase dot] (146) at (7, 5.5) {$\pi$};
		\node [style=X phase dot] (147) at (7, 4) {$\pi$};
		\node [style=Z phase dot] (148) at (8.5, 5.5) {$\pi$};
		\node [style=Z phase dot] (149) at (8.5, 4) {$\pi$};
		\node [style=Z dot] (150) at (-7.75, -0.25) {};
		\node [style=Z dot] (151) at (-8.5, -1) {};
		\node [style=Z dot] (152) at (-8.5, -2.5) {};
		\node [style=hadamard] (153) at (-7.75, -1.75) {};
		\node [style=hadamard] (154) at (-7, -1.75) {};
		\node [style=Z dot] (155) at (-6, -1.75) {};
		\node [style=X dot] (156) at (-6, -1) {};
		\node [style=X dot] (157) at (-6, -2.5) {};
		\node [style=X dot] (158) at (-8.5, -1.75) {};
		\node [style=Z dot] (159) at (-4.68, -1) {};
		\node [style=Z dot] (160) at (-4.68, -4) {};
		\node [style=hadamard] (161) at (-3.93, -3.25) {};
		\node [style=hadamard] (162) at (-3.18, -3.25) {};
		\node [style=Z dot] (163) at (-2.18, -3.25) {};
		\node [style=X dot] (164) at (-2.18, -1) {};
		\node [style=X dot] (165) at (-2.18, -4) {};
		\node [style=X dot] (166) at (-4.68, -3.25) {};
		\node [style=Z dot] (167) at (-1.18, -2.5) {};
		\node [style=Z dot] (168) at (-1.18, -4) {};
		\node [style=hadamard] (169) at (-0.43, -3.25) {};
		\node [style=hadamard] (170) at (0.32, -3.25) {};
		\node [style=Z dot] (171) at (1.32, -3.25) {};
		\node [style=X dot] (172) at (1.32, -2.5) {};
		\node [style=X dot] (173) at (1.32, -4) {};
		\node [style=X dot] (174) at (-1.18, -3.25) {};
		\node [style=Z dot] (175) at (2.32, -1) {};
		\node [style=Z dot] (176) at (2.32, -5.5) {};
		\node [style=hadamard] (177) at (3.07, -1.75) {};
		\node [style=hadamard] (178) at (3.82, -1.75) {};
		\node [style=Z dot] (179) at (4.82, -1.75) {};
		\node [style=X dot] (180) at (4.82, -1) {};
		\node [style=X dot] (181) at (4.82, -5.5) {};
		\node [style=X dot] (182) at (2.32, -1.75) {};
		\node [style=Z dot] (183) at (5.82, -2.5) {};
		\node [style=Z dot] (184) at (5.82, -5.5) {};
		\node [style=hadamard] (185) at (6.57, -4.75) {};
		\node [style=hadamard] (186) at (7.32, -4.75) {};
		\node [style=Z dot] (187) at (8.32, -4.75) {};
		\node [style=X dot] (188) at (8.32, -2.5) {};
		\node [style=X dot] (189) at (8.32, -5.5) {};
		\node [style=X dot] (190) at (5.82, -4.75) {};
		\node [style=Z dot] (191) at (9.32, -4) {};
		\node [style=Z dot] (192) at (9.32, -5.5) {};
		\node [style=hadamard] (193) at (10.07, -4.75) {};
		\node [style=hadamard] (194) at (10.82, -4.75) {};
		\node [style=Z dot] (195) at (11.82, -4.75) {};
		\node [style=X dot] (196) at (11.82, -4) {};
		\node [style=X dot] (197) at (11.82, -5.5) {};
		\node [style=X dot] (198) at (9.32, -4.75) {};
		\node [style=hadamard] (199) at (-2, 0.25) {};
		\node [style=hadamard] (200) at (3, -0.5) {};
		\node [style=hadamard] (201) at (3, 0.75) {};
		\node [style=hadamard] (202) at (6.5, -0.5) {};
		\node [style=hadamard] (203) at (6.5, 1) {};
		\node [style=hadamard] (204) at (10, -0.5) {};
		\node [style=hadamard] (205) at (10, 1) {};
		\node [style=Z dot] (206) at (-2, 1.25) {};
		\node [style=Z dot] (207) at (5, 2.75) {};
		\node [style=Z dot] (208) at (8, 2.75) {};
		\node [style=X phase dot] (209) at (5.5, 2.25) {$\pi$};
		\node [style=X phase dot] (210) at (9, 2) {$\pi$};
		\node [style=none] (213) at (-11.25, -4) {};
		\node [style=none] (214) at (-11.25, -5.5) {};
		\node [style=none] (217) at (-9.75, -4) {};
		\node [style=none] (218) at (-9.75, -5.5) {};
		\node [style=none] (219) at (-11.5, -2.5) {};
		\node [style=none] (221) at (-10, -2.5) {};
		\node [style=none] (222) at (-10, -1) {};
		\node [style=X phase dot] (225) at (-8, -4) {$\pi$};
		\node [style=X phase dot] (226) at (-8, -5.5) {$\pi$};
		\node [style=Z phase dot] (227) at (-6.5, -4) {$\pi$};
		\node [style=Z phase dot] (228) at (-6.5, -5.5) {$\pi$};
		\node [style=Z dot] (229) at (-29.5, -11.75) {};
		\node [style=Z dot] (230) at (-30.25, -12.5) {};
		\node [style=Z dot] (231) at (-30.25, -14) {};
		\node [style=hadamard] (232) at (-29.5, -13.25) {};
		\node [style=hadamard] (233) at (-28.75, -13.25) {};
		\node [style=Z dot] (234) at (-27.75, -13.25) {};
		\node [style=X dot] (235) at (-27.75, -12.5) {};
		\node [style=X dot] (236) at (-27.75, -14) {};
		\node [style=X dot] (237) at (-30.25, -13.25) {};
		\node [style=Z dot] (238) at (-26.43, -12.5) {};
		\node [style=Z dot] (239) at (-26.43, -15.5) {};
		\node [style=hadamard] (240) at (-25.68, -14.75) {};
		\node [style=hadamard] (241) at (-24.93, -14.75) {};
		\node [style=Z dot] (242) at (-23.93, -14.75) {};
		\node [style=X dot] (243) at (-23.93, -12.5) {};
		\node [style=X dot] (244) at (-23.93, -15.5) {};
		\node [style=X dot] (245) at (-26.43, -14.75) {};
		\node [style=Z dot] (246) at (-22.93, -14) {};
		\node [style=Z dot] (247) at (-22.93, -15.5) {};
		\node [style=hadamard] (248) at (-22.18, -14.75) {};
		\node [style=hadamard] (249) at (-21.43, -14.75) {};
		\node [style=Z dot] (250) at (-20.43, -14.75) {};
		\node [style=X dot] (251) at (-20.43, -14) {};
		\node [style=X dot] (252) at (-20.43, -15.5) {};
		\node [style=X dot] (253) at (-22.93, -14.75) {};
		\node [style=Z dot] (254) at (-19.43, -12.5) {};
		\node [style=Z dot] (255) at (-19.43, -17) {};
		\node [style=hadamard] (256) at (-18.68, -13.25) {};
		\node [style=hadamard] (257) at (-17.93, -13.25) {};
		\node [style=Z dot] (258) at (-16.93, -13.25) {};
		\node [style=X dot] (259) at (-16.93, -12.5) {};
		\node [style=X dot] (260) at (-16.93, -17) {};
		\node [style=X dot] (261) at (-19.43, -13.25) {};
		\node [style=Z dot] (262) at (-15.93, -14) {};
		\node [style=Z dot] (263) at (-15.93, -17) {};
		\node [style=hadamard] (264) at (-15.18, -16.25) {};
		\node [style=hadamard] (265) at (-14.43, -16.25) {};
		\node [style=Z dot] (266) at (-13.43, -16.25) {};
		\node [style=X dot] (267) at (-13.43, -14) {};
		\node [style=X dot] (268) at (-13.43, -17) {};
		\node [style=X dot] (269) at (-15.93, -16.25) {};
		\node [style=Z dot] (270) at (-12.43, -15.5) {};
		\node [style=Z dot] (271) at (-12.43, -17) {};
		\node [style=hadamard] (272) at (-11.68, -16.25) {};
		\node [style=hadamard] (273) at (-10.93, -16.25) {};
		\node [style=Z dot] (274) at (-9.93, -16.25) {};
		\node [style=X dot] (275) at (-9.93, -15.5) {};
		\node [style=X dot] (276) at (-9.93, -17) {};
		\node [style=X dot] (277) at (-12.43, -16.25) {};
		\node [style=hadamard] (278) at (-23.75, -11.25) {};
		\node [style=hadamard] (279) at (-18.75, -10.5) {};
		\node [style=hadamard] (280) at (-18.75, -9.25) {};
		\node [style=hadamard] (281) at (-15.25, -10.5) {};
		\node [style=hadamard] (282) at (-15.25, -9) {};
		\node [style=hadamard] (283) at (-11.75, -10.5) {};
		\node [style=hadamard] (284) at (-11.75, -9) {};
		\node [style=Z dot] (285) at (-23.75, -10.25) {};
		\node [style=Z dot] (286) at (-16.75, -7.25) {};
		\node [style=Z dot] (287) at (-13.75, -7.25) {};
		\node [style=X phase dot] (288) at (-16.25, -7.75) {$\pi$};
		\node [style=X phase dot] (289) at (-12.75, -8) {$\pi$};
		\node [style=none] (290) at (-17.5, -5.5) {};
		\node [style=none] (291) at (-17.5, -4) {};
		\node [style=none] (292) at (-33, -15.5) {};
		\node [style=none] (293) at (-33, -17) {};
		\node [style=none] (296) at (-31.5, -15.5) {};
		\node [style=none] (297) at (-31.5, -17) {};
		\node [style=none] (300) at (-31.75, -14) {};
		\node [style=none] (301) at (-31.75, -12.5) {};
		\node [style=none] (302) at (-10.25, -12.5) {};
		\node [style=none] (303) at (-10.25, -14) {};
		\node [style=none] (304) at (-29.75, -15.5) {};
		\node [style=none] (305) at (-29.75, -17) {};
		\node [style=none] (306) at (-28.25, -15.5) {};
		\node [style=none] (307) at (-28.25, -17) {};
		\node [style=Z phase dot] (308) at (18.75, -14.5) {$\pi$};
		\node [style=X phase dot] (309) at (16.5, -14.5) {$\pi$};
		\node [style=X phase dot] (311) at (9.75, -11.5) {$\pi$};
		\node [style=Z phase dot] (312) at (15.25, -11) {$\pi$};
		\node [style=X phase dot] (313) at (16.75, -2.25) {$\pi$};
		\node [style=Z phase dot] (314) at (18, -2.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (6);
		\draw (1) to (8);
		\draw (2) to (7);
		\draw (2) to (8);
		\draw (3) to (4);
		\draw (3) to (8);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (5) to (7);
		\draw (6) to (9);
		\draw (7) to (17);
		\draw (9) to (14);
		\draw (9) to (16);
		\draw (10) to (15);
		\draw (10) to (16);
		\draw (11) to (12);
		\draw (11) to (16);
		\draw (11) to (49);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (13) to (15);
		\draw (14) to (25);
		\draw (15) to (18);
		\draw (17) to (22);
		\draw (17) to (24);
		\draw (18) to (23);
		\draw (18) to (24);
		\draw (19) to (20);
		\draw (19) to (24);
		\draw (19) to (49);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (21) to (23);
		\draw (22) to (33);
		\draw (23) to (41);
		\draw (25) to (30);
		\draw (25) to (32);
		\draw (26) to (31);
		\draw (26) to (32);
		\draw (27) to (28);
		\draw (27) to (32);
		\draw (27) to (50);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (29) to (31);
		\draw (31) to (34);
		\draw (33) to (38);
		\draw (33) to (40);
		\draw (34) to (39);
		\draw (34) to (40);
		\draw (35) to (36);
		\draw (35) to (40);
		\draw (35) to (52);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (37) to (39);
		\draw (39) to (42);
		\draw (41) to (46);
		\draw (41) to (48);
		\draw (42) to (47);
		\draw (42) to (48);
		\draw (43) to (44);
		\draw (43) to (48);
		\draw (43) to (54);
		\draw (44) to (45);
		\draw (45) to (46);
		\draw (45) to (47);
		\draw (49) to (56);
		\draw (50) to (51);
		\draw (51) to (57);
		\draw (51) to (58);
		\draw (52) to (53);
		\draw (53) to (58);
		\draw (53) to (59);
		\draw (54) to (55);
		\draw (55) to (57);
		\draw (55) to (60);
		\draw (57) to (59);
		\draw (58) to (60);
		\draw (70) to (73);
		\draw (71) to (76);
		\draw (71) to (78);
		\draw (72) to (77);
		\draw (72) to (78);
		\draw (73) to (74);
		\draw (73) to (78);
		\draw (74) to (75);
		\draw (75) to (76);
		\draw (75) to (77);
		\draw (79) to (82);
		\draw (80) to (85);
		\draw (80) to (87);
		\draw (81) to (86);
		\draw (81) to (87);
		\draw (82) to (83);
		\draw (82) to (87);
		\draw (83) to (84);
		\draw (84) to (85);
		\draw (84) to (86);
		\draw (97) to (100);
		\draw (98) to (103);
		\draw (98) to (105);
		\draw (99) to (104);
		\draw (99) to (105);
		\draw (100) to (101);
		\draw (100) to (105);
		\draw (101) to (102);
		\draw (102) to (103);
		\draw (102) to (104);
		\draw (119) to (118);
		\draw [in=180, out=0] (118) to (81);
		\draw [in=-90, out=0] (76) to (114);
		\draw [in=0, out=75, looseness=1.25] (114) to (116);
		\draw (116) to (47);
		\draw [in=-90, out=0, looseness=1.50] (77) to (115);
		\draw [in=-15, out=90, looseness=1.25] (115) to (117);
		\draw (117) to (46);
		\draw (110.center) to (106.center);
		\draw (112) to (108);
		\draw (113) to (109);
		\draw (122.center) to (120.center);
		\draw (123.center) to (121.center);
		\draw (1) to (123.center);
		\draw (2) to (122.center);
		\draw (120.center) to (111.center);
		\draw (121.center) to (110.center);
		\draw (126) to (124);
		\draw (127) to (125);
		\draw [in=0, out=0, looseness=1.50] (85) to (127);
		\draw [in=0, out=0, looseness=1.75] (86) to (126);
		\draw (124) to (30);
		\draw (125) to (38);
		\draw (129) to (128);
		\draw (71) to (129);
		\draw (104) to (133);
		\draw (133) to (130);
		\draw (148) to (146);
		\draw (149) to (147);
		\draw (26) to (149);
		\draw (147) to (113);
		\draw (112) to (146);
		\draw (148) to (10);
		\draw (150) to (153);
		\draw (151) to (156);
		\draw (151) to (158);
		\draw (152) to (157);
		\draw (152) to (158);
		\draw (153) to (154);
		\draw (153) to (158);
		\draw (154) to (155);
		\draw (155) to (156);
		\draw (155) to (157);
		\draw (156) to (159);
		\draw (157) to (167);
		\draw (159) to (164);
		\draw (159) to (166);
		\draw (160) to (165);
		\draw (160) to (166);
		\draw (161) to (162);
		\draw (161) to (166);
		\draw (161) to (199);
		\draw (162) to (163);
		\draw (163) to (164);
		\draw (163) to (165);
		\draw (164) to (175);
		\draw (165) to (168);
		\draw (167) to (172);
		\draw (167) to (174);
		\draw (168) to (173);
		\draw (168) to (174);
		\draw (169) to (170);
		\draw (169) to (174);
		\draw (169) to (199);
		\draw (170) to (171);
		\draw (171) to (172);
		\draw (171) to (173);
		\draw (172) to (183);
		\draw (173) to (191);
		\draw (175) to (180);
		\draw (175) to (182);
		\draw (176) to (181);
		\draw (176) to (182);
		\draw (177) to (178);
		\draw (177) to (182);
		\draw (177) to (200);
		\draw (178) to (179);
		\draw (179) to (180);
		\draw (179) to (181);
		\draw (181) to (184);
		\draw (183) to (188);
		\draw (183) to (190);
		\draw (184) to (189);
		\draw (184) to (190);
		\draw (185) to (186);
		\draw (185) to (190);
		\draw (185) to (202);
		\draw (186) to (187);
		\draw (187) to (188);
		\draw (187) to (189);
		\draw (189) to (192);
		\draw (191) to (196);
		\draw (191) to (198);
		\draw (192) to (197);
		\draw (192) to (198);
		\draw (193) to (194);
		\draw (193) to (198);
		\draw (193) to (204);
		\draw (194) to (195);
		\draw (195) to (196);
		\draw (195) to (197);
		\draw (199) to (206);
		\draw (200) to (201);
		\draw (201) to (207);
		\draw (201) to (208);
		\draw (202) to (203);
		\draw (203) to (208);
		\draw (203) to (209);
		\draw (204) to (205);
		\draw (205) to (207);
		\draw (205) to (210);
		\draw (207) to (209);
		\draw (208) to (210);
		\draw (217.center) to (213.center);
		\draw (218.center) to (214.center);
		\draw (221.center) to (219.center);
		\draw (151) to (222.center);
		\draw (152) to (221.center);
		\draw (227) to (225);
		\draw (228) to (226);
		\draw (176) to (228);
		\draw (226) to (218.center);
		\draw (217.center) to (225);
		\draw (227) to (160);
		\draw (229) to (232);
		\draw (230) to (235);
		\draw (230) to (237);
		\draw (231) to (236);
		\draw (231) to (237);
		\draw (232) to (233);
		\draw (232) to (237);
		\draw (233) to (234);
		\draw (234) to (235);
		\draw (234) to (236);
		\draw (235) to (238);
		\draw (236) to (246);
		\draw (238) to (243);
		\draw (238) to (245);
		\draw (239) to (244);
		\draw (239) to (245);
		\draw (240) to (241);
		\draw (240) to (245);
		\draw (240) to (278);
		\draw (241) to (242);
		\draw (242) to (243);
		\draw (242) to (244);
		\draw (243) to (254);
		\draw (244) to (247);
		\draw (246) to (251);
		\draw (246) to (253);
		\draw (247) to (252);
		\draw (247) to (253);
		\draw (248) to (249);
		\draw (248) to (253);
		\draw (248) to (278);
		\draw (249) to (250);
		\draw (250) to (251);
		\draw (250) to (252);
		\draw (251) to (262);
		\draw (252) to (270);
		\draw (254) to (259);
		\draw (254) to (261);
		\draw (255) to (260);
		\draw (255) to (261);
		\draw (256) to (257);
		\draw (256) to (261);
		\draw (256) to (279);
		\draw (257) to (258);
		\draw (258) to (259);
		\draw (258) to (260);
		\draw (260) to (263);
		\draw (262) to (267);
		\draw (262) to (269);
		\draw (263) to (268);
		\draw (263) to (269);
		\draw (264) to (265);
		\draw (264) to (269);
		\draw (264) to (281);
		\draw (265) to (266);
		\draw (266) to (267);
		\draw (266) to (268);
		\draw (268) to (271);
		\draw (270) to (275);
		\draw (270) to (277);
		\draw (271) to (276);
		\draw (271) to (277);
		\draw (272) to (273);
		\draw (272) to (277);
		\draw (272) to (283);
		\draw (273) to (274);
		\draw (274) to (275);
		\draw (274) to (276);
		\draw (278) to (285);
		\draw (279) to (280);
		\draw (280) to (286);
		\draw (280) to (287);
		\draw (281) to (282);
		\draw (282) to (287);
		\draw (282) to (288);
		\draw (283) to (284);
		\draw (284) to (286);
		\draw (284) to (289);
		\draw (286) to (288);
		\draw (287) to (289);
		\draw (296.center) to (292.center);
		\draw (297.center) to (293.center);
		\draw (230) to (301.center);
		\draw (231) to (300.center);
		\draw (302.center) to (259);
		\draw (303.center) to (267);
		\draw (306.center) to (304.center);
		\draw (307.center) to (305.center);
		\draw (255) to (307.center);
		\draw (305.center) to (297.center);
		\draw (296.center) to (304.center);
		\draw (306.center) to (239);
		\draw [bend left=330, looseness=0.75] (99) to (197);
		\draw [bend right=15] (98) to (196);
		\draw (291.center) to (213.center);
		\draw (214.center) to (290.center);
		\draw [in=180, out=180, looseness=1.75] (108) to (219.center);
		\draw [in=180, out=-180, looseness=0.75] (292.center) to (111.center);
		\draw [in=-180, out=180] (106.center) to (293.center);
		\draw [in=180, out=180, looseness=1.25] (109) to (222.center);
		\draw [in=180, out=-180] (290.center) to (301.center);
		\draw [in=180, out=180, looseness=1.25] (291.center) to (300.center);
		\draw (309) to (308);
		\draw (312) to (311);
		\draw (103) to (312);
		\draw (308) to (80);
		\draw (130) to (302.center);
		\draw (311) to (303.center);
		\draw (309) to (275);
		\draw (119) to (276);
		\draw (314) to (313);
		\draw (72) to (314);
		\draw (128) to (180);
		\draw (188) to (313);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6JM-to-ZXH-reduce.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (18, -6.25) {};
		\node [style=none] (2) at (19, -5.75) {};
		\node [style=none] (3) at (20.5, -5.5) {};
		\node [style=none] (4) at (22, -5.5) {};
		\node [style=none] (5) at (23.5, -5.75) {};
		\node [style=none] (6) at (24.75, -6.25) {};
		\node [style=none] (8) at (17.25, -4.75) {};
		\node [style=none] (9) at (18.25, -4.25) {};
		\node [style=none] (12) at (24.25, -4.25) {};
		\node [style=none] (13) at (25.5, -4.75) {};
		\node [style=none] (22) at (21.25, 0.25) {$2j_4$};
		\node [style=none] (23) at (29, 3) {$2j_5$};
		\node [style=none] (25) at (21.25, -7) {$\vdots$};
		\node [style=none] (26) at (22, -7.75) {};
		\node [style=X phase dot] (27) at (23.25, -6.25) {$\pi$};
		\node [style=none] (28) at (20.5, -6.25) {};
		\node [style=Z phase dot] (29) at (22, -6.25) {$\pi$};
		\node [style=none] (30) at (19.25, -6.25) {};
		\node [style=none] (31) at (20.5, -7.75) {};
		\node [style=none] (32) at (12, 8.5) {};
		\node [style=none] (33) at (13, 8) {};
		\node [style=none] (34) at (14.5, 7.75) {};
		\node [style=none] (35) at (16, 7.75) {};
		\node [style=none] (36) at (17.5, 8) {};
		\node [style=none] (37) at (18.5, 8.5) {};
		\node [style=none] (38) at (11.5, 7) {};
		\node [style=none] (39) at (12.5, 6.5) {};
		\node [style=none] (40) at (14.5, 6) {};
		\node [style=none] (41) at (16, 6) {};
		\node [style=none] (42) at (18.25, 6.5) {};
		\node [style=none] (43) at (19.25, 7) {};
		\node [style=none] (44) at (12, 6.75) {$\dots$};
		\node [style=none] (45) at (15.25, 6) {$\dots$};
		\node [style=none] (46) at (11.5, 7.75) {};
		\node [style=none] (47) at (13, 7) {};
		\node [style=none] (48) at (14.25, 6.75) {};
		\node [style=none] (49) at (16.25, 6.75) {};
		\node [style=none] (52) at (13.75, 2.75) {$2j_3$};
		\node [style=none] (53) at (15.25, 7.5) {$2j_2$};
		\node [style=none] (54) at (21.5, 5.75) {$2j_1$};
		\node [style=none] (55) at (18.75, 6.75) {$\dots$};
		\node [style=none] (56) at (15.25, 9.25) {$\vdots$};
		\node [style=none] (57) at (16, 10) {};
		\node [style=Z phase dot] (58) at (17.25, 8.5) {$\pi$};
		\node [style=Z phase dot] (59) at (14.5, 8.5) {$\pi$};
		\node [style=X phase dot] (60) at (16, 8.5) {$\pi$};
		\node [style=X phase dot] (61) at (13.25, 8.5) {$\pi$};
		\node [style=none] (62) at (14.75, 10) {};
		\node [style=none] (63) at (24.25, 8.5) {};
		\node [style=none] (64) at (25.25, 8) {};
		\node [style=none] (65) at (26.75, 7.75) {};
		\node [style=none] (66) at (28.25, 7.75) {};
		\node [style=none] (67) at (29.5, 8) {};
		\node [style=none] (68) at (30.5, 8.5) {};
		\node [style=none] (69) at (23.75, 7) {};
		\node [style=none] (70) at (24.75, 6.5) {};
		\node [style=none] (71) at (26.75, 6.25) {};
		\node [style=none] (72) at (28.25, 6.25) {};
		\node [style=none] (73) at (30.25, 6.5) {};
		\node [style=none] (74) at (31.25, 7) {};
		\node [style=none] (75) at (24.25, 6.75) {$\dots$};
		\node [style=none] (76) at (27.5, 6.25) {$\dots$};
		\node [style=none] (77) at (23.75, 7.75) {};
		\node [style=none] (78) at (25.25, 7) {};
		\node [style=none] (79) at (26.5, 6.75) {};
		\node [style=none] (80) at (28.5, 6.75) {};
		\node [style=none] (81) at (29.75, 7) {};
		\node [style=none] (82) at (31.25, 7.75) {};
		\node [style=none] (83) at (27.5, 7.5) {$2j_6$};
		\node [style=none] (84) at (30.75, 6.75) {$\dots$};
		\node [style=none] (85) at (27.25, 9) {$\vdots$};
		\node [style=X phase dot] (86) at (28, 10) {$\pi$};
		\node [style=Z phase dot] (87) at (29.25, 8.5) {$\pi$};
		\node [style=Z phase dot] (88) at (26.75, 8.5) {$\pi$};
		\node [style=X phase dot] (89) at (28.25, 8.5) {$\pi$};
		\node [style=X phase dot] (90) at (25.5, 8.5) {$\pi$};
		\node [style=Z phase dot] (91) at (26.75, 10) {$\pi$};
		\node [style=none] (92) at (20.5, 0.5) {};
		\node [style=none] (93) at (22, 0.5) {};
		\node [style=none] (94) at (26, 3) {};
		\node [style=none] (95) at (27, 2.5) {};
		\node [style=none] (96) at (20.5, -1.25) {};
		\node [style=none] (97) at (22, -1.25) {};
		\node [style=none] (98) at (26.5, 3.75) {};
		\node [style=none] (99) at (27.75, 3.5) {};
		\node [style=none] (100) at (21.25, -1.25) {$\dots$};
		\node [style=none] (101) at (20.25, -0.5) {};
		\node [style=none] (102) at (22.25, -0.5) {};
		\node [style=none] (106) at (21.25, 1.75) {$\vdots$};
		\node [style=Z phase dot] (107) at (20.5, 1.25) {$\pi$};
		\node [style=X phase dot] (108) at (22, 1.25) {$\pi$};
		\node [style=none] (109) at (17.25, 3.25) {};
		\node [style=none] (110) at (16.25, 2.75) {};
		\node [style=none] (111) at (16.5, 4) {};
		\node [style=none] (112) at (15.25, 3.75) {};
		\node [style=none] (116) at (20.5, 2.5) {};
		\node [style=none] (117) at (22, 2.5) {};
		\node [style=Z phase dot] (118) at (23.25, 1.25) {$\pi$};
		\node [style=X phase dot] (119) at (19.5, 1.5) {$\pi$};
		\node [style=none] (120) at (21, 6.5) {};
		\node [style=X phase dot] (121) at (21, 5) {$\pi$};
		\node [style=X phase dot] (122) at (14.5, 5.5) {$\pi$};
		\node [style=none] (123) at (16, 5.5) {};
		\node [style=X phase dot] (124) at (11.75, 5.25) {$\pi$};
		\node [style=none] (125) at (12.75, 5.5) {};
		\node [style=X phase dot] (126) at (26.75, 4.5) {$\pi$};
		\node [style=X phase dot] (127) at (28.25, 4.5) {$\pi$};
		\node [style=X phase dot] (128) at (30, 5.75) {$\pi$};
		\node [style=none] (129) at (31.25, 5.5) {};
		\node [style=X phase dot] (130) at (20.5, -3) {$\pi$};
		\node [style=X phase dot] (131) at (22, -3) {$\pi$};
		\node [style=Z phase dot] (132) at (20.5, -2) {$\pi$};
		\node [style=Z phase dot] (133) at (22, -2) {$\pi$};
		\node [style=Z phase dot] (134) at (12.5, 4) {$\pi$};
		\node [style=none] (135) at (13.5, 4.25) {};
		\node [style=Z phase dot] (136) at (14.5, 4.5) {$\pi$};
		\node [style=none] (137) at (16, 4.5) {};
		\node [style=Z phase dot] (138) at (29.5, 4.75) {$\pi$};
		\node [style=none] (139) at (30.75, 4.5) {};
		\node [style=none] (140) at (22, 6.5) {};
		\node [style=Z phase dot] (141) at (22, 5) {$\pi$};
		\node [style=Z phase dot] (142) at (26.75, 5.5) {$\pi$};
		\node [style=Z phase dot] (143) at (28.25, 5.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (13.center);
		\draw (12.center) to (5.center);
		\draw (2.center) to (9.center);
		\draw (8.center) to (1.center);
		\draw [bend right] (1.center) to (31.center);
		\draw [bend right=15, looseness=1.25] (26.center) to (6.center);
		\draw (5.center) to (27);
		\draw [bend left=90, looseness=1.25] (27) to (29);
		\draw (29) to (4.center);
		\draw (3.center) to (28.center);
		\draw [bend left=90] (28.center) to (30.center);
		\draw (30.center) to (2.center);
		\draw (26.center) to (31.center);
		\draw (37.center) to (43.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw (40.center) to (34.center);
		\draw (33.center) to (39.center);
		\draw (38.center) to (32.center);
		\draw (49.center) to (48.center);
		\draw (47.center) to (46.center);
		\draw [bend left] (32.center) to (62.center);
		\draw [bend left=15, looseness=1.25] (57.center) to (37.center);
		\draw (36.center) to (58);
		\draw [bend right=90, looseness=1.25] (58) to (60);
		\draw (60) to (35.center);
		\draw (34.center) to (59);
		\draw [bend right=90] (59) to (61);
		\draw (61) to (33.center);
		\draw (57.center) to (62.center);
		\draw (68.center) to (74.center);
		\draw (73.center) to (67.center);
		\draw (66.center) to (72.center);
		\draw (71.center) to (65.center);
		\draw (64.center) to (70.center);
		\draw (69.center) to (63.center);
		\draw (81.center) to (82.center);
		\draw (80.center) to (79.center);
		\draw (78.center) to (77.center);
		\draw [bend left] (63.center) to (91);
		\draw [bend left=15, looseness=1.25] (86) to (68.center);
		\draw (67.center) to (87);
		\draw [bend right=90, looseness=1.25] (87) to (89);
		\draw (89) to (66.center);
		\draw (65.center) to (88);
		\draw [bend right=90] (88) to (90);
		\draw (90) to (64.center);
		\draw (86) to (91);
		\draw (95.center) to (99.center);
		\draw (98.center) to (94.center);
		\draw (93.center) to (97.center);
		\draw (96.center) to (92.center);
		\draw (102.center) to (101.center);
		\draw (108) to (93.center);
		\draw (92.center) to (107);
		\draw (110.center) to (112.center);
		\draw (111.center) to (109.center);
		\draw (108) to (118);
		\draw (107) to (119);
		\draw [in=180, out=-60, looseness=0.25] (109.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw [in=210, out=0, looseness=0.75] (117.center) to (94.center);
		\draw [bend left=15] (95.center) to (118);
		\draw [bend left=15, looseness=0.75] (119) to (110.center);
		\draw (43.center) to (120.center);
		\draw (120.center) to (140.center);
		\draw (140.center) to (69.center);
		\draw (70.center) to (141);
		\draw (141) to (121);
		\draw (121) to (42.center);
		\draw (40.center) to (122);
		\draw (122) to (136);
		\draw (136) to (112.center);
		\draw (111.center) to (137.center);
		\draw (137.center) to (123.center);
		\draw (123.center) to (41.center);
		\draw [bend left=15] (73.center) to (128);
		\draw [bend left=15] (74.center) to (129.center);
		\draw (129.center) to (139.center);
		\draw (128) to (138);
		\draw (138) to (12.center);
		\draw (139.center) to (13.center);
		\draw (96.center) to (132);
		\draw (132) to (130);
		\draw (133) to (131);
		\draw (133) to (97.center);
		\draw (9.center) to (135.center);
		\draw (134) to (8.center);
		\draw (125.center) to (135.center);
		\draw (134) to (124);
		\draw [bend left, looseness=0.50] (124) to (38.center);
		\draw [bend left, looseness=0.75] (125.center) to (39.center);
		\draw (71.center) to (142);
		\draw (142) to (126);
		\draw [bend left=15] (126) to (98.center);
		\draw (99.center) to (127);
		\draw (127) to (143);
		\draw (143) to (72.center);
		\draw (131) to (4.center);
		\draw (3.center) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6JM-to-ZXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -8.75) {};
		\node [style=none] (1) at (-2.25, -8.25) {};
		\node [style=none] (2) at (-0.75, -8) {};
		\node [style=none] (3) at (0.75, -8) {};
		\node [style=none] (4) at (2.25, -8.25) {};
		\node [style=none] (5) at (3.5, -8.75) {};
		\node [style=none] (6) at (0, -8) {};
		\node [style=none] (7) at (-4, -7.25) {};
		\node [style=none] (8) at (-3, -6.75) {};
		\node [style=none] (9) at (-0.75, -6.25) {};
		\node [style=none] (10) at (0.75, -6.25) {};
		\node [style=none] (11) at (3, -6.75) {};
		\node [style=none] (12) at (4.25, -7.25) {};
		\node [style=none] (13) at (-3.5, -7) {$\dots$};
		\node [style=none] (14) at (0, -6.25) {$\dots$};
		\node [style=none] (15) at (-4, -8) {};
		\node [style=none] (16) at (-2.5, -7.25) {};
		\node [style=none] (17) at (-1, -7) {};
		\node [style=none] (18) at (1, -7) {};
		\node [style=none] (19) at (2.5, -7.25) {};
		\node [style=none] (20) at (4.25, -8) {};
		\node [style=none] (21) at (0, -2.25) {$2j_4$};
		\node [style=none] (22) at (7.75, 0.5) {$2j_5$};
		\node [style=none] (23) at (3.5, -7) {$\dots$};
		\node [style=none] (24) at (-0.25, -9.25) {$\vdots$};
		\node [style=X phase dot] (25) at (0.75, -10.25) {$\pi$};
		\node [style=Z phase dot] (26) at (2, -8.75) {$\pi$};
		\node [style=Z phase dot] (27) at (-0.75, -8.75) {$\pi$};
		\node [style=X phase dot] (28) at (0.75, -8.75) {$\pi$};
		\node [style=X phase dot] (29) at (-2, -8.75) {$\pi$};
		\node [style=Z phase dot] (30) at (-0.75, -10.25) {$\pi$};
		\node [style=none] (31) at (-9.25, 6) {};
		\node [style=none] (32) at (-8.25, 5.5) {};
		\node [style=none] (33) at (-6.75, 5.25) {};
		\node [style=none] (34) at (-5.25, 5.25) {};
		\node [style=none] (35) at (-3.75, 5.5) {};
		\node [style=none] (36) at (-2.75, 6) {};
		\node [style=none] (37) at (-9.75, 4.5) {};
		\node [style=none] (38) at (-8.75, 4) {};
		\node [style=none] (39) at (-6.75, 3.5) {};
		\node [style=none] (40) at (-5.25, 3.5) {};
		\node [style=none] (41) at (-3, 4) {};
		\node [style=none] (42) at (-2, 4.5) {};
		\node [style=none] (43) at (-9.25, 4.25) {$\dots$};
		\node [style=none] (44) at (-6, 3.5) {$\dots$};
		\node [style=none] (45) at (-9.75, 5.25) {};
		\node [style=none] (46) at (-8.25, 4.5) {};
		\node [style=none] (47) at (-7, 4.25) {};
		\node [style=none] (48) at (-5, 4.25) {};
		\node [style=none] (49) at (-3.5, 4.5) {};
		\node [style=none] (50) at (-2, 5.25) {};
		\node [style=none] (51) at (-7.5, 0.25) {$2j_3$};
		\node [style=none] (52) at (-6, 5) {$2j_2$};
		\node [style=none] (53) at (0, 3.5) {$2j_1$};
		\node [style=none] (54) at (-2.5, 4.25) {$\dots$};
		\node [style=none] (55) at (-6, 6.75) {$\vdots$};
		\node [style=Z phase dot] (56) at (-5.25, 7.5) {$\pi$};
		\node [style=X phase dot] (57) at (-4, 6) {$\pi$};
		\node [style=X phase dot] (58) at (-6.75, 6) {$\pi$};
		\node [style=Z phase dot] (59) at (-5.25, 6) {$\pi$};
		\node [style=Z phase dot] (60) at (-8, 6.25) {$\pi$};
		\node [style=X phase dot] (61) at (-6.5, 7.5) {$\pi$};
		\node [style=none] (62) at (3, 6) {};
		\node [style=none] (63) at (4, 5.5) {};
		\node [style=none] (64) at (5.5, 5.25) {};
		\node [style=none] (65) at (7, 5.25) {};
		\node [style=none] (66) at (8.25, 5.5) {};
		\node [style=none] (67) at (9.25, 6) {};
		\node [style=none] (68) at (2.5, 4.5) {};
		\node [style=none] (69) at (3.5, 4) {};
		\node [style=none] (70) at (5.5, 3.75) {};
		\node [style=none] (71) at (7, 3.75) {};
		\node [style=none] (72) at (9, 4) {};
		\node [style=none] (73) at (10, 4.5) {};
		\node [style=none] (74) at (3, 4.25) {$\dots$};
		\node [style=none] (75) at (6.25, 3.75) {$\dots$};
		\node [style=none] (76) at (2.5, 5.25) {};
		\node [style=none] (77) at (4, 4.5) {};
		\node [style=none] (78) at (5.25, 4.25) {};
		\node [style=none] (79) at (7.25, 4.25) {};
		\node [style=none] (80) at (8.5, 4.5) {};
		\node [style=none] (81) at (10, 5.25) {};
		\node [style=none] (82) at (6.25, 5) {$2j_6$};
		\node [style=none] (83) at (9.5, 4.25) {$\dots$};
		\node [style=none] (84) at (6, 6.5) {$\vdots$};
		\node [style=Z phase dot] (85) at (6.75, 7.5) {$\pi$};
		\node [style=X phase dot] (86) at (8, 6) {$\pi$};
		\node [style=X phase dot] (87) at (5.5, 6) {$\pi$};
		\node [style=Z phase dot] (88) at (7, 6) {$\pi$};
		\node [style=Z phase dot] (89) at (4.25, 6) {$\pi$};
		\node [style=X phase dot] (90) at (5.5, 7.5) {$\pi$};
		\node [style=none] (91) at (-0.75, -2) {};
		\node [style=none] (92) at (0.75, -2) {};
		\node [style=none] (93) at (4.75, 0.5) {};
		\node [style=none] (94) at (5.75, 0) {};
		\node [style=none] (95) at (-0.75, -3.75) {};
		\node [style=none] (96) at (0.75, -3.75) {};
		\node [style=none] (97) at (5.25, 1.25) {};
		\node [style=none] (98) at (6.5, 1) {};
		\node [style=none] (99) at (0, -3.75) {$\dots$};
		\node [style=none] (100) at (-1, -3) {};
		\node [style=none] (101) at (1, -3) {};
		\node [style=none] (102) at (4.75, 1) {};
		\node [style=none] (103) at (6.25, 0.25) {};
		\node [style=none] (104) at (5.75, 1.25) {$\dots$};
		\node [style=none] (105) at (0, -0.75) {$\vdots$};
		\node [style=X phase dot] (106) at (-0.75, -1.25) {$\pi$};
		\node [style=Z phase dot] (107) at (0.75, -1.25) {$\pi$};
		\node [style=none] (108) at (-4, 0.75) {};
		\node [style=none] (109) at (-5, 0.25) {};
		\node [style=none] (110) at (-4.75, 1.5) {};
		\node [style=none] (111) at (-6, 1.25) {};
		\node [style=none] (112) at (-4.25, 1.5) {};
		\node [style=none] (113) at (-5.5, 0.5) {};
		\node [style=none] (114) at (-5.25, 1.25) {$\dots$};
		\node [style=X phase dot] (115) at (-0.75, 0) {$\pi$};
		\node [style=Z phase dot] (116) at (0.75, 0) {$\pi$};
		\node [style=X phase dot] (117) at (1.75, -1) {$\pi$};
		\node [style=Z phase dot] (118) at (-1.75, -1) {$\pi$};
		\node [style=X phase dot] (119) at (-0.75, 4) {$\pi$};
		\node [style=X phase dot] (120) at (-0.75, 3) {$\pi$};
		\node [style=X phase dot] (121) at (-6.75, 3) {$\pi$};
		\node [style=X phase dot] (122) at (-5.25, 3) {$\pi$};
		\node [style=X phase dot] (123) at (-9.5, 2.75) {$\pi$};
		\node [style=X phase dot] (124) at (-8.5, 3) {$\pi$};
		\node [style=X phase dot] (125) at (5.5, 2) {$\pi$};
		\node [style=X phase dot] (126) at (7, 2) {$\pi$};
		\node [style=X phase dot] (127) at (8.75, 3.25) {$\pi$};
		\node [style=X phase dot] (128) at (10, 3) {$\pi$};
		\node [style=X phase dot] (129) at (-0.75, -5.5) {$\pi$};
		\node [style=X phase dot] (130) at (0.75, -5.5) {$\pi$};
		\node [style=Z phase dot] (131) at (-0.75, -4.5) {$\pi$};
		\node [style=Z phase dot] (132) at (0.75, -4.5) {$\pi$};
		\node [style=Z phase dot] (133) at (-8.75, 1.5) {$\pi$};
		\node [style=Z phase dot] (134) at (-7.75, 1.75) {$\pi$};
		\node [style=Z phase dot] (135) at (-6.75, 2) {$\pi$};
		\node [style=Z phase dot] (136) at (-5.25, 2) {$\pi$};
		\node [style=Z phase dot] (137) at (8.25, 2.25) {$\pi$};
		\node [style=Z phase dot] (138) at (9.5, 2) {$\pi$};
		\node [style=Z phase dot] (139) at (0.75, 4) {$\pi$};
		\node [style=Z phase dot] (140) at (0.75, 3) {$\pi$};
		\node [style=Z phase dot] (141) at (5.5, 3) {$\pi$};
		\node [style=Z phase dot] (142) at (7, 3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (12.center);
		\draw (11.center) to (4.center);
		\draw (3.center) to (10.center);
		\draw (9.center) to (2.center);
		\draw (1.center) to (8.center);
		\draw (7.center) to (0.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw [bend right] (0.center) to (30);
		\draw [bend right=15, looseness=1.25] (25) to (5.center);
		\draw (4.center) to (26);
		\draw [bend left=90, looseness=1.25] (26) to (28);
		\draw (28) to (3.center);
		\draw (2.center) to (27);
		\draw [bend left=90] (27) to (29);
		\draw (29) to (1.center);
		\draw (25) to (30);
		\draw (36.center) to (42.center);
		\draw (41.center) to (35.center);
		\draw (34.center) to (40.center);
		\draw (39.center) to (33.center);
		\draw (32.center) to (38.center);
		\draw (37.center) to (31.center);
		\draw (49.center) to (50.center);
		\draw (48.center) to (47.center);
		\draw (46.center) to (45.center);
		\draw [bend left] (31.center) to (61);
		\draw [bend left=15, looseness=1.25] (56) to (36.center);
		\draw (35.center) to (57);
		\draw [bend right=90, looseness=1.25] (57) to (59);
		\draw (59) to (34.center);
		\draw (33.center) to (58);
		\draw [bend right=90] (58) to (60);
		\draw (60) to (32.center);
		\draw (56) to (61);
		\draw (67.center) to (73.center);
		\draw (72.center) to (66.center);
		\draw (65.center) to (71.center);
		\draw (70.center) to (64.center);
		\draw (63.center) to (69.center);
		\draw (68.center) to (62.center);
		\draw (80.center) to (81.center);
		\draw (79.center) to (78.center);
		\draw (77.center) to (76.center);
		\draw [bend left] (62.center) to (90);
		\draw [bend left=15, looseness=1.25] (85) to (67.center);
		\draw (66.center) to (86);
		\draw [bend right=90, looseness=1.25] (86) to (88);
		\draw (88) to (65.center);
		\draw (64.center) to (87);
		\draw [bend right=90] (87) to (89);
		\draw (89) to (63.center);
		\draw (85) to (90);
		\draw (94.center) to (98.center);
		\draw (97.center) to (93.center);
		\draw (92.center) to (96.center);
		\draw (95.center) to (91.center);
		\draw (102.center) to (103.center);
		\draw (101.center) to (100.center);
		\draw (107) to (92.center);
		\draw (91.center) to (106);
		\draw (109.center) to (111.center);
		\draw (110.center) to (108.center);
		\draw (112.center) to (113.center);
		\draw (107) to (117);
		\draw (106) to (118);
		\draw [in=180, out=-60, looseness=0.25] (108.center) to (115);
		\draw (115) to (116);
		\draw [in=210, out=0, looseness=0.75] (116) to (93.center);
		\draw [bend left=15] (94.center) to (117);
		\draw [bend left=15, looseness=0.75] (118) to (109.center);
		\draw (42.center) to (119);
		\draw (119) to (139);
		\draw (139) to (68.center);
		\draw (69.center) to (140);
		\draw (140) to (120);
		\draw (120) to (41.center);
		\draw (39.center) to (121);
		\draw (121) to (135);
		\draw (135) to (111.center);
		\draw (110.center) to (136);
		\draw (136) to (122);
		\draw (122) to (40.center);
		\draw [bend left=15] (72.center) to (127);
		\draw [bend left=15] (73.center) to (128);
		\draw (128) to (138);
		\draw (127) to (137);
		\draw (137) to (11.center);
		\draw (138) to (12.center);
		\draw (95.center) to (131);
		\draw (131) to (129);
		\draw (129) to (9.center);
		\draw (10.center) to (130);
		\draw (132) to (130);
		\draw (132) to (96.center);
		\draw (8.center) to (134);
		\draw (133) to (7.center);
		\draw (124) to (134);
		\draw (133) to (123);
		\draw [bend left, looseness=0.50] (123) to (37.center);
		\draw [bend left, looseness=0.75] (124) to (38.center);
		\draw (70.center) to (141);
		\draw (141) to (125);
		\draw [bend left=15] (125) to (97.center);
		\draw (98.center) to (126);
		\draw (126) to (142);
		\draw (142) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6JZXH-example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (46) at (-9.5, 9.25) {};
		\node [style=Z dot] (47) at (-10.25, 8.5) {};
		\node [style=Z dot] (48) at (-10.25, 7) {};
		\node [style=hadamard] (49) at (-9.5, 7.75) {};
		\node [style=hadamard] (50) at (-8.75, 7.75) {};
		\node [style=Z dot] (51) at (-7.75, 7.75) {};
		\node [style=X dot] (52) at (-7.75, 8.5) {};
		\node [style=X dot] (53) at (-7.75, 7) {};
		\node [style=X dot] (54) at (-10.25, 7.75) {};
		\node [style=Z dot] (55) at (-6.43, 8.5) {};
		\node [style=Z dot] (56) at (-6.43, 5.5) {};
		\node [style=hadamard] (57) at (-5.68, 6.25) {};
		\node [style=hadamard] (58) at (-4.93, 6.25) {};
		\node [style=Z dot] (59) at (-3.93, 6.25) {};
		\node [style=X dot] (60) at (-3.93, 8.5) {};
		\node [style=X dot] (61) at (-3.93, 5.5) {};
		\node [style=X dot] (62) at (-6.43, 6.25) {};
		\node [style=Z dot] (63) at (-2.93, 7) {};
		\node [style=Z dot] (64) at (-2.93, 5.5) {};
		\node [style=hadamard] (65) at (-2.18, 6.25) {};
		\node [style=hadamard] (66) at (-1.43, 6.25) {};
		\node [style=Z dot] (67) at (-0.43, 6.25) {};
		\node [style=X dot] (68) at (-0.43, 7) {};
		\node [style=X dot] (69) at (-0.43, 5.5) {};
		\node [style=X dot] (70) at (-2.93, 6.25) {};
		\node [style=Z dot] (71) at (0.57, 8.5) {};
		\node [style=Z dot] (72) at (0.57, 4) {};
		\node [style=hadamard] (73) at (1.32, 7.75) {};
		\node [style=hadamard] (74) at (2.07, 7.75) {};
		\node [style=Z dot] (75) at (3.07, 7.75) {};
		\node [style=X dot] (76) at (3.07, 8.5) {};
		\node [style=X dot] (77) at (3.07, 4) {};
		\node [style=X dot] (78) at (0.57, 7.75) {};
		\node [style=Z dot] (79) at (4.07, 7) {};
		\node [style=Z dot] (80) at (4.07, 4) {};
		\node [style=hadamard] (81) at (4.82, 4.75) {};
		\node [style=hadamard] (82) at (5.57, 4.75) {};
		\node [style=Z dot] (83) at (6.57, 4.75) {};
		\node [style=X dot] (84) at (6.57, 7) {};
		\node [style=X dot] (85) at (6.57, 4) {};
		\node [style=X dot] (86) at (4.07, 4.75) {};
		\node [style=Z dot] (87) at (7.57, 5.5) {};
		\node [style=Z dot] (88) at (7.57, 4) {};
		\node [style=hadamard] (89) at (8.32, 4.75) {};
		\node [style=hadamard] (90) at (9.07, 4.75) {};
		\node [style=Z dot] (91) at (10.07, 4.75) {};
		\node [style=X dot] (92) at (10.07, 5.5) {};
		\node [style=X dot] (93) at (10.07, 4) {};
		\node [style=X dot] (94) at (7.57, 4.75) {};
		\node [style=hadamard] (95) at (-5.75, 9.75) {};
		\node [style=Z dot] (102) at (-5.75, 10.75) {};
		\node [style=Z dot] (127) at (-6.18, 1.25) {};
		\node [style=Z dot] (128) at (-6.93, 0.5) {$\pi$};
		\node [style=Z dot] (129) at (-6.93, -1) {$\pi$};
		\node [style=hadamard] (130) at (-6.18, -0.25) {};
		\node [style=hadamard] (131) at (-5.43, -0.25) {};
		\node [style=Z dot] (132) at (-4.43, -0.25) {};
		\node [style=X dot] (133) at (-4.43, 0.5) {};
		\node [style=X dot] (134) at (-4.43, -1) {};
		\node [style=X dot] (135) at (-6.93, -0.25) {};
		\node [style=Z dot] (136) at (5.82, 1.25) {};
		\node [style=Z dot] (137) at (5.07, 0.5) {$\pi$};
		\node [style=Z dot] (138) at (5.07, -1) {$\pi$};
		\node [style=hadamard] (139) at (5.82, -0.25) {};
		\node [style=hadamard] (140) at (6.57, -0.25) {};
		\node [style=Z dot] (141) at (7.57, -0.25) {};
		\node [style=X dot] (142) at (7.57, 0.5) {};
		\node [style=X dot] (143) at (7.57, -1) {};
		\node [style=X dot] (144) at (5.07, -0.25) {};
		\node [style=Z dot] (145) at (5.32, -8.25) {};
		\node [style=Z dot] (146) at (4.57, -9) {$\pi$};
		\node [style=Z dot] (147) at (4.57, -10.5) {$\pi$};
		\node [style=hadamard] (148) at (5.32, -9.75) {};
		\node [style=hadamard] (149) at (6.07, -9.75) {};
		\node [style=Z dot] (150) at (7.07, -9.75) {};
		\node [style=X dot] (151) at (7.07, -9) {};
		\node [style=X dot] (152) at (7.07, -10.5) {};
		\node [style=X dot] (153) at (4.57, -9.75) {};
		\node [style=Z dot] (154) at (-5.68, -8.25) {};
		\node [style=Z dot] (155) at (-6.43, -9) {$\pi$};
		\node [style=Z dot] (156) at (-6.43, -10.5) {$\pi$};
		\node [style=hadamard] (157) at (-5.68, -9.75) {};
		\node [style=hadamard] (158) at (-4.93, -9.75) {};
		\node [style=Z dot] (159) at (-3.93, -9.75) {};
		\node [style=X dot] (160) at (-3.93, -9) {};
		\node [style=X dot] (161) at (-3.93, -10.5) {};
		\node [style=X dot] (162) at (-6.43, -9.75) {};
		\node [style=Z dot] (167) at (2.25, -4.82) {};
		\node [style=Z dot] (168) at (1.25, -4.07) {$\pi$};
		\node [style=Z dot] (169) at (-0.25, -4.07) {$\pi$};
		\node [style=hadamard] (170) at (0.5, -4.82) {};
		\node [style=hadamard] (171) at (0.5, -5.57) {};
		\node [style=Z dot] (172) at (0.5, -6.57) {};
		\node [style=X dot] (173) at (1.25, -6.57) {};
		\node [style=X dot] (174) at (-0.25, -6.57) {};
		\node [style=X dot] (175) at (0.5, -4.07) {};
		\node [style=none] (176) at (-14.5, 8.5) {};
		\node [style=none] (177) at (-14.5, 7) {};
		\node [style=X phase dot] (178) at (-13, 5.5) {$\pi$};
		\node [style=X phase dot] (179) at (-13, 4) {$\pi$};
		\node [style=Z phase dot] (182) at (-11.5, 5.5) {$\pi$};
		\node [style=Z phase dot] (183) at (-11.5, 4) {$\pi$};
		\node [style=Z phase dot] (184) at (12, 3) {$\pi$};
		\node [style=Z phase dot] (185) at (13, 3) {$\pi$};
		\node [style=Z phase dot] (186) at (11, 4) {$\pi$};
		\node [style=Z phase dot] (187) at (11, 5.5) {$\pi$};
		\node [style=none] (194) at (-11.75, 7) {};
		\node [style=none] (195) at (-11.75, 8.5) {};
		\node [style=Z phase dot] (198) at (11, 8.5) {$\pi$};
		\node [style=Z phase dot] (199) at (11, 7) {$\pi$};
		\node [style=Green Node] (226) at (4, 12.25) {};
		\node [style=Green Node] (227) at (5.5, 12.25) {};
		\node [style=Red Node] (228) at (5, 11.5) {$\pi$};
		\node [style=H] (229) at (1.25, 9.75) {};
		\node [style=H] (230) at (4.75, 11) {};
		\node [style=H] (231) at (8.25, 9.75) {};
		\node [style=H] (232) at (1.25, 9.25) {};
		\node [style=H] (233) at (4.75, 10.5) {};
		\node [style=H] (234) at (8.25, 9.25) {};
		\node [style=Red Node] (235) at (1.75, 10.75) {$\pi$};
		\node [style=Z phase dot] (236) at (-0.5, -10.5) {$\pi$};
		\node [style=Z phase dot] (237) at (-1.75, -9) {$\pi$};
		\node [style=Z phase dot] (238) at (1.25, -7.75) {$\pi$};
		\node [style=X phase dot] (239) at (-1, 0.5) {$\pi$};
		\node [style=X phase dot] (240) at (1.5, 0.5) {$\pi$};
		\node [style=X phase dot] (241) at (-1.75, -2.75) {$\pi$};
		\node [style=Z phase dot] (242) at (0.25, 0.5) {$\pi$};
		\node [style=Z phase dot] (243) at (3, -2.75) {$\pi$};
		\node [style=Z phase dot] (244) at (-2.75, -2) {$\pi$};
		\node [style=X phase dot] (245) at (-2.75, -9) {$\pi$};
		\node [style=X phase dot] (246) at (-0.25, -7.75) {$\pi$};
		\node [style=X phase dot] (247) at (1.75, -10.5) {$\pi$};
		\node [style=X phase dot] (248) at (12, 2) {$\pi$};
		\node [style=X phase dot] (249) at (13, 2) {$\pi$};
		\node [style=X phase dot] (250) at (15.5, 1) {$\pi$};
		\node [style=X phase dot] (251) at (16.5, 1) {$\pi$};
		\node [style=Z phase dot] (252) at (15.5, 0) {$\pi$};
		\node [style=Z phase dot] (253) at (16.5, 0) {$\pi$};
		\node [style=X phase dot] (254) at (15.5, -1) {$\pi$};
		\node [style=X phase dot] (255) at (16.5, -1) {$\pi$};
		\node [style=Z phase dot] (256) at (-17.75, -2.25) {$\pi$};
		\node [style=Z phase dot] (257) at (-16.75, -2.25) {$\pi$};
		\node [style=X phase dot] (258) at (-17.75, -3.25) {$\pi$};
		\node [style=X phase dot] (259) at (-16.75, -3.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46) to (49);
		\draw (47) to (52);
		\draw (47) to (54);
		\draw (48) to (53);
		\draw (48) to (54);
		\draw (49) to (50);
		\draw (49) to (54);
		\draw (50) to (51);
		\draw (51) to (52);
		\draw (51) to (53);
		\draw (52) to (55);
		\draw (53) to (63);
		\draw (55) to (60);
		\draw (55) to (62);
		\draw (56) to (61);
		\draw (56) to (62);
		\draw (57) to (58);
		\draw (57) to (62);
		\draw (57) to (95);
		\draw (58) to (59);
		\draw (59) to (60);
		\draw (59) to (61);
		\draw (60) to (71);
		\draw (61) to (64);
		\draw (63) to (68);
		\draw (63) to (70);
		\draw (64) to (69);
		\draw (64) to (70);
		\draw (65) to (66);
		\draw (65) to (70);
		\draw [bend right=45] (65) to (95);
		\draw (66) to (67);
		\draw (67) to (68);
		\draw (67) to (69);
		\draw (68) to (79);
		\draw (69) to (87);
		\draw (71) to (76);
		\draw (71) to (78);
		\draw (72) to (77);
		\draw (72) to (78);
		\draw (73) to (74);
		\draw (73) to (78);
		\draw (74) to (75);
		\draw (75) to (76);
		\draw (75) to (77);
		\draw (77) to (80);
		\draw (79) to (84);
		\draw (79) to (86);
		\draw (80) to (85);
		\draw (80) to (86);
		\draw (81) to (82);
		\draw (81) to (86);
		\draw (82) to (83);
		\draw (83) to (84);
		\draw (83) to (85);
		\draw (85) to (88);
		\draw (87) to (92);
		\draw (87) to (94);
		\draw (88) to (93);
		\draw (88) to (94);
		\draw (89) to (90);
		\draw (89) to (94);
		\draw (90) to (91);
		\draw (91) to (92);
		\draw (91) to (93);
		\draw (95) to (102);
		\draw (127) to (130);
		\draw (128) to (133);
		\draw (128) to (135);
		\draw (129) to (134);
		\draw (129) to (135);
		\draw (130) to (131);
		\draw (130) to (135);
		\draw (131) to (132);
		\draw (132) to (133);
		\draw (132) to (134);
		\draw (136) to (139);
		\draw (137) to (142);
		\draw (137) to (144);
		\draw (138) to (143);
		\draw (138) to (144);
		\draw (139) to (140);
		\draw (139) to (144);
		\draw (140) to (141);
		\draw (141) to (142);
		\draw (141) to (143);
		\draw (145) to (148);
		\draw (146) to (151);
		\draw (146) to (153);
		\draw (147) to (152);
		\draw (147) to (153);
		\draw (148) to (149);
		\draw (148) to (153);
		\draw (149) to (150);
		\draw (150) to (151);
		\draw (150) to (152);
		\draw (154) to (157);
		\draw (155) to (160);
		\draw (155) to (162);
		\draw (156) to (161);
		\draw (156) to (162);
		\draw (157) to (158);
		\draw (157) to (162);
		\draw (158) to (159);
		\draw (159) to (160);
		\draw (159) to (161);
		\draw (167) to (170);
		\draw (168) to (173);
		\draw (168) to (175);
		\draw (169) to (174);
		\draw (169) to (175);
		\draw (170) to (171);
		\draw (170) to (175);
		\draw (171) to (172);
		\draw (172) to (173);
		\draw (172) to (174);
		\draw [in=0, out=90, looseness=1.25] (184) to (186);
		\draw (186) to (93);
		\draw [in=-15, out=90, looseness=1.25] (185) to (187);
		\draw (187) to (92);
		\draw (182) to (178);
		\draw (183) to (179);
		\draw [in=-180, out=-180] (179) to (128);
		\draw [in=-180, out=180, looseness=1.50] (129) to (178);
		\draw (47) to (195.center);
		\draw (48) to (194.center);
		\draw [in=30, out=-165] (227) to (229);
		\draw (226) to (230);
		\draw (227) to (228);
		\draw (228) to (230);
		\draw [in=-15, out=90] (231) to (227);
		\draw [in=-15, out=120, looseness=0.75] (231) to (226);
		\draw (229) to (232);
		\draw (233) to (230);
		\draw (231) to (234);
		\draw [in=75, out=-165, looseness=0.75] (226) to (229);
		\draw (232) to (73);
		\draw (81) to (233);
		\draw (234) to (89);
		\draw (198) to (76);
		\draw (84) to (199);
		\draw (133) to (239);
		\draw (239) to (242);
		\draw (242) to (240);
		\draw (240) to (137);
		\draw (138) to (243);
		\draw (243) to (168);
		\draw (169) to (241);
		\draw (241) to (244);
		\draw (244) to (134);
		\draw (147) to (247);
		\draw (247) to (236);
		\draw (236) to (161);
		\draw (245) to (160);
		\draw (245) to (237);
		\draw [in=-105, out=0] (237) to (246);
		\draw (246) to (174);
		\draw [in=-90, out=180] (146) to (238);
		\draw (238) to (173);
		\draw (184) to (248);
		\draw (185) to (249);
		\draw (250) to (252);
		\draw (251) to (253);
		\draw (252) to (254);
		\draw (255) to (253);
		\draw (256) to (258);
		\draw (257) to (259);
		\draw [in=90, out=-180, looseness=0.50] (177.center) to (257);
		\draw [in=90, out=-180, looseness=0.75] (176.center) to (256);
		\draw [in=180, out=-90, looseness=0.75] (259) to (155);
		\draw [in=-90, out=-180, looseness=0.75] (156) to (258);
		\draw (56) to (182);
		\draw (72) to (183);
		\draw [in=-90, out=0] (142) to (248);
		\draw [in=0, out=-90] (249) to (143);
		\draw [in=0, out=90, looseness=0.75] (251) to (198);
		\draw [in=90, out=0, looseness=0.75] (199) to (250);
		\draw [in=0, out=-90] (254) to (151);
		\draw [in=-90, out=0] (152) to (255);
		\draw (176.center) to (195.center);
		\draw (194.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6JZXH-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (7.25, 9.25) {};
		\node [style=Z dot] (1) at (6.5, 8.5) {};
		\node [style=Z dot] (2) at (6.5, 7) {};
		\node [style=hadamard] (3) at (7.25, 7.75) {};
		\node [style=hadamard] (4) at (8, 7.75) {};
		\node [style=Z dot] (5) at (9, 7.75) {};
		\node [style=X dot] (6) at (9, 8.5) {};
		\node [style=X dot] (7) at (9, 7) {};
		\node [style=X dot] (8) at (6.5, 7.75) {};
		\node [style=Z dot] (9) at (10.32, 8.5) {};
		\node [style=Z dot] (10) at (10.32, 5.5) {};
		\node [style=hadamard] (11) at (11.07, 6.25) {};
		\node [style=hadamard] (12) at (11.82, 6.25) {};
		\node [style=Z dot] (13) at (12.82, 6.25) {};
		\node [style=X dot] (14) at (12.82, 8.5) {};
		\node [style=X dot] (15) at (12.82, 5.5) {};
		\node [style=X dot] (16) at (10.32, 6.25) {};
		\node [style=Z dot] (17) at (13.82, 7) {};
		\node [style=Z dot] (18) at (13.82, 5.5) {};
		\node [style=hadamard] (19) at (14.57, 6.25) {};
		\node [style=hadamard] (20) at (15.32, 6.25) {};
		\node [style=Z dot] (21) at (16.32, 6.25) {};
		\node [style=X dot] (22) at (16.32, 7) {};
		\node [style=X dot] (23) at (16.32, 5.5) {};
		\node [style=X dot] (24) at (13.82, 6.25) {};
		\node [style=Z dot] (25) at (17.32, 8.5) {};
		\node [style=Z dot] (26) at (17.32, 4) {};
		\node [style=hadamard] (27) at (18.07, 7.75) {};
		\node [style=hadamard] (28) at (18.82, 7.75) {};
		\node [style=Z dot] (29) at (19.82, 7.75) {};
		\node [style=X dot] (30) at (19.82, 8.5) {};
		\node [style=X dot] (31) at (19.82, 4) {};
		\node [style=X dot] (32) at (17.32, 7.75) {};
		\node [style=Z dot] (33) at (20.82, 7) {};
		\node [style=Z dot] (34) at (20.82, 4) {};
		\node [style=hadamard] (35) at (21.57, 4.75) {};
		\node [style=hadamard] (36) at (22.32, 4.75) {};
		\node [style=Z dot] (37) at (23.32, 4.75) {};
		\node [style=X dot] (38) at (23.32, 7) {};
		\node [style=X dot] (39) at (23.32, 4) {};
		\node [style=X dot] (40) at (20.82, 4.75) {};
		\node [style=Z dot] (41) at (24.32, 5.5) {};
		\node [style=Z dot] (42) at (24.32, 4) {};
		\node [style=hadamard] (43) at (25.07, 4.75) {};
		\node [style=hadamard] (44) at (25.82, 4.75) {};
		\node [style=Z dot] (45) at (26.82, 4.75) {};
		\node [style=X dot] (46) at (26.82, 5.5) {};
		\node [style=X dot] (47) at (26.82, 4) {};
		\node [style=X dot] (48) at (24.32, 4.75) {};
		\node [style=hadamard] (49) at (11, 9.75) {};
		\node [style=Z dot] (56) at (11, 10.75) {};
		\node [style=Z dot] (70) at (24.32, -0.25) {};
		\node [style=Z dot] (71) at (23.57, -1) {$\pi$};
		\node [style=Z dot] (72) at (23.57, -2.5) {$\pi$};
		\node [style=hadamard] (73) at (24.32, -1.75) {};
		\node [style=hadamard] (74) at (25.07, -1.75) {};
		\node [style=Z dot] (75) at (26.07, -1.75) {};
		\node [style=X dot] (76) at (26.07, -1) {};
		\node [style=X dot] (77) at (26.07, -2.5) {};
		\node [style=X dot] (78) at (23.57, -1.75) {};
		\node [style=Z dot] (79) at (22.82, -14.5) {};
		\node [style=Z dot] (80) at (22.07, -15.25) {$\pi$};
		\node [style=Z dot] (81) at (22.07, -16.75) {$\pi$};
		\node [style=hadamard] (82) at (22.82, -16) {};
		\node [style=hadamard] (83) at (23.57, -16) {};
		\node [style=Z dot] (84) at (24.57, -16) {};
		\node [style=X dot] (85) at (24.57, -15.25) {};
		\node [style=X dot] (86) at (24.57, -16.75) {};
		\node [style=X dot] (87) at (22.07, -16) {};
		\node [style=Z dot] (97) at (19.75, -6.57) {};
		\node [style=Z dot] (98) at (18.75, -5.82) {$\pi$};
		\node [style=Z dot] (99) at (17.25, -5.82) {$\pi$};
		\node [style=hadamard] (100) at (18, -6.57) {};
		\node [style=hadamard] (101) at (18, -7.32) {};
		\node [style=Z dot] (102) at (18, -8.32) {};
		\node [style=X dot] (103) at (18.75, -8.32) {};
		\node [style=X dot] (104) at (17.25, -8.32) {};
		\node [style=X dot] (105) at (18, -5.82) {};
		\node [style=none] (106) at (-25.5, 8.5) {};
		\node [style=X phase dot] (108) at (3.75, 5.5) {$\pi$};
		\node [style=X phase dot] (109) at (3.75, 4) {$\pi$};
		\node [style=none] (110) at (-25, 8.5) {};
		\node [style=none] (111) at (-23.5, 7) {};
		\node [style=Z phase dot] (112) at (5.25, 5.5) {$\pi$};
		\node [style=Z phase dot] (113) at (5.25, 4) {$\pi$};
		\node [style=Z phase dot] (114) at (29.5, 3.25) {$\pi$};
		\node [style=Z phase dot] (115) at (30.75, 3.25) {$\pi$};
		\node [style=Z phase dot] (116) at (28, 4) {$\pi$};
		\node [style=Z phase dot] (117) at (28, 5.5) {$\pi$};
		\node [style=X phase dot] (118) at (4, -17) {$\pi$};
		\node [style=Z phase dot] (119) at (1.25, -17) {$\pi$};
		\node [style=X phase dot] (120) at (-14, 7) {$\pi$};
		\node [style=X phase dot] (121) at (-14, 8.5) {$\pi$};
		\node [style=Z phase dot] (122) at (-12.5, 7) {$\pi$};
		\node [style=Z phase dot] (123) at (-12.5, 8.5) {$\pi$};
		\node [style=none] (124) at (26.5, 8.5) {};
		\node [style=none] (125) at (26.5, 7) {};
		\node [style=Z phase dot] (126) at (28, 8.5) {$\pi$};
		\node [style=Z phase dot] (127) at (28, 7) {$\pi$};
		\node [style=X phase dot] (128) at (16.75, -1) {$\pi$};
		\node [style=Z phase dot] (129) at (18, -1) {$\pi$};
		\node [style=X phase dot] (130) at (-1, -12.5) {$\pi$};
		\node [style=X phase dot] (133) at (4, -12.5) {$\pi$};
		\node [style=none] (146) at (7, 5.5) {};
		\node [style=none] (147) at (7, 4) {};
		\node [style=none] (148) at (8.5, 5.5) {};
		\node [style=none] (149) at (8.5, 4) {};
		\node [style=Z dot] (150) at (-7.75, -0.25) {};
		\node [style=Z dot] (151) at (-8.5, -1) {};
		\node [style=Z dot] (152) at (-8.5, -2.5) {};
		\node [style=hadamard] (153) at (-7.75, -1.75) {};
		\node [style=hadamard] (154) at (-7, -1.75) {};
		\node [style=Z dot] (155) at (-6, -1.75) {};
		\node [style=X dot] (156) at (-6, -1) {};
		\node [style=X dot] (157) at (-6, -2.5) {};
		\node [style=X dot] (158) at (-8.5, -1.75) {};
		\node [style=Z dot] (159) at (-4.68, -1) {};
		\node [style=Z dot] (160) at (-4.68, -4) {};
		\node [style=hadamard] (161) at (-3.93, -3.25) {};
		\node [style=hadamard] (162) at (-3.18, -3.25) {};
		\node [style=Z dot] (163) at (-2.18, -3.25) {};
		\node [style=X dot] (164) at (-2.18, -1) {};
		\node [style=X dot] (165) at (-2.18, -4) {};
		\node [style=X dot] (166) at (-4.68, -3.25) {};
		\node [style=Z dot] (167) at (-1.18, -2.5) {};
		\node [style=Z dot] (168) at (-1.18, -4) {};
		\node [style=hadamard] (169) at (-0.43, -3.25) {};
		\node [style=hadamard] (170) at (0.32, -3.25) {};
		\node [style=Z dot] (171) at (1.32, -3.25) {};
		\node [style=X dot] (172) at (1.32, -2.5) {};
		\node [style=X dot] (173) at (1.32, -4) {};
		\node [style=X dot] (174) at (-1.18, -3.25) {};
		\node [style=Z dot] (175) at (2.32, -1) {};
		\node [style=Z dot] (176) at (2.32, -5.5) {};
		\node [style=hadamard] (177) at (3.07, -1.75) {};
		\node [style=hadamard] (178) at (3.82, -1.75) {};
		\node [style=Z dot] (179) at (4.82, -1.75) {};
		\node [style=X dot] (180) at (4.82, -1) {};
		\node [style=X dot] (181) at (4.82, -5.5) {};
		\node [style=X dot] (182) at (2.32, -1.75) {};
		\node [style=Z dot] (183) at (5.82, -2.5) {};
		\node [style=Z dot] (184) at (5.82, -5.5) {};
		\node [style=hadamard] (185) at (6.57, -4.75) {};
		\node [style=hadamard] (186) at (7.32, -4.75) {};
		\node [style=Z dot] (187) at (8.32, -4.75) {};
		\node [style=X dot] (188) at (8.32, -2.5) {};
		\node [style=X dot] (189) at (8.32, -5.5) {};
		\node [style=X dot] (190) at (5.82, -4.75) {};
		\node [style=Z dot] (191) at (9.32, -4) {};
		\node [style=Z dot] (192) at (9.32, -5.5) {};
		\node [style=hadamard] (193) at (10.07, -4.75) {};
		\node [style=hadamard] (194) at (10.82, -4.75) {};
		\node [style=Z dot] (195) at (11.82, -4.75) {};
		\node [style=X dot] (196) at (11.82, -4) {};
		\node [style=X dot] (197) at (11.82, -5.5) {};
		\node [style=X dot] (198) at (9.32, -4.75) {};
		\node [style=hadamard] (199) at (-4, 0.25) {};
		\node [style=Z dot] (206) at (-4, 1.25) {};
		\node [style=none] (213) at (-15.5, -4) {};
		\node [style=none] (214) at (-15.5, -5.5) {};
		\node [style=none] (217) at (-14, -4) {};
		\node [style=none] (218) at (-14, -5.5) {};
		\node [style=none] (219) at (-11.5, -2.5) {};
		\node [style=none] (221) at (-10, -2.5) {};
		\node [style=none] (222) at (-10, -1) {};
		\node [style=X phase dot] (225) at (-12.25, -4) {$\pi$};
		\node [style=X phase dot] (226) at (-12.25, -5.5) {$\pi$};
		\node [style=Z phase dot] (227) at (-10.75, -4) {$\pi$};
		\node [style=Z phase dot] (228) at (-10.75, -5.5) {$\pi$};
		\node [style=Z dot] (229) at (-29.5, -11.75) {};
		\node [style=Z dot] (230) at (-30.25, -12.5) {};
		\node [style=Z dot] (231) at (-30.25, -14) {};
		\node [style=hadamard] (232) at (-29.5, -13.25) {};
		\node [style=hadamard] (233) at (-28.75, -13.25) {};
		\node [style=Z dot] (234) at (-27.75, -13.25) {};
		\node [style=X dot] (235) at (-27.75, -12.5) {};
		\node [style=X dot] (236) at (-27.75, -14) {};
		\node [style=X dot] (237) at (-30.25, -13.25) {};
		\node [style=Z dot] (238) at (-26.43, -12.5) {};
		\node [style=Z dot] (239) at (-26.43, -15.5) {};
		\node [style=hadamard] (240) at (-25.68, -14.75) {};
		\node [style=hadamard] (241) at (-24.93, -14.75) {};
		\node [style=Z dot] (242) at (-23.93, -14.75) {};
		\node [style=X dot] (243) at (-23.93, -12.5) {};
		\node [style=X dot] (244) at (-23.93, -15.5) {};
		\node [style=X dot] (245) at (-26.43, -14.75) {};
		\node [style=Z dot] (246) at (-22.93, -14) {};
		\node [style=Z dot] (247) at (-22.93, -15.5) {};
		\node [style=hadamard] (248) at (-22.18, -14.75) {};
		\node [style=hadamard] (249) at (-21.43, -14.75) {};
		\node [style=Z dot] (250) at (-20.43, -14.75) {};
		\node [style=X dot] (251) at (-20.43, -14) {};
		\node [style=X dot] (252) at (-20.43, -15.5) {};
		\node [style=X dot] (253) at (-22.93, -14.75) {};
		\node [style=Z dot] (254) at (-19.43, -12.5) {};
		\node [style=Z dot] (255) at (-19.43, -17) {};
		\node [style=hadamard] (256) at (-18.68, -13.25) {};
		\node [style=hadamard] (257) at (-17.93, -13.25) {};
		\node [style=Z dot] (258) at (-16.93, -13.25) {};
		\node [style=X dot] (259) at (-16.93, -12.5) {};
		\node [style=X dot] (260) at (-16.93, -17) {};
		\node [style=X dot] (261) at (-19.43, -13.25) {};
		\node [style=Z dot] (262) at (-15.93, -14) {};
		\node [style=Z dot] (263) at (-15.93, -17) {};
		\node [style=hadamard] (264) at (-15.18, -16.25) {};
		\node [style=hadamard] (265) at (-14.43, -16.25) {};
		\node [style=Z dot] (266) at (-13.43, -16.25) {};
		\node [style=X dot] (267) at (-13.43, -14) {};
		\node [style=X dot] (268) at (-13.43, -17) {};
		\node [style=X dot] (269) at (-15.93, -16.25) {};
		\node [style=Z dot] (270) at (-12.43, -15.5) {};
		\node [style=Z dot] (271) at (-12.43, -17) {};
		\node [style=hadamard] (272) at (-11.68, -16.25) {};
		\node [style=hadamard] (273) at (-10.93, -16.25) {};
		\node [style=Z dot] (274) at (-9.93, -16.25) {};
		\node [style=X dot] (275) at (-9.93, -15.5) {};
		\node [style=X dot] (276) at (-9.93, -17) {};
		\node [style=X dot] (277) at (-12.43, -16.25) {};
		\node [style=hadamard] (278) at (-25.75, -11.25) {};
		\node [style=Z dot] (285) at (-25.75, -10.25) {};
		\node [style=none] (290) at (-17.5, -5.5) {};
		\node [style=none] (291) at (-17.5, -4) {};
		\node [style=none] (292) at (-33, -15.5) {};
		\node [style=none] (293) at (-33, -17) {};
		\node [style=none] (296) at (-31.5, -15.5) {};
		\node [style=none] (297) at (-31.5, -17) {};
		\node [style=none] (300) at (-31.75, -14) {};
		\node [style=none] (301) at (-31.75, -12.5) {};
		\node [style=Z phase dot] (302) at (-8.75, -12.5) {$\pi$};
		\node [style=Z phase dot] (303) at (-8.75, -14) {$\pi$};
		\node [style=none] (304) at (-29.75, -15.5) {};
		\node [style=none] (305) at (-29.75, -17) {};
		\node [style=none] (306) at (-28.25, -15.5) {};
		\node [style=none] (307) at (-28.25, -17) {};
		\node [style=X phase dot] (308) at (4, -15.5) {$\pi$};
		\node [style=Z phase dot] (309) at (1.25, -15.5) {$\pi$};
		\node [style=X phase dot] (311) at (-1, -14) {$\pi$};
		\node [style=X phase dot] (312) at (4, -14) {$\pi$};
		\node [style=X phase dot] (313) at (16.75, -2.5) {$\pi$};
		\node [style=Z phase dot] (314) at (18, -2.5) {$\pi$};
		\node [style=Green Node] (339) at (-16, -8) {};
		\node [style=Green Node] (340) at (-14.5, -8) {};
		\node [style=Red Node] (341) at (-15, -8.75) {$\pi$};
		\node [style=H] (342) at (-18.75, -10.25) {};
		\node [style=H] (343) at (-15.25, -9.25) {};
		\node [style=H] (344) at (-11.75, -10.25) {};
		\node [style=H] (345) at (-18.75, -10.75) {};
		\node [style=H] (346) at (-15.25, -9.75) {};
		\node [style=H] (347) at (-11.75, -10.75) {};
		\node [style=Red Node] (350) at (-18.25, -9.25) {$\pi$};
		\node [style=Green Node] (351) at (20.75, 12.75) {};
		\node [style=Green Node] (352) at (22.25, 12.75) {};
		\node [style=Red Node] (353) at (21.75, 12) {$\pi$};
		\node [style=H] (354) at (18, 10.25) {};
		\node [style=H] (355) at (21.5, 11.5) {};
		\node [style=H] (356) at (25.25, 10.25) {};
		\node [style=H] (357) at (18, 9.75) {};
		\node [style=H] (358) at (21.5, 11) {};
		\node [style=H] (359) at (25.25, 9.75) {};
		\node [style=Red Node] (360) at (18.5, 11.25) {$\pi$};
		\node [style=Green Node] (361) at (5.75, 2.5) {};
		\node [style=Green Node] (362) at (7.25, 2.5) {};
		\node [style=Red Node] (363) at (6.75, 1.75) {$\pi$};
		\node [style=H] (364) at (3.25, 0.75) {};
		\node [style=H] (365) at (6.5, 1.25) {};
		\node [style=H] (366) at (10, 0.25) {};
		\node [style=H] (367) at (3.25, 0.25) {};
		\node [style=H] (368) at (6.5, 0.75) {};
		\node [style=H] (369) at (10, -0.25) {};
		\node [style=Red Node] (370) at (3.75, 1.5) {$\pi$};
		\node [style=Z phase dot] (371) at (13, -1) {$\pi$};
		\node [style=Z phase dot] (372) at (13, -2.5) {$\pi$};
		\node [style=Z phase dot] (373) at (13, -4) {$\pi$};
		\node [style=Z phase dot] (374) at (13, -5.5) {};
		\node [style=Z phase dot] (375) at (13, -5.5) {$\pi$};
		\node [style=Z phase dot] (376) at (-8.75, -15.5) {$\pi$};
		\node [style=Z phase dot] (377) at (-8.75, -17) {$\pi$};
		\node [style=Z phase dot] (378) at (1.25, -12.5) {$\pi$};
		\node [style=Z phase dot] (379) at (1.25, -14) {$\pi$};
		\node [style=X phase dot] (380) at (15.5, -5.5) {$\pi$};
		\node [style=X phase dot] (381) at (15.5, -4) {$\pi$};
		\node [style=Z phase dot] (382) at (14.25, -4) {$\pi$};
		\node [style=Z phase dot] (383) at (14.25, -5.5) {$\pi$};
		\node [style=X phase dot] (384) at (19.25, -1) {$\pi$};
		\node [style=X phase dot] (385) at (19.25, -2.5) {$\pi$};
		\node [style=X phase dot] (386) at (29.5, 2) {$\pi$};
		\node [style=X phase dot] (387) at (30.75, 2) {$\pi$};
		\node [style=X phase dot] (388) at (37.25, -1) {$\pi$};
		\node [style=X phase dot] (389) at (39, -1) {$\pi$};
		\node [style=X phase dot] (390) at (37.25, -4) {$\pi$};
		\node [style=X phase dot] (391) at (39, -4) {$\pi$};
		\node [style=Z phase dot] (392) at (37.25, -2.5) {$\pi$};
		\node [style=Z phase dot] (393) at (39, -2.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (6);
		\draw (1) to (8);
		\draw (2) to (7);
		\draw (2) to (8);
		\draw (3) to (4);
		\draw (3) to (8);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (5) to (7);
		\draw (6) to (9);
		\draw (7) to (17);
		\draw (9) to (14);
		\draw (9) to (16);
		\draw (10) to (15);
		\draw (10) to (16);
		\draw (11) to (12);
		\draw (11) to (16);
		\draw (11) to (49);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (13) to (15);
		\draw (14) to (25);
		\draw (15) to (18);
		\draw (17) to (22);
		\draw (17) to (24);
		\draw (18) to (23);
		\draw (18) to (24);
		\draw (19) to (20);
		\draw (19) to (24);
		\draw [bend right=45] (19) to (49);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (21) to (23);
		\draw (22) to (33);
		\draw (23) to (41);
		\draw (25) to (30);
		\draw (25) to (32);
		\draw (26) to (31);
		\draw (26) to (32);
		\draw (27) to (28);
		\draw (27) to (32);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (29) to (31);
		\draw (31) to (34);
		\draw (33) to (38);
		\draw (33) to (40);
		\draw (34) to (39);
		\draw (34) to (40);
		\draw (35) to (36);
		\draw (35) to (40);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (37) to (39);
		\draw (39) to (42);
		\draw (41) to (46);
		\draw (41) to (48);
		\draw (42) to (47);
		\draw (42) to (48);
		\draw (43) to (44);
		\draw (43) to (48);
		\draw (44) to (45);
		\draw (45) to (46);
		\draw (45) to (47);
		\draw (49) to (56);
		\draw (70) to (73);
		\draw (71) to (76);
		\draw (71) to (78);
		\draw (72) to (77);
		\draw (72) to (78);
		\draw (73) to (74);
		\draw (73) to (78);
		\draw (74) to (75);
		\draw (75) to (76);
		\draw (75) to (77);
		\draw (79) to (82);
		\draw (80) to (85);
		\draw (80) to (87);
		\draw (81) to (86);
		\draw (81) to (87);
		\draw (82) to (83);
		\draw (82) to (87);
		\draw (83) to (84);
		\draw (84) to (85);
		\draw (84) to (86);
		\draw (97) to (100);
		\draw (98) to (103);
		\draw (98) to (105);
		\draw (99) to (104);
		\draw (99) to (105);
		\draw (100) to (101);
		\draw (100) to (105);
		\draw (101) to (102);
		\draw (102) to (103);
		\draw (102) to (104);
		\draw (119) to (118);
		\draw [in=180, out=0] (118) to (81);
		\draw [in=0, out=90, looseness=0.75] (114) to (116);
		\draw (116) to (47);
		\draw [in=0, out=90, looseness=1.25] (115) to (117);
		\draw (117) to (46);
		\draw (110.center) to (106.center);
		\draw (112) to (108);
		\draw (113) to (109);
		\draw (122) to (120);
		\draw [in=360, out=180] (123) to (121);
		\draw (1) to (123);
		\draw (2) to (122);
		\draw (120) to (111.center);
		\draw (121) to (110.center);
		\draw (126) to (124.center);
		\draw (127) to (125.center);
		\draw (124.center) to (30);
		\draw (125.center) to (38);
		\draw (129) to (128);
		\draw [in=0, out=-90, looseness=0.75] (104) to (133);
		\draw (148.center) to (146.center);
		\draw (149.center) to (147.center);
		\draw (26) to (149.center);
		\draw (147.center) to (113);
		\draw (112) to (146.center);
		\draw (148.center) to (10);
		\draw (150) to (153);
		\draw (151) to (156);
		\draw (151) to (158);
		\draw (152) to (157);
		\draw (152) to (158);
		\draw (153) to (154);
		\draw (153) to (158);
		\draw (154) to (155);
		\draw (155) to (156);
		\draw (155) to (157);
		\draw (156) to (159);
		\draw (157) to (167);
		\draw (159) to (164);
		\draw (159) to (166);
		\draw (160) to (165);
		\draw (160) to (166);
		\draw (161) to (162);
		\draw (161) to (166);
		\draw (161) to (199);
		\draw (162) to (163);
		\draw (163) to (164);
		\draw (163) to (165);
		\draw (164) to (175);
		\draw (165) to (168);
		\draw (167) to (172);
		\draw (167) to (174);
		\draw (168) to (173);
		\draw (168) to (174);
		\draw (169) to (170);
		\draw (169) to (174);
		\draw [bend right=45] (169) to (199);
		\draw (170) to (171);
		\draw (171) to (172);
		\draw (171) to (173);
		\draw (172) to (183);
		\draw (173) to (191);
		\draw (175) to (180);
		\draw (175) to (182);
		\draw (176) to (181);
		\draw (176) to (182);
		\draw (177) to (178);
		\draw (177) to (182);
		\draw (178) to (179);
		\draw (179) to (180);
		\draw (179) to (181);
		\draw (181) to (184);
		\draw (183) to (188);
		\draw (183) to (190);
		\draw (184) to (189);
		\draw (184) to (190);
		\draw (185) to (186);
		\draw (185) to (190);
		\draw (186) to (187);
		\draw (187) to (188);
		\draw (187) to (189);
		\draw (189) to (192);
		\draw (191) to (196);
		\draw (191) to (198);
		\draw (192) to (197);
		\draw (192) to (198);
		\draw (193) to (194);
		\draw (193) to (198);
		\draw (194) to (195);
		\draw (195) to (196);
		\draw (195) to (197);
		\draw (199) to (206);
		\draw (217.center) to (213.center);
		\draw (218.center) to (214.center);
		\draw (221.center) to (219.center);
		\draw (151) to (222.center);
		\draw (152) to (221.center);
		\draw (227) to (225);
		\draw (228) to (226);
		\draw (176) to (228);
		\draw (226) to (218.center);
		\draw (217.center) to (225);
		\draw (227) to (160);
		\draw (229) to (232);
		\draw (230) to (235);
		\draw (230) to (237);
		\draw (231) to (236);
		\draw (231) to (237);
		\draw (232) to (233);
		\draw (232) to (237);
		\draw (233) to (234);
		\draw (234) to (235);
		\draw (234) to (236);
		\draw (235) to (238);
		\draw (236) to (246);
		\draw (238) to (243);
		\draw (238) to (245);
		\draw (239) to (244);
		\draw (239) to (245);
		\draw (240) to (241);
		\draw (240) to (245);
		\draw (240) to (278);
		\draw (241) to (242);
		\draw (242) to (243);
		\draw (242) to (244);
		\draw (243) to (254);
		\draw (244) to (247);
		\draw (246) to (251);
		\draw (246) to (253);
		\draw (247) to (252);
		\draw (247) to (253);
		\draw (248) to (249);
		\draw (248) to (253);
		\draw [bend right=45, looseness=1.25] (248) to (278);
		\draw (249) to (250);
		\draw (250) to (251);
		\draw (250) to (252);
		\draw (251) to (262);
		\draw (252) to (270);
		\draw (254) to (259);
		\draw (254) to (261);
		\draw (255) to (260);
		\draw (255) to (261);
		\draw (256) to (257);
		\draw (256) to (261);
		\draw (257) to (258);
		\draw (258) to (259);
		\draw (258) to (260);
		\draw (260) to (263);
		\draw (262) to (267);
		\draw (262) to (269);
		\draw (263) to (268);
		\draw (263) to (269);
		\draw (264) to (265);
		\draw (264) to (269);
		\draw (265) to (266);
		\draw (266) to (267);
		\draw (266) to (268);
		\draw (268) to (271);
		\draw (270) to (275);
		\draw (270) to (277);
		\draw (271) to (276);
		\draw (271) to (277);
		\draw (272) to (273);
		\draw (272) to (277);
		\draw (273) to (274);
		\draw (274) to (275);
		\draw (274) to (276);
		\draw (278) to (285);
		\draw (296.center) to (292.center);
		\draw (297.center) to (293.center);
		\draw (230) to (301.center);
		\draw (231) to (300.center);
		\draw (302) to (259);
		\draw (303) to (267);
		\draw (306.center) to (304.center);
		\draw (307.center) to (305.center);
		\draw (255) to (307.center);
		\draw (305.center) to (297.center);
		\draw (296.center) to (304.center);
		\draw (306.center) to (239);
		\draw (291.center) to (213.center);
		\draw (214.center) to (290.center);
		\draw [in=180, out=180, looseness=1.75] (108) to (219.center);
		\draw [in=180, out=-180, looseness=0.75] (292.center) to (111.center);
		\draw [in=-180, out=-180, looseness=0.75] (106.center) to (293.center);
		\draw [in=180, out=180, looseness=1.25] (109) to (222.center);
		\draw [in=180, out=-180] (290.center) to (301.center);
		\draw [in=180, out=180, looseness=1.25] (291.center) to (300.center);
		\draw (309) to (308);
		\draw [in=0, out=-90, looseness=0.75] (103) to (312);
		\draw (308) to (80);
		\draw (130) to (302);
		\draw (311) to (303);
		\draw (314) to (313);
		\draw [in=30, out=-165] (340) to (342);
		\draw (339) to (343);
		\draw (340) to (341);
		\draw (341) to (343);
		\draw [in=-15, out=90] (344) to (340);
		\draw [in=-15, out=120, looseness=0.75] (344) to (339);
		\draw (342) to (345);
		\draw (346) to (343);
		\draw (344) to (347);
		\draw [in=75, out=-165, looseness=0.75] (339) to (342);
		\draw (345) to (256);
		\draw (346) to (264);
		\draw (272) to (347);
		\draw [in=30, out=-165] (352) to (354);
		\draw (351) to (355);
		\draw (352) to (353);
		\draw (353) to (355);
		\draw [in=-15, out=90] (356) to (352);
		\draw [in=-15, out=120, looseness=0.75] (356) to (351);
		\draw (354) to (357);
		\draw (358) to (355);
		\draw (356) to (359);
		\draw [in=75, out=-165, looseness=0.75] (351) to (354);
		\draw [in=30, out=-165] (362) to (364);
		\draw (361) to (365);
		\draw (362) to (363);
		\draw (363) to (365);
		\draw [in=-15, out=90] (366) to (362);
		\draw [in=-15, out=120, looseness=0.75] (366) to (361);
		\draw (364) to (367);
		\draw (368) to (365);
		\draw (366) to (369);
		\draw [in=75, out=-165, looseness=0.75] (361) to (364);
		\draw (369) to (193);
		\draw (185) to (368);
		\draw (367) to (177);
		\draw (357) to (27);
		\draw (358) to (35);
		\draw (43) to (359);
		\draw (128) to (371);
		\draw (371) to (180);
		\draw (188) to (372);
		\draw (372) to (313);
		\draw (374) to (197);
		\draw (373) to (196);
		\draw (376) to (309);
		\draw (119) to (377);
		\draw (377) to (276);
		\draw (376) to (275);
		\draw (133) to (378);
		\draw (378) to (130);
		\draw (311) to (379);
		\draw (379) to (312);
		\draw [bend right=15] (99) to (380);
		\draw (380) to (383);
		\draw (383) to (375);
		\draw (382) to (373);
		\draw (382) to (381);
		\draw [bend left] (381) to (98);
		\draw (71) to (384);
		\draw (384) to (129);
		\draw (385) to (314);
		\draw (385) to (72);
		\draw [bend left=45, looseness=1.50] (386) to (76);
		\draw [bend right=45, looseness=1.25] (77) to (387);
		\draw (387) to (115);
		\draw (386) to (114);
		\draw (388) to (392);
		\draw (392) to (390);
		\draw (393) to (389);
		\draw (393) to (391);
		\draw [bend right=45] (85) to (390);
		\draw [bend left=45] (391) to (86);
		\draw [in=0, out=90] (388) to (127);
		\draw [in=90, out=0] (126) to (389);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6JZXH-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-0.93, 9.25) {};
		\node [style=none] (25) at (1.32, 10.75) {};
		\node [style=none] (26) at (1.32, 6.25) {};
		\node [style=none] (47) at (8.07, 6.25) {};
		\node [style=none] (52) at (-5.68, 2) {};
		\node [style=none] (53) at (-5.68, 0.5) {};
		\node [style=none] (57) at (-3.18, 2) {};
		\node [style=none] (58) at (-3.18, 0.5) {};
		\node [style=none] (61) at (6.32, 2) {};
		\node [style=none] (62) at (6.32, 0.5) {};
		\node [style=none] (66) at (7.82, 2) {};
		\node [style=none] (67) at (7.82, 0.5) {};
		\node [style=none] (69) at (5.57, -9.5) {};
		\node [style=none] (70) at (4.82, -10.25) {};
		\node [style=none] (71) at (4.82, -11.75) {};
		\node [style=none] (75) at (7.32, -10.25) {};
		\node [style=none] (76) at (7.32, -11.75) {};
		\node [style=none] (78) at (-5.43, -9.5) {};
		\node [style=none] (79) at (-6.18, -10.25) {};
		\node [style=none] (80) at (-6.18, -11.75) {};
		\node [style=none] (84) at (-3.68, -10.25) {};
		\node [style=none] (85) at (-3.68, -11.75) {};
		\node [style=none] (88) at (2, -2.57) {};
		\node [style=none] (89) at (0.5, -2.57) {};
		\node [style=none] (93) at (2, -5.07) {};
		\node [style=none] (94) at (0.5, -5.07) {};
		\node [style=none] (96) at (-9.5, 10.75) {};
		\node [style=none] (97) at (-9.5, 9.25) {};
		\node [style=X phase dot] (98) at (-6.25, 7.75) {$\pi$};
		\node [style=X phase dot] (99) at (-6.25, 6.25) {$\pi$};
		\node [style=Z phase dot] (102) at (-4.75, 7.75) {$\pi$};
		\node [style=Z phase dot] (103) at (-4.75, 6.25) {$\pi$};
		\node [style=Z phase dot] (104) at (9.75, 5.25) {$\pi$};
		\node [style=Z phase dot] (105) at (10.75, 5.25) {$\pi$};
		\node [style=X phase dot] (106) at (9, 6.25) {$\pi$};
		\node [style=X phase dot] (107) at (8.75, 7.75) {$\pi$};
		\node [style=Z phase dot] (108) at (1.75, -11.75) {$\pi$};
		\node [style=X phase dot] (109) at (-0.5, -11.75) {$\pi$};
		\node [style=Z phase dot] (114) at (4.5, 10.75) {$\pi$};
		\node [style=Z phase dot] (115) at (4.5, 9.25) {$\pi$};
		\node [style=X phase dot] (116) at (6, 10.75) {$\pi$};
		\node [style=X phase dot] (117) at (6, 9.25) {$\pi$};
		\node [style=X phase dot] (118) at (0, 2) {$\pi$};
		\node [style=Z phase dot] (119) at (2.5, 2) {$\pi$};
		\node [style=X phase dot] (120) at (-1.25, -8.25) {$\pi$};
		\node [style=X phase dot] (121) at (2.5, -6.5) {$\pi$};
		\node [style=Z phase dot] (122) at (2, -5.75) {$\pi$};
		\node [style=Z phase dot] (123) at (-0.75, -7.25) {$\pi$};
		\node [style=X phase dot] (124) at (3.5, -8) {$\pi$};
		\node [style=Z phase dot] (125) at (3, -7.25) {$\pi$};
		\node [style=X phase dot] (126) at (4.5, -9.5) {$\pi$};
		\node [style=Z phase dot] (127) at (4, -8.75) {$\pi$};
		\node [style=Z phase dot] (128) at (-0.25, -2) {$\pi$};
		\node [style=Z phase dot] (129) at (-1.75, -0.5) {$\pi$};
		\node [style=X phase dot] (130) at (-2.5, 0.25) {$\pi$};
		\node [style=X phase dot] (131) at (-1, -1.25) {$\pi$};
		\node [style=X phase dot] (132) at (4.75, -0.75) {$\pi$};
		\node [style=X phase dot] (133) at (3, -2) {$\pi$};
		\node [style=Z phase dot] (134) at (4, -1.25) {$\pi$};
		\node [style=Z phase dot] (135) at (5.5, 0) {$\pi$};
		\node [style=X phase dot] (136) at (-3, 7.75) {$\pi$};
		\node [style=X phase dot] (137) at (-3, 6.25) {$\pi$};
		\node [style=Z phase dot] (138) at (-1.5, 7.75) {$\pi$};
		\node [style=Z phase dot] (139) at (-1.5, 6.25) {$\pi$};
		\node [style=none] (140) at (1.25, 11) {};
		\node [style=none] (141) at (1.25, 6) {};
		\node [style=none] (142) at (-4.25, 2.25) {};
		\node [style=none] (143) at (-4.25, 0.25) {};
		\node [style=none] (144) at (7.25, 2.25) {};
		\node [style=none] (145) at (7.25, 0.25) {};
		\node [style=none] (146) at (0.25, -4) {};
		\node [style=none] (147) at (2.25, -4) {};
		\node [style=none] (148) at (6, -10) {};
		\node [style=none] (149) at (6, -12) {};
		\node [style=none] (150) at (-4.75, -10) {};
		\node [style=none] (151) at (-4.75, -12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (57.center);
		\draw (53.center) to (58.center);
		\draw (61.center) to (66.center);
		\draw (62.center) to (67.center);
		\draw (70.center) to (75.center);
		\draw (71.center) to (76.center);
		\draw (79.center) to (84.center);
		\draw (80.center) to (85.center);
		\draw (88.center) to (93.center);
		\draw (89.center) to (94.center);
		\draw (85.center) to (109);
		\draw (109) to (108);
		\draw [in=180, out=0] (108) to (71.center);
		\draw [in=-90, out=0] (66.center) to (104);
		\draw [in=0, out=75, looseness=1.25] (104) to (106);
		\draw (106) to (47.center);
		\draw [in=-90, out=0, looseness=1.50] (67.center) to (105);
		\draw [in=-15, out=90, looseness=1.25] (105) to (107);
		\draw (102) to (98);
		\draw (103) to (99);
		\draw [in=-180, out=-180] (99) to (52.center);
		\draw [in=-180, out=-180, looseness=1.50] (53.center) to (98);
		\draw [in=180, out=-180] (96.center) to (80.center);
		\draw [in=180, out=-180] (79.center) to (97.center);
		\draw (116) to (114);
		\draw (117) to (115);
		\draw [in=0, out=0, looseness=1.50] (75.center) to (117);
		\draw [in=0, out=0, looseness=1.75] (76.center) to (116);
		\draw (119) to (118);
		\draw (61.center) to (119);
		\draw [in=60, out=-105] (94.center) to (123);
		\draw (123) to (120);
		\draw [bend left, looseness=0.75] (120) to (84.center);
		\draw (121) to (122);
		\draw (122) to (93.center);
		\draw (124) to (125);
		\draw (126) to (127);
		\draw (124) to (127);
		\draw (125) to (121);
		\draw (126) to (70.center);
		\draw (118) to (57.center);
		\draw (89.center) to (128);
		\draw (128) to (131);
		\draw (131) to (129);
		\draw (129) to (130);
		\draw (130) to (58.center);
		\draw (62.center) to (135);
		\draw (135) to (132);
		\draw (132) to (134);
		\draw (134) to (133);
		\draw (133) to (88.center);
		\draw (138) to (136);
		\draw (139) to (137);
		\draw (26.center) to (139);
		\draw (137) to (103);
		\draw (102) to (136);
		\draw (140.center) to (141.center);
		\draw (143.center) to (142.center);
		\draw (144.center) to (145.center);
		\draw (148.center) to (149.center);
		\draw (151.center) to (150.center);
		\draw (25.center) to (96.center);
		\draw (97.center) to (22.center);
		\draw (138) to (107);
		\draw (25.center) to (114);
		\draw (115) to (22.center);
		\draw (47.center) to (26.center);
		\draw (146.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6JZXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (8, 4) {$\pi$};
		\node [style=Z phase dot] (1) at (6.75, 3.5) {$\pi$};
		\node [style=Z phase dot] (2) at (5, 3.25) {$\pi$};
		\node [style=Z phase dot] (3) at (3.75, 3.25) {$\pi$};
		\node [style=none] (4) at (5, 1.75) {};
		\node [style=none] (5) at (3.75, 1.75) {};
		\node [style=none] (6) at (7.25, 2.25) {$\dots$};
		\node [style=none] (7) at (4.25, 0.5) {$\dots$};
		\node [style=none] (8) at (8.5, 2.75) {};
		\node [style=none] (9) at (6.5, 2.75) {};
		\node [style=none] (10) at (5.25, 2.5) {};
		\node [style=none] (11) at (3.5, 2.5) {};
		\node [style=none] (12) at (7.25, 1.75) {$2j_5$};
		\node [style=none] (13) at (4.25, 0) {$2j_6$};
		\node [style=none] (14) at (-1.75, 5.75) {$2j_1$};
		\node [style=none] (15) at (4.25, 4.75) {$\vdots$};
		\node [style=Z phase dot] (16) at (-4.25, 3.25) {$\pi$};
		\node [style=Z phase dot] (17) at (-5.5, 3.25) {$\pi$};
		\node [style=Z phase dot] (18) at (-7.25, 3.5) {$\pi$};
		\node [style=Z phase dot] (19) at (-8.5, 4) {$\pi$};
		\node [style=none] (20) at (-4.25, 1.75) {};
		\node [style=none] (21) at (-5.5, 1.75) {};
		\node [style=none] (22) at (-5, 0.5) {$\dots$};
		\node [style=none] (23) at (-4, 2.5) {};
		\node [style=none] (24) at (-5.75, 2.5) {};
		\node [style=none] (25) at (-7, 3) {};
		\node [style=none] (26) at (-8.75, 3) {};
		\node [style=none] (27) at (-5, 0) {$2j_2$};
		\node [style=none] (28) at (-7.75, 2) {$2j_3$};
		\node [style=none] (29) at (-8, 2.5) {$\dots$};
		\node [style=none] (30) at (-4.75, 4.75) {$\vdots$};
		\node [style=none] (31) at (-1, 5.75) {$\vdots$};
		\node [style=none] (32) at (-0.75, 4.75) {};
		\node [style=none] (33) at (-0.75, 6.5) {};
		\node [style=Z phase dot] (34) at (-7, 5.25) {$\pi$};
		\node [style=Z phase dot] (35) at (0, 5) {$\pi$};
		\node [style=Z phase dot] (36) at (0, 6.25) {$\pi$};
		\node [style=Z phase dot] (37) at (2, 5) {$\pi$};
		\node [style=Z phase dot] (38) at (-2.75, 5) {$\pi$};
		\node [style=Z phase dot] (39) at (-4.75, 6.25) {$\pi$};
		\node [style=Z phase dot] (40) at (5.5, 6.25) {$\pi$};
		\node [style=Z phase dot] (41) at (5.25, 5.25) {$\pi$};
		\node [style=X phase dot] (42) at (6.25, 5.25) {$\pi$};
		\node [style=X phase dot] (43) at (3.25, 4.75) {$\pi$};
		\node [style=X phase dot] (44) at (4, 6.25) {$\pi$};
		\node [style=X phase dot] (45) at (-3.75, 6.25) {$\pi$};
		\node [style=X phase dot] (46) at (-5.75, 5.25) {$\pi$};
		\node [style=X phase dot] (47) at (-5.75, 6.25) {$\pi$};
		\node [style=Z phase dot] (48) at (-5.5, -1.25) {$\pi$};
		\node [style=Z phase dot] (49) at (-4.25, -1.25) {$\pi$};
		\node [style=Z phase dot] (50) at (3.75, -1.25) {$\pi$};
		\node [style=Z phase dot] (51) at (5, -1.25) {$\pi$};
		\node [style=none] (52) at (-5.5, 1.75) {};
		\node [style=none] (53) at (-4.25, 1.75) {};
		\node [style=none] (54) at (3.75, 1.75) {};
		\node [style=none] (55) at (5, 1.75) {};
		\node [style=none] (56) at (-5.75, -0.5) {};
		\node [style=none] (57) at (-4, -0.5) {};
		\node [style=none] (58) at (3.5, -0.5) {};
		\node [style=none] (59) at (5.25, -0.5) {};
		\node [style=none] (61) at (0.25, -9) {$2j_4$};
		\node [style=Z phase dot] (63) at (2, -12.5) {$\pi$};
		\node [style=Z phase dot] (64) at (1.75, -13.75) {$\pi$};
		\node [style=Z phase dot] (65) at (-1.5, -13.75) {$\pi$};
		\node [style=Z phase dot] (66) at (-1.75, -12.5) {$\pi$};
		\node [style=none] (67) at (3.75, -12.5) {};
		\node [style=none] (68) at (3.5, -13.75) {};
		\node [style=none] (69) at (-3.5, -13.75) {};
		\node [style=none] (70) at (-3.5, -12.5) {};
		\node [style=none] (72) at (2.75, -12.25) {};
		\node [style=none] (73) at (2.75, -14) {};
		\node [style=none] (74) at (-2.25, -12.25) {};
		\node [style=none] (75) at (-2.25, -14) {};
		\node [style=none] (79) at (0, -12.5) {$\vdots$};
		\node [style=none] (80) at (0.25, -8.5) {$\dots$};
		\node [style=none] (81) at (1, -8.25) {};
		\node [style=none] (82) at (-0.75, -8.25) {};
		\node [style=Z phase dot] (83) at (-0.5, -13.75) {$\pi$};
		\node [style=Z phase dot] (84) at (0.75, -7.5) {$\pi$};
		\node [style=Z phase dot] (85) at (-0.5, -7.5) {$\pi$};
		\node [style=Z phase dot] (86) at (0.75, -6.5) {$\pi$};
		\node [style=Z phase dot] (87) at (0.75, -11.5) {$\pi$};
		\node [style=Z phase dot] (88) at (-0.5, -10.5) {$\pi$};
		\node [style=Z phase dot] (89) at (-0.5, -5.5) {$\pi$};
		\node [style=Z phase dot] (90) at (0.75, -4.25) {$\pi$};
		\node [style=X phase dot] (91) at (-0.5, -4.25) {$\pi$};
		\node [style=X phase dot] (92) at (0.75, -5.5) {$\pi$};
		\node [style=X phase dot] (93) at (-0.5, -6.5) {$\pi$};
		\node [style=X phase dot] (94) at (-0.5, -9.5) {$\pi$};
		\node [style=X phase dot] (95) at (0.75, -13.75) {$\pi$};
		\node [style=X phase dot] (96) at (-0.5, -11.5) {$\pi$};
		\node [style=Z phase dot] (97) at (8, -5) {$\pi$};
		\node [style=Z phase dot] (98) at (6.75, -5) {$\pi$};
		\node [style=none] (99) at (8.5, -4.25) {};
		\node [style=none] (100) at (6.5, -4.25) {};
		\node [style=Z phase dot] (101) at (-7.25, -5.25) {$\pi$};
		\node [style=Z phase dot] (102) at (-8.5, -5.25) {$\pi$};
		\node [style=none] (103) at (-7, -4.5) {};
		\node [style=none] (104) at (-8.75, -4.5) {};
		\node [style=Z phase dot] (105) at (-4.25, 1.75) {$\pi$};
		\node [style=Z phase dot] (106) at (-5.5, 1.75) {$\pi$};
		\node [style=none] (107) at (-4, 1) {};
		\node [style=none] (108) at (-5.75, 1) {};
		\node [style=Z phase dot] (109) at (5, 1.75) {$\pi$};
		\node [style=Z phase dot] (110) at (3.75, 1.75) {$\pi$};
		\node [style=none] (111) at (5.25, 1) {};
		\node [style=none] (112) at (3.5, 1) {};
		\node [style=X phase dot] (113) at (-5.5, 4.25) {$\pi$};
		\node [style=X phase dot] (114) at (-4, 4.5) {$\pi$};
		\node [style=X phase dot] (115) at (-8.25, 5.5) {$\pi$};
		\node [style=X phase dot] (116) at (-7.25, 4.5) {$\pi$};
		\node [style=X phase dot] (117) at (6.75, 4.5) {$\pi$};
		\node [style=X phase dot] (118) at (8, 5.5) {$\pi$};
		\node [style=X phase dot] (119) at (3.75, -2) {$\pi$};
		\node [style=X phase dot] (120) at (5, -2) {$\pi$};
		\node [style=none] (121) at (0, -5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (4.center) to (2);
		\draw (11.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw (17) to (21.center);
		\draw (20.center) to (16);
		\draw (25.center) to (26.center);
		\draw (24.center) to (23.center);
		\draw (32.center) to (33.center);
		\draw (40) to (44);
		\draw (44) to (36);
		\draw (36) to (45);
		\draw (45) to (39);
		\draw (39) to (47);
		\draw [bend left] (34) to (46);
		\draw (38) to (35);
		\draw (35) to (37);
		\draw [bend right=345] (37) to (43);
		\draw [bend left=15, looseness=0.75] (43) to (3);
		\draw [bend right=15] (42) to (41);
		\draw [bend right=15, looseness=0.75] (41) to (2);
		\draw (51) to (55.center);
		\draw (54.center) to (50);
		\draw (49) to (53.center);
		\draw (52.center) to (48);
		\draw (59.center) to (58.center);
		\draw (57.center) to (56.center);
		\draw (66) to (70.center);
		\draw (69.center) to (65);
		\draw (64) to (68.center);
		\draw (67.center) to (63);
		\draw (74.center) to (75.center);
		\draw (73.center) to (72.center);
		\draw (81.center) to (82.center);
		\draw (83) to (65);
		\draw [bend right=45] (48) to (89);
		\draw (89) to (93);
		\draw (93) to (85);
		\draw (85) to (94);
		\draw (94) to (88);
		\draw (88) to (96);
		\draw [bend left=45, looseness=1.25] (96) to (66);
		\draw (83) to (95);
		\draw (95) to (64);
		\draw [bend left, looseness=1.25] (63) to (87);
		\draw (87) to (84);
		\draw (84) to (86);
		\draw (86) to (92);
		\draw [in=-90, out=0, looseness=1.25] (92) to (51);
		\draw (91) to (90);
		\draw [bend right=45, looseness=1.50] (90) to (50);
		\draw [bend right=45, looseness=1.25] (49) to (91);
		\draw (100.center) to (99.center);
		\draw (104.center) to (103.center);
		\draw (108.center) to (107.center);
		\draw (112.center) to (111.center);
		\draw [in=-90, out=180, looseness=0.75] (69.center) to (102);
		\draw [in=-180, out=-90, looseness=0.75] (101) to (70.center);
		\draw [in=-90, out=0, looseness=0.50] (67.center) to (98);
		\draw [in=-90, out=0, looseness=0.75] (68.center) to (97);
		\draw (98) to (1);
		\draw (0) to (97);
		\draw (19) to (102);
		\draw (101) to (18);
		\draw [bend right, looseness=0.75] (47) to (115);
		\draw (115) to (19);
		\draw (18) to (116);
		\draw (116) to (34);
		\draw [bend left=15] (46) to (113);
		\draw (113) to (17);
		\draw [bend left=15] (16) to (114);
		\draw [bend left] (114) to (38);
		\draw (1) to (117);
		\draw [bend right] (117) to (42);
		\draw [bend left=15] (40) to (118);
		\draw (118) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6JZXHr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (8, 4.25) {$\pi$};
		\node [style=Z phase dot] (1) at (6.75, 3.5) {$\pi$};
		\node [style=Z phase dot] (2) at (5, 3.25) {$\pi$};
		\node [style=Z phase dot] (3) at (3.75, 3.25) {$\pi$};
		\node [style=none] (4) at (5, 1.75) {};
		\node [style=none] (5) at (3.75, 1.75) {};
		\node [style=none] (8) at (8.25, 2.75) {};
		\node [style=none] (9) at (6.5, 2.75) {};
		\node [style=none] (10) at (5.25, 2.5) {};
		\node [style=none] (11) at (3.5, 2.5) {};
		\node [style=none] (15) at (4.25, 5) {$\vdots$};
		\node [style=Z phase dot] (16) at (-4.25, 3.25) {$\pi$};
		\node [style=Z phase dot] (17) at (-5.5, 3.25) {$\pi$};
		\node [style=Z phase dot] (18) at (-7.25, 3.5) {$\pi$};
		\node [style=Z phase dot] (19) at (-8.5, 3.5) {$\pi$};
		\node [style=none] (20) at (-4.25, 1.75) {};
		\node [style=none] (21) at (-5.5, 1.75) {};
		\node [style=none] (23) at (-4, 2.5) {};
		\node [style=none] (24) at (-5.75, 2.5) {};
		\node [style=none] (25) at (-7, 3) {};
		\node [style=none] (26) at (-8.75, 3) {};
		\node [style=none] (30) at (-4.75, 5) {$\vdots$};
		\node [style=none] (32) at (-0.75, 4.75) {};
		\node [style=none] (33) at (-0.75, 6.25) {};
		\node [style=Z phase dot] (34) at (-6.5, 5) {$\pi$};
		\node [style=Z phase dot] (35) at (0, 5) {$\pi$};
		\node [style=Z phase dot] (36) at (0, 6) {$\pi$};
		\node [style=Z phase dot] (37) at (2, 5) {$\pi$};
		\node [style=Z phase dot] (38) at (-2.75, 5) {$\pi$};
		\node [style=Z phase dot] (39) at (-4.75, 6) {$\pi$};
		\node [style=Z phase dot] (40) at (5.5, 6) {$\pi$};
		\node [style=Z phase dot] (41) at (5.25, 4.75) {$\pi$};
		\node [style=none] (42) at (6, 5) {};
		\node [style=X phase dot] (43) at (3.25, 4.75) {$\pi$};
		\node [style=X phase dot] (44) at (4, 6) {$\pi$};
		\node [style=X phase dot] (45) at (-3.75, 6) {$\pi$};
		\node [style=none] (47) at (-5.75, 6) {};
		\node [style=none] (48) at (-5.5, -0.25) {};
		\node [style=none] (49) at (-4.25, -0.25) {};
		\node [style=none] (50) at (3.75, -0.25) {};
		\node [style=none] (51) at (5, -0.25) {};
		\node [style=none] (52) at (-5.5, 1.75) {};
		\node [style=none] (53) at (-4.25, 1.75) {};
		\node [style=none] (54) at (3.75, 1.75) {};
		\node [style=none] (55) at (5, 1.75) {};
		\node [style=none] (59) at (2, -11.75) {};
		\node [style=none] (60) at (2, -13) {};
		\node [style=none] (61) at (-1.5, -13) {};
		\node [style=none] (62) at (-1.75, -11.75) {};
		\node [style=none] (63) at (3.5, -11.75) {};
		\node [style=none] (64) at (3.5, -13) {};
		\node [style=none] (65) at (-3.5, -13) {};
		\node [style=none] (66) at (-3.5, -11.75) {};
		\node [style=none] (71) at (0, -12) {$\vdots$};
		\node [style=none] (73) at (1, -7) {};
		\node [style=none] (74) at (-0.75, -7) {};
		\node [style=Z phase dot] (75) at (-0.75, -13) {$\pi$};
		\node [style=Z phase dot] (76) at (0.75, -6.5) {$\pi$};
		\node [style=Z phase dot] (77) at (-0.5, -6.5) {$\pi$};
		\node [style=none] (78) at (0.75, -5.25) {};
		\node [style=Z phase dot] (79) at (0.75, -10.75) {$\pi$};
		\node [style=Z phase dot] (80) at (-0.5, -9.75) {$\pi$};
		\node [style=Z phase dot] (81) at (-0.5, -4.5) {$\pi$};
		\node [style=Z phase dot] (82) at (0.25, -3.25) {$\pi$};
		\node [style=X phase dot] (83) at (-1, -3.25) {$\pi$};
		\node [style=Z phase dot] (84) at (0.75, -4.5) {$\pi$};
		\node [style=X phase dot] (85) at (-0.5, -5.5) {$\pi$};
		\node [style=X phase dot] (86) at (-0.5, -8.75) {$\pi$};
		\node [style=X phase dot] (87) at (1, -13) {$\pi$};
		\node [style=X phase dot] (88) at (-0.5, -10.75) {$\pi$};
		\node [style=none] (89) at (8, -5) {};
		\node [style=none] (90) at (6.75, -5) {};
		\node [style=none] (91) at (-7, -5.25) {};
		\node [style=none] (92) at (-8.25, -5.25) {};
		\node [style=none] (93) at (-4.25, 1.75) {};
		\node [style=none] (94) at (-5.5, 1.75) {};
		\node [style=none] (95) at (5, 1.75) {};
		\node [style=none] (96) at (3.75, 1.75) {};
		\node [style=none] (97) at (-5.5, 4.25) {};
		\node [style=X phase dot] (98) at (-4, 4.5) {$\pi$};
		\node [style=none] (99) at (-8, 5.25) {};
		\node [style=X phase dot] (100) at (-7.25, 4.5) {$\pi$};
		\node [style=none] (101) at (6.75, 4.5) {};
		\node [style=X phase dot] (102) at (7.25, 5.5) {$\pi$};
		\node [style=X phase dot] (103) at (1.5, -3.25) {$\pi$};
		\node [style=none] (104) at (5, -1) {};
		\node [style=none] (105) at (7.25, 2) {$\dots$};
		\node [style=none] (106) at (4.25, 1.25) {$\dots$};
		\node [style=none] (107) at (7.25, 1.5) {$2j_5$};
		\node [style=none] (108) at (4.25, 0.75) {$2j_6$};
		\node [style=none] (109) at (-1.75, 5.5) {$2j_1$};
		\node [style=none] (110) at (-5, 1.25) {$\dots$};
		\node [style=none] (111) at (-5, 0.75) {$2j_2$};
		\node [style=none] (112) at (-8, 2.25) {$\dots$};
		\node [style=none] (113) at (-1, 5.5) {$\vdots$};
		\node [style=none] (114) at (0.25, -8) {$2j_4$};
		\node [style=none] (115) at (0.25, -7.5) {$\dots$};
		\node [style=none] (116) at (-8, 1.75) {$2j_3$};
		\node [style=none] (117) at (0, -4) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (4.center) to (2);
		\draw (11.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw (17) to (21.center);
		\draw (20.center) to (16);
		\draw (25.center) to (26.center);
		\draw (24.center) to (23.center);
		\draw (32.center) to (33.center);
		\draw (40) to (44);
		\draw (44) to (36);
		\draw (36) to (45);
		\draw (45) to (39);
		\draw (39) to (47.center);
		\draw (38) to (35);
		\draw (35) to (37);
		\draw [bend right=345] (37) to (43);
		\draw [bend left=15, looseness=0.75] (43) to (3);
		\draw [bend right=15] (42.center) to (41);
		\draw [bend right=15, looseness=0.75] (41) to (2);
		\draw (51.center) to (55.center);
		\draw (54.center) to (50.center);
		\draw (49.center) to (53.center);
		\draw (52.center) to (48.center);
		\draw (62.center) to (66.center);
		\draw (65.center) to (61.center);
		\draw [in=180, out=0] (60.center) to (64.center);
		\draw (63.center) to (59.center);
		\draw (73.center) to (74.center);
		\draw (75) to (61.center);
		\draw [bend right=45] (48.center) to (81);
		\draw (81) to (85);
		\draw (85) to (77);
		\draw (77) to (86);
		\draw (86) to (80);
		\draw (80) to (88);
		\draw [bend left=45, looseness=1.25] (88) to (62.center);
		\draw (75) to (87);
		\draw (87) to (60.center);
		\draw [bend left, looseness=1.25] (59.center) to (79);
		\draw [in=270, out=90] (79) to (76);
		\draw (76) to (78.center);
		\draw (78.center) to (84);
		\draw [bend right=45, looseness=1.50] (84) to (51.center);
		\draw (83) to (82);
		\draw [in=-90, out=0, looseness=1.50] (82) to (50.center);
		\draw [bend right=45, looseness=1.25] (49.center) to (83);
		\draw [in=-90, out=180, looseness=0.75] (65.center) to (92.center);
		\draw [in=-180, out=-90, looseness=0.75] (91.center) to (66.center);
		\draw [in=-90, out=30, looseness=0.50] (63.center) to (90.center);
		\draw [in=-90, out=0, looseness=0.50] (64.center) to (89.center);
		\draw (90.center) to (1);
		\draw (0) to (89.center);
		\draw (19) to (92.center);
		\draw (91.center) to (18);
		\draw [bend right, looseness=0.75] (47.center) to (99.center);
		\draw [bend right, looseness=0.75] (99.center) to (19);
		\draw (18) to (100);
		\draw [bend left] (100) to (34);
		\draw (97.center) to (17);
		\draw [bend left=15] (16) to (98);
		\draw [bend left] (98) to (38);
		\draw (1) to (101.center);
		\draw [bend right] (101.center) to (42.center);
		\draw [bend left=15] (40) to (102);
		\draw [bend left=15, looseness=1.25] (102) to (0);
		\draw [bend right, looseness=1.25] (97.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6J_3jm_ZXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (44.68, -6.25) {};
		\node [style=Green Node] (1) at (43.93, -7) {};
		\node [style=Green Node] (2) at (43.93, -8.5) {};
		\node [style=H] (3) at (44.68, -7.75) {};
		\node [style=H] (4) at (45.43, -7.75) {};
		\node [style=Green Node] (5) at (46.43, -7.75) {};
		\node [style=Red Node] (6) at (46.43, -7) {};
		\node [style=Red Node] (7) at (46.43, -8.5) {};
		\node [style=Red Node] (8) at (43.93, -7.75) {};
		\node [style=Green Node] (9) at (47.75, -7) {};
		\node [style=Green Node] (10) at (47.75, -10) {};
		\node [style=H] (11) at (48.5, -9.25) {};
		\node [style=H] (12) at (49.25, -9.25) {};
		\node [style=Green Node] (13) at (50.25, -9.25) {};
		\node [style=Red Node] (14) at (50.25, -7) {};
		\node [style=Red Node] (15) at (50.25, -10) {};
		\node [style=Red Node] (16) at (47.75, -9.25) {};
		\node [style=Green Node] (17) at (51.25, -8.5) {};
		\node [style=Green Node] (18) at (51.25, -10) {};
		\node [style=H] (19) at (52, -9.25) {};
		\node [style=H] (20) at (52.75, -9.25) {};
		\node [style=Green Node] (21) at (53.75, -9.25) {};
		\node [style=Red Node] (22) at (53.75, -8.5) {};
		\node [style=Red Node] (23) at (53.75, -10) {};
		\node [style=Red Node] (24) at (51.25, -9.25) {};
		\node [style=Green Node] (25) at (54.75, -7) {};
		\node [style=Green Node] (26) at (54.75, -11.5) {};
		\node [style=H] (27) at (55.5, -7.75) {};
		\node [style=H] (28) at (56.25, -7.75) {};
		\node [style=Green Node] (29) at (57.25, -7.75) {};
		\node [style=Red Node] (30) at (57.25, -7) {};
		\node [style=Red Node] (31) at (57.25, -11.5) {};
		\node [style=Red Node] (32) at (54.75, -7.75) {};
		\node [style=Green Node] (33) at (58.25, -8.5) {};
		\node [style=Green Node] (34) at (58.25, -11.5) {};
		\node [style=H] (35) at (59, -10.75) {};
		\node [style=H] (36) at (59.75, -10.75) {};
		\node [style=Green Node] (37) at (60.75, -10.75) {};
		\node [style=Red Node] (38) at (60.75, -8.5) {};
		\node [style=Red Node] (39) at (60.75, -11.5) {};
		\node [style=Red Node] (40) at (58.25, -10.75) {};
		\node [style=Green Node] (41) at (61.75, -10) {};
		\node [style=Green Node] (42) at (61.75, -11.5) {};
		\node [style=H] (43) at (62.5, -10.75) {};
		\node [style=H] (44) at (63.25, -10.75) {};
		\node [style=Green Node] (45) at (64.25, -10.75) {};
		\node [style=Red Node] (46) at (64.25, -10) {};
		\node [style=Red Node] (47) at (64.25, -11.5) {};
		\node [style=Red Node] (48) at (61.75, -10.75) {};
		\node [style=Red Node] (49) at (65.43, -11.5) {};
		\node [style=Red Node] (50) at (65.43, -10) {};
		\node [style=Red Node] (51) at (65.43, -8.5) {};
		\node [style=Red Node] (52) at (65.43, -7) {};
		\node [style=H] (53) at (50.43, -5.75) {};
		\node [style=H] (54) at (55.43, -5) {};
		\node [style=H] (55) at (55.43, -3.75) {};
		\node [style=H] (56) at (58.93, -5) {};
		\node [style=H] (57) at (58.93, -3.5) {};
		\node [style=H] (58) at (62.43, -5) {};
		\node [style=H] (59) at (62.43, -3.5) {};
		\node [style=Green Node] (60) at (50.43, -4.75) {};
		\node [style=Green Node] (61) at (57.43, -1.75) {};
		\node [style=Green Node] (62) at (60.43, -1.75) {};
		\node [style=Red Node] (63) at (57.93, -2.25) {$\pi$};
		\node [style=Red Node] (64) at (61.43, -2.5) {$\pi$};
		\node [style=Red Node] (65) at (41, -7) {};
		\node [style=Red Node] (66) at (41, -8.5) {};
		\node [style=Red Node] (67) at (41, -10) {};
		\node [style=Red Node] (68) at (41, -11.5) {};
		\node [style=X dot] (69) at (67.18, -7) {};
		\node [style=X dot] (70) at (67.18, -8.5) {};
		\node [style=X dot] (71) at (67.18, -10) {};
		\node [style=X dot] (72) at (67.18, -11.5) {};
		\node [style=Green Node] (73) at (68.93, -6.25) {};
		\node [style=Green Node] (74) at (68.18, -7) {};
		\node [style=Green Node] (75) at (68.18, -8.5) {};
		\node [style=H] (76) at (68.93, -7.75) {};
		\node [style=H] (77) at (69.68, -7.75) {};
		\node [style=Green Node] (78) at (70.68, -7.75) {};
		\node [style=Red Node] (79) at (70.68, -7) {};
		\node [style=Red Node] (80) at (70.68, -8.5) {};
		\node [style=Red Node] (81) at (68.18, -7.75) {};
		\node [style=Green Node] (82) at (68.93, -9.25) {};
		\node [style=Green Node] (83) at (68.18, -10) {};
		\node [style=Green Node] (84) at (68.18, -11.5) {};
		\node [style=H] (85) at (68.93, -10.75) {};
		\node [style=H] (86) at (69.68, -10.75) {};
		\node [style=Green Node] (87) at (70.68, -10.75) {};
		\node [style=Red Node] (88) at (70.68, -10) {};
		\node [style=Red Node] (89) at (70.68, -11.5) {};
		\node [style=Red Node] (90) at (68.18, -10.75) {};
		\node [style=Z dot] (91) at (42.75, -19.25) {};
		\node [style=Z dot] (92) at (42.75, -20.75) {};
		\node [style=Z dot] (93) at (44.5, -20) {};
		\node [style=Z dot] (94) at (43.25, -18.75) {};
		\node [style=X dot] (95) at (44.5, -19.25) {};
		\node [style=X dot] (96) at (44.5, -20.75) {};
		\node [style=X dot] (97) at (42.75, -20) {};
		\node [style=hadamard] (98) at (43.25, -20) {};
		\node [style=hadamard] (99) at (44, -20) {};
		\node [style=Z dot] (100) at (38.5, -17.75) {};
		\node [style=Z dot] (101) at (38.5, -19.25) {};
		\node [style=Z dot] (102) at (40.25, -18.5) {};
		\node [style=Z dot] (103) at (39, -17.25) {};
		\node [style=X dot] (104) at (40.25, -17.75) {};
		\node [style=X dot] (105) at (40.25, -19.25) {};
		\node [style=X dot] (106) at (38.5, -18.5) {};
		\node [style=hadamard] (107) at (39, -18.5) {};
		\node [style=hadamard] (108) at (39.75, -18.5) {};
		\node [style=Z dot] (109) at (38.5, -20.75) {};
		\node [style=Z dot] (110) at (38.5, -22.25) {};
		\node [style=Z dot] (111) at (40.25, -21.5) {};
		\node [style=Z dot] (112) at (39, -22.75) {};
		\node [style=X dot] (113) at (40.25, -20.75) {};
		\node [style=X dot] (114) at (40.25, -22.25) {};
		\node [style=X dot] (115) at (38.5, -21.5) {};
		\node [style=hadamard] (116) at (39, -21.5) {};
		\node [style=hadamard] (117) at (39.75, -21.5) {};
		\node [style=X phase dot] (118) at (41.07, -19.5) {$\pi$};
		\node [style=Z phase dot] (119) at (41.07, -20.5) {$\pi$};
		\node [style=Z dot] (120) at (42.5, -27.75) {};
		\node [style=Z dot] (121) at (42.5, -29.25) {};
		\node [style=Z dot] (122) at (44.25, -28.5) {};
		\node [style=Z dot] (123) at (43, -27.25) {};
		\node [style=X dot] (124) at (44.25, -27.75) {};
		\node [style=X dot] (125) at (44.25, -29.25) {};
		\node [style=X dot] (126) at (42.5, -28.5) {};
		\node [style=hadamard] (127) at (43, -28.5) {};
		\node [style=hadamard] (128) at (43.75, -28.5) {};
		\node [style=Z dot] (129) at (38.25, -26.25) {};
		\node [style=Z dot] (130) at (38.25, -27.75) {};
		\node [style=Z dot] (131) at (40, -27) {};
		\node [style=Z dot] (132) at (38.75, -25.75) {};
		\node [style=X dot] (133) at (40, -26.25) {};
		\node [style=X dot] (134) at (40, -27.75) {};
		\node [style=X dot] (135) at (38.25, -27) {};
		\node [style=hadamard] (136) at (38.75, -27) {};
		\node [style=hadamard] (137) at (39.5, -27) {};
		\node [style=Z dot] (138) at (38.25, -29.25) {};
		\node [style=Z dot] (139) at (38.25, -30.75) {};
		\node [style=Z dot] (140) at (40, -30) {};
		\node [style=Z dot] (141) at (38.75, -31.25) {};
		\node [style=X dot] (142) at (40, -29.25) {};
		\node [style=X dot] (143) at (40, -30.75) {};
		\node [style=X dot] (144) at (38.25, -30) {};
		\node [style=hadamard] (145) at (38.75, -30) {};
		\node [style=hadamard] (146) at (39.5, -30) {};
		\node [style=X phase dot] (147) at (40.82, -28) {$\pi$};
		\node [style=Z phase dot] (148) at (40.82, -29) {$\pi$};
		\node [style=Green Node] (149) at (35, -6) {};
		\node [style=Green Node] (150) at (35.75, -6.75) {};
		\node [style=Green Node] (151) at (35.75, -8.25) {};
		\node [style=H] (152) at (35, -7.5) {};
		\node [style=H] (153) at (34.25, -7.5) {};
		\node [style=Green Node] (154) at (33.25, -7.5) {};
		\node [style=Red Node] (155) at (33.25, -6.75) {};
		\node [style=Red Node] (156) at (33.25, -8.25) {};
		\node [style=Red Node] (157) at (35.75, -7.5) {};
		\node [style=Green Node] (158) at (31.93, -6.75) {};
		\node [style=Green Node] (159) at (31.93, -9.75) {};
		\node [style=H] (160) at (31.18, -9) {};
		\node [style=H] (161) at (30.43, -9) {};
		\node [style=Green Node] (162) at (29.43, -9) {};
		\node [style=Red Node] (163) at (29.43, -6.75) {};
		\node [style=Red Node] (164) at (29.43, -9.75) {};
		\node [style=Red Node] (165) at (31.93, -9) {};
		\node [style=Green Node] (166) at (28.43, -8.25) {};
		\node [style=Green Node] (167) at (28.43, -9.75) {};
		\node [style=H] (168) at (27.68, -9) {};
		\node [style=H] (169) at (26.93, -9) {};
		\node [style=Green Node] (170) at (25.93, -9) {};
		\node [style=Red Node] (171) at (25.93, -8.25) {};
		\node [style=Red Node] (172) at (25.93, -9.75) {};
		\node [style=Red Node] (173) at (28.43, -9) {};
		\node [style=Green Node] (174) at (24.93, -6.75) {};
		\node [style=Green Node] (175) at (24.93, -11.25) {};
		\node [style=H] (176) at (24.18, -7.5) {};
		\node [style=H] (177) at (23.43, -7.5) {};
		\node [style=Green Node] (178) at (22.43, -7.5) {};
		\node [style=Red Node] (179) at (22.43, -6.75) {};
		\node [style=Red Node] (180) at (22.43, -11.25) {};
		\node [style=Red Node] (181) at (24.93, -7.5) {};
		\node [style=Green Node] (182) at (21.43, -8.25) {};
		\node [style=Green Node] (183) at (21.43, -11.25) {};
		\node [style=H] (184) at (20.68, -10.5) {};
		\node [style=H] (185) at (19.93, -10.5) {};
		\node [style=Green Node] (186) at (18.93, -10.5) {};
		\node [style=Red Node] (187) at (18.93, -8.25) {};
		\node [style=Red Node] (188) at (18.93, -11.25) {};
		\node [style=Red Node] (189) at (21.43, -10.5) {};
		\node [style=Green Node] (190) at (17.93, -9.75) {};
		\node [style=Green Node] (191) at (17.93, -11.25) {};
		\node [style=H] (192) at (17.18, -10.5) {};
		\node [style=H] (193) at (16.43, -10.5) {};
		\node [style=Green Node] (194) at (15.43, -10.5) {};
		\node [style=Red Node] (195) at (15.43, -9.75) {};
		\node [style=Red Node] (196) at (15.43, -11.25) {};
		\node [style=Red Node] (197) at (17.93, -10.5) {};
		\node [style=Red Node] (198) at (14.25, -11.25) {};
		\node [style=Red Node] (199) at (14.25, -9.75) {};
		\node [style=Red Node] (200) at (14.25, -8.25) {};
		\node [style=Red Node] (201) at (14.25, -6.75) {};
		\node [style=H] (202) at (29.25, -5.5) {};
		\node [style=H] (203) at (24.25, -4.75) {};
		\node [style=H] (204) at (24.25, -3.5) {};
		\node [style=H] (205) at (20.75, -4.75) {};
		\node [style=H] (206) at (20.75, -3.25) {};
		\node [style=H] (207) at (17.25, -4.75) {};
		\node [style=H] (208) at (17.25, -3.25) {};
		\node [style=Green Node] (209) at (29.25, -4.5) {};
		\node [style=Green Node] (210) at (22.25, -1.5) {};
		\node [style=Green Node] (211) at (19.25, -1.5) {};
		\node [style=Red Node] (212) at (21.75, -2) {$\pi$};
		\node [style=Red Node] (213) at (18.25, -2.25) {$\pi$};
		\node [style=Red Node] (214) at (38.68, -6.75) {$\pi$};
		\node [style=Red Node] (215) at (38.68, -8.25) {$\pi$};
		\node [style=Red Node] (216) at (38.68, -9.75) {$\pi$};
		\node [style=Red Node] (217) at (38.68, -11.25) {$\pi$};
		\node [style=X dot] (218) at (12.5, -9.75) {};
		\node [style=X dot] (219) at (12.5, -11.25) {};
		\node [style=X dot] (220) at (12.5, -6.75) {};
		\node [style=X dot] (221) at (12.5, -8.25) {};
		\node [style=Green Node] (222) at (10.75, -9) {};
		\node [style=Green Node] (223) at (11.5, -9.75) {};
		\node [style=Green Node] (224) at (11.5, -11.25) {};
		\node [style=H] (225) at (10.75, -10.5) {};
		\node [style=H] (226) at (9.99999, -10.5) {};
		\node [style=Green Node] (227) at (8.99999, -10.5) {};
		\node [style=Red Node] (228) at (8.99999, -9.75) {};
		\node [style=Red Node] (229) at (8.99999, -11.25) {};
		\node [style=Red Node] (230) at (11.5, -10.5) {};
		\node [style=Green Node] (231) at (10.75, -6) {};
		\node [style=Green Node] (232) at (11.5, -6.75) {};
		\node [style=Green Node] (233) at (11.5, -8.25) {};
		\node [style=H] (234) at (10.75, -7.5) {};
		\node [style=H] (235) at (9.99999, -7.5) {};
		\node [style=Green Node] (236) at (8.99999, -7.5) {};
		\node [style=Red Node] (237) at (8.99999, -6.75) {};
		\node [style=Red Node] (238) at (8.99999, -8.25) {};
		\node [style=Red Node] (239) at (11.5, -7.5) {};
		\node [style=Z phase dot] (240) at (40, -6.75) {$\pi$};
		\node [style=Z phase dot] (241) at (40, -8.25) {$\pi$};
		\node [style=Z phase dot] (242) at (40, -9.75) {$\pi$};
		\node [style=Z phase dot] (243) at (40, -11.25) {$\pi$};
		\node [style=X phase dot] (244) at (8, -9.75) {$\pi$};
		\node [style=X phase dot] (245) at (8, -11.25) {$\pi$};
		\node [style=X phase dot] (246) at (8, -6.75) {$\pi$};
		\node [style=X phase dot] (247) at (8, -8.25) {$\pi$};
		\node [style=Z phase dot] (248) at (7, -9.75) {$\pi$};
		\node [style=Z phase dot] (249) at (7, -11.25) {$\pi$};
		\node [style=Z phase dot] (250) at (7, -6.75) {$\pi$};
		\node [style=Z phase dot] (251) at (7, -8.25) {$\pi$};
		\node [style=X phase dot] (252) at (72.25, -7) {$\pi$};
		\node [style=X phase dot] (253) at (72.25, -8.5) {$\pi$};
		\node [style=Z phase dot] (254) at (73.25, -7) {$\pi$};
		\node [style=Z phase dot] (255) at (73.25, -8.5) {$\pi$};
		\node [style=X phase dot] (256) at (46, -19.25) {$\pi$};
		\node [style=X phase dot] (257) at (46, -20.75) {$\pi$};
		\node [style=X phase dot] (258) at (37.5, -27.75) {$\pi$};
		\node [style=X phase dot] (259) at (37.5, -26.25) {$\pi$};
		\node [style=Z phase dot] (260) at (36.75, -26.25) {$\pi$};
		\node [style=Z phase dot] (261) at (36.75, -27.75) {$\pi$};
		\node [style=Z phase dot] (262) at (47, -19.25) {$\pi$};
		\node [style=Z phase dot] (263) at (47, -20.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (7) to (2);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (3) to (0);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (8);
		\draw (7) to (5);
		\draw (5) to (6);
		\draw (9) to (14);
		\draw (15) to (10);
		\draw (9) to (16);
		\draw (16) to (10);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (16);
		\draw (15) to (13);
		\draw (13) to (14);
		\draw (17) to (22);
		\draw (23) to (18);
		\draw (17) to (24);
		\draw (24) to (18);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw (19) to (24);
		\draw (23) to (21);
		\draw (21) to (22);
		\draw (25) to (30);
		\draw (31) to (26);
		\draw (25) to (32);
		\draw (32) to (26);
		\draw (29) to (28);
		\draw (28) to (27);
		\draw (27) to (32);
		\draw (31) to (29);
		\draw (29) to (30);
		\draw (33) to (38);
		\draw (39) to (34);
		\draw (33) to (40);
		\draw (40) to (34);
		\draw (37) to (36);
		\draw (36) to (35);
		\draw (35) to (40);
		\draw (39) to (37);
		\draw (37) to (38);
		\draw (41) to (46);
		\draw (47) to (42);
		\draw (41) to (48);
		\draw (48) to (42);
		\draw (45) to (44);
		\draw (44) to (43);
		\draw (43) to (48);
		\draw (47) to (45);
		\draw (45) to (46);
		\draw (53) to (11);
		\draw (19) to (53);
		\draw (53) to (60);
		\draw (27) to (54);
		\draw (35) to (56);
		\draw (43) to (58);
		\draw (58) to (59);
		\draw (56) to (57);
		\draw (54) to (55);
		\draw (55) to (61);
		\draw (61) to (63);
		\draw (63) to (57);
		\draw (57) to (62);
		\draw (59) to (64);
		\draw (64) to (62);
		\draw (62) to (55);
		\draw (61) to (59);
		\draw (9) to (6);
		\draw (14) to (25);
		\draw (30) to (52);
		\draw (7) to (17);
		\draw (31) to (34);
		\draw (39) to (42);
		\draw (47) to (49);
		\draw (18) to (15);
		\draw (22) to (33);
		\draw (38) to (51);
		\draw (46) to (50);
		\draw (41) to (23);
		\draw (1) to (65);
		\draw (2) to (66);
		\draw (10) to (67);
		\draw (26) to (68);
		\draw (74) to (79);
		\draw (80) to (75);
		\draw (74) to (81);
		\draw (81) to (75);
		\draw (76) to (73);
		\draw (78) to (77);
		\draw (77) to (76);
		\draw (76) to (81);
		\draw (80) to (78);
		\draw (78) to (79);
		\draw (83) to (88);
		\draw (89) to (84);
		\draw (83) to (90);
		\draw (90) to (84);
		\draw (85) to (82);
		\draw (87) to (86);
		\draw (86) to (85);
		\draw (85) to (90);
		\draw (89) to (87);
		\draw (87) to (88);
		\draw (74) to (69);
		\draw (75) to (70);
		\draw (71) to (83);
		\draw (84) to (72);
		\draw (91) to (95);
		\draw (95) to (93);
		\draw (93) to (96);
		\draw (96) to (92);
		\draw (92) to (97);
		\draw (97) to (91);
		\draw (97) to (98);
		\draw (98) to (99);
		\draw (99) to (93);
		\draw (98) to (94);
		\draw (100) to (104);
		\draw (104) to (102);
		\draw (102) to (105);
		\draw (105) to (101);
		\draw (101) to (106);
		\draw (106) to (100);
		\draw (106) to (107);
		\draw (107) to (108);
		\draw (108) to (102);
		\draw (107) to (103);
		\draw (109) to (113);
		\draw (113) to (111);
		\draw (111) to (114);
		\draw (114) to (110);
		\draw (110) to (115);
		\draw (115) to (109);
		\draw (115) to (116);
		\draw (116) to (117);
		\draw (117) to (111);
		\draw (116) to (112);
		\draw (91) to (104);
		\draw (92) to (114);
		\draw (105) to (118);
		\draw (118) to (119);
		\draw (119) to (113);
		\draw (120) to (124);
		\draw (124) to (122);
		\draw (122) to (125);
		\draw (125) to (121);
		\draw (121) to (126);
		\draw (126) to (120);
		\draw (126) to (127);
		\draw (127) to (128);
		\draw (128) to (122);
		\draw (127) to (123);
		\draw (129) to (133);
		\draw (133) to (131);
		\draw (131) to (134);
		\draw (134) to (130);
		\draw (130) to (135);
		\draw (135) to (129);
		\draw (135) to (136);
		\draw (136) to (137);
		\draw (137) to (131);
		\draw (136) to (132);
		\draw (138) to (142);
		\draw (142) to (140);
		\draw (140) to (143);
		\draw (143) to (139);
		\draw (139) to (144);
		\draw (144) to (138);
		\draw (144) to (145);
		\draw (145) to (146);
		\draw (146) to (140);
		\draw (145) to (141);
		\draw (120) to (133);
		\draw (121) to (143);
		\draw (134) to (147);
		\draw (147) to (148);
		\draw (148) to (142);
		\draw (150) to (155);
		\draw (156) to (151);
		\draw (150) to (157);
		\draw (157) to (151);
		\draw (152) to (149);
		\draw (154) to (153);
		\draw (153) to (152);
		\draw (152) to (157);
		\draw (156) to (154);
		\draw (154) to (155);
		\draw (158) to (163);
		\draw (164) to (159);
		\draw (158) to (165);
		\draw (165) to (159);
		\draw (162) to (161);
		\draw (161) to (160);
		\draw (160) to (165);
		\draw (164) to (162);
		\draw (162) to (163);
		\draw (166) to (171);
		\draw (172) to (167);
		\draw (166) to (173);
		\draw (173) to (167);
		\draw (170) to (169);
		\draw (169) to (168);
		\draw (168) to (173);
		\draw (172) to (170);
		\draw (170) to (171);
		\draw (174) to (179);
		\draw (180) to (175);
		\draw (174) to (181);
		\draw (181) to (175);
		\draw (178) to (177);
		\draw (177) to (176);
		\draw (176) to (181);
		\draw (180) to (178);
		\draw (178) to (179);
		\draw (182) to (187);
		\draw (188) to (183);
		\draw (182) to (189);
		\draw (189) to (183);
		\draw (186) to (185);
		\draw (185) to (184);
		\draw (184) to (189);
		\draw (188) to (186);
		\draw (186) to (187);
		\draw (190) to (195);
		\draw (196) to (191);
		\draw (190) to (197);
		\draw (197) to (191);
		\draw (194) to (193);
		\draw (193) to (192);
		\draw (192) to (197);
		\draw (196) to (194);
		\draw (194) to (195);
		\draw (202) to (160);
		\draw (168) to (202);
		\draw (202) to (209);
		\draw (176) to (203);
		\draw (184) to (205);
		\draw (192) to (207);
		\draw (207) to (208);
		\draw (205) to (206);
		\draw (203) to (204);
		\draw (204) to (210);
		\draw (210) to (212);
		\draw (212) to (206);
		\draw (206) to (211);
		\draw (208) to (213);
		\draw (213) to (211);
		\draw (211) to (204);
		\draw (210) to (208);
		\draw (158) to (155);
		\draw (163) to (174);
		\draw (179) to (201);
		\draw (156) to (166);
		\draw (180) to (183);
		\draw (188) to (191);
		\draw (196) to (198);
		\draw (167) to (164);
		\draw (171) to (182);
		\draw (187) to (200);
		\draw (195) to (199);
		\draw (190) to (172);
		\draw (150) to (214);
		\draw (151) to (215);
		\draw (159) to (216);
		\draw (175) to (217);
		\draw (223) to (228);
		\draw (229) to (224);
		\draw (223) to (230);
		\draw (230) to (224);
		\draw (225) to (222);
		\draw (227) to (226);
		\draw (226) to (225);
		\draw (225) to (230);
		\draw (229) to (227);
		\draw (227) to (228);
		\draw (232) to (237);
		\draw (238) to (233);
		\draw (232) to (239);
		\draw (239) to (233);
		\draw (234) to (231);
		\draw (236) to (235);
		\draw (235) to (234);
		\draw (234) to (239);
		\draw (238) to (236);
		\draw (236) to (237);
		\draw (223) to (218);
		\draw (224) to (219);
		\draw (220) to (232);
		\draw (233) to (221);
		\draw (220) to (199);
		\draw (198) to (221);
		\draw (200) to (219);
		\draw (201) to (218);
		\draw (237) to (246);
		\draw (246) to (250);
		\draw (238) to (247);
		\draw (247) to (251);
		\draw (229) to (245);
		\draw (245) to (249);
		\draw (240) to (214);
		\draw (215) to (241);
		\draw (216) to (242);
		\draw (217) to (243);
		\draw (65) to (240);
		\draw (241) to (66);
		\draw (67) to (242);
		\draw (243) to (68);
		\draw (80) to (253);
		\draw (253) to (255);
		\draw (254) to (252);
		\draw (252) to (79);
		\draw (256) to (95);
		\draw (96) to (257);
		\draw (129) to (259);
		\draw (260) to (259);
		\draw (258) to (130);
		\draw (258) to (261);
		\draw (254) to (124);
		\draw (125) to (255);
		\draw (260) to (110);
		\draw (109) to (261);
		\draw (138) to (248);
		\draw (249) to (139);
		\draw (101) to (251);
		\draw (100) to (250);
		\draw (262) to (256);
		\draw (257) to (263);
		\draw (262) to (89);
		\draw (263) to (88);
		\draw (69) to (50);
		\draw (49) to (70);
		\draw (71) to (52);
		\draw (51) to (72);
		\draw (228) to (244);
		\draw (244) to (248);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6area.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (0, 0.25) {};
		\node [style=Green Node] (1) at (0, 1.25) {};
		\node [style=Green Node] (2) at (-0.75, -0.5) {};
		\node [style=Green Node] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-2, 0.25) {$\frac{1}{8}$};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=none] (9) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (3) to (0);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Basic-4jm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.82, 0.75) {};
		\node [style=Z dot] (1) at (-0.82, -0.75) {};
		\node [style=Z dot] (2) at (0.93, 0) {};
		\node [style=Z dot] (3) at (-0.32, 1.25) {};
		\node [style=X dot] (4) at (0.93, 0.75) {};
		\node [style=X dot] (5) at (0.93, -0.75) {};
		\node [style=X dot] (6) at (-0.82, 0) {};
		\node [style=hadamard] (7) at (-0.32, 0) {};
		\node [style=hadamard] (8) at (0.43, 0) {};
		\node [style=X phase dot] (9) at (-3.25, 0.75) {$\pi$};
		\node [style=X phase dot] (10) at (-3.25, -0.75) {$\pi$};
		\node [style=X phase dot] (11) at (3.25, 0.75) {$\pi$};
		\node [style=X phase dot] (12) at (3.25, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (2);
		\draw (2) to (5);
		\draw (5) to (1);
		\draw (1) to (6);
		\draw (6) to (0);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (2);
		\draw (7) to (3);
		\draw (0) to (9);
		\draw (10) to (1);
		\draw (12) to (5);
		\draw (11) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=Green Node] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=Green Node] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=Green Node] (7) at (0, -1.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=H] (10) at (0, 0.75) {};
		\node [style=none] (48) at (-0.75, 1.25) {};
		\node [style=none] (49) at (-0.75, 0.25) {};
		\node [style=H] (50) at (-1, -1.5) {};
		\node [style=H] (51) at (1, -1.5) {};
		\node [style=none] (52) at (-3.75, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5.center) to (4);
		\draw (3.center) to (4);
		\draw (7) to (8.center);
		\draw (7) to (6.center);
		\draw (10) to (48.center);
		\draw (48.center) to (1);
		\draw (10) to (49.center);
		\draw (49.center) to (4);
		\draw (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCROT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1.5) {};
		\node [style=Green Node] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-6.75, 0) {};
		\node [style=Green Node] (4) at (-4, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-6.75, -1.5) {};
		\node [style=Green Node] (7) at (-5.25, -1.5) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=none] (9) at (-5.25, -0.5) {};
		\node [style=H] (10) at (-5.25, 0.75) {$\theta$};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=none] (12) at (-4.5, 0.25) {};
		\node [style=none] (13) at (2.25, 1.5) {};
		\node [style=Green Node] (14) at (5, 1.5) {};
		\node [style=none] (15) at (6.75, 1.5) {};
		\node [style=none] (16) at (2.25, 0) {};
		\node [style=Green Node] (17) at (5, 0) {};
		\node [style=none] (18) at (6.75, 0) {};
		\node [style=none] (19) at (2.25, -1.5) {};
		\node [style=Red Node] (20) at (3.75, -1.5) {};
		\node [style=none] (21) at (6.75, -1.5) {};
		\node [style=H] (22) at (3.75, -0.5) {};
		\node [style=H] (23) at (3.75, 0.75) {$\theta$};
		\node [style=none] (24) at (4.5, 1.25) {};
		\node [style=none] (25) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5.center) to (4);
		\draw (3.center) to (4);
		\draw (9.center) to (10);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (7) to (6.center);
		\draw (10) to (11.center);
		\draw (11.center) to (1);
		\draw (10) to (12.center);
		\draw (12.center) to (4);
		\draw (13.center) to (14);
		\draw (14) to (15.center);
		\draw (18.center) to (17);
		\draw (16.center) to (17);
		\draw (22) to (23);
		\draw (22) to (20);
		\draw (20) to (21.center);
		\draw (20) to (19.center);
		\draw (23) to (24.center);
		\draw (24.center) to (14);
		\draw (23) to (25.center);
		\draw (25.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCZ-theta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 1.25) {};
		\node [style=Green Node] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=H] (6) at (1.25, 0.625) {$e^{i\theta}$};
		\node [style=Green Node] (7) at (0, -1.25) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 0.75) {};
		\node [style=Red Node] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=Red Node] (6) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (6);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-symmetries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-2.75, 0.75) {};
		\node [style=Red Node] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3.5, 0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-3.5, -0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=Green Node] (6) at (2.75, 0.75) {};
		\node [style=Red Node] (7) at (2, -0.75) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (3.5, -0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (1);
		\draw (8.center) to (6);
		\draw (6) to (9.center);
		\draw (11.center) to (7);
		\draw (7) to (10.center);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 0.75) {};
		\node [style=Red Node] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CRot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 0.75) {};
		\node [style=Green Node] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=H] (6) at (0, 0) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (6);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CRotX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 1) {};
		\node [style=Red Node] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (-1.75, -1.25) {};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=H] (6) at (0, 0.25) {$\theta$};
		\node [style=H] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (6);
		\draw (7) to (1);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CSWAP-superposition-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=Green Node] (13) at (-1.5, 1) {};
		\node [style=Green Node] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-1.5, 1.5) {$\pi$};
		\node [style=none] (16) at (-1.5, -1.5) {$\pi$};
		\node [style=none] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (0, 1.5) {};
		\node [style=none] (20) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (17.center) to (14);
		\draw [style=Edge] (18.center) to (13);
		\draw (12.center) to (13);
		\draw (11.center) to (14);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CSWAP-superposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-1.5, 1) {};
		\node [style=Green Node] (1) at (-1.5, -1) {};
		\node [style=Green Node] (2) at (2.5, 0) {};
		\node [style=Red Node] (3) at (2.5, 1) {};
		\node [style=Red Node] (4) at (2.5, -1) {};
		\node [style=Red Node] (5) at (-1.5, 0) {};
		\node [style=Green Node] (6) at (0, 1.5) {};
		\node [style=H] (7) at (0, 0) {};
		\node [style=H] (8) at (1.25, 0) {};
		\node [style=none] (11) at (3.75, -1) {};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=Green Node] (13) at (-2.5, 1) {};
		\node [style=Green Node] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.5, 1.5) {$\pi$};
		\node [style=none] (16) at (-2.5, -1.5) {$\pi$};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=none] (18) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (1) to (4);
		\draw (11.center) to (4);
		\draw (12.center) to (3);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (3) to (0);
		\draw (5) to (7);
		\draw (7) to (8);
		\draw (8) to (2);
		\draw (6) to (7);
		\draw [style=Edge] (0) to (13);
		\draw [style=Edge] (1) to (14);
		\draw [style=Edge] (17.center) to (14);
		\draw [style=Edge] (18.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (-1.5, 0) {};
		\node [style=X phase dot] (1) at (-1.5, -1) {$\pi$};
		\node [style=none] (2) at (-1.5, -1.75) {};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=H] (6) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=Green Node] (11) at (1.525, 0.3) {};
		\node [style=Green Node] (12) at (2.65, 0.325) {};
		\node [style=H] (13) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (4.center);
		\draw (8.center) to (6);
		\draw (9.center) to (6);
		\draw (6) to (10.center);
		\draw (11) to (13);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 0.625) {};
		\node [style=Green Node] (1) at (0, -0.625) {};
		\node [style=none] (2) at (-0.75, 0.625) {};
		\node [style=none] (3) at (0.75, 0.625) {};
		\node [style=none] (4) at (-0.75, -0.625) {};
		\node [style=none] (5) at (0.75, -0.625) {};
		\node [style=H] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none, rotate=90] (1) at (1, 0) {$\ldots$};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=hadamard] (3) at (0, 0) {$a$};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none, rotate=90] (5) at (-1, 0) {$\ldots$};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (2.5, 0) {$n$};
		\node [style=none] (12) at (-2.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-to-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (100) at (6.5, 0) {$\frac\alpha2$};
		\node [style=none] (101) at (7.75, 0) {};
		\node [style=none] (102) at (0, 0) {=};
		\node [style=H] (103) at (-3, 0) {$e^{i\alpha}$};
		\node [style=none] (104) at (-1.75, 0) {};
		\node [style=none] (105) at (-4.25, 0) {};
		\node [style=Z phase dot] (106) at (3.25, 0) {$\frac\alpha2$};
		\node [style=none] (107) at (2, 0) {};
		\node [style=Red Node] (108) at (4.75, 0) {};
		\node [style=Z phase dot] (109) at (4.75, -1) {-$\frac\alpha2$};
		\node [style=none] (110) at (2.25, -1) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100) to (101.center);
		\draw (103) to (104.center);
		\draw (105.center) to (103);
		\draw (107.center) to (106);
		\draw (109) to (108);
		\draw (106) to (108);
		\draw (108) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/J0-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 5) {};
		\node [style=none] (1) at (-1.25, 5) {};
		\node [style=none] (2) at (-1.25, 3) {};
		\node [style=none] (3) at (-2.25, 3) {};
		\node [style=Green Node] (5) at (-3.25, 5) {$\pi$};
		\node [style=Red Node] (6) at (-2.25, 5) {$\pi$};
		\node [style=none] (12) at (-3.25, 3) {};
		\node [style=none] (13) at (-4.25, 3) {};
		\node [style=none] (14) at (4.25, 5) {};
		\node [style=none] (15) at (1.25, 5) {};
		\node [style=none] (16) at (1.25, 3) {};
		\node [style=none] (17) at (2.25, 3) {};
		\node [style=Green Node] (18) at (3.25, 5) {$\pi$};
		\node [style=Red Node] (19) at (2.25, 5) {$\pi$};
		\node [style=none] (20) at (3.25, 3) {};
		\node [style=none] (21) at (4.25, 3) {};
		\node [style=Green Node] (22) at (-6.25, 5) {$\alpha$};
		\node [style=Green Node] (23) at (-4.25, 5) {$\gamma$};
		\node [style=Red Node] (24) at (-5.25, 5) {$\beta$};
		\node [style=none] (25) at (-7.5, 5) {};
		\node [style=Green Node] (26) at (-6.25, 3) {$\alpha$};
		\node [style=Green Node] (27) at (-4.25, 3) {$\gamma$};
		\node [style=Red Node] (28) at (-5.25, 3) {$\beta$};
		\node [style=none] (29) at (-7.5, 3) {};
		\node [style=Green Node] (30) at (6.25, 5) {$\alpha$};
		\node [style=Green Node] (31) at (4.25, 5) {$\gamma$};
		\node [style=Red Node] (32) at (5.25, 5) {$\beta$};
		\node [style=none] (33) at (7.5, 5) {};
		\node [style=Green Node] (34) at (6.25, 3) {$\alpha$};
		\node [style=Green Node] (35) at (4.25, 3) {$\gamma$};
		\node [style=Red Node] (36) at (5.25, 3) {$\beta$};
		\node [style=none] (37) at (7.5, 3) {};
		\node [style=none] (38) at (0, 1.25) {$=$};
		\node [style=none] (39) at (-4.25, -0.5) {};
		\node [style=Green Node] (40) at (-1.25, -0.5) {$-\gamma$};
		\node [style=none] (41) at (-1.25, -2.5) {};
		\node [style=none] (42) at (-2.25, -2.5) {};
		\node [style=Green Node] (43) at (-3.25, -0.5) {$\pi$};
		\node [style=Red Node] (44) at (-2.25, -0.5) {$\pi$};
		\node [style=none] (45) at (-3.25, -2.5) {};
		\node [style=none] (46) at (-4.25, -2.5) {};
		\node [style=none] (47) at (4.25, -0.5) {};
		\node [style=Green Node] (48) at (1.25, -0.5) {$-\gamma$};
		\node [style=none] (49) at (1.25, -2.5) {};
		\node [style=none] (50) at (2.25, -2.5) {};
		\node [style=Green Node] (51) at (3.25, -0.5) {$\pi$};
		\node [style=Red Node] (52) at (2.25, -0.5) {$\pi$};
		\node [style=none] (53) at (3.25, -2.5) {};
		\node [style=none] (54) at (4.25, -2.5) {};
		\node [style=Green Node] (55) at (-6.25, -0.5) {$\alpha$};
		\node [style=none] (56) at (-4.25, -0.5) {};
		\node [style=Red Node] (57) at (-5.25, -0.5) {$\beta$};
		\node [style=none] (58) at (-7.5, -0.5) {};
		\node [style=Green Node] (59) at (-6.25, -2.5) {$\alpha$};
		\node [style=Green Node] (60) at (-4.25, -2.5) {$\gamma$};
		\node [style=Red Node] (61) at (-5.25, -2.5) {$\beta$};
		\node [style=none] (62) at (-7.5, -2.5) {};
		\node [style=Green Node] (63) at (6.25, -0.5) {$\alpha$};
		\node [style=none] (64) at (4.25, -0.5) {};
		\node [style=Red Node] (65) at (5.25, -0.5) {$\beta$};
		\node [style=none] (66) at (7.5, -0.5) {};
		\node [style=Green Node] (67) at (6.25, -2.5) {$\alpha$};
		\node [style=Green Node] (68) at (4.25, -2.5) {$\gamma$};
		\node [style=Red Node] (69) at (5.25, -2.5) {$\beta$};
		\node [style=none] (70) at (7.5, -2.5) {};
		\node [style=none] (71) at (0, -4.25) {$=$};
		\node [style=none] (72) at (-4.25, -6) {};
		\node [style=none] (73) at (-1.25, -6) {};
		\node [style=Green Node] (74) at (-1.25, -8) {$-\alpha$};
		\node [style=Red Node] (75) at (-2.25, -8) {$-\beta$};
		\node [style=Green Node] (76) at (-3.25, -6) {$\pi$};
		\node [style=Red Node] (77) at (-2.25, -6) {$\pi$};
		\node [style=Green Node] (78) at (-3.25, -8) {$-\gamma$};
		\node [style=none] (79) at (-4.25, -8) {};
		\node [style=none] (88) at (-6.25, -6) {};
		\node [style=none] (89) at (-4.25, -6) {};
		\node [style=none] (90) at (-5.25, -6) {};
		\node [style=none] (91) at (-7.5, -6) {};
		\node [style=Green Node] (92) at (-6.25, -8) {$\alpha$};
		\node [style=Green Node] (93) at (-4.25, -8) {$\gamma$};
		\node [style=Red Node] (94) at (-5.25, -8) {$\beta$};
		\node [style=none] (95) at (-7.5, -8) {};
		\node [style=none] (96) at (4.25, -6) {};
		\node [style=none] (97) at (1.25, -6) {};
		\node [style=Green Node] (98) at (1.25, -8) {$-\alpha$};
		\node [style=Red Node] (99) at (2.25, -8) {$-\beta$};
		\node [style=Green Node] (100) at (3.25, -6) {$\pi$};
		\node [style=Red Node] (101) at (2.25, -6) {$\pi$};
		\node [style=Green Node] (102) at (3.25, -8) {$-\gamma$};
		\node [style=none] (103) at (4.25, -8) {};
		\node [style=none] (104) at (6.25, -6) {};
		\node [style=none] (105) at (4.25, -6) {};
		\node [style=none] (106) at (5.25, -6) {};
		\node [style=none] (107) at (7.5, -6) {};
		\node [style=Green Node] (108) at (6.25, -8) {$\alpha$};
		\node [style=Green Node] (109) at (4.25, -8) {$\gamma$};
		\node [style=Red Node] (110) at (5.25, -8) {$\beta$};
		\node [style=none] (111) at (7.5, -8) {};
		\node [style=none] (112) at (0, -10) {$=$};
		\node [style=none] (113) at (-4.25, -11.75) {};
		\node [style=none] (114) at (-1.25, -11.75) {};
		\node [style=none] (115) at (-1.25, -13.75) {};
		\node [style=none] (116) at (-2.25, -13.75) {};
		\node [style=Green Node] (117) at (-3.25, -11.75) {$\pi$};
		\node [style=Red Node] (118) at (-2.25, -11.75) {$\pi$};
		\node [style=none] (119) at (-3.25, -13.75) {};
		\node [style=none] (120) at (-4.25, -13.75) {};
		\node [style=none] (121) at (-6.25, -11.75) {};
		\node [style=none] (122) at (-4.25, -11.75) {};
		\node [style=none] (123) at (-5.25, -11.75) {};
		\node [style=none] (124) at (-7.5, -11.75) {};
		\node [style=none] (125) at (-6.25, -13.75) {};
		\node [style=none] (126) at (-4.25, -13.75) {};
		\node [style=none] (127) at (-5.25, -13.75) {};
		\node [style=none] (128) at (-7.5, -13.75) {};
		\node [style=none] (129) at (4.25, -11.75) {};
		\node [style=none] (130) at (1.25, -11.75) {};
		\node [style=none] (131) at (1.25, -13.75) {};
		\node [style=none] (132) at (2.25, -13.75) {};
		\node [style=Green Node] (133) at (3.25, -11.75) {$\pi$};
		\node [style=Red Node] (134) at (2.25, -11.75) {$\pi$};
		\node [style=none] (135) at (3.25, -13.75) {};
		\node [style=none] (136) at (4.25, -13.75) {};
		\node [style=none] (137) at (6.25, -11.75) {};
		\node [style=none] (138) at (4.25, -11.75) {};
		\node [style=none] (139) at (5.25, -11.75) {};
		\node [style=none] (140) at (7.5, -11.75) {};
		\node [style=none] (141) at (6.25, -13.75) {};
		\node [style=none] (142) at (4.25, -13.75) {};
		\node [style=none] (143) at (5.25, -13.75) {};
		\node [style=none] (144) at (7.5, -13.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [bend right=75, looseness=1.25] (2.center) to (1.center);
		\draw (1.center) to (6);
		\draw (6) to (5);
		\draw (5) to (0.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [bend left=75, looseness=1.25] (16.center) to (15.center);
		\draw (15.center) to (19);
		\draw (19) to (18);
		\draw (18) to (14.center);
		\draw (25.center) to (22);
		\draw (22) to (24);
		\draw (24) to (23);
		\draw (29.center) to (26);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw (33.center) to (30);
		\draw (30) to (32);
		\draw (32) to (31);
		\draw (37.center) to (34);
		\draw (34) to (36);
		\draw (36) to (35);
		\draw (41.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw [bend right=75, looseness=1.25] (41.center) to (40);
		\draw (40) to (44);
		\draw (44) to (43);
		\draw (43) to (39.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw [bend left=75, looseness=1.25] (49.center) to (48);
		\draw (48) to (52);
		\draw (52) to (51);
		\draw (51) to (47.center);
		\draw (58.center) to (55);
		\draw (55) to (57);
		\draw (57) to (56.center);
		\draw (62.center) to (59);
		\draw (59) to (61);
		\draw (61) to (60);
		\draw (66.center) to (63);
		\draw (63) to (65);
		\draw (65) to (64.center);
		\draw (70.center) to (67);
		\draw (67) to (69);
		\draw (69) to (68);
		\draw (74) to (75);
		\draw (75) to (78);
		\draw (78) to (79.center);
		\draw [bend right=75, looseness=1.25] (74) to (73.center);
		\draw (73.center) to (77);
		\draw (77) to (76);
		\draw (76) to (72.center);
		\draw (91.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (95.center) to (92);
		\draw (92) to (94);
		\draw (94) to (93);
		\draw (98) to (99);
		\draw (99) to (102);
		\draw (102) to (103.center);
		\draw [bend left=75, looseness=1.25] (98) to (97.center);
		\draw (97.center) to (101);
		\draw (101) to (100);
		\draw (100) to (96.center);
		\draw (107.center) to (104.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (111.center) to (108);
		\draw (108) to (110);
		\draw (110) to (109);
		\draw (115.center) to (116.center);
		\draw (116.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw [bend right=75, looseness=1.25] (115.center) to (114.center);
		\draw (114.center) to (118);
		\draw (118) to (117);
		\draw (117) to (113.center);
		\draw (124.center) to (121.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (128.center) to (125.center);
		\draw (125.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw [bend left=75, looseness=1.25] (131.center) to (130.center);
		\draw (130.center) to (134);
		\draw (134) to (133);
		\draw (133) to (129.center);
		\draw (140.center) to (137.center);
		\draw (137.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (144.center) to (141.center);
		\draw (141.center) to (143.center);
		\draw (143.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/J0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1) {};
		\node [style=none] (1) at (-7.25, 1) {};
		\node [style=none] (2) at (-7.25, -1) {};
		\node [style=none] (3) at (-8.25, -1) {};
		\node [style=Green Node] (5) at (-9.25, 1) {$\pi$};
		\node [style=Red Node] (6) at (-8.25, 1) {$\pi$};
		\node [style=none] (12) at (-9.25, -1) {};
		\node [style=none] (13) at (-10.25, -1) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-4.75, 1) {};
		\node [style=none] (16) at (-4.75, -1) {};
		\node [style=none] (17) at (-3.75, -1) {};
		\node [style=Green Node] (18) at (-2.75, 1) {$\pi$};
		\node [style=Red Node] (19) at (-3.75, 1) {$\pi$};
		\node [style=none] (20) at (-2.75, -1) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (0, 0) {$\propto$};
		\node [style=none] (23) at (3.75, 0) {$\begin{pmatrix}
0 & 0 & 0  & 0\\
0 & 1  &  -1  & 0\\
0 & -1 & 1  & 0\\
0 & 0 & 0  & 0
\end{pmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [bend right=75, looseness=1.25] (2.center) to (1.center);
		\draw (1.center) to (6);
		\draw (6) to (5);
		\draw (5) to (0.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [bend left=75, looseness=1.25] (16.center) to (15.center);
		\draw (15.center) to (19);
		\draw (19) to (18);
		\draw (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/J0andJ1-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (878) at (4.75, -3.75) {};
		\node [style=Green Node] (882) at (11.5, -5.75) {};
		\node [style=H] (883) at (11.5, -4.5) {};
		\node [style=H] (884) at (9.75, -5.75) {};
		\node [style=H] (885) at (13.75, -5.75) {};
		\node [style=H] (886) at (11.5, -7) {};
		\node [style=Green Node] (887) at (17.25, -3.75) {};
		\node [style=Green Node] (888) at (6, -3.75) {};
		\node [style=Green Node] (889) at (5.75, -7.75) {};
		\node [style=Green Node] (890) at (17.5, -7.75) {};
		\node [style=H] (891) at (18.25, -3.75) {};
		\node [style=H] (892) at (4.25, -7.75) {};
		\node [style=Green Node] (893) at (19.75, -3.75) {};
		\node [style=Green Node] (894) at (19.75, -7.75) {};
		\node [style=Green Node] (895) at (22.5, -5.75) {};
		\node [style=H] (896) at (20.5, -5.75) {};
		\node [style=H] (897) at (21.5, -5.75) {};
		\node [style=Red Node] (901) at (19.75, -5.75) {};
		\node [style=Red Node] (902) at (22.5, -3.75) {$\pi$};
		\node [style=Red Node] (903) at (22.5, -7.75) {};
		\node [style=Green Node] (904) at (20.5, -1.5) {};
		\node [style=Green Node] (905) at (23.5, -3.75) {$\pi$};
		\node [style=Green Node] (906) at (23.5, -7.75) {};
		\node [style=none] (907) at (24.5, -3.75) {};
		\node [style=none] (908) at (24.5, -7.75) {};
		\node [style=H] (909) at (20.5, -2.5) {};
		\node [style=Green Node] (910) at (3.5, -3.75) {};
		\node [style=H] (912) at (4.75, -3) {};
		\node [style=none] (915) at (2.5, -3.75) {};
		\node [style=none] (916) at (2.5, -7.75) {};
		\node [style=Green Node] (917) at (13.5, -2.5) {};
		\node [style=Green Node] (918) at (6, -2.75) {};
		\node [style=Green Node] (920) at (18, -6.5) {};
		\node [style=H] (921) at (11.5, -3.75) {};
		\node [style=H] (922) at (11.5, -7.75) {};
		\node [style=Red Node] (923) at (17.25, -6.25) {$\pi$};
		\node [style=H] (924) at (19.25, -6.5) {};
		\node [style=X phase dot] (925) at (12.5, -6.5) {$\pi$};
		\node [style=hadamard] (926) at (13.25, -6.5) {};
		\node [style=Z dot] (927) at (14, -7) {};
		\node [style=Z dot] (928) at (14.25, -6.5) {};
		\node [style=X phase dot] (929) at (3.25, -10.25) {$\pi$};
		\node [style=X phase dot] (930) at (8, -10) {$\pi$};
		\node [style=Z dot] (931) at (9.75, -10.5) {};
		\node [style=Z dot] (932) at (9.75, -9.5) {};
		\node [style=hadamard] (933) at (9, -10) {};
		\node [style=hadamard] (934) at (4.75, -9) {$\frac{\pi}{6}$};
		\node [style=hadamard] (935) at (4.75, -11.25) {$\frac{11\pi}{6}$};
		\node [style=Z phase dot] (936) at (6.5, -10) {$\frac{\pi}{2}$};
		\node [style=none] (937) at (26, -5.75) {$=$};
		\node [style=none] (938) at (30.75, -5.75) {$\begin{pmatrix}
0 & 0 & 0  & i \\
0 & e^{\frac{i\pi}{6}}  &e^{\frac{-5\pi}{6}}  & 0\\
0 & e^{\frac{-5i\pi}{6}} &  e^{\frac{i\pi}{6}} & 0\\
i & 0 & 0  & 0
\end{pmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (882) to (884);
		\draw (884) to (889);
		\draw (884) to (888);
		\draw (882) to (883);
		\draw (882) to (885);
		\draw (882) to (886);
		\draw (886) to (890);
		\draw (886) to (889);
		\draw (889) to (892);
		\draw (878) to (888);
		\draw (887) to (891);
		\draw (883) to (888);
		\draw (887) to (883);
		\draw (887) to (885);
		\draw (890) to (885);
		\draw (896) to (897);
		\draw (897) to (895);
		\draw (895) to (903);
		\draw (903) to (894);
		\draw (901) to (894);
		\draw (901) to (893);
		\draw (893) to (902);
		\draw (896) to (901);
		\draw (902) to (895);
		\draw (905) to (902);
		\draw (906) to (903);
		\draw (907.center) to (905);
		\draw (908.center) to (906);
		\draw (904) to (909);
		\draw (909) to (896);
		\draw (878) to (910);
		\draw (910) to (915.center);
		\draw (882) to (917);
		\draw [bend right=15] (917) to (918);
		\draw (918) to (912);
		\draw (912) to (910);
		\draw (918) to (878);
		\draw (917) to (909);
		\draw (889) to (922);
		\draw (922) to (890);
		\draw (887) to (921);
		\draw (921) to (888);
		\draw [bend left=15] (923) to (917);
		\draw (923) to (920);
		\draw (920) to (924);
		\draw [bend left=15] (924) to (906);
		\draw (920) to (903);
		\draw (890) to (894);
		\draw (892) to (916.center);
		\draw (893) to (891);
		\draw (932) to (933);
		\draw (933) to (931);
		\draw (933) to (930);
		\draw (930) to (936);
		\draw (936) to (935);
		\draw (935) to (929);
		\draw (934) to (936);
		\draw (934) to (929);
		\draw (882) to (936);
		\draw (928) to (926);
		\draw (927) to (926);
		\draw (926) to (925);
		\draw (925) to (882);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/J0andJ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (878) at (-6.75, 2) {};
		\node [style=Green Node] (882) at (0, 0) {};
		\node [style=H] (883) at (0, 1.25) {};
		\node [style=H] (884) at (-1.75, 0) {};
		\node [style=H] (885) at (2.25, 0) {};
		\node [style=H] (886) at (0, -1.25) {};
		\node [style=Green Node] (887) at (5.75, 2) {};
		\node [style=Green Node] (888) at (-5.5, 2) {};
		\node [style=Green Node] (889) at (-5.75, -2) {};
		\node [style=Green Node] (890) at (6, -2) {};
		\node [style=H] (891) at (6.75, 2) {};
		\node [style=H] (892) at (-7.25, -2) {};
		\node [style=Green Node] (893) at (8.25, 2) {};
		\node [style=Green Node] (894) at (8.25, -2) {};
		\node [style=Green Node] (895) at (11, 0) {};
		\node [style=H] (896) at (9, 0) {};
		\node [style=H] (897) at (10, 0) {};
		\node [style=Red Node] (901) at (8.25, 0) {};
		\node [style=Red Node] (902) at (11, 2) {$\pi$};
		\node [style=Red Node] (903) at (11, -2) {};
		\node [style=Green Node] (904) at (9, 4.25) {};
		\node [style=Green Node] (905) at (12, 2) {$\pi$};
		\node [style=Green Node] (906) at (12, -2) {};
		\node [style=none] (907) at (13, 2) {};
		\node [style=none] (908) at (13, -2) {};
		\node [style=H] (909) at (9, 3.25) {};
		\node [style=Green Node] (910) at (-8, 2) {};
		\node [style=H] (912) at (-6.75, 2.75) {};
		\node [style=none] (915) at (-9, 2) {};
		\node [style=none] (916) at (-9, -2) {};
		\node [style=Green Node] (917) at (2, 3.25) {};
		\node [style=Green Node] (918) at (-5.5, 3) {};
		\node [style=Green Node] (920) at (6.5, -0.75) {};
		\node [style=H] (921) at (0, 2) {};
		\node [style=H] (922) at (0, -2) {};
		\node [style=Red Node] (923) at (5.75, -0.5) {$\pi$};
		\node [style=H] (924) at (7.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (882) to (884);
		\draw (884) to (889);
		\draw (884) to (888);
		\draw (882) to (883);
		\draw (882) to (885);
		\draw (882) to (886);
		\draw (886) to (890);
		\draw (886) to (889);
		\draw (889) to (892);
		\draw (878) to (888);
		\draw (887) to (891);
		\draw (883) to (888);
		\draw (887) to (883);
		\draw (887) to (885);
		\draw (890) to (885);
		\draw (896) to (897);
		\draw (897) to (895);
		\draw (895) to (903);
		\draw (903) to (894);
		\draw (901) to (894);
		\draw (901) to (893);
		\draw (893) to (902);
		\draw (896) to (901);
		\draw (902) to (895);
		\draw (905) to (902);
		\draw (906) to (903);
		\draw (907.center) to (905);
		\draw (908.center) to (906);
		\draw (904) to (909);
		\draw (909) to (896);
		\draw (878) to (910);
		\draw (910) to (915.center);
		\draw (882) to (917);
		\draw [bend right=15] (917) to (918);
		\draw (918) to (912);
		\draw (912) to (910);
		\draw (918) to (878);
		\draw (917) to (909);
		\draw (889) to (922);
		\draw (922) to (890);
		\draw (887) to (921);
		\draw (921) to (888);
		\draw [bend left=15] (923) to (917);
		\draw (923) to (920);
		\draw (920) to (924);
		\draw [bend left=15] (924) to (906);
		\draw (920) to (903);
		\draw (890) to (894);
		\draw (892) to (916.center);
		\draw (893) to (891);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/J1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (33) at (-2, 1.25) {};
		\node [style=Green Node] (34) at (-2, -1.25) {};
		\node [style=Green Node] (35) at (0.75, 0) {};
		\node [style=H] (36) at (-1.25, 0) {};
		\node [style=H] (37) at (-0.25, 0) {};
		\node [style=none] (38) at (-3, 1.25) {};
		\node [style=none] (39) at (-3, -1.25) {};
		\node [style=none] (40) at (-3, -1.25) {};
		\node [style=Red Node] (41) at (-2, 0) {};
		\node [style=Red Node] (42) at (0.75, 1.25) {$\pi$};
		\node [style=Red Node] (43) at (0.75, -1.25) {$\pi$};
		\node [style=Green Node] (44) at (-1.25, 2.25) {};
		\node [style=Green Node] (63) at (1.75, 1.25) {$\pi$};
		\node [style=Green Node] (64) at (1.75, -1.25) {$\pi$};
		\node [style=none] (65) at (4, 0) {$\propto$};
		\node [style=none] (66) at (-5.5, 0) {$\frac{1}{3\sqrt{2}}$};
		\node [style=none] (67) at (8, 0) {$\begin{pmatrix}
0 & 0 & 0  & \frac{1}{3} \\
0 & -\frac{1}{6}   &  -\frac{1}{6}  & 0\\
0 & -\frac{1}{6} & -\frac{1}{6}  & 0\\
\frac{1}{3} & 0 & 0  & 0
\end{pmatrix}$};
		\node [style=none] (68) at (2.75, 1.25) {};
		\node [style=none] (69) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (36);
		\draw (36) to (37);
		\draw (37) to (35);
		\draw (35) to (43);
		\draw (43) to (34);
		\draw (40.center) to (34);
		\draw (41) to (34);
		\draw (41) to (33);
		\draw (33) to (38.center);
		\draw (33) to (42);
		\draw (36) to (41);
		\draw (42) to (35);
		\draw (63) to (42);
		\draw (64) to (43);
		\draw (68.center) to (63);
		\draw (69.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SL2C-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 1) {};
		\node [style=none] (1) at (-13, -1.25) {};
		\node [style=none] (2) at (-14, 0) {$(m,\rho)$};
		\node [style=none] (3) at (-12, 0) {$=$};
		\node [style=none] (4) at (-10.5, 0) {$H^{m,\rho}$};
		\node [style=none] (5) at (-9.25, 0) {$=$};
		\node [style=none] (6) at (-7, 0) {$\oplus\limits_{l=k}^{\infty}$};
		\node [style=none] (7) at (-4.25, 0) {$=$};
		\node [style=none] (8) at (-3.25, 1) {};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=none] (14) at (-2.5, 0) {$\oplus$};
		\node [style=none] (15) at (-0.75, 0) {$\oplus$};
		\node [style=none] (16) at (-3.25, 1.75) {$H_{m}$};
		\node [style=none] (17) at (-1.5, 1.75) {$H_{m+1}$};
		\node [style=none] (18) at (0, 1.75) {$H_{m+2}$};
		\node [style=none] (19) at (1.25, 0) {$\dots$};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (3, -1.25) {};
		\node [style=none] (22) at (2.25, 0) {$\oplus$};
		\node [style=none] (23) at (3, 1.75) {$H_{m+\omega}$};
		\node [style=none] (24) at (4, 0) {$=$};
		\node [style=none] (25) at (5, 1) {};
		\node [style=none] (26) at (5, -1.25) {};
		\node [style=none] (27) at (9.5, 1) {};
		\node [style=none] (28) at (9.5, -1.25) {};
		\node [style=none] (29) at (10, 1) {};
		\node [style=none] (30) at (10, -1.25) {};
		\node [style=none] (31) at (8.5, 0) {$\oplus$};
		\node [style=none] (32) at (16.75, -0.25) {$\oplus$};
		\node [style=none] (33) at (6, 2.25) {$H_{m}$};
		\node [style=none] (34) at (10.5, 2.25) {$H_{m+1}$};
		\node [style=none] (36) at (13.75, 0) {$\dots$};
		\node [style=none] (37) at (15.5, 1) {};
		\node [style=none] (38) at (15.5, -1.25) {};
		\node [style=none] (39) at (14.75, 0) {$\oplus$};
		\node [style=none] (40) at (15.5, 1.75) {$H_{m+\omega}$};
		\node [style=none] (41) at (5.75, 1) {};
		\node [style=none] (42) at (5.75, -1.25) {};
		\node [style=none] (43) at (7.5, 1) {};
		\node [style=none] (44) at (7.5, -1.25) {};
		\node [style=none] (45) at (6.5, 0) {$\dots$};
		\node [style=none] (46) at (10.5, 0) {$\dots$};
		\node [style=none] (47) at (6, -2.25) {2m wires};
		\node [style=none] (48) at (10.25, -2.25) {2(m+1) wires};
		\node [style=none] (49) at (16.5, -2.25) {2(m+\omega) wires};
		\node [style=none] (50) at (11.5, 1) {};
		\node [style=none] (51) at (11.5, -1.25) {};
		\node [style=none] (52) at (16, 1) {};
		\node [style=none] (53) at (16, -1.25) {};
		\node [style=none] (54) at (17.5, 1) {};
		\node [style=none] (55) at (17.5, -1.25) {};
		\node [style=none] (56) at (15, -1.25) {};
		\node [style=none] (57) at (15, -1.75) {};
		\node [style=none] (58) at (18, -1.75) {};
		\node [style=none] (59) at (18, -1.25) {};
		\node [style=none] (60) at (9, -1.25) {};
		\node [style=none] (61) at (9, -1.75) {};
		\node [style=none] (62) at (12, -1.75) {};
		\node [style=none] (63) at (12, -1.25) {};
		\node [style=none] (64) at (4.5, -1.25) {};
		\node [style=none] (65) at (4.5, -1.75) {};
		\node [style=none] (66) at (8, -1.75) {};
		\node [style=none] (67) at (8, -1.25) {};
		\node [style=none] (68) at (-2.75, -7) {};
		\node [style=none] (69) at (-2.75, -8.5) {};
		\node [style=none] (70) at (-4.5, -7.75) {$(m,\rho)$};
		\node [style=none] (71) at (0, -6.25) {$=$};
		\node [style=none] (72) at (2.25, -6.25) {$?$};
		\node [style=none] (73) at (-3.75, -7) {};
		\node [style=none] (74) at (-1.75, -7) {};
		\node [style=none] (75) at (-3.75, -5.5) {};
		\node [style=none] (76) at (-1.75, -5.5) {};
		\node [style=none] (77) at (-2.75, -5.5) {};
		\node [style=none] (78) at (-2.75, -4.25) {};
		\node [style=none] (79) at (-2.75, -6.25) {SL(2,C) generator};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (37.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (75.center);
		\draw (73.center) to (75.center);
		\draw (73.center) to (68.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (74.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SU2-inv-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-5.25, -1.25) {$\pi$};
		\node [style=X phase dot] (1) at (-4.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (2) at (-2.5, -0.25) {$\pi$};
		\node [style=Z phase dot] (3) at (-1.25, -0.25) {$\pi$};
		\node [style=Z phase dot] (4) at (0.75, -0.5) {$\pi$};
		\node [style=Z phase dot] (5) at (1.5, -1) {$\pi$};
		\node [style=Z phase dot] (6) at (-6, 1.25) {$-\alpha$};
		\node [style=Z phase dot] (7) at (-5, 1.75) {$-\alpha$};
		\node [style=Z phase dot] (8) at (-2.5, 1.25) {$\alpha$};
		\node [style=Z phase dot] (9) at (-1.25, 1.25) {$\alpha$};
		\node [style=Z phase dot] (10) at (1.5, 0.75) {$\alpha$};
		\node [style=Z phase dot] (11) at (2.25, 0.25) {$\alpha$};
		\node [style=none] (12) at (-6.5, 4.75) {$\dots$};
		\node [style=none] (13) at (-2, 4.5) {$\dots$};
		\node [style=none] (20) at (3.75, 3.25) {$\dots$};
		\node [style=none] (21) at (-2, -1.75) {$\vdots$};
		\node [style=X phase dot] (22) at (-1.25, -2.75) {$\pi$};
		\node [style=Z phase dot] (23) at (0, -1.25) {$\pi$};
		\node [style=Z phase dot] (24) at (-2.5, -1.25) {$\pi$};
		\node [style=X phase dot] (25) at (-1.25, -1.25) {$\pi$};
		\node [style=X phase dot] (26) at (-3.75, -1.5) {$\pi$};
		\node [style=Z phase dot] (27) at (-2.5, -2.75) {$\pi$};
		\node [style=X phase dot] (28) at (2, 1.5) {$\beta$};
		\node [style=X phase dot] (29) at (2.75, 1) {$\beta$};
		\node [style=Z phase dot] (30) at (2.5, 2.25) {$\gamma$};
		\node [style=Z phase dot] (31) at (3.25, 1.75) {$\gamma$};
		\node [style=none] (32) at (3, 3) {};
		\node [style=none] (33) at (3.75, 2.5) {};
		\node [style=none] (34) at (-6.75, 4) {};
		\node [style=none] (35) at (-5.75, 4.5) {};
		\node [style=Z phase dot] (36) at (-6.5, 3.25) {$-\gamma$};
		\node [style=Z phase dot] (37) at (-5.5, 3.75) {$-\gamma$};
		\node [style=X phase dot] (38) at (-6.25, 2.25) {$\beta$};
		\node [style=X phase dot] (39) at (-5.25, 2.75) {$\beta$};
		\node [style=X phase dot] (40) at (-2.5, 2.25) {$\beta$};
		\node [style=X phase dot] (41) at (-1.25, 2.25) {$\beta$};
		\node [style=Z phase dot] (42) at (-2.5, 3.25) {$\gamma$};
		\node [style=Z phase dot] (43) at (-1.25, 3.25) {$\gamma$};
		\node [style=none] (44) at (-2.5, 4) {};
		\node [style=none] (45) at (-1.25, 4) {};
		\node [style=Z phase dot] (46) at (-5.5, -0.25) {$\pi$};
		\node [style=Z phase dot] (47) at (-4.5, 0.25) {$\pi$};
		\node [style=none] (54) at (0.75, 0.25) {};
		\node [style=none] (55) at (2.25, -0.5) {};
		\node [style=none] (56) at (-2.75, 0.5) {};
		\node [style=none] (57) at (-1, 0.5) {};
		\node [style=none] (58) at (-4.25, 1.25) {};
		\node [style=none] (59) at (-6.25, 0.5) {};
		\node [style=X phase dot] (60) at (6.75, -0.25) {$\pi$};
		\node [style=X phase dot] (61) at (7.75, 0.25) {$\pi$};
		\node [style=Z phase dot] (62) at (9.25, 0.75) {$\pi$};
		\node [style=Z phase dot] (63) at (10.5, 0.75) {$\pi$};
		\node [style=Z phase dot] (64) at (12.25, 0.5) {$\pi$};
		\node [style=Z phase dot] (65) at (13.25, 0) {$\pi$};
		\node [style=Z phase dot] (66) at (6.25, 0.75) {$\pi$};
		\node [style=Z phase dot] (67) at (7.25, 1.25) {$\pi$};
		\node [style=none] (68) at (9.25, 2.5) {};
		\node [style=none] (69) at (10.5, 2.5) {};
		\node [style=none] (70) at (13, 2) {};
		\node [style=none] (71) at (14, 1.5) {};
		\node [style=none] (73) at (9.75, 2.5) {$\dots$};
		\node [style=none] (74) at (5.75, 1.25) {};
		\node [style=none] (75) at (7.5, 2) {};
		\node [style=none] (76) at (9, 1.75) {};
		\node [style=none] (77) at (10.75, 1.75) {};
		\node [style=none] (78) at (12.5, 1.5) {};
		\node [style=none] (79) at (14, 0.75) {};
		\node [style=none] (80) at (13.5, 1.75) {$\dots$};
		\node [style=none] (81) at (9.75, -0.75) {$\vdots$};
		\node [style=X phase dot] (82) at (10.5, -1.75) {$\pi$};
		\node [style=Z phase dot] (83) at (11.75, -0.25) {$\pi$};
		\node [style=Z phase dot] (84) at (9.25, -0.25) {$\pi$};
		\node [style=X phase dot] (85) at (10.5, -0.25) {$\pi$};
		\node [style=X phase dot] (86) at (8.25, -0.5) {$\pi$};
		\node [style=Z phase dot] (87) at (9.25, -1.75) {$\pi$};
		\node [style=none] (88) at (4.5, 0) {$=$};
		\node [style=none] (89) at (5.75, 2.25) {};
		\node [style=none] (90) at (6.75, 2.75) {};
		\node [style=none] (91) at (6.25, 2.5) {$\dots$};
		\node [style=none] (92) at (-11, 0) {$e^{-i[(j_1+j_2+j_3)\beta+(j_2+j_3-j_1)(\alpha+\gamma)]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (11);
		\draw (10) to (4);
		\draw (3) to (9);
		\draw (8) to (2);
		\draw (1) to (7);
		\draw (6) to (0);
		\draw [bend right] (0) to (27);
		\draw [bend right=15, looseness=1.25] (22) to (5);
		\draw (4) to (23);
		\draw [bend left=45, looseness=1.25] (23) to (25);
		\draw (25) to (3);
		\draw (2) to (24);
		\draw [bend left=60] (24) to (26);
		\draw (26) to (1);
		\draw (22) to (27);
		\draw (7) to (39);
		\draw (6) to (38);
		\draw (38) to (36);
		\draw (39) to (37);
		\draw (37) to (35.center);
		\draw (36) to (34.center);
		\draw (32.center) to (30);
		\draw (30) to (28);
		\draw (28) to (10);
		\draw (11) to (29);
		\draw (29) to (31);
		\draw (31) to (33.center);
		\draw (44.center) to (42);
		\draw (42) to (40);
		\draw (40) to (8);
		\draw (9) to (41);
		\draw (41) to (43);
		\draw (43) to (45.center);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (65) to (71.center);
		\draw (70.center) to (64);
		\draw (63) to (69.center);
		\draw (68.center) to (62);
		\draw (61) to (67);
		\draw (66) to (60);
		\draw (78.center) to (79.center);
		\draw (77.center) to (76.center);
		\draw (75.center) to (74.center);
		\draw [bend right] (60) to (87);
		\draw [bend right=15, looseness=1.25] (82) to (65);
		\draw (64) to (83);
		\draw [bend left=90, looseness=1.25] (83) to (85);
		\draw (85) to (63);
		\draw (62) to (84);
		\draw [bend left=45, looseness=1.25] (84) to (86);
		\draw (86) to (61);
		\draw (82) to (87);
		\draw (89.center) to (66);
		\draw (67) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SU2-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-10.25, -0.5) {$\pi$};
		\node [style=Z phase dot] (1) at (-9.25, 0) {$\pi$};
		\node [style=Z phase dot] (2) at (-7.5, 0.25) {$\pi$};
		\node [style=Z phase dot] (3) at (-6.25, 0.25) {$\pi$};
		\node [style=Z phase dot] (4) at (-4.5, 0) {$\pi$};
		\node [style=Z phase dot] (5) at (-3.5, -0.5) {$\pi$};
		\node [style=Z phase dot] (6) at (-10.75, 1) {$\alpha$};
		\node [style=Z phase dot] (7) at (-9.75, 1.5) {$\alpha$};
		\node [style=Z phase dot] (8) at (-7.5, 1.75) {$\alpha$};
		\node [style=Z phase dot] (9) at (-6.25, 1.75) {$\alpha$};
		\node [style=Z phase dot] (10) at (-3.5, 1.25) {$\alpha$};
		\node [style=Z phase dot] (11) at (-2.5, 0.75) {$\alpha$};
		\node [style=none] (12) at (-11.25, 4.5) {$\dots$};
		\node [style=none] (13) at (-7, 5) {$\dots$};
		\node [style=none] (14) at (-10.75, 0.25) {};
		\node [style=none] (15) at (-9.25, 0.75) {};
		\node [style=none] (16) at (-7.75, 1) {};
		\node [style=none] (17) at (-6, 1) {};
		\node [style=none] (18) at (-4.25, 0.75) {};
		\node [style=none] (19) at (-2.75, 0) {};
		\node [style=none] (23) at (-1.25, 3.75) {$\dots$};
		\node [style=none] (24) at (-7, -1.25) {$\vdots$};
		\node [style=X phase dot] (25) at (-6.25, -2.25) {$\pi$};
		\node [style=Z phase dot] (26) at (-5, -0.75) {$\pi$};
		\node [style=Z phase dot] (27) at (-7.5, -0.75) {$\pi$};
		\node [style=X phase dot] (28) at (-6.25, -0.75) {$\pi$};
		\node [style=X phase dot] (29) at (-8.75, -0.75) {$\pi$};
		\node [style=Z phase dot] (30) at (-7.5, -2.25) {$\pi$};
		\node [style=X phase dot] (31) at (-3, 2) {$\beta$};
		\node [style=X phase dot] (32) at (-2, 1.5) {$\beta$};
		\node [style=Z phase dot] (33) at (-2.5, 2.75) {$\gamma$};
		\node [style=Z phase dot] (34) at (-1.5, 2.25) {$\gamma$};
		\node [style=none] (35) at (-2, 3.5) {};
		\node [style=none] (36) at (-1, 3) {};
		\node [style=none] (37) at (-11.5, 3.75) {};
		\node [style=none] (38) at (-10.5, 4.25) {};
		\node [style=Z phase dot] (40) at (-11.25, 3) {$\gamma$};
		\node [style=Z phase dot] (41) at (-10.25, 3.5) {$\gamma$};
		\node [style=X phase dot] (43) at (-11, 2) {$\beta$};
		\node [style=X phase dot] (44) at (-10, 2.5) {$\beta$};
		\node [style=X phase dot] (45) at (-7.5, 2.75) {$\beta$};
		\node [style=X phase dot] (46) at (-6.25, 2.75) {$\beta$};
		\node [style=Z phase dot] (47) at (-7.5, 3.75) {$\gamma$};
		\node [style=Z phase dot] (48) at (-6.25, 3.75) {$\gamma$};
		\node [style=none] (49) at (-7.5, 4.5) {};
		\node [style=none] (50) at (-6.25, 4.5) {};
		\node [style=none] (63) at (0, 0) {$=$};
		\node [style=Z phase dot] (64) at (2.5, 0) {$\pi$};
		\node [style=Z phase dot] (65) at (3.5, 0.5) {$\pi$};
		\node [style=Z phase dot] (66) at (5.25, 0.75) {$\pi$};
		\node [style=Z phase dot] (67) at (6.5, 0.75) {$\pi$};
		\node [style=Z phase dot] (68) at (8.25, 0.5) {$\pi$};
		\node [style=Z phase dot] (69) at (9.25, 0) {$\pi$};
		\node [style=none] (70) at (2, 1.5) {};
		\node [style=none] (71) at (3, 2) {};
		\node [style=none] (72) at (5.25, 2.5) {};
		\node [style=none] (73) at (6.5, 2.5) {};
		\node [style=none] (74) at (9, 2) {};
		\node [style=none] (75) at (10, 1.5) {};
		\node [style=none] (76) at (2.5, 1.75) {$\dots$};
		\node [style=none] (77) at (5.75, 2.5) {$\dots$};
		\node [style=none] (78) at (2, 0.75) {};
		\node [style=none] (79) at (3.5, 1.5) {};
		\node [style=none] (80) at (5, 1.75) {};
		\node [style=none] (81) at (6.75, 1.75) {};
		\node [style=none] (82) at (8.5, 1.5) {};
		\node [style=none] (83) at (10, 0.75) {};
		\node [style=none] (87) at (9.5, 1.75) {$\dots$};
		\node [style=none] (88) at (5.75, -0.75) {$\vdots$};
		\node [style=X phase dot] (89) at (6.5, -1.75) {$\pi$};
		\node [style=Z phase dot] (90) at (7.75, -0.25) {$\pi$};
		\node [style=Z phase dot] (91) at (5.25, -0.25) {$\pi$};
		\node [style=X phase dot] (92) at (6.5, -0.25) {$\pi$};
		\node [style=X phase dot] (93) at (4, -0.25) {$\pi$};
		\node [style=Z phase dot] (94) at (5.25, -1.75) {$\pi$};
		\node [style=none] (95) at (-14.25, 0) {$e^{-i(j_1+j_2+j_3)(\alpha+\beta+\gamma)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (11);
		\draw (10) to (4);
		\draw (3) to (9);
		\draw (8) to (2);
		\draw (1) to (7);
		\draw (6) to (0);
		\draw (18.center) to (19.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [bend right] (0) to (30);
		\draw [bend right=15, looseness=1.25] (25) to (5);
		\draw (4) to (26);
		\draw [bend left=90, looseness=1.25] (26) to (28);
		\draw (28) to (3);
		\draw (2) to (27);
		\draw [bend left=90] (27) to (29);
		\draw (29) to (1);
		\draw (25) to (30);
		\draw (7) to (44);
		\draw (6) to (43);
		\draw (43) to (40);
		\draw (44) to (41);
		\draw (41) to (38.center);
		\draw (40) to (37.center);
		\draw (35.center) to (33);
		\draw (33) to (31);
		\draw (31) to (10);
		\draw (11) to (32);
		\draw (32) to (34);
		\draw (34) to (36.center);
		\draw (49.center) to (47);
		\draw (47) to (45);
		\draw (45) to (8);
		\draw (9) to (46);
		\draw (46) to (48);
		\draw (48) to (50.center);
		\draw (69) to (75.center);
		\draw (74.center) to (68);
		\draw (67) to (73.center);
		\draw (72.center) to (66);
		\draw (65) to (71.center);
		\draw (70.center) to (64);
		\draw (82.center) to (83.center);
		\draw (81.center) to (80.center);
		\draw (79.center) to (78.center);
		\draw [bend right] (64) to (94);
		\draw [bend right=15, looseness=1.25] (89) to (69);
		\draw (68) to (90);
		\draw [bend left=90, looseness=1.25] (90) to (92);
		\draw (92) to (67);
		\draw (66) to (91);
		\draw [bend left=90] (91) to (93);
		\draw (93) to (65);
		\draw (89) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-to-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (51) at (-5, 0) {$\alpha$};
		\node [style=none] (52) at (-3.75, 1) {};
		\node [style=none] (53) at (-6.25, 1) {};
		\node [style=none] (54) at (-6.25, -1) {};
		\node [style=none] (55) at (-3.75, -1) {};
		\node [style=none] (56) at (-3.75, 0.375) {};
		\node [style=none] (57) at (-6.25, 0.375) {};
		\node [style=none, rotate=90] (58) at (-6, -0.25) {...};
		\node [style=none, rotate=90] (59) at (-4, -0.25) {...};
		\node [style=H] (60) at (-6.75, 1) {};
		\node [style=H] (61) at (-6.75, 0.375) {};
		\node [style=H] (62) at (-6.75, -1) {};
		\node [style=H] (63) at (-3.25, 1) {};
		\node [style=H] (64) at (-3.25, 0.375) {};
		\node [style=H] (65) at (-3.25, -1) {};
		\node [style=none] (66) at (-2.75, 1) {};
		\node [style=none] (67) at (-2.75, 0.375) {};
		\node [style=none] (68) at (-2.75, -1) {};
		\node [style=none] (69) at (-7.25, 1) {};
		\node [style=none] (70) at (-7.25, 0.375) {};
		\node [style=none] (71) at (-7.25, -1) {};
		\node [style=Z phase dot] (72) at (7, 0) {$\alpha$};
		\node [style=none] (73) at (8.25, 1) {};
		\node [style=none] (74) at (5.75, 1) {};
		\node [style=none] (75) at (5.75, -1) {};
		\node [style=none] (76) at (8.25, -1) {};
		\node [style=none] (77) at (8.25, 0.375) {};
		\node [style=none] (78) at (5.75, 0.375) {};
		\node [style=none, rotate=90] (79) at (6, -0.25) {...};
		\node [style=none, rotate=90] (80) at (8, -0.25) {...};
		\node [style=none] (81) at (0, 0) {=};
		\node [style=none] (82) at (2.25, 0) {$\sqrt{2}^{n+m}$};
		\node [style=none] (83) at (-2, 1.25) {};
		\node [style=none] (84) at (-2, -1.25) {};
		\node [style=none] (85) at (-8, 1.25) {};
		\node [style=none] (86) at (-8, -1.25) {};
		\node [style=none] (87) at (-1.5, 0) {$n$};
		\node [style=none] (88) at (-8.5, 0) {$m$};
		\node [style=none] (89) at (9, 1.25) {};
		\node [style=none] (90) at (9, -1.25) {};
		\node [style=none] (91) at (9.5, 0) {$n$};
		\node [style=none] (92) at (5, 1.25) {};
		\node [style=none] (93) at (5, -1.25) {};
		\node [style=none] (94) at (4.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (54.center) to (51);
		\draw [in=180, out=-39, looseness=0.75] (51) to (55.center);
		\draw [in=180, out=22, looseness=0.75] (51) to (56.center);
		\draw [in=180, out=39, looseness=0.75] (51) to (52.center);
		\draw [in=0, out=158, looseness=0.75] (51) to (57.center);
		\draw [in=141, out=0, looseness=0.75] (53.center) to (51);
		\draw (71.center) to (54.center);
		\draw (70.center) to (57.center);
		\draw (69.center) to (53.center);
		\draw (52.center) to (66.center);
		\draw (56.center) to (67.center);
		\draw (55.center) to (68.center);
		\draw [in=-141, out=0, looseness=0.75] (75.center) to (72);
		\draw [in=180, out=-39, looseness=0.75] (72) to (76.center);
		\draw [in=180, out=22, looseness=0.75] (72) to (77.center);
		\draw [in=180, out=39, looseness=0.75] (72) to (73.center);
		\draw [in=0, out=158, looseness=0.75] (72) to (78.center);
		\draw [in=141, out=0, looseness=0.75] (74.center) to (72);
		\draw [decorate, style=brace edge] (83.center) to (84.center);
		\draw [decorate, style=brace edge] (86.center) to (85.center);
		\draw [decorate, style=brace edge] (89.center) to (90.center);
		\draw [decorate, style=brace edge] (93.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-to-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (95) at (-3.75, 0) {$\alpha$};
		\node [style=none] (96) at (-1.75, 0) {};
		\node [style=none] (97) at (0, 0) {=};
		\node [style=H] (98) at (2.75, 0) {$e^{i\alpha}$};
		\node [style=none] (99) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95) to (96.center);
		\draw (98) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-to-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5, 0) {$\alpha$};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-6.25, 1) {};
		\node [style=none] (3) at (-6.25, -1) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none] (5) at (-3.75, 0.375) {};
		\node [style=none] (6) at (-6.25, 0.375) {};
		\node [style=none, rotate=90] (7) at (-6, -0.25) {...};
		\node [style=none, rotate=90] (8) at (-4, -0.25) {...};
		\node [style=H] (9) at (-6.75, 1) {};
		\node [style=H] (10) at (-6.75, 0.375) {};
		\node [style=H] (11) at (-6.75, -1) {};
		\node [style=H] (12) at (-3.25, 1) {};
		\node [style=H] (13) at (-3.25, 0.375) {};
		\node [style=H] (14) at (-3.25, -1) {};
		\node [style=none] (15) at (-2.75, 1) {};
		\node [style=none] (16) at (-2.75, 0.375) {};
		\node [style=none] (17) at (-2.75, -1) {};
		\node [style=none] (18) at (-7.25, 1) {};
		\node [style=none] (19) at (-7.25, 0.375) {};
		\node [style=none] (20) at (-7.25, -1) {};
		\node [style=X phase dot] (21) at (7, 0) {$\alpha$};
		\node [style=none] (22) at (8.25, 1) {};
		\node [style=none] (23) at (5.75, 1) {};
		\node [style=none] (24) at (5.75, -1) {};
		\node [style=none] (25) at (8.25, -1) {};
		\node [style=none] (26) at (8.25, 0.375) {};
		\node [style=none] (27) at (5.75, 0.375) {};
		\node [style=none, rotate=90] (28) at (6, -0.25) {...};
		\node [style=none, rotate=90] (29) at (8, -0.25) {...};
		\node [style=none] (30) at (0, 0) {=};
		\node [style=none] (31) at (2.25, 0) {$\sqrt{2}^{n+m}$};
		\node [style=none] (39) at (-2, 1.25) {};
		\node [style=none] (40) at (-2, -1.25) {};
		\node [style=none] (41) at (-8, 1.25) {};
		\node [style=none] (42) at (-8, -1.25) {};
		\node [style=none] (43) at (-1.5, 0) {$n$};
		\node [style=none] (44) at (-8.5, 0) {$m$};
		\node [style=none] (45) at (9, 1.25) {};
		\node [style=none] (46) at (9, -1.25) {};
		\node [style=none] (47) at (9.5, 0) {$n$};
		\node [style=none] (48) at (5, 1.25) {};
		\node [style=none] (49) at (5, -1.25) {};
		\node [style=none] (50) at (4.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw (20.center) to (3.center);
		\draw (19.center) to (6.center);
		\draw (18.center) to (2.center);
		\draw (1.center) to (15.center);
		\draw (5.center) to (16.center);
		\draw (4.center) to (17.center);
		\draw [in=-141, out=0, looseness=0.75] (24.center) to (21);
		\draw [in=180, out=-39, looseness=0.75] (21) to (25.center);
		\draw [in=180, out=22, looseness=0.75] (21) to (26.center);
		\draw [in=180, out=39, looseness=0.75] (21) to (22.center);
		\draw [in=0, out=158, looseness=0.75] (21) to (27.center);
		\draw [in=141, out=0, looseness=0.75] (23.center) to (21);
		\draw [decorate, style=brace edge] (39.center) to (40.center);
		\draw [decorate, style=brace edge] (42.center) to (41.center);
		\draw [decorate, style=brace edge] (45.center) to (46.center);
		\draw [decorate, style=brace edge] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (87) at (-12, 0) {};
		\node [style=none] (88) at (-12.75, 0) {};
		\node [style=none] (89) at (-10, 0) {};
		\node [style=none] (90) at (-6.25, 0) {};
		\node [style=none] (91) at (-4.75, 0) {};
		\node [style=none] (92) at (-9, 0.75) {\hhrule};
		\node [style=none] (93) at (-9, 0) {$=$};
		\node [style=none] (158) at (-13.5, -2.5) {};
		\node [style=none] (159) at (-10.25, -4) {};
		\node [style=Z dot] (160) at (-12.5, -3.25) {};
		\node [style=H] (161) at (-11, -3.25) {};
		\node [style=none] (166) at (-9, -3.25) {=};
		\node [style=none] (168) at (-9, -2.25) {\removewirerule};
		\node [style=none] (169) at (14.25, 0.75) {};
		\node [style=none, rotate=90] (170) at (14, 0) {$\ldots$};
		\node [style=none] (171) at (14.25, -0.75) {};
		\node [style=hadamard] (172) at (13, 0) {$a$};
		\node [style=none] (173) at (11.75, 0.75) {};
		\node [style=none, rotate=90] (174) at (12, 0) {$\ldots$};
		\node [style=none] (175) at (11.75, -0.75) {};
		\node [style=none] (176) at (14.5, 1) {};
		\node [style=none] (177) at (14.5, -1) {};
		\node [style=none] (178) at (11.5, 1) {};
		\node [style=none] (179) at (11.5, -1) {};
		\node [style=none] (180) at (11, 0) {$m$};
		\node [style=none] (181) at (15, 0) {$n$};
		\node [style=none, rotate=90] (182) at (2.25, 0.25) {$\ldots$};
		\node [style=none] (183) at (2, 1) {};
		\node [style=none] (184) at (6.25, -0.75) {};
		\node [style=none] (185) at (6.75, 0.25) {$n$};
		\node [style=none] (186) at (6, -0.5) {};
		\node [style=none] (187) at (1.75, 1.25) {};
		\node [style=none] (188) at (2, -0.5) {};
		\node [style=none] (189) at (1.75, -0.75) {};
		\node [style=none] (190) at (6.25, 1.25) {};
		\node [style=none] (191) at (6, 1) {};
		\node [style=none] (192) at (1.25, 0.25) {$m$};
		\node [style=none, rotate=90] (193) at (5.75, 0.25) {$\ldots$};
		\node [style=H] (194) at (5, 0.25) {};
		\node [style=hadamard] (195) at (3.25, 0.25) {$a$};
		\node [style=none] (196) at (8.25, 0) {$=$};
		\node [style=H] (197) at (4.25, 0.25) {};
		\node [style=none] (198) at (9.75, 0) {2};
		\node [style=none] (199) at (-0.5, -12) {};
		\node [style=none, rotate=90] (200) at (-1, -13) {$\ldots$};
		\node [style=none] (201) at (-0.5, -14) {};
		\node [style=none] (202) at (-3.5, -12) {};
		\node [style=none, rotate=90] (203) at (-3, -13) {$\ldots$};
		\node [style=none] (204) at (-3.5, -14) {};
		\node [style=none] (205) at (-0.25, -11.75) {};
		\node [style=none] (206) at (-0.25, -14.25) {};
		\node [style=none] (207) at (-3.75, -11.75) {};
		\node [style=none] (208) at (-3.75, -14.25) {};
		\node [style=none] (209) at (-4.25, -13) {$m$};
		\node [style=none] (210) at (0.25, -13) {$n$};
		\node [style=none, rotate=90] (211) at (-14, -13) {$\ldots$};
		\node [style=none] (212) at (-14.25, -12.25) {};
		\node [style=none] (213) at (-11, -14) {};
		\node [style=none] (214) at (-10.5, -13) {$n$};
		\node [style=none] (215) at (-11.25, -13.75) {};
		\node [style=none] (216) at (-14.5, -12) {};
		\node [style=none] (217) at (-14.25, -13.75) {};
		\node [style=none] (218) at (-14.5, -14) {};
		\node [style=none] (219) at (-11, -12) {};
		\node [style=none] (220) at (-11.25, -12.25) {};
		\node [style=none] (221) at (-15, -13) {$m$};
		\node [style=none, rotate=90] (222) at (-11.5, -13) {$\ldots$};
		\node [style=X dot] (223) at (-12.25, -13) {};
		\node [style=H] (224) at (-13.25, -13) {};
		\node [style=none] (225) at (-9, -13) {$=$};
		\node [style=Z dot] (226) at (-3, -12) {};
		\node [style=Z dot] (227) at (-3, -14) {};
		\node [style=H] (228) at (-1, -12) {};
		\node [style=H] (229) at (-1, -14) {};
		\node [style=none, rotate=90] (230) at (-2, -13.75) {$\ldots$};
		\node [style=none, rotate=90] (231) at (-2, -12.25) {$\ldots$};
		\node [style=none] (232) at (-6.5, -13) {$\left(\frac{1}{\sqrt{2}}\right)^{n-1}$};
		\node [style=H] (233) at (-11, 0) {};
		\node [style=none] (234) at (-7.25, 0) {$2$};
		\node [style=hadamard] (235) at (4.5, -5.5) {$a$};
		\node [style=hadamard] (237) at (4.5, -7) {$b$};
		\node [style=none] (239) at (8.25, -6.25) {$=$};
		\node [style=hadamard] (242) at (5, -9) {$a$};
		\node [style=hadamard] (244) at (5, -10.5) {$b$};
		\node [style=none] (246) at (8.25, -9.75) {$=$};
		\node [style=X phase dot] (249) at (3.75, -9.75) {$\pi$};
		\node [style=none] (250) at (9.25, -9.75) {$2$};
		\node [style=none] (251) at (-10.25, -2.5) {};
		\node [style=none] (252) at (-13.5, -4) {};
		\node [style=none, rotate=90] (253) at (-13.375, -3.25) {$\ldots$};
		\node [style=none, rotate=90] (254) at (-10.35, -3.25) {$\ldots$};
		\node [style=none] (255) at (-7.75, -2.5) {};
		\node [style=none] (256) at (-4.5, -4) {};
		\node [style=Z dot] (257) at (-6.75, -3.25) {};
		\node [style=H] (258) at (-5.25, -3.25) {};
		\node [style=none] (259) at (-4.5, -2.5) {};
		\node [style=none] (260) at (-7.75, -4) {};
		\node [style=none, rotate=90] (261) at (-7.625, -3.25) {$\ldots$};
		\node [style=none, rotate=90] (262) at (-4.6, -3.25) {$\ldots$};
		\node [style=none] (263) at (6.75, -7) {};
		\node [style=Green Node] (264) at (5.75, -7) {};
		\node [style=none] (265) at (6.75, -5.5) {};
		\node [style=none, rotate=90] (266) at (6.65, -6.25) {$\ldots$};
		\node [style=none] (267) at (11.75, -7.25) {};
		\node [style=H] (268) at (10, -6.25) {$ab$};
		\node [style=none] (269) at (11.75, -5.25) {};
		\node [style=none, rotate=90] (270) at (11.65, -6.25) {$\ldots$};
		\node [style=none] (271) at (7.25, -10.5) {};
		\node [style=Green Node] (272) at (6.25, -9.75) {};
		\node [style=none] (273) at (7.25, -9) {};
		\node [style=none, rotate=90] (274) at (7.15, -9.75) {$\ldots$};
		\node [style=none] (275) at (12, -10.75) {};
		\node [style=H] (276) at (10.75, -9.75) {$\frac{a+b}{2}$};
		\node [style=none] (277) at (12, -8.75) {};
		\node [style=none, rotate=90] (278) at (11.9, -9.75) {$\ldots$};
		\node [style=hadamard] (279) at (12.5, -12.25) {$a$};
		\node [style=none] (280) at (14.5, -12.25) {};
		\node [style=hadamard] (281) at (12.5, -13.75) {$a$};
		\node [style=Z dot] (282) at (13.75, -12.25) {};
		\node [style=none] (283) at (8.25, -13) {$=$};
		\node [style=X phase dot] (284) at (11.25, -12.25) {$\pi$};
		\node [style=Z dot] (285) at (10.25, -13) {};
		\node [style=none] (286) at (9.5, -13) {};
		\node [style=none] (287) at (11.25, -13.75) {};
		\node [style=Z dot] (289) at (4.75, -13) {};
		\node [style=none] (291) at (4, -13) {};
		\node [style=none] (292) at (7, -13.75) {};
		\node [style=H] (293) at (6, -13) {$a$};
		\node [style=none] (294) at (7, -12.25) {};
		\node [style=none, rotate=90] (295) at (6.9, -13) {$\ldots$};
		\node [style=none] (296) at (14.5, -13.75) {};
		\node [style=Z dot] (297) at (13.75, -13.75) {};
		\node [style=none, rotate=90] (298) at (14.25, -13) {$\ldots$};
		\node [style=none] (299) at (8.25, -5.25) {\multrule};
		\node [style=none] (300) at (8.25, -8.75) {\avgrule};
		\node [style=none] (301) at (8.25, -12) {\introrule};
		\node [style=none] (302) at (8.25, 1) {\hfuserule};
		\node [style=none] (303) at (-9, -12) {\hcomprule};
		\node [style=Green Node] (304) at (5.75, -5.5) {};
		\node [style=Z phase dot] (305) at (5.25, -3) {$\pi$};
		\node [style=H] (306) at (6, -3) {};
		\node [style=none] (307) at (7.1, -3.75) {};
		\node [style=none] (308) at (7.1, -2.25) {};
		\node [style=none, rotate=90] (309) at (7, -3) {$\ldots$};
		\node [style=none] (310) at (8.25, -3) {=};
		\node [style=X phase dot] (311) at (10, -2.25) {$\pi$};
		\node [style=none] (312) at (11.25, -2.25) {};
		\node [style=X phase dot] (313) at (10, -3.75) {$\pi$};
		\node [style=none] (314) at (11.25, -3.75) {};
		\node [style=none, rotate=90] (315) at (10.5, -3) {$\ldots$};
		\node [style=none] (316) at (8.25, -2) {\hcopyrule};
		\node [style=none] (317) at (-9, -10) {$=$};
		\node [style=H] (318) at (-5, -10) {$a$};
		\node [style=none] (319) at (-4, -10) {};
		\node [style=none] (320) at (-6.25, -11) {};
		\node [style=none] (321) at (-6, -9.75) {$\vdots$};
		\node [style=none] (322) at (-7.75, -10) {$\sqrt{2}$};
		\node [style=H] (323) at (-11, -6.5) {$a$};
		\node [style=Red Node] (324) at (-12.25, -5.25) {};
		\node [style=none] (325) at (-10, -6.5) {};
		\node [style=none] (326) at (-12.25, -7.5) {};
		\node [style=none] (327) at (-9, -6.5) {$=$};
		\node [style=none] (328) at (-12, -6.4) {$\vdots$};
		\node [style=none] (329) at (-3.75, -6.75) {};
		\node [style=none] (330) at (-6.25, -7.75) {};
		\node [style=none] (331) at (-7.5, -6.5) {$\sqrt{2}$};
		\node [style=Green Node] (332) at (-5.5, -7.25) {};
		\node [style=Green Node] (333) at (-4.5, -6.75) {};
		\node [style=none] (334) at (-6.25, -7.75) {};
		\node [style=none] (335) at (-6, -6.5) {$\vdots$};
		\node [style=none] (336) at (-12.25, -5.75) {};
		\node [style=none] (337) at (-6.25, -5.75) {};
		\node [style=Green Node] (338) at (-5.5, -6.25) {};
		\node [style=none] (339) at (-6.25, -5.75) {};
		\node [style=none] (340) at (-6.25, -9) {};
		\node [style=H] (341) at (-11, -10) {$a$};
		\node [style=X phase dot] (342) at (-12.25, -8.675) {$\pi$};
		\node [style=none] (343) at (-10, -10) {};
		\node [style=none] (344) at (-12.25, -11) {};
		\node [style=none] (345) at (-12, -9.9) {$\vdots$};
		\node [style=none] (346) at (-12.25, -9.25) {};
		\node [style=none] (347) at (-9, -5.5) {\exploderule};
		\node [style=none] (348) at (-9, -9) {\absorbrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw [in=120, out=0, looseness=0.75] (158.center) to (160);
		\draw [in=-180, out=-75] (161) to (159.center);
		\draw [bend left] (160) to (161);
		\draw [bend right, looseness=1.25] (160) to (161);
		\draw [bend left=15] (172) to (175.center);
		\draw [bend right=15] (172) to (173.center);
		\draw [bend right=15] (169.center) to (172);
		\draw [bend right=15] (172) to (171.center);
		\draw [decorate, style=brace edge] (176.center) to (177.center);
		\draw [decorate, style=brace edge] (179.center) to (178.center);
		\draw [decorate, style=brace edge] (190.center) to (184.center);
		\draw [decorate, style=brace edge] (189.center) to (187.center);
		\draw (194) to (195);
		\draw [bend right=15] (195) to (183.center);
		\draw [bend left=15] (195) to (188.center);
		\draw [bend right=15] (191.center) to (194);
		\draw [bend right=15] (194) to (186.center);
		\draw [decorate, style=brace edge] (205.center) to (206.center);
		\draw [decorate, style=brace edge] (208.center) to (207.center);
		\draw [decorate, style=brace edge] (219.center) to (213.center);
		\draw [decorate, style=brace edge] (218.center) to (216.center);
		\draw (223) to (224);
		\draw [in=360, out=120] (224) to (212.center);
		\draw [in=0, out=-120] (224) to (217.center);
		\draw [in=60, out=-180, looseness=0.75] (220.center) to (223);
		\draw [in=180, out=-60] (223) to (215.center);
		\draw (199.center) to (228);
		\draw (201.center) to (229);
		\draw (226) to (202.center);
		\draw (227) to (204.center);
		\draw (228) to (227);
		\draw [bend right] (228) to (226);
		\draw (226) to (229);
		\draw [bend left] (229) to (227);
		\draw [in=90, out=180] (242) to (249);
		\draw [in=-180, out=-90] (249) to (244);
		\draw [in=180, out=90] (161) to (251.center);
		\draw [in=240, out=0, looseness=0.75] (252.center) to (160);
		\draw [in=120, out=0, looseness=0.75] (255.center) to (257);
		\draw [in=-180, out=-75] (258) to (256.center);
		\draw (257) to (258);
		\draw [in=180, out=90] (258) to (259.center);
		\draw [in=240, out=0, looseness=0.75] (260.center) to (257);
		\draw (264) to (235);
		\draw [bend left=360] (264) to (237);
		\draw [in=-180, out=-75] (268) to (267.center);
		\draw [in=180, out=75] (268) to (269.center);
		\draw [in=-180, out=-75] (272) to (271.center);
		\draw [in=180, out=75] (272) to (273.center);
		\draw [bend right] (272) to (242);
		\draw [bend left] (272) to (244);
		\draw [in=-180, out=-75] (276) to (275.center);
		\draw [in=180, out=75] (276) to (277.center);
		\draw (280.center) to (282);
		\draw (282) to (279);
		\draw (282) to (281);
		\draw (279) to (284);
		\draw [in=60, out=-165] (284) to (285);
		\draw (285) to (286.center);
		\draw (281) to (287.center);
		\draw [in=-60, out=180] (287.center) to (285);
		\draw (289) to (291.center);
		\draw [in=-180, out=-75] (293) to (292.center);
		\draw [in=180, out=75] (293) to (294.center);
		\draw (296.center) to (297);
		\draw (281) to (297);
		\draw (279) to (297);
		\draw (235) to (304);
		\draw (237) to (304);
		\draw (264) to (263.center);
		\draw (304) to (265.center);
		\draw (305) to (306);
		\draw [in=-180, out=75, looseness=0.75] (306) to (308.center);
		\draw [in=-180, out=-75] (306) to (307.center);
		\draw (311) to (312.center);
		\draw (313) to (314.center);
		\draw [in=0, out=-120] (318) to (320.center);
		\draw (319.center) to (318);
		\draw [bend left=15] (324) to (323);
		\draw [in=0, out=-120] (323) to (326.center);
		\draw (325.center) to (323);
		\draw [in=-15, out=-105] (332) to (330.center);
		\draw (333) to (329.center);
		\draw [in=135, out=0] (336.center) to (323);
		\draw [in=0, out=105] (338) to (337.center);
		\draw [in=120, out=0] (340.center) to (318);
		\draw [bend left=15] (342) to (341);
		\draw [in=0, out=-120] (341) to (344.center);
		\draw (343.center) to (341);
		\draw [in=135, out=0] (346.center) to (341);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-10.25, 1.375) {$\beta$};
		\node [style=none] (1) at (-9.25, 1.625) {};
		\node [style=none] (2) at (-12, 1.625) {};
		\node [style=none] (3) at (-12, 0.375) {};
		\node [style=none] (4) at (-9.25, 0.375) {};
		\node [style=none, rotate=90] (7) at (-12.25, 1) {...};
		\node [style=none, rotate=90] (8) at (-9.25, 1) {...};
		\node [style=Z phase dot] (10) at (-11.75, 2.875) {$\alpha$};
		\node [style=none] (11) at (-9.75, 3.625) {};
		\node [style=none] (12) at (-12.75, 3.625) {};
		\node [style=none] (13) at (-9.75, 2.375) {};
		\node [style=none, rotate=90] (14) at (-9.75, 3) {...};
		\node [style=none] (16) at (-12.75, 2.375) {};
		\node [style=none, rotate=90] (17) at (-12.5, 3) {...};
		\node [style=none] (18) at (-9.25, 2.375) {};
		\node [style=none] (19) at (-9.25, 3.625) {};
		\node [style=none] (22) at (-12.75, 0.375) {};
		\node [style=none] (23) at (-12.75, 1.625) {};
		\node [style=none] (24) at (-8.25, 2.25) {$=$};
		\node [style=none, rotate=90] (25) at (-11.1, 2.05) {...};
		\node [style=none] (26) at (-7.25, 3.25) {};
		\node [style=none, rotate=90] (28) at (-6.75, 2) {...};
		\node [style=none] (29) at (-3.75, 0.75) {};
		\node [style=none, rotate=90] (30) at (-4, 2) {...};
		\node [style=Z phase dot] (32) at (-5.5, 2) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (-3.75, 3.25) {};
		\node [style=none] (34) at (-7.25, 0.75) {};
		\node [style=none] (35) at (-8.25, 3) {\spiderrule};
		\node [style=Z phase dot] (36) at (9, 2) {$\ -\alpha\ $};
		\node [style=none] (37) at (11.25, 3.125) {};
		\node [style=none] (38) at (6.5, 2) {$=$};
		\node [style=none] (39) at (7.75, 2) {};
		\node [style=none] (40) at (11.25, 0.875) {};
		\node [style=X phase dot] (42) at (10.5, 0.875) {$\pi$};
		\node [style=X phase dot] (43) at (2.25, 2) {$\pi$};
		\node [style=none] (44) at (4.75, 3.125) {};
		\node [style=Z phase dot] (45) at (3.25, 2) {$\alpha$};
		\node [style=none, rotate=90] (46) at (4.5, 2) {...};
		\node [style=none, rotate=90] (48) at (10.5, 2) {...};
		\node [style=none] (50) at (1.5, 2) {};
		\node [style=none] (51) at (4.75, 0.875) {};
		\node [style=X phase dot] (52) at (10.5, 3.125) {$\pi$};
		\node [style=none] (53) at (6.5, 2.75) {\pirule};
		\node [style=X phase dot] (54) at (9.75, -1.125) {$a\pi$};
		\node [style=none, rotate=90] (55) at (10.5, -2) {...};
		\node [style=Z phase dot] (57) at (3, -2) {$\alpha$};
		\node [style=none] (58) at (4.25, -2.875) {};
		\node [style=none] (59) at (6.5, -2) {$=$};
		\node [style=none] (60) at (10.75, -2.875) {};
		\node [style=none] (62) at (10.75, -1.125) {};
		\node [style=none, rotate=90] (63) at (4, -2) {...};
		\node [style=X phase dot] (65) at (9.75, -2.875) {$a\pi$};
		\node [style=none] (66) at (6.5, -1.25) {\copyrule};
		\node [style=none] (67) at (4.25, -1.125) {};
		\node [style=X phase dot] (68) at (2, -2) {$a\pi$};
		\node [style=Z dot] (87) at (-10, -6.5) {};
		\node [style=none] (88) at (-10.75, -6.5) {};
		\node [style=none] (89) at (-9.25, -6.5) {};
		\node [style=none] (90) at (-7.25, -6.5) {};
		\node [style=none] (91) at (-6.25, -6.5) {};
		\node [style=none] (92) at (-8.25, -5.75) {\idrule};
		\node [style=none] (93) at (-8.25, -6.5) {$=$};
		\node [style=none] (102) at (-8.25, -1.25) {\bialgrule};
		\node [style=none] (118) at (8.75, 0.75) {$e^{i\alpha}$};
		\node [style=none] (120) at (8.5, -2) {$\frac{e^{i\alpha}}{\sqrt{2}^{n-1}}$};
		\node [style=X dot] (121) at (-12.75, -2) {};
		\node [style=Z dot] (122) at (-11.75, -2) {};
		\node [style=none] (123) at (-10.25, -0.75) {};
		\node [style=none] (124) at (-10.25, -3.25) {};
		\node [style=none] (125) at (-10.75, -1.75) {$\vdots$};
		\node [style=none] (126) at (-9.25, -2) {$n$};
		\node [style=none] (127) at (-8.25, -2.25) {=};
		\node [style=none] (128) at (-3.5, -4.25) {$\left(\sqrt{2}\right)^{(n-1)(m-1)}$};
		\node [style=none] (129) at (-14, -0.75) {};
		\node [style=none] (130) at (-14, -3.25) {};
		\node [style=none] (131) at (-15.25, -2) {$m$};
		\node [style=none] (132) at (-13.75, -1.75) {$\vdots$};
		\node [style=X dot] (133) at (-2, -0.75) {};
		\node [style=X dot] (134) at (-2, -3.25) {};
		\node [style=Z dot] (135) at (-4.75, -0.75) {};
		\node [style=Z dot] (136) at (-4.75, -3.25) {};
		\node [style=none] (137) at (-1, -0.75) {};
		\node [style=none] (138) at (-1, -3.25) {};
		\node [style=none] (139) at (-5.75, -0.75) {};
		\node [style=none] (140) at (-5.75, -3.25) {};
		\node [style=none] (141) at (-2, -1.75) {$\vdots$};
		\node [style=none] (144) at (-4.75, -1.75) {$\vdots$};
		\node [style=none] (145) at (-14.5, -3.5) {};
		\node [style=none] (146) at (-14.5, -0.5) {};
		\node [style=none] (147) at (-9.75, -3.5) {};
		\node [style=none] (148) at (-9.75, -0.5) {};
		\node [style=none] (149) at (-7, -2) {$m$};
		\node [style=none] (150) at (-6.25, -3.5) {};
		\node [style=none] (151) at (-6.25, -0.5) {};
		\node [style=none] (152) at (-0.25, -2) {$n$};
		\node [style=none] (153) at (-0.75, -3.5) {};
		\node [style=none] (154) at (-0.75, -0.5) {};
		\node [style=none] (155) at (5.25, -2) {$n$};
		\node [style=none] (156) at (4.75, -3.25) {};
		\node [style=none] (157) at (4.75, -0.75) {};
		\node [style=none] (158) at (2, -5.75) {};
		\node [style=none] (159) at (5.25, -5.75) {};
		\node [style=Z dot] (160) at (3, -5.75) {};
		\node [style=X dot] (161) at (4.5, -5.75) {};
		\node [style=none] (162) at (8.75, -5.75) {};
		\node [style=none] (163) at (11.25, -5.75) {};
		\node [style=Z dot] (164) at (9.5, -5.75) {};
		\node [style=X dot] (165) at (10.5, -5.75) {};
		\node [style=none] (166) at (6.5, -5.75) {=};
		\node [style=none] (167) at (8, -5.75) {1/2};
		\node [style=none] (168) at (6.5, -4.75) {\hopfrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=0] (10) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=45] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (22.center) to (3.center);
		\draw [bend left=45] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (40.center) to (42);
		\draw [in=180, out=-75, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (60.center) to (65);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw [in=105, out=-15, looseness=0.75] (10) to (0);
		\draw [in=60, out=-180] (123.center) to (122);
		\draw [in=180, out=-60] (122) to (124.center);
		\draw (121) to (122);
		\draw [in=360, out=90, looseness=0.75] (121) to (129.center);
		\draw [in=0, out=-90, looseness=0.75] (121) to (130.center);
		\draw (137.center) to (133);
		\draw (134) to (138.center);
		\draw (135) to (139.center);
		\draw (136) to (140.center);
		\draw (135) to (134);
		\draw (133) to (135);
		\draw (136) to (133);
		\draw (134) to (136);
		\draw [style=brace edge] (145.center) to (146.center);
		\draw [style=brace edge] (148.center) to (147.center);
		\draw [style=brace edge] (150.center) to (151.center);
		\draw [style=brace edge] (154.center) to (153.center);
		\draw [style=brace edge] (157.center) to (156.center);
		\draw (158.center) to (160);
		\draw (161) to (159.center);
		\draw [bend left] (160) to (161);
		\draw [bend right, looseness=1.25] (160) to (161);
		\draw (162.center) to (164);
		\draw (165) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXH2spin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 5.25) {};
		\node [style=none] (1) at (-9, 3.75) {};
		\node [style=none] (2) at (-9.75, -0.5) {};
		\node [style=none] (3) at (-8.25, -0.5) {};
		\node [style=none] (6) at (-11.75, -3.5) {};
		\node [style=none] (7) at (-10.25, -3.5) {};
		\node [style=none] (10) at (-11, -3) {};
		\node [style=none] (11) at (-8.25, 2.5) {};
		\node [style=none] (12) at (-9.75, 2.5) {};
		\node [style=none] (22) at (-11, -2) {};
		\node [style=none] (26) at (5, 6.5) {};
		\node [style=none] (27) at (5, -4.25) {};
		\node [style=none] (28) at (-8, 6.5) {\large Spin Networks Generators};
		\node [style=none] (29) at (9.25, 5.25) {};
		\node [style=none] (30) at (9.25, 3.75) {};
		\node [style=none] (33) at (6.5, -3.5) {};
		\node [style=none] (34) at (8, -3.5) {};
		\node [style=none] (35) at (7.25, -3) {};
		\node [style=none] (38) at (10.5, -3.25) {};
		\node [style=none] (39) at (12, -3.25) {};
		\node [style=none] (46) at (7.25, -1.75) {};
		\node [style=none] (47) at (9.25, -3) {$=$};
		\node [style=none] (52) at (9, 6.5) {\large ZXH equivalents};
		\node [style=Z phase dot] (54) at (8.5, 1.75) {$\pi$};
		\node [style=X phase dot] (55) at (10, 1.75) {$\pi$};
		\node [style=none] (56) at (8.5, 2.5) {};
		\node [style=none] (57) at (10, 2.5) {};
		\node [style=Z phase dot] (58) at (8.5, 0) {$\pi$};
		\node [style=X phase dot] (59) at (10, 0) {$\pi$};
		\node [style=none] (60) at (8.5, -0.75) {};
		\node [style=none] (61) at (10, -0.75) {};
		\node [style=none] (62) at (0, 4.5) {$|0><0|+|1><1|$};
		\node [style=none] (63) at (0, -0.25) {$<01|-<10|$};
		\node [style=none] (64) at (0, 2.25) {$|01>-|10>$};
		\node [style=none] (65) at (-5, 6.5) {};
		\node [style=none] (66) at (-5, -4.25) {};
		\node [style=none] (67) at (0, 6.5) {Dirac notation};
		\node [style=none] (68) at (0, -2.75) {$|01>-|10>$};
		\node [style=none] (69) at (-7.75, -3) {};
		\node [style=none] (70) at (-6.25, -3) {};
		\node [style=none] (71) at (-9, -2.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (2.center) to (3.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (10.center);
		\draw [bend left=90, looseness=2.00] (11.center) to (12.center);
		\draw [bend right=60, looseness=1.25] (22.center) to (10.center);
		\draw [bend left=60, looseness=1.25] (22.center) to (10.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (35.center);
		\draw [bend left=90, looseness=2.00] (38.center) to (39.center);
		\draw [bend right=60, looseness=1.25] (46.center) to (35.center);
		\draw [bend left=60, looseness=1.25] (46.center) to (35.center);
		\draw (56.center) to (54);
		\draw [bend right=75] (54) to (55);
		\draw (55) to (57.center);
		\draw (60.center) to (58);
		\draw [bend left=75] (58) to (59);
		\draw (59) to (61.center);
		\draw (65.center) to (66.center);
		\draw [bend left=90, looseness=2.00] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/area-2-00-attempt-derive-no-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (10, 5.5) {};
		\node [style=Green Node] (1) at (10, 6.25) {};
		\node [style=Green Node] (2) at (11.25, 5) {};
		\node [style=Green Node] (3) at (8.5, 5) {};
		\node [style=Red Node] (4) at (7.5, 4) {$\pi$};
		\node [style=Red Node] (5) at (10, 3.75) {$\pi$};
		\node [style=Red Node] (6) at (11, 3.5) {$\pi$};
		\node [style=Red Node] (7) at (12, 4) {$\pi$};
		\node [style=Green Node] (8) at (4.75, -1.75) {};
		\node [style=Red Node] (9) at (5.75, -1.75) {};
		\node [style=Green Node] (10) at (6.75, -1.75) {};
		\node [style=Red Node] (11) at (9.25, -1.75) {};
		\node [style=Red Node] (12) at (7.5, -1) {$\frac{\pi}{2}$};
		\node [style=H] (13) at (6.75, 2.75) {};
		\node [style=H] (14) at (9, 2.75) {};
		\node [style=H] (15) at (12.75, 3) {};
		\node [style=H] (16) at (9, 2) {};
		\node [style=Green Node] (17) at (1.5, -1.75) {};
		\node [style=Green Node] (18) at (1.5, -3.5) {};
		\node [style=Red Node] (19) at (3.75, -1.75) {};
		\node [style=Red Node] (20) at (3.75, -3.5) {};
		\node [style=H] (21) at (2.25, -2.75) {};
		\node [style=H] (22) at (3, -2.75) {};
		\node [style=Red Node] (23) at (1.5, -2.75) {};
		\node [style=Green Node] (24) at (3.75, -2.75) {};
		\node [style=Green Node] (25) at (18, -1.75) {};
		\node [style=Green Node] (26) at (18, -3.5) {};
		\node [style=Red Node] (27) at (20.25, -1.75) {};
		\node [style=Red Node] (28) at (20.25, -3.5) {};
		\node [style=H] (29) at (18.75, -2.5) {};
		\node [style=H] (30) at (19.5, -2.5) {};
		\node [style=Red Node] (31) at (18, -2.5) {};
		\node [style=Green Node] (32) at (20.25, -2.5) {};
		\node [style=Red Node] (33) at (0.5, -1.75) {};
		\node [style=Red Node] (34) at (0.5, -3.5) {};
		\node [style=none] (35) at (21.5, -1.75) {};
		\node [style=none] (36) at (21.5, -3.5) {};
		\node [style=Red Node] (37) at (6.75, 1.25) {};
		\node [style=Green Node] (38) at (9, 1.25) {};
		\node [style=Red Node] (39) at (15.75, -1) {$\frac{\pi}{2}$};
		\node [style=Green Node] (40) at (15.25, -1.75) {};
		\node [style=Red Node] (41) at (17.25, -1.75) {};
		\node [style=Red Node] (42) at (12.75, 1.5) {};
		\node [style=Green Node] (43) at (13.25, -1.75) {};
		\node [style=Red Node] (44) at (14.25, -1.75) {};
		\node [style=H] (45) at (16.75, -1.25) {};
		\node [style=H] (46) at (8.5, -1.25) {};
		\node [style=Green Node] (47) at (10, -1.75) {};
		\node [style=Green Node] (48) at (10, -3.5) {};
		\node [style=Red Node] (49) at (12.25, -1.75) {};
		\node [style=Red Node] (50) at (12.25, -3.5) {};
		\node [style=H] (51) at (10.75, -2.5) {};
		\node [style=H] (52) at (11.5, -2.5) {};
		\node [style=Red Node] (53) at (10, -2.5) {};
		\node [style=Green Node] (54) at (12.25, -2.5) {};
		\node [style=H] (55) at (18, 3.75) {};
		\node [style=Red Node] (56) at (17, 4.5) {$\pi$};
		\node [style=Red Node] (57) at (16.5, 2.25) {$\pi$};
		\node [style=Green Node] (58) at (14.75, 2.5) {};
		\node [style=Green Node] (59) at (2.25, -0.25) {};
		\node [style=H] (60) at (18, 2) {};
		\node [style=Green Node] (61) at (19, 1) {};
		\node [style=H] (62) at (19, 0) {};
		\node [style=none] (63) at (1, 3.5) {$\frac{1}{4}$};
		\node [style=none] (64) at (24, 0) {$=$};
		\node [style=Green Node] (73) at (31.25, -1.75) {};
		\node [style=Red Node] (74) at (32.25, -1.75) {};
		\node [style=Green Node] (75) at (33.25, -1.75) {};
		\node [style=Red Node] (76) at (35.75, -1.75) {};
		\node [style=Red Node] (77) at (34, -1) {$\frac{\pi}{2}$};
		\node [style=Green Node] (82) at (28, -1.75) {};
		\node [style=Green Node] (83) at (28, -3.5) {};
		\node [style=Red Node] (84) at (30.25, -1.75) {};
		\node [style=Red Node] (85) at (30.25, -3.5) {};
		\node [style=H] (86) at (28.75, -2.75) {};
		\node [style=H] (87) at (29.5, -2.75) {};
		\node [style=Red Node] (88) at (28, -2.75) {};
		\node [style=Green Node] (89) at (30.25, -2.75) {};
		\node [style=Green Node] (90) at (44.5, -1.75) {};
		\node [style=Green Node] (91) at (44.5, -3.5) {};
		\node [style=Red Node] (92) at (46.75, -1.75) {};
		\node [style=Red Node] (93) at (46.75, -3.5) {};
		\node [style=H] (94) at (45.25, -2.5) {};
		\node [style=H] (95) at (46, -2.5) {};
		\node [style=Red Node] (96) at (44.5, -2.5) {};
		\node [style=Green Node] (97) at (46.75, -2.5) {};
		\node [style=Red Node] (98) at (27, -1.75) {};
		\node [style=Red Node] (99) at (27, -3.5) {};
		\node [style=none] (100) at (48, -1.75) {};
		\node [style=none] (101) at (48, -3.5) {};
		\node [style=Red Node] (104) at (42.25, -1) {$\frac{\pi}{2}$};
		\node [style=Green Node] (105) at (41.75, -1.75) {};
		\node [style=Red Node] (106) at (43.75, -1.75) {};
		\node [style=Green Node] (108) at (39.75, -1.75) {};
		\node [style=Red Node] (109) at (40.75, -1.75) {};
		\node [style=H] (110) at (43.25, -1.25) {};
		\node [style=H] (111) at (35, -1.25) {};
		\node [style=Green Node] (112) at (36.5, -1.75) {};
		\node [style=Green Node] (113) at (36.5, -3.5) {};
		\node [style=Red Node] (114) at (38.75, -1.75) {};
		\node [style=Red Node] (115) at (38.75, -3.5) {};
		\node [style=H] (116) at (37.25, -2.5) {};
		\node [style=H] (117) at (38, -2.5) {};
		\node [style=Red Node] (118) at (36.5, -2.5) {};
		\node [style=Green Node] (119) at (38.75, -2.5) {};
		\node [style=H] (120) at (44.5, 3.75) {};
		\node [style=Red Node] (121) at (43.5, 4.5) {$\pi$};
		\node [style=Red Node] (122) at (43, 2.25) {$\pi$};
		\node [style=Green Node] (123) at (41.25, 2.5) {};
		\node [style=Green Node] (124) at (28.75, -0.25) {};
		\node [style=H] (125) at (44.5, 2) {};
		\node [style=Green Node] (126) at (45.5, 1) {};
		\node [style=H] (127) at (45.5, 0) {};
		\node [style=none] (128) at (27.5, 3.5) {$\frac{1}{4}$};
		\node [style=Green Node] (129) at (36.25, 5.5) {};
		\node [style=Green Node] (130) at (34.25, 4.5) {};
		\node [style=Green Node] (131) at (38.25, 4.5) {};
		\node [style=H] (132) at (36.25, 4.5) {};
		\node [style=Red Node] (133) at (33.5, 0.75) {};
		\node [style=Red Node] (134) at (39, 0.75) {};
		\node [style=H] (141) at (34.5, 1.75) {};
		\node [style=Green Node] (142) at (39, 1.75) {$\pi$};
		\node [style=H] (143) at (38, 2.25) {};
		\node [style=H] (144) at (38.75, 3.25) {};
		\node [style=none] (145) at (50, 0) {$=$};
		\node [style=Green Node] (146) at (57.25, -1.75) {};
		\node [style=Red Node] (147) at (58.25, -1.75) {};
		\node [style=Green Node] (148) at (59.25, -1.75) {};
		\node [style=Red Node] (149) at (61.75, -1.75) {};
		\node [style=Red Node] (150) at (60, -1) {$\frac{\pi}{2}$};
		\node [style=Red Node] (153) at (56.25, -1.75) {};
		\node [style=Red Node] (154) at (56.25, -3.5) {};
		\node [style=H] (155) at (54.75, -2.75) {};
		\node [style=H] (156) at (55.5, -2.75) {};
		\node [style=Red Node] (157) at (54, -2.75) {};
		\node [style=Green Node] (158) at (56.25, -2.75) {};
		\node [style=Green Node] (159) at (70.5, -1.75) {};
		\node [style=Green Node] (160) at (70.5, -3.5) {};
		\node [style=Red Node] (161) at (72.75, -1.75) {};
		\node [style=Red Node] (162) at (72.75, -3.5) {};
		\node [style=H] (163) at (71.25, -2.5) {};
		\node [style=H] (164) at (72, -2.5) {};
		\node [style=Red Node] (165) at (70.5, -2.5) {};
		\node [style=Green Node] (166) at (72.75, -2.5) {};
		\node [style=none] (169) at (74, -1.75) {};
		\node [style=none] (170) at (74, -3.5) {};
		\node [style=Red Node] (171) at (68.25, -1) {$\frac{\pi}{2}$};
		\node [style=Green Node] (172) at (67.75, -1.75) {};
		\node [style=Red Node] (173) at (69.75, -1.75) {};
		\node [style=Green Node] (174) at (65.75, -1.75) {};
		\node [style=Red Node] (175) at (66.75, -1.75) {};
		\node [style=H] (176) at (69.25, -1.25) {};
		\node [style=H] (177) at (61, -1.25) {};
		\node [style=Green Node] (178) at (62.5, -1.75) {};
		\node [style=Green Node] (179) at (62.5, -3.5) {};
		\node [style=Red Node] (180) at (64.75, -1.75) {};
		\node [style=Red Node] (181) at (64.75, -3.5) {};
		\node [style=H] (182) at (63.25, -2.5) {};
		\node [style=H] (183) at (64, -2.5) {};
		\node [style=Red Node] (184) at (62.5, -2.5) {};
		\node [style=Green Node] (185) at (64.75, -2.5) {};
		\node [style=H] (186) at (70.5, 3.75) {};
		\node [style=Red Node] (187) at (69.5, 4.5) {$\pi$};
		\node [style=Red Node] (188) at (69, 2.25) {$\pi$};
		\node [style=Green Node] (189) at (67.25, 2.5) {};
		\node [style=Green Node] (190) at (54.75, -0.25) {};
		\node [style=H] (191) at (70.5, 2) {};
		\node [style=Green Node] (192) at (71.5, 1) {};
		\node [style=H] (193) at (71.5, 0) {};
		\node [style=none] (194) at (53.5, 3.5) {$\frac{1}{4}$};
		\node [style=Green Node] (195) at (62.25, 5.5) {};
		\node [style=Green Node] (196) at (60.25, 4.5) {};
		\node [style=Green Node] (197) at (64.25, 4.5) {};
		\node [style=H] (198) at (62.25, 4.5) {};
		\node [style=Red Node] (199) at (59.5, 0.75) {};
		\node [style=Red Node] (200) at (65, 0.75) {};
		\node [style=H] (201) at (60.5, 1.75) {};
		\node [style=Green Node] (202) at (65, 1.75) {$\pi$};
		\node [style=H] (203) at (64, 2.25) {};
		\node [style=H] (204) at (64.75, 3.25) {};
		\node [style=none] (205) at (-2, -15) {$=$};
		\node [style=Green Node] (206) at (4, -16.75) {};
		\node [style=Red Node] (207) at (5, -16.75) {};
		\node [style=Green Node] (208) at (6, -16.75) {};
		\node [style=Red Node] (209) at (8.5, -16.75) {};
		\node [style=Red Node] (210) at (6.75, -16) {$\frac{\pi}{2}$};
		\node [style=Red Node] (211) at (3, -16.75) {};
		\node [style=Red Node] (212) at (3, -18.5) {};
		\node [style=Red Node] (214) at (2.25, -17.75) {};
		\node [style=Green Node] (216) at (3, -17.75) {};
		\node [style=Green Node] (217) at (17.25, -16.75) {};
		\node [style=Green Node] (218) at (17.25, -18.5) {};
		\node [style=Red Node] (219) at (19.5, -16.75) {};
		\node [style=Red Node] (220) at (19.5, -18.5) {};
		\node [style=H] (221) at (18, -17.5) {};
		\node [style=H] (222) at (18.75, -17.5) {};
		\node [style=Red Node] (223) at (17.25, -17.5) {};
		\node [style=Green Node] (224) at (19.5, -17.5) {};
		\node [style=none] (225) at (20.75, -16.75) {};
		\node [style=none] (226) at (20.75, -18.5) {};
		\node [style=Red Node] (227) at (15, -16) {$\frac{\pi}{2}$};
		\node [style=Green Node] (228) at (14.5, -16.75) {};
		\node [style=Red Node] (229) at (16.5, -16.75) {};
		\node [style=Green Node] (230) at (12.5, -16.75) {};
		\node [style=Red Node] (231) at (13.5, -16.75) {};
		\node [style=H] (232) at (16, -16.25) {};
		\node [style=H] (233) at (7.75, -16.25) {};
		\node [style=Green Node] (234) at (9.25, -16.75) {};
		\node [style=Green Node] (235) at (9.25, -18.5) {};
		\node [style=Red Node] (236) at (11.5, -16.75) {};
		\node [style=Red Node] (237) at (11.5, -18.5) {};
		\node [style=H] (238) at (10, -17.5) {};
		\node [style=H] (239) at (10.75, -17.5) {};
		\node [style=Red Node] (240) at (9.25, -17.5) {};
		\node [style=Green Node] (241) at (11.5, -17.5) {};
		\node [style=H] (242) at (17.25, -11.25) {};
		\node [style=Red Node] (243) at (16.25, -10.5) {$\pi$};
		\node [style=Red Node] (244) at (15.75, -12.75) {$\pi$};
		\node [style=Green Node] (245) at (14, -12.5) {};
		\node [style=Green Node] (246) at (1.5, -15.25) {};
		\node [style=H] (247) at (17.25, -13) {};
		\node [style=Green Node] (248) at (18.25, -14) {};
		\node [style=H] (249) at (18.25, -15) {};
		\node [style=none] (250) at (0.25, -11.5) {$\frac{1}{4}$};
		\node [style=Green Node] (251) at (9, -9.5) {};
		\node [style=Green Node] (252) at (7, -10.5) {};
		\node [style=Green Node] (253) at (11, -10.5) {};
		\node [style=H] (254) at (9, -10.5) {};
		\node [style=Red Node] (255) at (6.25, -14.25) {};
		\node [style=Red Node] (256) at (11.75, -14.25) {};
		\node [style=H] (257) at (7.25, -13.25) {};
		\node [style=Green Node] (258) at (11.75, -13.25) {$\pi$};
		\node [style=H] (259) at (10.75, -12.75) {};
		\node [style=H] (260) at (11.5, -11.75) {};
		\node [style=none] (261) at (23, -15) {$=$};
		\node [style=Green Node] (262) at (29, -16.75) {};
		\node [style=Red Node] (263) at (30, -16.75) {};
		\node [style=Green Node] (264) at (31, -16.75) {};
		\node [style=Red Node] (265) at (33.5, -16.75) {};
		\node [style=Red Node] (266) at (31.75, -16) {$\frac{\pi}{2}$};
		\node [style=Red Node] (267) at (28, -16.75) {};
		\node [style=Red Node] (268) at (28, -18.5) {};
		\node [style=Green Node] (271) at (42.25, -16.75) {};
		\node [style=Green Node] (272) at (42.25, -18.5) {};
		\node [style=Red Node] (273) at (44.5, -16.75) {};
		\node [style=Red Node] (274) at (44.5, -18.5) {};
		\node [style=H] (275) at (43, -17.5) {};
		\node [style=H] (276) at (43.75, -17.5) {};
		\node [style=Red Node] (277) at (42.25, -17.5) {};
		\node [style=Green Node] (278) at (44.5, -17.5) {};
		\node [style=none] (279) at (45.75, -16.75) {};
		\node [style=none] (280) at (45.75, -18.5) {};
		\node [style=Red Node] (281) at (40, -16) {$\frac{\pi}{2}$};
		\node [style=Green Node] (282) at (39.5, -16.75) {};
		\node [style=Red Node] (283) at (41.5, -16.75) {};
		\node [style=Green Node] (284) at (37.5, -16.75) {};
		\node [style=Red Node] (285) at (38.5, -16.75) {};
		\node [style=H] (286) at (41, -16.25) {};
		\node [style=H] (287) at (32.75, -16.25) {};
		\node [style=Green Node] (288) at (34.25, -16.75) {};
		\node [style=Green Node] (289) at (34.25, -18.5) {};
		\node [style=Red Node] (290) at (36.5, -16.75) {};
		\node [style=Red Node] (291) at (36.5, -18.5) {};
		\node [style=H] (292) at (35, -17.5) {};
		\node [style=H] (293) at (35.75, -17.5) {};
		\node [style=Red Node] (294) at (34.25, -17.5) {};
		\node [style=Green Node] (295) at (36.5, -17.5) {};
		\node [style=H] (296) at (42.25, -11.25) {};
		\node [style=Red Node] (297) at (41.25, -10.5) {$\pi$};
		\node [style=Red Node] (298) at (40.75, -12.75) {$\pi$};
		\node [style=Green Node] (299) at (39, -12.5) {};
		\node [style=H] (301) at (42.25, -13) {};
		\node [style=Green Node] (302) at (43.25, -14) {};
		\node [style=H] (303) at (43.25, -15) {};
		\node [style=none] (304) at (25.25, -11.5) {$\frac{1}{4}$};
		\node [style=Green Node] (305) at (34, -9.5) {};
		\node [style=Green Node] (306) at (32, -10.5) {};
		\node [style=Green Node] (307) at (36, -10.5) {};
		\node [style=H] (308) at (34, -10.5) {};
		\node [style=Red Node] (309) at (31.25, -14.25) {};
		\node [style=Red Node] (310) at (36.75, -14.25) {};
		\node [style=H] (311) at (32.25, -13.25) {};
		\node [style=Green Node] (312) at (36.75, -13.25) {$\pi$};
		\node [style=H] (313) at (35.75, -12.75) {};
		\node [style=H] (314) at (36.5, -11.75) {};
		\node [style=none] (315) at (48.25, -15) {$=$};
		\node [style=Red Node] (317) at (55.25, -16.75) {};
		\node [style=Green Node] (318) at (56.25, -16.75) {};
		\node [style=Red Node] (319) at (58.75, -16.75) {};
		\node [style=Red Node] (320) at (57, -16) {$\frac{\pi}{2}$};
		\node [style=Green Node] (323) at (67.5, -16.75) {};
		\node [style=Green Node] (324) at (67.5, -18.5) {};
		\node [style=Red Node] (325) at (69.75, -16.75) {};
		\node [style=Red Node] (326) at (69.75, -18.5) {};
		\node [style=H] (327) at (68.25, -17.5) {};
		\node [style=H] (328) at (69, -17.5) {};
		\node [style=Red Node] (329) at (67.5, -17.5) {};
		\node [style=Green Node] (330) at (69.75, -17.5) {};
		\node [style=none] (331) at (71, -16.75) {};
		\node [style=none] (332) at (71, -18.5) {};
		\node [style=Red Node] (333) at (65.25, -16) {$\frac{\pi}{2}$};
		\node [style=Green Node] (334) at (64.75, -16.75) {};
		\node [style=Red Node] (335) at (66.75, -16.75) {};
		\node [style=Green Node] (336) at (62.75, -16.75) {};
		\node [style=Red Node] (337) at (63.75, -16.75) {};
		\node [style=H] (338) at (66.25, -16.25) {};
		\node [style=H] (339) at (58, -16.25) {};
		\node [style=Green Node] (340) at (59.5, -16.75) {};
		\node [style=Red Node] (342) at (61.75, -16.75) {};
		\node [style=Red Node] (343) at (61.75, -18.5) {};
		\node [style=H] (344) at (60.25, -17.5) {};
		\node [style=H] (345) at (61, -17.5) {};
		\node [style=Red Node] (346) at (59.5, -17.5) {};
		\node [style=Green Node] (347) at (61.75, -17.5) {};
		\node [style=H] (348) at (67.5, -11.25) {};
		\node [style=Red Node] (349) at (67.25, -12) {$\pi$};
		\node [style=Red Node] (350) at (66, -12.75) {$\pi$};
		\node [style=Green Node] (351) at (64.25, -12.5) {};
		\node [style=H] (353) at (67.5, -13) {};
		\node [style=Green Node] (354) at (68.5, -14) {};
		\node [style=H] (355) at (68.5, -15) {};
		\node [style=none] (356) at (50.5, -11.5) {$\frac{1}{4}$};
		\node [style=Green Node] (357) at (59.25, -9.5) {};
		\node [style=Green Node] (358) at (57.25, -10.5) {};
		\node [style=Green Node] (359) at (61.25, -10.5) {};
		\node [style=H] (360) at (59.25, -10.5) {};
		\node [style=Red Node] (361) at (56.5, -14.25) {};
		\node [style=Red Node] (362) at (62, -14.25) {};
		\node [style=H] (363) at (57.5, -13.25) {};
		\node [style=Green Node] (364) at (62, -13.25) {$\pi$};
		\node [style=H] (365) at (61, -12.75) {};
		\node [style=H] (366) at (61.75, -11.75) {};
		\node [style=none] (367) at (-1.25, -29) {$=$};
		\node [style=Green Node] (369) at (2.25, -30.5) {};
		\node [style=Red Node] (370) at (4.75, -30.5) {};
		\node [style=Red Node] (371) at (3, -29.75) {$\frac{\pi}{2}$};
		\node [style=Green Node] (372) at (13.5, -30.5) {};
		\node [style=Green Node] (373) at (13.5, -32.25) {};
		\node [style=Red Node] (374) at (15.75, -30.5) {};
		\node [style=Red Node] (375) at (15.75, -32.25) {};
		\node [style=H] (376) at (14.25, -31.25) {};
		\node [style=H] (377) at (15, -31.25) {};
		\node [style=Red Node] (378) at (13.5, -31.25) {};
		\node [style=Green Node] (379) at (15.75, -31.25) {};
		\node [style=none] (380) at (17, -30.5) {};
		\node [style=none] (381) at (17, -32.25) {};
		\node [style=Red Node] (382) at (11.25, -29.75) {$\frac{\pi}{2}$};
		\node [style=Green Node] (383) at (10.75, -30.5) {};
		\node [style=Red Node] (384) at (12.75, -30.5) {};
		\node [style=Green Node] (385) at (8.75, -30.5) {};
		\node [style=Red Node] (386) at (9.75, -30.5) {};
		\node [style=H] (387) at (12.25, -30) {};
		\node [style=H] (388) at (4, -30) {};
		\node [style=Green Node] (389) at (5.5, -30.5) {};
		\node [style=Red Node] (390) at (7.75, -30.5) {};
		\node [style=Red Node] (391) at (7.75, -32.25) {};
		\node [style=H] (392) at (6.25, -31.25) {};
		\node [style=H] (393) at (7, -31.25) {};
		\node [style=Red Node] (394) at (5.5, -31.25) {};
		\node [style=Green Node] (395) at (7.75, -31.25) {};
		\node [style=H] (396) at (13.5, -25) {};
		\node [style=Red Node] (397) at (13.25, -26) {$\pi$};
		\node [style=Red Node] (398) at (12, -26.5) {$\pi$};
		\node [style=Green Node] (399) at (10.25, -26.25) {};
		\node [style=H] (401) at (13.5, -26.75) {};
		\node [style=Green Node] (402) at (14.5, -27.75) {};
		\node [style=H] (403) at (14.5, -28.75) {};
		\node [style=none] (404) at (0.5, -25.5) {$\frac{1}{4}$};
		\node [style=Green Node] (405) at (5.25, -23.25) {};
		\node [style=Green Node] (406) at (3.25, -24.25) {};
		\node [style=Green Node] (407) at (7.25, -24.25) {};
		\node [style=H] (408) at (5.25, -24.25) {};
		\node [style=Red Node] (410) at (8, -28) {};
		\node [style=H] (411) at (9, -25.5) {};
		\node [style=Green Node] (412) at (8, -27) {$\pi$};
		\node [style=H] (413) at (7, -26.5) {};
		\node [style=H] (414) at (7.75, -25.5) {};
		\node [style=Green Node] (415) at (39.75, -10.25) {};
		\node [style=none] (418) at (18.5, -29) {$=$};
		\node [style=Red Node] (421) at (24.5, -30.5) {};
		\node [style=Red Node] (422) at (22.75, -29.75) {$\frac{\pi}{2}$};
		\node [style=Green Node] (423) at (33.25, -30.5) {};
		\node [style=Green Node] (424) at (33.25, -32.25) {};
		\node [style=Red Node] (425) at (35.5, -30.5) {};
		\node [style=Red Node] (426) at (35.5, -32.25) {};
		\node [style=H] (427) at (34, -31.25) {};
		\node [style=H] (428) at (34.75, -31.25) {};
		\node [style=Red Node] (429) at (33.25, -31.25) {};
		\node [style=Green Node] (430) at (35.5, -31.25) {};
		\node [style=none] (431) at (36.75, -30.5) {};
		\node [style=none] (432) at (36.75, -32.25) {};
		\node [style=Red Node] (433) at (31, -29.75) {$\frac{\pi}{2}$};
		\node [style=Green Node] (434) at (30.5, -30.5) {};
		\node [style=Red Node] (435) at (32.5, -30.5) {};
		\node [style=Green Node] (436) at (28.5, -30.5) {};
		\node [style=Red Node] (437) at (29.5, -30.5) {};
		\node [style=H] (438) at (32, -30) {};
		\node [style=H] (439) at (23.75, -30) {};
		\node [style=Green Node] (440) at (25.25, -30.5) {};
		\node [style=Red Node] (441) at (27.5, -30.5) {};
		\node [style=Red Node] (442) at (27.5, -32.25) {};
		\node [style=H] (443) at (26, -31.25) {};
		\node [style=H] (444) at (26.75, -31.25) {};
		\node [style=Red Node] (445) at (25.25, -31.25) {};
		\node [style=Green Node] (446) at (27.5, -31.25) {};
		\node [style=H] (447) at (33.25, -25) {};
		\node [style=Red Node] (448) at (33.25, -26) {$\pi$};
		\node [style=Red Node] (449) at (31.75, -26.5) {$\pi$};
		\node [style=Green Node] (450) at (30, -26.25) {};
		\node [style=H] (451) at (33.25, -26.75) {};
		\node [style=Green Node] (452) at (34.25, -27.75) {};
		\node [style=H] (453) at (34.25, -28.75) {};
		\node [style=none] (454) at (20.25, -25.5) {$\frac{1}{4}$};
		\node [style=Green Node] (455) at (25, -23.25) {};
		\node [style=Green Node] (456) at (23, -24.25) {};
		\node [style=Green Node] (457) at (27, -24.25) {};
		\node [style=H] (458) at (25, -24.25) {};
		\node [style=Red Node] (460) at (27.75, -28) {};
		\node [style=H] (461) at (28.75, -26) {};
		\node [style=Green Node] (462) at (27.75, -27) {$\pi$};
		\node [style=H] (463) at (26.75, -26.5) {};
		\node [style=H] (464) at (27.5, -25.5) {};
		\node [style=none] (466) at (38.25, -29) {$=$};
		\node [style=Red Node] (467) at (44.25, -30.5) {};
		\node [style=Red Node] (468) at (42.5, -29.75) {$\frac{\pi}{2}$};
		\node [style=Green Node] (469) at (53, -30.5) {};
		\node [style=Green Node] (470) at (53, -32.25) {};
		\node [style=Red Node] (471) at (55.25, -30.5) {};
		\node [style=Red Node] (472) at (55.25, -32.25) {};
		\node [style=H] (473) at (53.75, -31.25) {};
		\node [style=H] (474) at (54.5, -31.25) {};
		\node [style=Red Node] (475) at (53, -31.25) {};
		\node [style=Green Node] (476) at (55.25, -31.25) {};
		\node [style=none] (477) at (56.5, -30.5) {};
		\node [style=none] (478) at (56.5, -32.25) {};
		\node [style=Red Node] (479) at (50.75, -29.75) {$\frac{\pi}{2}$};
		\node [style=Green Node] (480) at (50.25, -30.5) {};
		\node [style=Red Node] (481) at (52.25, -30.5) {};
		\node [style=Green Node] (482) at (48.25, -30.5) {};
		\node [style=Red Node] (483) at (49.25, -30.5) {};
		\node [style=H] (484) at (51.75, -30) {};
		\node [style=H] (485) at (43.5, -30) {};
		\node [style=Green Node] (486) at (45, -30.5) {};
		\node [style=Red Node] (487) at (47.25, -30.5) {};
		\node [style=Red Node] (488) at (47.25, -32.25) {};
		\node [style=H] (489) at (45.75, -31.25) {};
		\node [style=H] (490) at (46.5, -31.25) {};
		\node [style=Red Node] (491) at (45, -31.25) {};
		\node [style=Green Node] (492) at (47.25, -31.25) {};
		\node [style=H] (493) at (53, -25) {};
		\node [style=Red Node] (494) at (53, -26) {$\pi$};
		\node [style=Red Node] (495) at (51.5, -26.5) {$\pi$};
		\node [style=Green Node] (496) at (49.75, -26.25) {};
		\node [style=H] (497) at (53, -26.75) {};
		\node [style=Green Node] (498) at (54, -27.75) {};
		\node [style=H] (499) at (54, -28.75) {};
		\node [style=none] (500) at (40, -25.5) {$\frac{1}{4}$};
		\node [style=Green Node] (501) at (44.75, -23.25) {};
		\node [style=Green Node] (502) at (42.75, -24.25) {};
		\node [style=Green Node] (503) at (46.75, -24.25) {};
		\node [style=H] (504) at (44.75, -24.25) {};
		\node [style=Red Node] (505) at (47.5, -28) {};
		\node [style=H] (506) at (48.25, -26) {};
		\node [style=Green Node] (507) at (47.5, -27) {$\pi$};
		\node [style=H] (508) at (46.5, -26.5) {};
		\node [style=H] (509) at (47.25, -25.5) {};
		\node [style=none] (510) at (58.5, -29.25) {$=$};
		\node [style=Red Node] (511) at (62.75, -31) {};
		\node [style=Green Node] (513) at (71.5, -31) {};
		\node [style=Green Node] (514) at (71.5, -32.75) {};
		\node [style=Red Node] (515) at (73.75, -31) {};
		\node [style=Red Node] (516) at (73.75, -32.75) {};
		\node [style=H] (517) at (72.25, -31.75) {};
		\node [style=H] (518) at (73, -31.75) {};
		\node [style=Red Node] (519) at (71.5, -31.75) {};
		\node [style=Green Node] (520) at (73.75, -31.75) {};
		\node [style=none] (521) at (75, -31) {};
		\node [style=none] (522) at (75, -32.75) {};
		\node [style=Green Node] (524) at (68.75, -31) {};
		\node [style=Red Node] (525) at (70.75, -31) {};
		\node [style=Green Node] (526) at (66.75, -31) {};
		\node [style=Red Node] (527) at (67.75, -31) {};
		\node [style=H] (528) at (70.25, -30.5) {};
		\node [style=H] (529) at (64, -30) {};
		\node [style=Green Node] (530) at (63.5, -31) {};
		\node [style=Red Node] (531) at (65.75, -31) {};
		\node [style=Red Node] (532) at (65.75, -32.75) {};
		\node [style=H] (533) at (64.25, -31.75) {};
		\node [style=H] (534) at (65, -31.75) {};
		\node [style=Red Node] (535) at (63.5, -31.75) {};
		\node [style=Green Node] (536) at (65.75, -31.75) {};
		\node [style=H] (537) at (71.5, -25.5) {};
		\node [style=Red Node] (538) at (71.5, -26.5) {$\pi$};
		\node [style=Red Node] (539) at (70, -27) {$\pi$};
		\node [style=Green Node] (540) at (68.25, -26.75) {};
		\node [style=H] (541) at (71.5, -27.25) {};
		\node [style=Green Node] (542) at (72.5, -28.25) {};
		\node [style=H] (543) at (72.5, -29.25) {};
		\node [style=none] (544) at (59.75, -27) {$\frac{1}{4}$};
		\node [style=Green Node] (545) at (63.25, -23.75) {};
		\node [style=Green Node] (546) at (61.25, -24.75) {};
		\node [style=Green Node] (547) at (65.25, -24.75) {};
		\node [style=H] (548) at (63.25, -24.75) {};
		\node [style=Red Node] (549) at (66, -28.5) {$\pi$};
		\node [style=H] (550) at (66.75, -26.5) {};
		\node [style=Green Node] (551) at (66, -27.5) {$\pi$};
		\node [style=H] (552) at (65, -27) {};
		\node [style=H] (553) at (65.75, -26) {};
		\node [style=none] (554) at (-1, -44.25) {$=$};
		\node [style=Red Node] (555) at (2.5, -46) {};
		\node [style=Green Node] (556) at (11.25, -46) {};
		\node [style=Green Node] (557) at (11.25, -47.75) {};
		\node [style=Red Node] (558) at (13.5, -46) {};
		\node [style=Red Node] (559) at (13.5, -47.75) {};
		\node [style=H] (560) at (12, -46.75) {};
		\node [style=H] (561) at (12.75, -46.75) {};
		\node [style=Red Node] (562) at (11.25, -46.75) {};
		\node [style=Green Node] (563) at (13.5, -46.75) {};
		\node [style=none] (564) at (14.75, -46) {};
		\node [style=none] (565) at (14.75, -47.75) {};
		\node [style=Green Node] (566) at (8.25, -46) {};
		\node [style=Red Node] (567) at (10.5, -46) {};
		\node [style=Green Node] (568) at (6.5, -46) {};
		\node [style=Red Node] (569) at (7.5, -46) {};
		\node [style=H] (570) at (10, -45.5) {};
		\node [style=H] (571) at (3.75, -45) {};
		\node [style=Green Node] (572) at (3.25, -46) {};
		\node [style=Red Node] (573) at (5.5, -46) {};
		\node [style=Red Node] (574) at (5.5, -47.75) {};
		\node [style=H] (575) at (4, -46.75) {};
		\node [style=H] (576) at (4.75, -46.75) {};
		\node [style=Red Node] (577) at (3.25, -46.75) {};
		\node [style=Green Node] (578) at (5.5, -46.75) {};
		\node [style=H] (579) at (11.25, -40.5) {};
		\node [style=Red Node] (580) at (11.25, -41.5) {$\pi$};
		\node [style=Red Node] (581) at (9.75, -42) {$\pi$};
		\node [style=Green Node] (582) at (8, -41.75) {};
		\node [style=H] (583) at (11.25, -42.25) {};
		\node [style=Green Node] (584) at (12.25, -43.25) {};
		\node [style=H] (585) at (12.25, -44.25) {};
		\node [style=none] (586) at (-0.5, -42) {$\frac{1}{4}$};
		\node [style=Green Node] (587) at (3, -38.75) {};
		\node [style=Green Node] (588) at (1, -39.75) {};
		\node [style=Green Node] (589) at (5, -39.75) {};
		\node [style=H] (590) at (3, -39.75) {};
		\node [style=Red Node] (591) at (5.75, -43.5) {$\pi$};
		\node [style=H] (592) at (6.5, -41.5) {};
		\node [style=Green Node] (593) at (5.75, -42.5) {$\pi$};
		\node [style=H] (594) at (4.75, -42) {};
		\node [style=H] (595) at (5.5, -41) {};
		\node [style=none] (596) at (16.75, -44.25) {$=$};
		\node [style=Red Node] (597) at (20, -46) {};
		\node [style=Green Node] (598) at (29, -46) {};
		\node [style=Green Node] (599) at (29, -47.75) {};
		\node [style=Red Node] (600) at (31.25, -46) {};
		\node [style=Red Node] (601) at (31.25, -47.75) {};
		\node [style=H] (602) at (29.75, -46.75) {};
		\node [style=H] (603) at (30.5, -46.75) {};
		\node [style=Red Node] (604) at (29, -46.75) {};
		\node [style=Green Node] (605) at (31.25, -46.75) {};
		\node [style=none] (606) at (32.5, -46) {};
		\node [style=none] (607) at (32.5, -47.75) {};
		\node [style=Green Node] (608) at (26, -46) {};
		\node [style=Red Node] (609) at (28.25, -46) {};
		\node [style=Green Node] (610) at (24.25, -46) {};
		\node [style=Red Node] (611) at (25.25, -46) {};
		\node [style=H] (612) at (27.5, -45.75) {};
		\node [style=H] (613) at (21.5, -45) {};
		\node [style=Green Node] (614) at (21, -46) {};
		\node [style=Red Node] (615) at (23.25, -46) {};
		\node [style=Red Node] (616) at (23.25, -47.75) {};
		\node [style=H] (617) at (21.75, -46.75) {};
		\node [style=H] (618) at (22.5, -46.75) {};
		\node [style=Red Node] (619) at (21, -46.75) {};
		\node [style=Green Node] (620) at (23.25, -46.75) {};
		\node [style=H] (621) at (30.5, -41.5) {};
		\node [style=Red Node] (623) at (26.75, -41.75) {$\pi$};
		\node [style=Green Node] (624) at (21.75, -45.5) {};
		\node [style=H] (625) at (28.75, -40.25) {};
		\node [style=Green Node] (626) at (29.75, -44.75) {};
		\node [style=H] (627) at (29.75, -45.5) {};
		\node [style=none] (628) at (17.25, -42) {$\frac{1}{4}$};
		\node [style=Green Node] (629) at (20.75, -38.75) {};
		\node [style=Green Node] (630) at (18.75, -39.75) {};
		\node [style=Green Node] (631) at (22.75, -39.75) {};
		\node [style=H] (632) at (20.75, -39.75) {};
		\node [style=Red Node] (633) at (23.5, -43.25) {$\pi$};
		\node [style=H] (634) at (24.25, -41.5) {};
		\node [style=Green Node] (635) at (23.5, -42.5) {$\pi$};
		\node [style=H] (636) at (22.5, -42) {};
		\node [style=H] (637) at (23.25, -41) {};
		\node [style=H] (638) at (27.5, -45) {};
		\node [style=none] (639) at (34.75, -44.25) {$=$};
		\node [style=Red Node] (640) at (38, -46) {};
		\node [style=Green Node] (641) at (47, -46) {};
		\node [style=Green Node] (642) at (47, -47.75) {};
		\node [style=Red Node] (643) at (49.25, -46) {};
		\node [style=Red Node] (644) at (49.25, -47.75) {};
		\node [style=H] (645) at (47.75, -46.75) {};
		\node [style=H] (646) at (48.5, -46.75) {};
		\node [style=Red Node] (647) at (47, -46.75) {};
		\node [style=Green Node] (648) at (49.25, -46.75) {};
		\node [style=none] (649) at (50.5, -46) {};
		\node [style=none] (650) at (50.5, -47.75) {};
		\node [style=Green Node] (651) at (44, -46) {};
		\node [style=Red Node] (652) at (46.25, -46) {};
		\node [style=Green Node] (653) at (42.25, -46) {};
		\node [style=Red Node] (654) at (43.25, -46) {};
		\node [style=H] (655) at (43.5, -44.5) {};
		\node [style=H] (656) at (39.5, -45) {};
		\node [style=Green Node] (657) at (39, -46) {};
		\node [style=Red Node] (658) at (41.25, -46) {};
		\node [style=Red Node] (659) at (41.25, -47.75) {};
		\node [style=H] (660) at (39.75, -46.75) {};
		\node [style=H] (661) at (40.5, -46.75) {};
		\node [style=Red Node] (662) at (39, -46.75) {};
		\node [style=Green Node] (663) at (41.25, -46.75) {};
		\node [style=H] (664) at (48.5, -41.5) {};
		\node [style=Red Node] (665) at (44.75, -41.75) {$\pi$};
		\node [style=Green Node] (666) at (39.75, -45.5) {};
		\node [style=H] (667) at (46.75, -40.25) {};
		\node [style=Green Node] (668) at (47.75, -44.75) {};
		\node [style=H] (669) at (47.75, -45.5) {};
		\node [style=none] (670) at (35.25, -42) {$\frac{1}{4}$};
		\node [style=Green Node] (671) at (38.75, -38.75) {};
		\node [style=Green Node] (672) at (36.75, -39.75) {};
		\node [style=Green Node] (673) at (40.75, -39.75) {};
		\node [style=H] (674) at (38.75, -39.75) {};
		\node [style=Red Node] (675) at (41.5, -43.25) {$\pi$};
		\node [style=H] (676) at (42.25, -41.5) {};
		\node [style=Green Node] (677) at (41.5, -42.5) {$\pi$};
		\node [style=H] (678) at (40.5, -42) {};
		\node [style=H] (679) at (41.25, -41) {};
		\node [style=H] (680) at (45.5, -45) {};
		\node [style=none] (681) at (52.25, -44.25) {$=$};
		\node [style=Red Node] (682) at (55.5, -46) {};
		\node [style=Green Node] (683) at (64.5, -46) {};
		\node [style=Green Node] (684) at (64.5, -47.75) {};
		\node [style=Red Node] (685) at (66.75, -46) {};
		\node [style=Red Node] (686) at (66.75, -47.75) {};
		\node [style=H] (687) at (65.25, -46.75) {};
		\node [style=H] (688) at (66, -46.75) {};
		\node [style=Red Node] (689) at (64.5, -46.75) {};
		\node [style=Green Node] (690) at (66.75, -46.75) {};
		\node [style=none] (691) at (68, -46) {};
		\node [style=none] (692) at (68, -47.75) {};
		\node [style=Green Node] (693) at (61.5, -46) {};
		\node [style=Red Node] (694) at (63.75, -46) {};
		\node [style=Green Node] (695) at (59.75, -46) {};
		\node [style=Red Node] (696) at (60.75, -46) {};
		\node [style=H] (697) at (61, -44.5) {};
		\node [style=H] (698) at (57, -45) {};
		\node [style=Green Node] (699) at (56.5, -46) {};
		\node [style=Red Node] (700) at (58.75, -46) {};
		\node [style=Red Node] (701) at (58.75, -47.75) {};
		\node [style=H] (702) at (57.25, -46.75) {};
		\node [style=H] (703) at (58, -46.75) {};
		\node [style=Red Node] (704) at (56.5, -46.75) {};
		\node [style=Green Node] (705) at (58.75, -46.75) {};
		\node [style=Red Node] (707) at (62.25, -41.75) {$\pi$};
		\node [style=Green Node] (708) at (57.25, -45.5) {};
		\node [style=H] (709) at (64.25, -40.25) {};
		\node [style=Green Node] (710) at (65.25, -44.75) {};
		\node [style=H] (711) at (65.25, -45.5) {};
		\node [style=none] (712) at (52.75, -42) {$\frac{1}{4}$};
		\node [style=Green Node] (713) at (56.25, -38.75) {};
		\node [style=Green Node] (714) at (54.25, -39.75) {};
		\node [style=Green Node] (715) at (58.25, -39.75) {};
		\node [style=H] (716) at (56.25, -39.75) {};
		\node [style=Red Node] (717) at (59, -43.25) {$\pi$};
		\node [style=H] (718) at (59.75, -41.5) {};
		\node [style=Green Node] (719) at (59, -42.5) {$\pi$};
		\node [style=H] (720) at (58, -42) {};
		\node [style=H] (721) at (58.75, -41) {};
		\node [style=H] (722) at (63, -45) {};
		\node [style=Green Node] (723) at (65, -40.5) {};
		\node [style=none] (724) at (0, -58.25) {$=$};
		\node [style=Red Node] (725) at (3.25, -60) {};
		\node [style=Green Node] (726) at (12.25, -60) {};
		\node [style=Green Node] (727) at (12.25, -61.75) {};
		\node [style=Red Node] (728) at (14.5, -60) {};
		\node [style=Red Node] (729) at (14.5, -61.75) {};
		\node [style=H] (730) at (13, -60.75) {};
		\node [style=H] (731) at (13.75, -60.75) {};
		\node [style=Red Node] (732) at (12.25, -60.75) {};
		\node [style=Green Node] (733) at (14.5, -60.75) {};
		\node [style=none] (734) at (15.75, -60) {};
		\node [style=none] (735) at (15.75, -61.75) {};
		\node [style=Green Node] (736) at (9.25, -60) {};
		\node [style=Red Node] (737) at (11.5, -60) {};
		\node [style=Green Node] (738) at (7.5, -60) {};
		\node [style=Red Node] (739) at (8.5, -60) {};
		\node [style=H] (740) at (8.75, -58.5) {};
		\node [style=H] (741) at (5, -58.5) {};
		\node [style=Green Node] (742) at (4.25, -60) {};
		\node [style=Red Node] (743) at (6.5, -60) {};
		\node [style=Red Node] (744) at (6.5, -61.75) {};
		\node [style=H] (745) at (5, -60.75) {};
		\node [style=H] (746) at (5.75, -60.75) {};
		\node [style=Red Node] (747) at (4.25, -60.75) {};
		\node [style=Green Node] (748) at (6.5, -60.75) {};
		\node [style=Red Node] (749) at (10, -55.75) {$\pi$};
		\node [style=Green Node] (750) at (5, -59.5) {};
		\node [style=H] (751) at (12, -54.25) {};
		\node [style=Green Node] (752) at (13, -58.75) {};
		\node [style=H] (753) at (13, -59.5) {};
		\node [style=none] (754) at (0.5, -56) {$\frac{1}{4}$};
		\node [style=Green Node] (755) at (4, -52.75) {};
		\node [style=Green Node] (756) at (2, -53.75) {};
		\node [style=Green Node] (757) at (6, -53.75) {};
		\node [style=H] (758) at (4, -53.75) {};
		\node [style=Red Node] (759) at (6.75, -57.25) {$\pi$};
		\node [style=H] (760) at (7.5, -55.5) {};
		\node [style=Green Node] (761) at (6.75, -56.5) {$\pi$};
		\node [style=H] (762) at (5.75, -56) {};
		\node [style=H] (763) at (6.5, -55) {};
		\node [style=H] (764) at (10.75, -59) {};
		\node [style=Green Node] (765) at (12.75, -54.5) {};
		\node [style=none] (766) at (18.75, -58.25) {$=$};
		\node [style=Red Node] (767) at (22, -60) {};
		\node [style=Green Node] (768) at (31, -60) {};
		\node [style=Green Node] (769) at (31, -61.75) {};
		\node [style=Red Node] (770) at (33.25, -60) {};
		\node [style=Red Node] (771) at (33.25, -61.75) {};
		\node [style=H] (772) at (31.75, -60.75) {};
		\node [style=H] (773) at (32.5, -60.75) {};
		\node [style=Red Node] (774) at (31, -60.75) {};
		\node [style=Green Node] (775) at (33.25, -60.75) {};
		\node [style=none] (776) at (34.5, -60) {};
		\node [style=none] (777) at (34.5, -61.75) {};
		\node [style=Green Node] (778) at (28, -60) {};
		\node [style=Red Node] (779) at (30.25, -60) {};
		\node [style=Green Node] (780) at (26.25, -60) {};
		\node [style=Red Node] (781) at (27.25, -60) {};
		\node [style=H] (782) at (27.75, -58.75) {};
		\node [style=H] (783) at (23.75, -58.5) {};
		\node [style=Green Node] (784) at (23, -60) {};
		\node [style=Red Node] (785) at (25.25, -60) {};
		\node [style=Red Node] (786) at (25.25, -61.75) {};
		\node [style=H] (787) at (23.75, -60.75) {};
		\node [style=H] (788) at (24.5, -60.75) {};
		\node [style=Red Node] (789) at (23, -60.75) {};
		\node [style=Green Node] (790) at (25.25, -60.75) {};
		\node [style=Green Node] (792) at (23.75, -59.5) {};
		\node [style=H] (793) at (30.75, -54.25) {};
		\node [style=Green Node] (794) at (31.75, -58.75) {};
		\node [style=H] (795) at (31.75, -59.5) {};
		\node [style=none] (796) at (19.25, -56) {$\frac{1}{4}$};
		\node [style=Green Node] (797) at (22.75, -52.75) {};
		\node [style=Green Node] (798) at (20.75, -53.75) {};
		\node [style=Green Node] (799) at (24.75, -53.75) {};
		\node [style=H] (800) at (22.75, -53.75) {};
		\node [style=Red Node] (801) at (25.5, -57.25) {$\pi$};
		\node [style=H] (802) at (26.25, -55.5) {};
		\node [style=Green Node] (803) at (25.5, -56.5) {$\pi$};
		\node [style=H] (804) at (24.5, -56) {};
		\node [style=H] (805) at (25.25, -55) {};
		\node [style=H] (806) at (29.5, -59) {};
		\node [style=Green Node] (807) at (32, -53.75) {};
		\node [style=H] (850) at (32, -55.75) {};
		\node [style=none] (851) at (35.5, -58.25) {$=$};
		\node [style=Red Node] (852) at (38.75, -60) {};
		\node [style=Green Node] (853) at (47.75, -60) {};
		\node [style=Green Node] (854) at (47.75, -61.75) {};
		\node [style=Red Node] (855) at (50, -60) {};
		\node [style=Red Node] (856) at (50, -61.75) {};
		\node [style=H] (857) at (48.5, -60.75) {};
		\node [style=H] (858) at (49.25, -60.75) {};
		\node [style=Red Node] (859) at (47.75, -60.75) {};
		\node [style=Green Node] (860) at (50, -60.75) {};
		\node [style=none] (861) at (51.25, -60) {};
		\node [style=none] (862) at (51.25, -61.75) {};
		\node [style=Green Node] (863) at (44.75, -60) {};
		\node [style=Red Node] (864) at (47, -60) {};
		\node [style=Green Node] (865) at (43, -60) {};
		\node [style=Red Node] (866) at (44, -60) {};
		\node [style=H] (867) at (44.5, -58.75) {};
		\node [style=H] (868) at (40.5, -58.5) {};
		\node [style=Green Node] (869) at (39.75, -60) {};
		\node [style=Red Node] (870) at (42, -60) {};
		\node [style=Red Node] (871) at (42, -61.75) {};
		\node [style=H] (872) at (40.5, -60.75) {};
		\node [style=H] (873) at (41.25, -60.75) {};
		\node [style=Red Node] (874) at (39.75, -60.75) {};
		\node [style=Green Node] (875) at (42, -60.75) {};
		\node [style=Green Node] (876) at (40.5, -59.5) {};
		\node [style=Green Node] (878) at (48.5, -58.75) {};
		\node [style=H] (879) at (48.5, -59.5) {};
		\node [style=none] (880) at (36, -56) {$\frac{1}{4}$};
		\node [style=Green Node] (881) at (39.5, -52.75) {};
		\node [style=Green Node] (882) at (37.5, -53.75) {};
		\node [style=Green Node] (883) at (41.5, -53.75) {};
		\node [style=H] (884) at (39.5, -53.75) {};
		\node [style=Red Node] (885) at (42.25, -57.25) {$\pi$};
		\node [style=H] (886) at (43, -55.5) {};
		\node [style=Green Node] (887) at (42.25, -56.5) {$\pi$};
		\node [style=H] (888) at (41.25, -56) {};
		\node [style=H] (889) at (42, -55) {};
		\node [style=H] (890) at (46.25, -59) {};
		\node [style=Green Node] (891) at (48.75, -53.75) {};
		\node [style=H] (892) at (48.75, -55.75) {};
		\node [style=none] (893) at (53.5, -58.25) {$=$};
		\node [style=Red Node] (894) at (56.75, -60) {};
		\node [style=Green Node] (895) at (65.75, -60) {};
		\node [style=Green Node] (896) at (65.75, -61.75) {};
		\node [style=Red Node] (897) at (68, -60) {};
		\node [style=Red Node] (898) at (68, -61.75) {};
		\node [style=H] (899) at (66.5, -60.75) {};
		\node [style=H] (900) at (67.25, -60.75) {};
		\node [style=Red Node] (901) at (65.75, -60.75) {};
		\node [style=Green Node] (902) at (68, -60.75) {};
		\node [style=none] (903) at (69.25, -60) {};
		\node [style=none] (904) at (69.25, -61.75) {};
		\node [style=Green Node] (905) at (62.75, -60) {};
		\node [style=Red Node] (906) at (65, -60) {};
		\node [style=Green Node] (907) at (61, -60) {};
		\node [style=Red Node] (908) at (62, -60) {};
		\node [style=H] (909) at (62.5, -58.75) {};
		\node [style=H] (910) at (58.5, -58.5) {};
		\node [style=Green Node] (911) at (57.75, -60) {};
		\node [style=Red Node] (912) at (60, -60) {};
		\node [style=Red Node] (913) at (60, -61.75) {};
		\node [style=H] (914) at (58.5, -60.75) {};
		\node [style=H] (915) at (59.25, -60.75) {};
		\node [style=Red Node] (916) at (57.75, -60.75) {};
		\node [style=Green Node] (917) at (60, -60.75) {};
		\node [style=Green Node] (918) at (58.5, -59.5) {};
		\node [style=H] (920) at (66.5, -59.5) {};
		\node [style=none] (921) at (54, -56) {$\frac{1}{4}$};
		\node [style=Green Node] (922) at (57.5, -52.75) {};
		\node [style=Green Node] (923) at (55.5, -53.75) {};
		\node [style=Green Node] (924) at (59.5, -53.75) {};
		\node [style=H] (925) at (57.5, -53.75) {};
		\node [style=Red Node] (926) at (60.25, -57.25) {$\pi$};
		\node [style=H] (927) at (61, -55.5) {};
		\node [style=Green Node] (928) at (60.25, -56.5) {$\pi$};
		\node [style=H] (929) at (59.25, -56) {};
		\node [style=H] (930) at (60, -55) {};
		\node [style=H] (931) at (64.25, -59) {};
		\node [style=Red Node] (934) at (65, -58.25) {};
		\node [style=Red Node] (935) at (67, -58.5) {};
		\node [style=none] (936) at (1, -70.25) {$=$};
		\node [style=Red Node] (937) at (4.25, -72) {};
		\node [style=Green Node] (938) at (13.25, -72) {};
		\node [style=Green Node] (939) at (13.25, -73.75) {};
		\node [style=Red Node] (940) at (15.5, -72) {};
		\node [style=Red Node] (941) at (15.5, -73.75) {};
		\node [style=H] (942) at (14, -72.75) {};
		\node [style=H] (943) at (14.75, -72.75) {};
		\node [style=Red Node] (944) at (13.25, -72.75) {};
		\node [style=Green Node] (945) at (15.5, -72.75) {};
		\node [style=none] (946) at (16.75, -72) {};
		\node [style=none] (947) at (16.75, -73.75) {};
		\node [style=Green Node] (948) at (10.25, -72) {};
		\node [style=Red Node] (949) at (11.5, -72) {};
		\node [style=Green Node] (950) at (8.5, -72) {};
		\node [style=Red Node] (951) at (9.5, -72) {};
		\node [style=H] (952) at (9.25, -70.5) {};
		\node [style=H] (953) at (6, -70.5) {};
		\node [style=Green Node] (954) at (5.25, -72) {};
		\node [style=Red Node] (955) at (7.5, -72) {};
		\node [style=H] (957) at (6, -72.75) {};
		\node [style=H] (958) at (9.25, -73) {};
		\node [style=Red Node] (959) at (5.25, -72.75) {};
		\node [style=Green Node] (961) at (6, -71.5) {};
		\node [style=Green Node] (962) at (14, -71.5) {};
		\node [style=none] (963) at (1.5, -68) {$\frac{1}{4}$};
		\node [style=Green Node] (964) at (5, -64.75) {};
		\node [style=Green Node] (965) at (3.25, -68) {};
		\node [style=Green Node] (966) at (7, -65.75) {};
		\node [style=H] (967) at (5, -65.75) {};
		\node [style=Red Node] (968) at (7.25, -69) {$\pi$};
		\node [style=H] (969) at (8.75, -68) {};
		\node [style=Green Node] (970) at (7.25, -67.75) {$\pi$};
		\node [style=H] (971) at (5.5, -67.5) {};
		\node [style=H] (972) at (7.25, -66.75) {};
		\node [style=none] (973) at (17.75, -70.25) {$=$};
		\node [style=Red Node] (974) at (21, -72) {};
		\node [style=Green Node] (975) at (30, -72) {};
		\node [style=Green Node] (976) at (30, -73.75) {};
		\node [style=Red Node] (977) at (32.25, -72) {};
		\node [style=Red Node] (978) at (32.25, -73.75) {};
		\node [style=H] (979) at (30.75, -72.75) {};
		\node [style=H] (980) at (31.5, -72.75) {};
		\node [style=Red Node] (981) at (30, -72.75) {};
		\node [style=Green Node] (982) at (32.25, -72.75) {};
		\node [style=none] (983) at (33.5, -72) {};
		\node [style=none] (984) at (33.5, -73.75) {};
		\node [style=Green Node] (985) at (27, -72) {};
		\node [style=Red Node] (986) at (28.25, -72) {};
		\node [style=Green Node] (987) at (25.25, -72) {};
		\node [style=Red Node] (988) at (26.25, -72) {};
		\node [style=H] (989) at (26, -70.5) {};
		\node [style=H] (990) at (22.75, -70.5) {};
		\node [style=Green Node] (991) at (22, -72) {};
		\node [style=Red Node] (992) at (24.25, -72) {};
		\node [style=H] (993) at (22.75, -72.75) {};
		\node [style=H] (994) at (26, -73) {};
		\node [style=Red Node] (995) at (22, -72.75) {};
		\node [style=Green Node] (996) at (22.75, -71.5) {};
		\node [style=Green Node] (997) at (30.75, -71.5) {};
		\node [style=none] (998) at (18.25, -68) {$\frac{1}{4}$};
		\node [style=Green Node] (999) at (21.75, -64.75) {};
		\node [style=Green Node] (1000) at (20, -68) {};
		\node [style=Green Node] (1001) at (23.75, -65.75) {};
		\node [style=H] (1002) at (21.75, -65.75) {};
		\node [style=Red Node] (1003) at (24, -69) {$\pi$};
		\node [style=H] (1004) at (25.5, -68) {};
		\node [style=Green Node] (1005) at (24, -67.5) {$\pi$};
		\node [style=H] (1008) at (24, -68) {};
		\node [style=none] (1009) at (34.5, -70.25) {$=$};
		\node [style=Red Node] (1010) at (37.25, -71.25) {};
		\node [style=Green Node] (1011) at (46.75, -72) {};
		\node [style=Green Node] (1012) at (46.75, -73.75) {};
		\node [style=Red Node] (1013) at (49, -72) {};
		\node [style=Red Node] (1014) at (49, -73.75) {};
		\node [style=H] (1015) at (47.5, -72.75) {};
		\node [style=H] (1016) at (48.25, -72.75) {};
		\node [style=Red Node] (1017) at (46.75, -72.75) {};
		\node [style=Green Node] (1018) at (49, -72.75) {};
		\node [style=none] (1019) at (50.25, -72) {};
		\node [style=none] (1020) at (50.25, -73.75) {};
		\node [style=Green Node] (1021) at (43.75, -72) {};
		\node [style=Red Node] (1022) at (45, -72) {};
		\node [style=Green Node] (1023) at (42, -72) {};
		\node [style=Red Node] (1024) at (43, -72) {};
		\node [style=H] (1025) at (42.75, -70.5) {};
		\node [style=H] (1026) at (39.25, -70.25) {};
		\node [style=Green Node] (1027) at (38.75, -72) {};
		\node [style=Red Node] (1028) at (41, -72) {};
		\node [style=H] (1029) at (39.5, -72.75) {};
		\node [style=H] (1030) at (42.75, -73) {};
		\node [style=Red Node] (1031) at (38.75, -72.75) {};
		\node [style=Green Node] (1032) at (39.5, -71.5) {};
		\node [style=Green Node] (1033) at (47.5, -71.5) {};
		\node [style=none] (1034) at (35, -68) {$\frac{1}{4}$};
		\node [style=Green Node] (1035) at (38.5, -64.75) {};
		\node [style=H] (1038) at (38.5, -65.75) {};
		\node [style=Red Node] (1039) at (40.75, -69.25) {$\pi$};
		\node [style=H] (1040) at (42.25, -68) {};
		\node [style=Green Node] (1041) at (40.75, -67.5) {$\pi$};
		\node [style=H] (1042) at (41, -68.5) {};
		\node [style=none] (1337) at (53, -70.25) {$=$};
		\node [style=Red Node] (1338) at (55.75, -71.25) {};
		\node [style=Green Node] (1339) at (65.25, -72) {};
		\node [style=Green Node] (1340) at (65.25, -73.75) {};
		\node [style=Red Node] (1341) at (67.5, -72) {};
		\node [style=Red Node] (1342) at (67.5, -73.75) {};
		\node [style=H] (1343) at (66, -72.75) {};
		\node [style=H] (1344) at (66.75, -72.75) {};
		\node [style=Red Node] (1345) at (65.25, -72.75) {};
		\node [style=Green Node] (1346) at (67.5, -72.75) {};
		\node [style=none] (1347) at (68.75, -72) {};
		\node [style=none] (1348) at (68.75, -73.75) {};
		\node [style=Green Node] (1349) at (62.25, -72) {};
		\node [style=Red Node] (1350) at (63.5, -72) {};
		\node [style=Green Node] (1351) at (60.5, -72) {};
		\node [style=Red Node] (1352) at (61.5, -72) {};
		\node [style=H] (1353) at (61.25, -70.5) {};
		\node [style=H] (1354) at (57.75, -70.25) {};
		\node [style=Green Node] (1355) at (57.25, -72) {};
		\node [style=Red Node] (1356) at (59.5, -72) {};
		\node [style=H] (1357) at (58, -72.75) {};
		\node [style=H] (1358) at (61.25, -73) {};
		\node [style=Red Node] (1359) at (57.25, -72.75) {};
		\node [style=Green Node] (1360) at (58, -71.5) {};
		\node [style=Green Node] (1361) at (66, -71.5) {};
		\node [style=none] (1362) at (53.5, -68) {$\frac{1}{4}$};
		\node [style=Green Node] (1363) at (57.75, -66) {};
		\node [style=H] (1364) at (58.5, -66.75) {};
		\node [style=Red Node] (1365) at (59.25, -69.25) {$\pi$};
		\node [style=H] (1366) at (60.75, -68) {};
		\node [style=Green Node] (1367) at (59.25, -67.5) {$\pi$};
		\node [style=H] (1368) at (59.5, -68.5) {};
		\node [style=none] (1369) at (0.5, -82.25) {$=$};
		\node [style=Red Node] (1370) at (3.25, -83.25) {};
		\node [style=Green Node] (1371) at (12.75, -84) {};
		\node [style=Green Node] (1372) at (12.75, -85.75) {};
		\node [style=Red Node] (1373) at (15, -84) {};
		\node [style=Red Node] (1374) at (15, -85.75) {};
		\node [style=H] (1375) at (13.5, -84.75) {};
		\node [style=H] (1376) at (14.25, -84.75) {};
		\node [style=Red Node] (1377) at (12.75, -84.75) {};
		\node [style=Green Node] (1378) at (15, -84.75) {};
		\node [style=none] (1379) at (16.25, -84) {};
		\node [style=none] (1380) at (16.25, -85.75) {};
		\node [style=Green Node] (1381) at (9.75, -84) {};
		\node [style=Red Node] (1382) at (11, -84) {};
		\node [style=Green Node] (1383) at (8, -84) {};
		\node [style=Red Node] (1384) at (9, -84) {};
		\node [style=H] (1385) at (8.75, -82.5) {};
		\node [style=H] (1386) at (5.25, -82.25) {};
		\node [style=Green Node] (1387) at (4.75, -84) {};
		\node [style=Red Node] (1388) at (7, -84) {};
		\node [style=H] (1389) at (5.5, -84.75) {};
		\node [style=H] (1390) at (8.75, -85) {};
		\node [style=Red Node] (1391) at (4.75, -84.75) {};
		\node [style=Green Node] (1392) at (5.5, -83.5) {};
		\node [style=Green Node] (1393) at (13.5, -83.5) {};
		\node [style=none] (1394) at (1, -80) {$\frac{1}{4}$};
		\node [style=Red Node] (1396) at (6, -78.75) {};
		\node [style=Red Node] (1397) at (6.75, -81.25) {$\pi$};
		\node [style=H] (1398) at (8.25, -80) {};
		\node [style=Green Node] (1399) at (6.75, -79.5) {$\pi$};
		\node [style=H] (1400) at (7, -80.5) {};
		\node [style=none] (1401) at (20.25, -82.25) {$=$};
		\node [style=Red Node] (1402) at (23, -83.25) {};
		\node [style=Green Node] (1403) at (32.5, -84) {};
		\node [style=Green Node] (1404) at (32.5, -85.75) {};
		\node [style=Red Node] (1405) at (34.75, -84) {};
		\node [style=Red Node] (1406) at (34.75, -85.75) {};
		\node [style=H] (1407) at (33.25, -84.75) {};
		\node [style=H] (1408) at (34, -84.75) {};
		\node [style=Red Node] (1409) at (32.5, -84.75) {};
		\node [style=Green Node] (1410) at (34.75, -84.75) {};
		\node [style=none] (1411) at (36, -84) {};
		\node [style=none] (1412) at (36, -85.75) {};
		\node [style=Green Node] (1413) at (29.5, -84) {};
		\node [style=Red Node] (1414) at (30.75, -84) {};
		\node [style=Green Node] (1415) at (27.75, -84) {};
		\node [style=Red Node] (1416) at (28.75, -84) {};
		\node [style=H] (1417) at (28.5, -82.5) {};
		\node [style=H] (1418) at (25, -82.25) {};
		\node [style=Green Node] (1419) at (24.5, -84) {};
		\node [style=Red Node] (1420) at (26.75, -84) {};
		\node [style=H] (1421) at (25.25, -84.75) {};
		\node [style=H] (1422) at (28.5, -85) {};
		\node [style=Red Node] (1423) at (24.5, -84.75) {};
		\node [style=Green Node] (1424) at (25.25, -83.5) {};
		\node [style=Green Node] (1425) at (33.25, -83.5) {};
		\node [style=none] (1426) at (20.75, -80) {$\frac{1}{4}$};
		\node [style=Red Node] (1428) at (26.5, -81.25) {$\pi$};
		\node [style=H] (1429) at (28, -80.75) {};
		\node [style=H] (1431) at (26.5, -80.75) {};
		\node [style=Red Node] (1434) at (26.5, -80) {};
		\node [style=Red Node] (1436) at (28.25, -79.75) {};
		\node [style=none] (1437) at (38.5, -82.5) {$=$};
		\node [style=Green Node] (1439) at (50.75, -84.25) {};
		\node [style=Green Node] (1440) at (50.75, -86) {};
		\node [style=Red Node] (1441) at (53, -84.25) {};
		\node [style=Red Node] (1442) at (53, -86) {};
		\node [style=H] (1443) at (51.5, -85) {};
		\node [style=H] (1444) at (52.25, -85) {};
		\node [style=Red Node] (1445) at (50.75, -85) {};
		\node [style=Green Node] (1446) at (53, -85) {};
		\node [style=none] (1447) at (54.25, -84.25) {};
		\node [style=none] (1448) at (54.25, -86) {};
		\node [style=Green Node] (1449) at (47.75, -84.25) {};
		\node [style=Red Node] (1450) at (49, -84.25) {};
		\node [style=Green Node] (1451) at (46, -84.25) {};
		\node [style=Red Node] (1452) at (47, -84.25) {};
		\node [style=H] (1453) at (46.75, -82.75) {};
		\node [style=H] (1454) at (43.25, -82.5) {};
		\node [style=Green Node] (1455) at (42.75, -84.25) {};
		\node [style=Red Node] (1456) at (45, -84.25) {};
		\node [style=H] (1457) at (43.5, -85) {};
		\node [style=H] (1458) at (46.75, -85.25) {};
		\node [style=Red Node] (1459) at (42.75, -85) {};
		\node [style=Green Node] (1460) at (43.5, -83.75) {};
		\node [style=Green Node] (1461) at (51.5, -83.75) {};
		\node [style=none] (1462) at (41, -81.25) {$\frac{1}{4}$};
		\node [style=H] (1464) at (46.25, -81) {};
		\node [style=Red Node] (1467) at (46.5, -80) {};
		\node [style=Green Node] (1468) at (43.75, -82) {};
		\node [style=Green Node] (1470) at (45.75, -82) {};
		\node [style=none] (1471) at (55.25, -82.5) {$=$};
		\node [style=Green Node] (1472) at (63.5, -84.25) {};
		\node [style=Green Node] (1473) at (63.5, -86) {};
		\node [style=Red Node] (1474) at (65.75, -84.25) {};
		\node [style=Red Node] (1475) at (65.75, -86) {};
		\node [style=H] (1476) at (64.25, -85) {};
		\node [style=H] (1477) at (65, -85) {};
		\node [style=Red Node] (1478) at (63.5, -85) {};
		\node [style=Green Node] (1479) at (65.75, -85) {};
		\node [style=none] (1480) at (67, -84.25) {};
		\node [style=none] (1481) at (67, -86) {};
		\node [style=Red Node] (1487) at (58.25, -84.25) {};
		\node [style=Green Node] (1488) at (59.5, -84.25) {};
		\node [style=Red Node] (1489) at (61.75, -84.25) {};
		\node [style=H] (1490) at (60.25, -85) {};
		\node [style=H] (1491) at (61.5, -85) {};
		\node [style=Green Node] (1493) at (60.25, -83.75) {};
		\node [style=Green Node] (1494) at (64.25, -83.75) {};
		\node [style=none] (1495) at (57.75, -81.25) {$\frac{1}{4}$};
		\node [style=none] (1496) at (-2.25, -91.75) {$=$};
		\node [style=Green Node] (1497) at (6, -93.5) {};
		\node [style=Green Node] (1498) at (6, -95.25) {};
		\node [style=Red Node] (1499) at (8.25, -93.5) {};
		\node [style=Red Node] (1500) at (8.25, -95.25) {};
		\node [style=H] (1501) at (6.75, -94.25) {};
		\node [style=H] (1502) at (7.5, -94.25) {};
		\node [style=Red Node] (1503) at (6, -94.25) {};
		\node [style=Green Node] (1504) at (8.25, -94.25) {};
		\node [style=none] (1505) at (9.5, -93.5) {};
		\node [style=none] (1506) at (9.5, -95.25) {};
		\node [style=Red Node] (1509) at (4.25, -93.5) {};
		\node [style=H] (1510) at (2.75, -94.25) {};
		\node [style=H] (1511) at (4, -94.25) {};
		\node [style=Green Node] (1512) at (2.75, -93) {};
		\node [style=Green Node] (1513) at (6.75, -93) {};
		\node [style=none] (1514) at (0.25, -90.5) {$\frac{1}{4}$};
		\node [style=Red Node] (1515) at (2, -94.25) {};
		\node [style=none] (1516) at (10.5, -91.75) {$=$};
		\node [style=Green Node] (1517) at (18.75, -93.5) {};
		\node [style=Green Node] (1518) at (18.75, -95.25) {};
		\node [style=Red Node] (1519) at (21, -93.5) {};
		\node [style=Red Node] (1520) at (21, -95.25) {};
		\node [style=H] (1521) at (19.5, -94.25) {};
		\node [style=H] (1522) at (20.25, -94.25) {};
		\node [style=Red Node] (1523) at (18.75, -94.25) {};
		\node [style=Green Node] (1524) at (21, -94.25) {};
		\node [style=none] (1525) at (22.25, -93.5) {};
		\node [style=none] (1526) at (22.25, -95.25) {};
		\node [style=Red Node] (1527) at (17, -93.5) {};
		\node [style=H] (1529) at (16.75, -94.25) {};
		\node [style=Green Node] (1530) at (15.5, -93) {};
		\node [style=Green Node] (1531) at (19.5, -93) {};
		\node [style=none] (1532) at (13, -90.5) {$\frac{1}{4}$};
		\node [style=Green Node] (1533) at (15.75, -94.25) {};
		\node [style=none] (1534) at (23.25, -91.75) {$=$};
		\node [style=Green Node] (1535) at (29.25, -92.25) {};
		\node [style=Green Node] (1536) at (29.25, -94) {};
		\node [style=Red Node] (1537) at (31.5, -92.25) {};
		\node [style=Red Node] (1538) at (31.5, -94) {};
		\node [style=H] (1539) at (30, -93) {};
		\node [style=H] (1540) at (30.75, -93) {};
		\node [style=Red Node] (1541) at (29.25, -93) {};
		\node [style=Green Node] (1542) at (31.5, -93) {};
		\node [style=none] (1543) at (32.75, -92.25) {};
		\node [style=none] (1544) at (32.75, -94) {};
		\node [style=Red Node] (1545) at (27.5, -92.25) {};
		\node [style=Red Node] (1546) at (28, -94) {};
		\node [style=Green Node] (1547) at (26, -91.75) {};
		\node [style=Green Node] (1548) at (30, -91.75) {};
		\node [style=none] (1549) at (25.75, -90.5) {$\frac{1}{4}$};
		\node [style=none] (1550) at (35.75, -91.75) {$=$};
		\node [style=Green Node] (1551) at (41.75, -92.25) {};
		\node [style=Red Node] (1553) at (44, -92.25) {};
		\node [style=Red Node] (1554) at (44, -94) {};
		\node [style=H] (1555) at (42.5, -93) {};
		\node [style=H] (1556) at (43.25, -93) {};
		\node [style=Red Node] (1557) at (41.75, -93) {};
		\node [style=Green Node] (1558) at (44, -93) {};
		\node [style=none] (1559) at (45.25, -92.25) {};
		\node [style=none] (1560) at (45.25, -94) {};
		\node [style=Red Node] (1561) at (40, -92.25) {};
		\node [style=Green Node] (1563) at (38.5, -91.75) {};
		\node [style=Green Node] (1564) at (42.5, -91.75) {};
		\node [style=none] (1565) at (38.25, -90.5) {$\frac{1}{4}$};
		\node [style=Red Node] (1567) at (52, -92.25) {};
		\node [style=Red Node] (1568) at (52, -94) {};
		\node [style=H] (1569) at (50.5, -93) {};
		\node [style=H] (1570) at (51.25, -93) {};
		\node [style=Red Node] (1571) at (49.75, -93) {};
		\node [style=Green Node] (1572) at (52, -93) {};
		\node [style=none] (1573) at (53.25, -92.25) {};
		\node [style=none] (1574) at (53.25, -94) {};
		\node [style=Green Node] (1576) at (48.75, -91.75) {};
		\node [style=Green Node] (1577) at (50.5, -91.75) {};
		\node [style=none] (1578) at (48.5, -90.5) {$\frac{1}{4}$};
		\node [style=none] (1579) at (46.75, -92) {$=$};
		\node [style=Red Node] (1580) at (60, -92.25) {};
		\node [style=Red Node] (1581) at (60, -94) {};
		\node [style=Red Node] (1583) at (59.25, -93) {};
		\node [style=Green Node] (1585) at (60, -93) {};
		\node [style=none] (1586) at (61.25, -92.25) {};
		\node [style=none] (1587) at (61.25, -94) {};
		\node [style=Green Node] (1588) at (56.75, -91.75) {};
		\node [style=Green Node] (1589) at (58.5, -91.75) {};
		\node [style=none] (1590) at (56.5, -90.5) {$\frac{1}{4}$};
		\node [style=none] (1591) at (54.75, -92) {$=$};
		\node [style=Red Node] (1592) at (68.5, -92.25) {};
		\node [style=Red Node] (1593) at (68.5, -94) {};
		\node [style=none] (1596) at (69.75, -92.25) {};
		\node [style=none] (1597) at (69.75, -94) {};
		\node [style=Green Node] (1598) at (65.25, -91.75) {};
		\node [style=Green Node] (1599) at (67, -91.75) {};
		\node [style=none] (1600) at (65, -90.5) {$\frac{1}{4}$};
		\node [style=none] (1601) at (63.25, -92) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw (2) to (5);
		\draw (3) to (6);
		\draw (2) to (7);
		\draw (4) to (13);
		\draw (2) to (13);
		\draw (5) to (14);
		\draw (3) to (14);
		\draw (6) to (15);
		\draw (7) to (15);
		\draw (16) to (14);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (33) to (17);
		\draw (17) to (19);
		\draw (34) to (18);
		\draw (20) to (18);
		\draw (24) to (20);
		\draw (24) to (19);
		\draw (24) to (22);
		\draw (22) to (21);
		\draw (23) to (21);
		\draw (23) to (18);
		\draw (23) to (17);
		\draw (26) to (28);
		\draw (28) to (36.center);
		\draw (35.center) to (27);
		\draw (27) to (25);
		\draw (26) to (31);
		\draw (31) to (25);
		\draw (31) to (29);
		\draw (29) to (30);
		\draw (30) to (32);
		\draw (32) to (28);
		\draw (32) to (27);
		\draw (19) to (8);
		\draw (42) to (12);
		\draw (42) to (39);
		\draw (43) to (37);
		\draw (44) to (38);
		\draw (15) to (42);
		\draw (12) to (46);
		\draw (11) to (46);
		\draw (41) to (45);
		\draw (45) to (39);
		\draw (40) to (39);
		\draw (10) to (12);
		\draw (37) to (13);
		\draw (37) to (8);
		\draw (16) to (38);
		\draw (38) to (9);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (48) to (50);
		\draw (49) to (47);
		\draw (48) to (53);
		\draw (53) to (47);
		\draw (53) to (51);
		\draw (51) to (52);
		\draw (52) to (54);
		\draw (54) to (50);
		\draw (54) to (49);
		\draw (20) to (48);
		\draw (50) to (26);
		\draw (25) to (41);
		\draw (41) to (40);
		\draw (40) to (44);
		\draw (44) to (43);
		\draw (49) to (43);
		\draw (47) to (11);
		\draw (59) to (21);
		\draw (58) to (51);
		\draw (58) to (57);
		\draw [bend left=60, looseness=1.50] (59) to (56);
		\draw (56) to (55);
		\draw (62) to (61);
		\draw (62) to (29);
		\draw (58) to (55);
		\draw (57) to (60);
		\draw [bend left=45, looseness=1.75] (59) to (60);
		\draw (60) to (61);
		\draw (61) to (55);
		\draw (98) to (82);
		\draw (82) to (84);
		\draw (99) to (83);
		\draw (85) to (83);
		\draw (89) to (85);
		\draw (89) to (84);
		\draw (89) to (87);
		\draw (87) to (86);
		\draw (88) to (86);
		\draw (88) to (83);
		\draw (88) to (82);
		\draw (91) to (93);
		\draw (93) to (101.center);
		\draw (100.center) to (92);
		\draw (92) to (90);
		\draw (91) to (96);
		\draw (96) to (90);
		\draw (96) to (94);
		\draw (94) to (95);
		\draw (95) to (97);
		\draw (97) to (93);
		\draw (97) to (92);
		\draw (84) to (73);
		\draw (77) to (111);
		\draw (76) to (111);
		\draw (106) to (110);
		\draw (110) to (104);
		\draw (105) to (104);
		\draw (75) to (77);
		\draw (73) to (74);
		\draw (74) to (75);
		\draw (75) to (76);
		\draw (113) to (115);
		\draw (114) to (112);
		\draw (113) to (118);
		\draw (118) to (112);
		\draw (118) to (116);
		\draw (116) to (117);
		\draw (117) to (119);
		\draw (119) to (115);
		\draw (119) to (114);
		\draw (85) to (113);
		\draw (115) to (91);
		\draw (90) to (106);
		\draw (106) to (105);
		\draw (105) to (109);
		\draw (109) to (108);
		\draw (114) to (108);
		\draw (112) to (76);
		\draw (124) to (86);
		\draw (123) to (116);
		\draw (123) to (122);
		\draw [bend left=60, looseness=1.50] (124) to (121);
		\draw (121) to (120);
		\draw (127) to (126);
		\draw (127) to (94);
		\draw (123) to (120);
		\draw (122) to (125);
		\draw [bend left=45, looseness=1.75] (124) to (125);
		\draw (125) to (126);
		\draw (126) to (120);
		\draw (132) to (129);
		\draw (132) to (130);
		\draw (132) to (131);
		\draw (141) to (131);
		\draw (133) to (141);
		\draw (143) to (142);
		\draw (142) to (134);
		\draw (143) to (130);
		\draw (131) to (144);
		\draw (144) to (142);
		\draw (133) to (73);
		\draw (133) to (108);
		\draw (130) to (74);
		\draw (109) to (130);
		\draw (134) to (104);
		\draw (134) to (77);
		\draw (158) to (154);
		\draw (158) to (153);
		\draw (158) to (156);
		\draw (156) to (155);
		\draw (157) to (155);
		\draw (160) to (162);
		\draw (162) to (170.center);
		\draw (169.center) to (161);
		\draw (161) to (159);
		\draw (160) to (165);
		\draw (165) to (159);
		\draw (165) to (163);
		\draw (163) to (164);
		\draw (164) to (166);
		\draw (166) to (162);
		\draw (166) to (161);
		\draw (153) to (146);
		\draw (150) to (177);
		\draw (149) to (177);
		\draw (173) to (176);
		\draw (176) to (171);
		\draw (172) to (171);
		\draw (148) to (150);
		\draw (146) to (147);
		\draw (147) to (148);
		\draw (148) to (149);
		\draw (179) to (181);
		\draw (180) to (178);
		\draw (179) to (184);
		\draw (184) to (178);
		\draw (184) to (182);
		\draw (182) to (183);
		\draw (183) to (185);
		\draw (185) to (181);
		\draw (185) to (180);
		\draw (154) to (179);
		\draw (181) to (160);
		\draw (159) to (173);
		\draw (173) to (172);
		\draw (172) to (175);
		\draw (175) to (174);
		\draw (180) to (174);
		\draw (178) to (149);
		\draw (190) to (155);
		\draw (189) to (182);
		\draw (189) to (188);
		\draw [bend left=60, looseness=1.50] (190) to (187);
		\draw (187) to (186);
		\draw (193) to (192);
		\draw (193) to (163);
		\draw (189) to (186);
		\draw (188) to (191);
		\draw [bend left=45, looseness=1.75] (190) to (191);
		\draw (191) to (192);
		\draw (192) to (186);
		\draw (198) to (195);
		\draw (198) to (196);
		\draw (198) to (197);
		\draw (201) to (197);
		\draw (199) to (201);
		\draw (203) to (202);
		\draw (202) to (200);
		\draw (203) to (196);
		\draw (197) to (204);
		\draw (204) to (202);
		\draw (199) to (146);
		\draw (199) to (174);
		\draw (196) to (147);
		\draw (175) to (196);
		\draw (200) to (171);
		\draw (200) to (150);
		\draw (216) to (212);
		\draw (216) to (211);
		\draw (216) to (214);
		\draw (218) to (220);
		\draw (220) to (226.center);
		\draw (225.center) to (219);
		\draw (219) to (217);
		\draw (218) to (223);
		\draw (223) to (217);
		\draw (223) to (221);
		\draw (221) to (222);
		\draw (222) to (224);
		\draw (224) to (220);
		\draw (224) to (219);
		\draw (211) to (206);
		\draw (210) to (233);
		\draw (209) to (233);
		\draw (229) to (232);
		\draw (232) to (227);
		\draw (228) to (227);
		\draw (208) to (210);
		\draw (206) to (207);
		\draw (207) to (208);
		\draw (208) to (209);
		\draw (235) to (237);
		\draw (236) to (234);
		\draw (235) to (240);
		\draw (240) to (234);
		\draw (240) to (238);
		\draw (238) to (239);
		\draw (239) to (241);
		\draw (241) to (237);
		\draw (241) to (236);
		\draw (212) to (235);
		\draw (237) to (218);
		\draw (217) to (229);
		\draw (229) to (228);
		\draw (228) to (231);
		\draw (231) to (230);
		\draw (236) to (230);
		\draw (234) to (209);
		\draw (245) to (238);
		\draw (245) to (244);
		\draw [bend left=60, looseness=1.50] (246) to (243);
		\draw (243) to (242);
		\draw (249) to (248);
		\draw (249) to (221);
		\draw (245) to (242);
		\draw (244) to (247);
		\draw [bend left=45, looseness=1.75] (246) to (247);
		\draw (247) to (248);
		\draw (248) to (242);
		\draw (254) to (251);
		\draw (254) to (252);
		\draw (254) to (253);
		\draw (257) to (253);
		\draw (255) to (257);
		\draw (259) to (258);
		\draw (258) to (256);
		\draw (259) to (252);
		\draw (253) to (260);
		\draw (260) to (258);
		\draw (255) to (206);
		\draw (255) to (230);
		\draw (252) to (207);
		\draw (231) to (252);
		\draw (256) to (227);
		\draw (256) to (210);
		\draw (272) to (274);
		\draw (274) to (280.center);
		\draw (279.center) to (273);
		\draw (273) to (271);
		\draw (272) to (277);
		\draw (277) to (271);
		\draw (277) to (275);
		\draw (275) to (276);
		\draw (276) to (278);
		\draw (278) to (274);
		\draw (278) to (273);
		\draw (267) to (262);
		\draw (266) to (287);
		\draw (265) to (287);
		\draw (283) to (286);
		\draw (286) to (281);
		\draw (282) to (281);
		\draw (264) to (266);
		\draw (262) to (263);
		\draw (263) to (264);
		\draw (264) to (265);
		\draw (289) to (291);
		\draw (290) to (288);
		\draw (289) to (294);
		\draw (294) to (288);
		\draw (294) to (292);
		\draw (292) to (293);
		\draw (293) to (295);
		\draw (295) to (291);
		\draw (295) to (290);
		\draw (268) to (289);
		\draw (291) to (272);
		\draw (271) to (283);
		\draw (283) to (282);
		\draw (282) to (285);
		\draw (285) to (284);
		\draw (290) to (284);
		\draw (288) to (265);
		\draw (299) to (292);
		\draw (299) to (298);
		\draw (297) to (296);
		\draw (303) to (302);
		\draw (303) to (275);
		\draw (299) to (296);
		\draw (298) to (301);
		\draw (301) to (302);
		\draw (302) to (296);
		\draw (308) to (305);
		\draw (308) to (306);
		\draw (308) to (307);
		\draw (311) to (307);
		\draw (309) to (311);
		\draw (313) to (312);
		\draw (312) to (310);
		\draw (313) to (306);
		\draw (307) to (314);
		\draw (314) to (312);
		\draw (309) to (262);
		\draw (309) to (284);
		\draw (306) to (263);
		\draw (285) to (306);
		\draw (310) to (281);
		\draw (310) to (266);
		\draw (324) to (326);
		\draw (326) to (332.center);
		\draw (331.center) to (325);
		\draw (325) to (323);
		\draw (324) to (329);
		\draw (329) to (323);
		\draw (329) to (327);
		\draw (327) to (328);
		\draw (328) to (330);
		\draw (330) to (326);
		\draw (330) to (325);
		\draw (320) to (339);
		\draw (319) to (339);
		\draw (335) to (338);
		\draw (338) to (333);
		\draw (334) to (333);
		\draw (318) to (320);
		\draw (317) to (318);
		\draw (318) to (319);
		\draw (342) to (340);
		\draw (346) to (340);
		\draw (346) to (344);
		\draw (344) to (345);
		\draw (345) to (347);
		\draw (347) to (343);
		\draw (347) to (342);
		\draw (343) to (324);
		\draw (323) to (335);
		\draw (335) to (334);
		\draw (334) to (337);
		\draw (337) to (336);
		\draw (342) to (336);
		\draw (340) to (319);
		\draw (351) to (344);
		\draw (351) to (350);
		\draw (349) to (348);
		\draw (355) to (354);
		\draw (355) to (327);
		\draw (351) to (348);
		\draw (350) to (353);
		\draw (353) to (354);
		\draw (354) to (348);
		\draw (360) to (357);
		\draw (360) to (358);
		\draw (360) to (359);
		\draw (363) to (359);
		\draw (361) to (363);
		\draw (365) to (364);
		\draw (364) to (362);
		\draw (365) to (358);
		\draw (359) to (366);
		\draw (366) to (364);
		\draw (361) to (336);
		\draw (358) to (317);
		\draw (337) to (358);
		\draw (362) to (333);
		\draw (362) to (320);
		\draw (373) to (375);
		\draw (375) to (381.center);
		\draw (380.center) to (374);
		\draw (374) to (372);
		\draw (373) to (378);
		\draw (378) to (372);
		\draw (378) to (376);
		\draw (376) to (377);
		\draw (377) to (379);
		\draw (379) to (375);
		\draw (379) to (374);
		\draw (371) to (388);
		\draw (370) to (388);
		\draw (384) to (387);
		\draw (387) to (382);
		\draw (383) to (382);
		\draw (369) to (371);
		\draw (369) to (370);
		\draw (390) to (389);
		\draw (394) to (389);
		\draw (394) to (392);
		\draw (392) to (393);
		\draw (393) to (395);
		\draw (395) to (391);
		\draw (395) to (390);
		\draw (391) to (373);
		\draw (372) to (384);
		\draw (384) to (383);
		\draw (383) to (386);
		\draw (386) to (385);
		\draw (390) to (385);
		\draw (389) to (370);
		\draw (399) to (392);
		\draw (399) to (398);
		\draw (397) to (396);
		\draw (403) to (402);
		\draw (403) to (376);
		\draw (399) to (396);
		\draw (398) to (401);
		\draw (401) to (402);
		\draw (402) to (396);
		\draw (408) to (405);
		\draw (408) to (406);
		\draw (408) to (407);
		\draw (411) to (407);
		\draw (413) to (412);
		\draw (412) to (410);
		\draw (413) to (406);
		\draw (407) to (414);
		\draw (414) to (412);
		\draw (386) to (406);
		\draw (410) to (382);
		\draw (410) to (371);
		\draw (297) to (415);
		\draw (301) to (415);
		\draw (424) to (426);
		\draw (426) to (432.center);
		\draw (431.center) to (425);
		\draw (425) to (423);
		\draw (424) to (429);
		\draw (429) to (423);
		\draw (429) to (427);
		\draw (427) to (428);
		\draw (428) to (430);
		\draw (430) to (426);
		\draw (430) to (425);
		\draw (422) to (439);
		\draw (421) to (439);
		\draw (435) to (438);
		\draw (438) to (433);
		\draw (434) to (433);
		\draw (441) to (440);
		\draw (445) to (440);
		\draw (445) to (443);
		\draw (443) to (444);
		\draw (444) to (446);
		\draw (446) to (442);
		\draw (446) to (441);
		\draw (442) to (424);
		\draw (423) to (435);
		\draw (435) to (434);
		\draw (434) to (437);
		\draw (437) to (436);
		\draw (441) to (436);
		\draw (440) to (421);
		\draw (450) to (443);
		\draw (450) to (449);
		\draw (448) to (447);
		\draw (453) to (452);
		\draw (453) to (427);
		\draw (450) to (447);
		\draw (449) to (451);
		\draw (451) to (452);
		\draw (452) to (447);
		\draw (458) to (455);
		\draw (458) to (456);
		\draw (458) to (457);
		\draw (461) to (457);
		\draw (463) to (462);
		\draw (462) to (460);
		\draw (463) to (456);
		\draw (457) to (464);
		\draw (464) to (462);
		\draw (437) to (456);
		\draw (460) to (433);
		\draw (460) to (422);
		\draw (385) to (411);
		\draw (461) to (436);
		\draw (369) to (406);
		\draw (421) to (456);
		\draw (422) to (456);
		\draw (470) to (472);
		\draw (472) to (478.center);
		\draw (477.center) to (471);
		\draw (471) to (469);
		\draw (470) to (475);
		\draw (475) to (469);
		\draw (475) to (473);
		\draw (473) to (474);
		\draw (474) to (476);
		\draw (476) to (472);
		\draw (476) to (471);
		\draw (468) to (485);
		\draw (467) to (485);
		\draw (481) to (484);
		\draw (484) to (479);
		\draw (480) to (479);
		\draw (487) to (486);
		\draw (491) to (486);
		\draw (491) to (489);
		\draw (489) to (490);
		\draw (490) to (492);
		\draw (492) to (488);
		\draw (492) to (487);
		\draw (488) to (470);
		\draw (469) to (481);
		\draw (481) to (480);
		\draw (480) to (483);
		\draw (483) to (482);
		\draw (487) to (482);
		\draw (486) to (467);
		\draw (496) to (489);
		\draw (496) to (495);
		\draw (494) to (493);
		\draw (499) to (498);
		\draw (499) to (473);
		\draw (496) to (493);
		\draw (495) to (497);
		\draw (497) to (498);
		\draw (498) to (493);
		\draw (504) to (501);
		\draw (504) to (502);
		\draw (504) to (503);
		\draw (506) to (503);
		\draw (508) to (507);
		\draw (507) to (505);
		\draw (508) to (502);
		\draw (503) to (509);
		\draw (509) to (507);
		\draw (483) to (502);
		\draw (505) to (479);
		\draw (505) to (468);
		\draw (506) to (482);
		\draw (467) to (502);
		\draw (468) to (502);
		\draw (353) to (349);
		\draw (401) to (397);
		\draw (448) to (451);
		\draw (494) to (497);
		\draw (514) to (516);
		\draw (516) to (522.center);
		\draw (521.center) to (515);
		\draw (515) to (513);
		\draw (514) to (519);
		\draw (519) to (513);
		\draw (519) to (517);
		\draw (517) to (518);
		\draw (518) to (520);
		\draw (520) to (516);
		\draw (520) to (515);
		\draw (511) to (529);
		\draw (525) to (528);
		\draw (531) to (530);
		\draw (535) to (530);
		\draw (535) to (533);
		\draw (533) to (534);
		\draw (534) to (536);
		\draw (536) to (532);
		\draw (536) to (531);
		\draw (532) to (514);
		\draw (513) to (525);
		\draw (525) to (524);
		\draw (524) to (527);
		\draw (527) to (526);
		\draw (531) to (526);
		\draw (530) to (511);
		\draw (540) to (533);
		\draw (540) to (539);
		\draw (538) to (537);
		\draw (543) to (542);
		\draw (543) to (517);
		\draw (540) to (537);
		\draw (539) to (541);
		\draw (541) to (542);
		\draw (542) to (537);
		\draw (548) to (545);
		\draw (548) to (546);
		\draw (548) to (547);
		\draw (550) to (547);
		\draw (552) to (551);
		\draw (551) to (549);
		\draw (552) to (546);
		\draw (547) to (553);
		\draw (553) to (551);
		\draw (527) to (546);
		\draw (550) to (526);
		\draw (511) to (546);
		\draw (538) to (541);
		\draw (549) to (546);
		\draw (549) to (529);
		\draw (524) to (549);
		\draw (549) to (528);
		\draw (557) to (559);
		\draw (559) to (565.center);
		\draw (564.center) to (558);
		\draw (558) to (556);
		\draw (557) to (562);
		\draw (562) to (556);
		\draw (562) to (560);
		\draw (560) to (561);
		\draw (561) to (563);
		\draw (563) to (559);
		\draw (563) to (558);
		\draw (555) to (571);
		\draw (567) to (570);
		\draw (573) to (572);
		\draw (577) to (572);
		\draw (577) to (575);
		\draw (575) to (576);
		\draw (576) to (578);
		\draw (578) to (574);
		\draw (578) to (573);
		\draw (574) to (557);
		\draw (556) to (567);
		\draw (567) to (566);
		\draw (566) to (569);
		\draw (569) to (568);
		\draw (573) to (568);
		\draw (572) to (555);
		\draw (582) to (575);
		\draw (582) to (581);
		\draw (580) to (579);
		\draw (585) to (584);
		\draw (585) to (560);
		\draw (582) to (579);
		\draw (581) to (583);
		\draw (583) to (584);
		\draw (584) to (579);
		\draw (590) to (587);
		\draw (590) to (588);
		\draw (590) to (589);
		\draw (592) to (589);
		\draw (594) to (593);
		\draw (593) to (591);
		\draw (594) to (588);
		\draw (589) to (595);
		\draw (595) to (593);
		\draw (569) to (588);
		\draw (592) to (568);
		\draw (555) to (588);
		\draw (580) to (583);
		\draw (591) to (588);
		\draw (591) to (571);
		\draw (566) to (591);
		\draw (591) to (570);
		\draw (599) to (601);
		\draw (601) to (607.center);
		\draw (606.center) to (600);
		\draw (600) to (598);
		\draw (599) to (604);
		\draw (604) to (598);
		\draw (604) to (602);
		\draw (602) to (603);
		\draw (603) to (605);
		\draw (605) to (601);
		\draw (605) to (600);
		\draw (597) to (613);
		\draw (609) to (612);
		\draw (615) to (614);
		\draw (619) to (614);
		\draw (619) to (617);
		\draw (617) to (618);
		\draw (618) to (620);
		\draw (620) to (616);
		\draw (620) to (615);
		\draw (616) to (599);
		\draw (598) to (609);
		\draw (609) to (608);
		\draw (608) to (611);
		\draw (611) to (610);
		\draw (615) to (610);
		\draw (614) to (597);
		\draw (624) to (617);
		\draw (624) to (623);
		\draw (627) to (626);
		\draw (627) to (602);
		\draw (624) to (621);
		\draw (623) to (625);
		\draw (625) to (626);
		\draw (626) to (621);
		\draw (632) to (629);
		\draw (632) to (630);
		\draw (632) to (631);
		\draw (634) to (631);
		\draw (636) to (635);
		\draw (635) to (633);
		\draw (636) to (630);
		\draw (631) to (637);
		\draw (637) to (635);
		\draw (611) to (630);
		\draw (634) to (610);
		\draw (597) to (630);
		\draw (633) to (630);
		\draw (633) to (613);
		\draw (608) to (633);
		\draw (633) to (612);
		\draw (626) to (638);
		\draw (638) to (624);
		\draw (625) to (621);
		\draw (642) to (644);
		\draw (644) to (650.center);
		\draw (649.center) to (643);
		\draw (643) to (641);
		\draw (642) to (647);
		\draw (647) to (641);
		\draw (647) to (645);
		\draw (645) to (646);
		\draw (646) to (648);
		\draw (648) to (644);
		\draw (648) to (643);
		\draw (640) to (656);
		\draw (652) to (655);
		\draw (658) to (657);
		\draw (662) to (657);
		\draw (662) to (660);
		\draw (660) to (661);
		\draw (661) to (663);
		\draw (663) to (659);
		\draw (663) to (658);
		\draw (659) to (642);
		\draw (641) to (652);
		\draw (652) to (651);
		\draw (651) to (654);
		\draw (654) to (653);
		\draw (658) to (653);
		\draw (657) to (640);
		\draw (666) to (660);
		\draw (666) to (665);
		\draw (669) to (668);
		\draw (669) to (645);
		\draw (666) to (664);
		\draw (665) to (667);
		\draw (667) to (668);
		\draw (668) to (664);
		\draw (674) to (671);
		\draw (674) to (672);
		\draw (674) to (673);
		\draw (676) to (673);
		\draw (678) to (677);
		\draw (677) to (675);
		\draw (678) to (672);
		\draw (673) to (679);
		\draw (679) to (677);
		\draw (654) to (672);
		\draw (676) to (653);
		\draw (640) to (672);
		\draw (675) to (672);
		\draw (675) to (656);
		\draw (651) to (675);
		\draw (675) to (655);
		\draw (668) to (680);
		\draw (680) to (666);
		\draw (667) to (664);
		\draw (684) to (686);
		\draw (686) to (692.center);
		\draw (691.center) to (685);
		\draw (685) to (683);
		\draw (684) to (689);
		\draw (689) to (683);
		\draw (689) to (687);
		\draw (687) to (688);
		\draw (688) to (690);
		\draw (690) to (686);
		\draw (690) to (685);
		\draw (682) to (698);
		\draw (694) to (697);
		\draw (700) to (699);
		\draw (704) to (699);
		\draw (704) to (702);
		\draw (702) to (703);
		\draw (703) to (705);
		\draw (705) to (701);
		\draw (705) to (700);
		\draw (701) to (684);
		\draw (683) to (694);
		\draw (694) to (693);
		\draw (693) to (696);
		\draw (696) to (695);
		\draw (700) to (695);
		\draw (699) to (682);
		\draw (708) to (702);
		\draw (708) to (707);
		\draw (711) to (710);
		\draw (711) to (687);
		\draw (707) to (709);
		\draw (709) to (710);
		\draw (716) to (713);
		\draw (716) to (714);
		\draw (716) to (715);
		\draw (718) to (715);
		\draw (720) to (719);
		\draw (719) to (717);
		\draw (720) to (714);
		\draw (715) to (721);
		\draw (721) to (719);
		\draw (696) to (714);
		\draw (718) to (695);
		\draw (682) to (714);
		\draw (717) to (714);
		\draw (717) to (698);
		\draw (693) to (717);
		\draw (717) to (697);
		\draw (710) to (722);
		\draw (722) to (708);
		\draw (723) to (709);
		\draw (727) to (729);
		\draw (729) to (735.center);
		\draw (734.center) to (728);
		\draw (728) to (726);
		\draw (727) to (732);
		\draw (732) to (726);
		\draw (732) to (730);
		\draw (730) to (731);
		\draw (731) to (733);
		\draw (733) to (729);
		\draw (733) to (728);
		\draw (725) to (741);
		\draw (737) to (740);
		\draw (743) to (742);
		\draw (747) to (742);
		\draw (747) to (745);
		\draw (745) to (746);
		\draw (746) to (748);
		\draw (748) to (744);
		\draw (748) to (743);
		\draw (744) to (727);
		\draw (726) to (737);
		\draw (737) to (736);
		\draw (736) to (739);
		\draw (739) to (738);
		\draw (743) to (738);
		\draw (742) to (725);
		\draw (750) to (745);
		\draw (750) to (749);
		\draw (753) to (752);
		\draw (753) to (730);
		\draw (749) to (751);
		\draw (751) to (752);
		\draw (758) to (755);
		\draw (758) to (756);
		\draw (758) to (757);
		\draw (760) to (757);
		\draw (762) to (761);
		\draw (761) to (759);
		\draw (762) to (756);
		\draw (757) to (763);
		\draw (763) to (761);
		\draw (739) to (756);
		\draw (760) to (738);
		\draw (725) to (756);
		\draw (759) to (756);
		\draw (759) to (741);
		\draw (736) to (759);
		\draw (759) to (740);
		\draw (752) to (764);
		\draw (764) to (750);
		\draw (765) to (751);
		\draw (769) to (771);
		\draw (771) to (777.center);
		\draw (776.center) to (770);
		\draw (770) to (768);
		\draw (769) to (774);
		\draw (774) to (768);
		\draw (774) to (772);
		\draw (772) to (773);
		\draw (773) to (775);
		\draw (775) to (771);
		\draw (775) to (770);
		\draw (767) to (783);
		\draw (779) to (782);
		\draw (785) to (784);
		\draw (789) to (784);
		\draw (789) to (787);
		\draw (787) to (788);
		\draw (788) to (790);
		\draw (790) to (786);
		\draw (790) to (785);
		\draw (786) to (769);
		\draw (768) to (779);
		\draw (779) to (778);
		\draw (778) to (781);
		\draw (781) to (780);
		\draw (785) to (780);
		\draw (784) to (767);
		\draw (792) to (787);
		\draw (795) to (794);
		\draw (795) to (772);
		\draw (793) to (794);
		\draw (800) to (797);
		\draw (800) to (798);
		\draw (800) to (799);
		\draw (802) to (799);
		\draw (804) to (803);
		\draw (803) to (801);
		\draw (804) to (798);
		\draw (799) to (805);
		\draw (805) to (803);
		\draw (781) to (798);
		\draw (802) to (780);
		\draw (767) to (798);
		\draw (801) to (798);
		\draw (801) to (783);
		\draw (778) to (801);
		\draw (801) to (782);
		\draw (794) to (806);
		\draw (806) to (792);
		\draw (792) to (793);
		\draw (807) to (850);
		\draw (850) to (794);
		\draw (807) to (793);
		\draw (854) to (856);
		\draw (856) to (862.center);
		\draw (861.center) to (855);
		\draw (855) to (853);
		\draw (854) to (859);
		\draw (859) to (853);
		\draw (859) to (857);
		\draw (857) to (858);
		\draw (858) to (860);
		\draw (860) to (856);
		\draw (860) to (855);
		\draw (852) to (868);
		\draw (864) to (867);
		\draw (870) to (869);
		\draw (874) to (869);
		\draw (874) to (872);
		\draw (872) to (873);
		\draw (873) to (875);
		\draw (875) to (871);
		\draw (875) to (870);
		\draw (871) to (854);
		\draw (853) to (864);
		\draw (864) to (863);
		\draw (863) to (866);
		\draw (866) to (865);
		\draw (870) to (865);
		\draw (869) to (852);
		\draw (876) to (872);
		\draw (879) to (878);
		\draw (879) to (857);
		\draw (884) to (881);
		\draw (884) to (882);
		\draw (884) to (883);
		\draw (886) to (883);
		\draw (888) to (887);
		\draw (887) to (885);
		\draw (888) to (882);
		\draw (883) to (889);
		\draw (889) to (887);
		\draw (866) to (882);
		\draw (886) to (865);
		\draw (852) to (882);
		\draw (885) to (882);
		\draw (885) to (868);
		\draw (863) to (885);
		\draw (885) to (867);
		\draw (878) to (890);
		\draw (890) to (876);
		\draw (891) to (892);
		\draw (892) to (878);
		\draw (896) to (898);
		\draw (898) to (904.center);
		\draw (903.center) to (897);
		\draw (897) to (895);
		\draw (896) to (901);
		\draw (901) to (895);
		\draw (901) to (899);
		\draw (899) to (900);
		\draw (900) to (902);
		\draw (902) to (898);
		\draw (902) to (897);
		\draw (894) to (910);
		\draw (906) to (909);
		\draw (912) to (911);
		\draw (916) to (911);
		\draw (916) to (914);
		\draw (914) to (915);
		\draw (915) to (917);
		\draw (917) to (913);
		\draw (917) to (912);
		\draw (913) to (896);
		\draw (895) to (906);
		\draw (906) to (905);
		\draw (905) to (908);
		\draw (908) to (907);
		\draw (912) to (907);
		\draw (911) to (894);
		\draw (918) to (914);
		\draw (920) to (899);
		\draw (925) to (922);
		\draw (925) to (923);
		\draw (925) to (924);
		\draw (927) to (924);
		\draw (929) to (928);
		\draw (928) to (926);
		\draw (929) to (923);
		\draw (924) to (930);
		\draw (930) to (928);
		\draw (908) to (923);
		\draw (927) to (907);
		\draw (894) to (923);
		\draw (926) to (923);
		\draw (926) to (910);
		\draw (905) to (926);
		\draw (926) to (909);
		\draw (931) to (918);
		\draw (935) to (920);
		\draw (934) to (931);
		\draw (939) to (941);
		\draw (941) to (947.center);
		\draw (946.center) to (940);
		\draw (940) to (938);
		\draw (939) to (944);
		\draw (944) to (938);
		\draw (944) to (942);
		\draw (942) to (943);
		\draw (943) to (945);
		\draw (945) to (941);
		\draw (945) to (940);
		\draw (937) to (953);
		\draw (949) to (952);
		\draw (955) to (954);
		\draw (959) to (954);
		\draw (959) to (957);
		\draw (957) to (958);
		\draw (938) to (949);
		\draw (949) to (948);
		\draw (948) to (951);
		\draw (951) to (950);
		\draw (955) to (950);
		\draw (954) to (937);
		\draw (961) to (957);
		\draw (962) to (942);
		\draw (967) to (964);
		\draw (967) to (965);
		\draw (967) to (966);
		\draw (969) to (966);
		\draw (971) to (970);
		\draw (970) to (968);
		\draw (971) to (965);
		\draw (966) to (972);
		\draw (972) to (970);
		\draw (951) to (965);
		\draw (969) to (950);
		\draw (937) to (965);
		\draw (968) to (965);
		\draw (968) to (953);
		\draw (948) to (968);
		\draw (968) to (952);
		\draw (958) to (939);
		\draw (939) to (955);
		\draw (976) to (978);
		\draw (978) to (984.center);
		\draw (983.center) to (977);
		\draw (977) to (975);
		\draw (976) to (981);
		\draw (981) to (975);
		\draw (981) to (979);
		\draw (979) to (980);
		\draw (980) to (982);
		\draw (982) to (978);
		\draw (982) to (977);
		\draw (974) to (990);
		\draw (986) to (989);
		\draw (992) to (991);
		\draw (995) to (991);
		\draw (995) to (993);
		\draw (993) to (994);
		\draw (975) to (986);
		\draw (986) to (985);
		\draw (985) to (988);
		\draw (988) to (987);
		\draw (992) to (987);
		\draw (991) to (974);
		\draw (996) to (993);
		\draw (997) to (979);
		\draw (1002) to (999);
		\draw (1002) to (1000);
		\draw (1002) to (1001);
		\draw (1004) to (1001);
		\draw (988) to (1000);
		\draw (1004) to (987);
		\draw (974) to (1000);
		\draw (1003) to (1000);
		\draw (1003) to (990);
		\draw (985) to (1003);
		\draw (1003) to (989);
		\draw (994) to (976);
		\draw (976) to (992);
		\draw (1005) to (1008);
		\draw (1008) to (1003);
		\draw (1005) to (1001);
		\draw (1005) to (1000);
		\draw (1012) to (1014);
		\draw (1014) to (1020.center);
		\draw (1019.center) to (1013);
		\draw (1013) to (1011);
		\draw (1012) to (1017);
		\draw (1017) to (1011);
		\draw (1017) to (1015);
		\draw (1015) to (1016);
		\draw (1016) to (1018);
		\draw (1018) to (1014);
		\draw (1018) to (1013);
		\draw (1010) to (1026);
		\draw (1022) to (1025);
		\draw (1028) to (1027);
		\draw (1031) to (1027);
		\draw (1031) to (1029);
		\draw (1029) to (1030);
		\draw (1011) to (1022);
		\draw (1022) to (1021);
		\draw (1021) to (1024);
		\draw (1024) to (1023);
		\draw (1028) to (1023);
		\draw (1027) to (1010);
		\draw (1032) to (1029);
		\draw (1033) to (1015);
		\draw (1038) to (1035);
		\draw (1040) to (1023);
		\draw (1039) to (1026);
		\draw (1021) to (1039);
		\draw (1039) to (1025);
		\draw (1030) to (1012);
		\draw (1012) to (1028);
		\draw (1041) to (1042);
		\draw (1042) to (1039);
		\draw [bend right=15] (1038) to (1041);
		\draw [bend left, looseness=1.25] (1039) to (1041);
		\draw (1041) to (1024);
		\draw (1041) to (1010);
		\draw [bend left=15, looseness=1.25] (1038) to (1041);
		\draw (1040) to (1041);
		\draw (1340) to (1342);
		\draw (1342) to (1348.center);
		\draw (1347.center) to (1341);
		\draw (1341) to (1339);
		\draw (1340) to (1345);
		\draw (1345) to (1339);
		\draw (1345) to (1343);
		\draw (1343) to (1344);
		\draw (1344) to (1346);
		\draw (1346) to (1342);
		\draw (1346) to (1341);
		\draw (1338) to (1354);
		\draw (1350) to (1353);
		\draw (1356) to (1355);
		\draw (1359) to (1355);
		\draw (1359) to (1357);
		\draw (1357) to (1358);
		\draw (1339) to (1350);
		\draw (1350) to (1349);
		\draw (1349) to (1352);
		\draw (1352) to (1351);
		\draw (1356) to (1351);
		\draw (1355) to (1338);
		\draw (1360) to (1357);
		\draw (1361) to (1343);
		\draw (1364) to (1363);
		\draw (1366) to (1351);
		\draw (1365) to (1354);
		\draw (1349) to (1365);
		\draw (1365) to (1353);
		\draw (1358) to (1340);
		\draw (1340) to (1356);
		\draw (1367) to (1368);
		\draw (1368) to (1365);
		\draw (1364) to (1367);
		\draw [bend left, looseness=1.25] (1365) to (1367);
		\draw (1367) to (1352);
		\draw (1367) to (1338);
		\draw (1366) to (1367);
		\draw (1372) to (1374);
		\draw (1374) to (1380.center);
		\draw (1379.center) to (1373);
		\draw (1373) to (1371);
		\draw (1372) to (1377);
		\draw (1377) to (1371);
		\draw (1377) to (1375);
		\draw (1375) to (1376);
		\draw (1376) to (1378);
		\draw (1378) to (1374);
		\draw (1378) to (1373);
		\draw (1370) to (1386);
		\draw (1382) to (1385);
		\draw (1388) to (1387);
		\draw (1391) to (1387);
		\draw (1391) to (1389);
		\draw (1389) to (1390);
		\draw (1371) to (1382);
		\draw (1382) to (1381);
		\draw (1381) to (1384);
		\draw (1384) to (1383);
		\draw (1388) to (1383);
		\draw (1387) to (1370);
		\draw (1392) to (1389);
		\draw (1393) to (1375);
		\draw (1398) to (1383);
		\draw (1397) to (1386);
		\draw (1381) to (1397);
		\draw (1397) to (1385);
		\draw (1390) to (1372);
		\draw (1372) to (1388);
		\draw (1399) to (1400);
		\draw (1400) to (1397);
		\draw (1396) to (1399);
		\draw [bend left, looseness=1.25] (1397) to (1399);
		\draw (1399) to (1384);
		\draw (1399) to (1370);
		\draw (1398) to (1399);
		\draw (1404) to (1406);
		\draw (1406) to (1412.center);
		\draw (1411.center) to (1405);
		\draw (1405) to (1403);
		\draw (1404) to (1409);
		\draw (1409) to (1403);
		\draw (1409) to (1407);
		\draw (1407) to (1408);
		\draw (1408) to (1410);
		\draw (1410) to (1406);
		\draw (1410) to (1405);
		\draw (1402) to (1418);
		\draw (1414) to (1417);
		\draw (1420) to (1419);
		\draw (1423) to (1419);
		\draw (1423) to (1421);
		\draw (1421) to (1422);
		\draw (1403) to (1414);
		\draw (1414) to (1413);
		\draw (1413) to (1416);
		\draw (1416) to (1415);
		\draw (1420) to (1415);
		\draw (1419) to (1402);
		\draw (1424) to (1421);
		\draw (1425) to (1407);
		\draw (1429) to (1415);
		\draw (1428) to (1418);
		\draw (1413) to (1428);
		\draw (1428) to (1417);
		\draw (1422) to (1404);
		\draw (1404) to (1420);
		\draw (1431) to (1428);
		\draw (1434) to (1431);
		\draw (1436) to (1429);
		\draw (1440) to (1442);
		\draw (1442) to (1448.center);
		\draw (1447.center) to (1441);
		\draw (1441) to (1439);
		\draw (1440) to (1445);
		\draw (1445) to (1439);
		\draw (1445) to (1443);
		\draw (1443) to (1444);
		\draw (1444) to (1446);
		\draw (1446) to (1442);
		\draw (1446) to (1441);
		\draw (1450) to (1453);
		\draw (1456) to (1455);
		\draw (1459) to (1455);
		\draw (1459) to (1457);
		\draw (1457) to (1458);
		\draw (1439) to (1450);
		\draw (1450) to (1449);
		\draw (1449) to (1452);
		\draw (1452) to (1451);
		\draw (1456) to (1451);
		\draw (1460) to (1457);
		\draw (1461) to (1443);
		\draw (1464) to (1451);
		\draw (1458) to (1440);
		\draw (1440) to (1456);
		\draw (1467) to (1464);
		\draw (1454) to (1455);
		\draw (1468) to (1454);
		\draw (1470) to (1453);
		\draw (1473) to (1475);
		\draw (1475) to (1481.center);
		\draw (1480.center) to (1474);
		\draw (1474) to (1472);
		\draw (1473) to (1478);
		\draw (1478) to (1472);
		\draw (1478) to (1476);
		\draw (1476) to (1477);
		\draw (1477) to (1479);
		\draw (1479) to (1475);
		\draw (1479) to (1474);
		\draw (1489) to (1488);
		\draw (1490) to (1491);
		\draw (1493) to (1490);
		\draw (1494) to (1476);
		\draw (1491) to (1473);
		\draw (1473) to (1489);
		\draw (1487) to (1488);
		\draw (1488) to (1490);
		\draw (1472) to (1489);
		\draw (1498) to (1500);
		\draw (1500) to (1506.center);
		\draw (1505.center) to (1499);
		\draw (1499) to (1497);
		\draw (1498) to (1503);
		\draw (1503) to (1497);
		\draw (1503) to (1501);
		\draw (1501) to (1502);
		\draw (1502) to (1504);
		\draw (1504) to (1500);
		\draw (1504) to (1499);
		\draw (1510) to (1511);
		\draw (1512) to (1510);
		\draw (1513) to (1501);
		\draw (1511) to (1498);
		\draw (1498) to (1509);
		\draw (1497) to (1509);
		\draw (1515) to (1510);
		\draw (1518) to (1520);
		\draw (1520) to (1526.center);
		\draw (1525.center) to (1519);
		\draw (1519) to (1517);
		\draw (1518) to (1523);
		\draw (1523) to (1517);
		\draw (1523) to (1521);
		\draw (1521) to (1522);
		\draw (1522) to (1524);
		\draw (1524) to (1520);
		\draw (1524) to (1519);
		\draw (1531) to (1521);
		\draw (1529) to (1518);
		\draw (1518) to (1527);
		\draw (1517) to (1527);
		\draw (1533) to (1529);
		\draw (1536) to (1538);
		\draw (1538) to (1544.center);
		\draw (1543.center) to (1537);
		\draw (1537) to (1535);
		\draw (1536) to (1541);
		\draw (1541) to (1535);
		\draw (1541) to (1539);
		\draw (1539) to (1540);
		\draw (1540) to (1542);
		\draw (1542) to (1538);
		\draw (1542) to (1537);
		\draw (1548) to (1539);
		\draw (1546) to (1536);
		\draw (1536) to (1545);
		\draw (1535) to (1545);
		\draw (1554) to (1560.center);
		\draw (1559.center) to (1553);
		\draw (1553) to (1551);
		\draw (1557) to (1551);
		\draw (1557) to (1555);
		\draw (1555) to (1556);
		\draw (1556) to (1558);
		\draw (1558) to (1554);
		\draw (1558) to (1553);
		\draw (1564) to (1555);
		\draw (1551) to (1561);
		\draw (1568) to (1574.center);
		\draw (1573.center) to (1567);
		\draw (1571) to (1569);
		\draw (1569) to (1570);
		\draw (1570) to (1572);
		\draw (1572) to (1568);
		\draw (1572) to (1567);
		\draw (1577) to (1569);
		\draw (1581) to (1587.center);
		\draw (1586.center) to (1580);
		\draw (1583) to (1585);
		\draw (1585) to (1581);
		\draw (1585) to (1580);
		\draw (1593) to (1597.center);
		\draw (1596.center) to (1592);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/area-2-top-deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (10.5, -2.75) {};
		\node [style=Green Node] (1) at (8.5, -3.75) {};
		\node [style=Green Node] (2) at (12.5, -3.75) {};
		\node [style=H] (3) at (10.5, -3.75) {};
		\node [style=Red Node] (4) at (7.75, -4.25) {$\pi$};
		\node [style=Red Node] (5) at (11.5, -4.75) {$\pi$};
		\node [style=Red Node] (6) at (12.25, -5.5) {$\pi$};
		\node [style=Red Node] (7) at (13, -4.75) {$\pi$};
		\node [style=H] (8) at (7.75, -6) {};
		\node [style=H] (9) at (10.5, -6) {};
		\node [style=H] (10) at (10.5, -6.75) {};
		\node [style=H] (11) at (13.25, -6) {};
		\node [style=Green Node] (12) at (10.5, -7.5) {};
		\node [style=Red Node] (13) at (7.75, -7.5) {};
		\node [style=Red Node] (14) at (13.25, -7.5) {};
		\node [style=none] (15) at (7, -8.25) {};
		\node [style=none] (16) at (8.5, -8.25) {};
		\node [style=none] (17) at (9.75, -8.25) {};
		\node [style=none] (18) at (11.25, -8.25) {};
		\node [style=none] (19) at (12.5, -8.25) {};
		\node [style=none] (20) at (14, -8.25) {};
		\node [style=none] (21) at (16.25, -6) {$=$};
		\node [style=Green Node] (22) at (21.5, -2.75) {};
		\node [style=Green Node] (23) at (19.5, -3.75) {};
		\node [style=Green Node] (24) at (22.75, -3.75) {};
		\node [style=H] (25) at (21.5, -3.75) {};
		\node [style=Red Node] (27) at (22.5, -4.5) {$\pi$};
		\node [style=Red Node] (28) at (24, -5.5) {$\pi$};
		\node [style=Red Node] (29) at (24, -4.75) {$\pi$};
		\node [style=H] (30) at (19, -5.25) {};
		\node [style=H] (31) at (21.75, -5.75) {};
		\node [style=H] (32) at (21.75, -6.75) {};
		\node [style=H] (33) at (25, -5.75) {};
		\node [style=Green Node] (34) at (21.75, -7.5) {};
		\node [style=Red Node] (35) at (18.75, -7.5) {};
		\node [style=Red Node] (36) at (25, -7.5) {};
		\node [style=none] (37) at (18, -8.25) {};
		\node [style=none] (38) at (19.5, -8.25) {};
		\node [style=none] (39) at (21, -8.25) {};
		\node [style=none] (40) at (22.5, -8.25) {};
		\node [style=none] (41) at (24.25, -8.25) {};
		\node [style=none] (42) at (25.75, -8.25) {};
		\node [style=Green Node] (43) at (18.75, -6.75) {};
		\node [style=none] (44) at (26.75, -6) {$=$};
		\node [style=Green Node] (45) at (32.25, -2.75) {};
		\node [style=Green Node] (46) at (30.25, -3.75) {};
		\node [style=Green Node] (47) at (34.25, -3.75) {};
		\node [style=H] (48) at (32.25, -3.75) {};
		\node [style=Red Node] (49) at (33, -5.25) {$\pi$};
		\node [style=Red Node] (50) at (34, -5.25) {$\pi$};
		\node [style=Red Node] (51) at (34.75, -4.75) {$\pi$};
		\node [style=H] (53) at (32.5, -5.75) {};
		\node [style=H] (54) at (32.5, -6.5) {};
		\node [style=H] (55) at (35, -5.75) {};
		\node [style=Green Node] (56) at (32.5, -7.5) {};
		\node [style=Red Node] (57) at (29.5, -7.5) {};
		\node [style=Red Node] (58) at (35, -7.5) {};
		\node [style=none] (59) at (28.75, -8.25) {};
		\node [style=none] (60) at (30.25, -8.25) {};
		\node [style=none] (61) at (31.75, -8.25) {};
		\node [style=none] (62) at (33.25, -8.25) {};
		\node [style=none] (63) at (34.25, -8.25) {};
		\node [style=none] (64) at (35.75, -8.25) {};
		\node [style=H] (166) at (20.25, -6) {};
		\node [style=H] (167) at (30.75, -6.25) {};
		\node [style=Green Node] (168) at (30, -7) {};
		\node [style=none] (170) at (36.75, -6) {$=$};
		\node [style=Green Node] (171) at (42.25, -2.75) {};
		\node [style=Green Node] (172) at (40.25, -3.75) {};
		\node [style=Green Node] (173) at (44.25, -3.75) {};
		\node [style=H] (174) at (42.25, -3.75) {};
		\node [style=Red Node] (175) at (43, -5.25) {$\pi$};
		\node [style=Red Node] (176) at (44, -5.25) {$\pi$};
		\node [style=Red Node] (177) at (44.75, -4.75) {$\pi$};
		\node [style=H] (178) at (42.5, -5.75) {};
		\node [style=H] (179) at (42.5, -6.5) {};
		\node [style=H] (180) at (45, -5.75) {};
		\node [style=Green Node] (181) at (42.5, -7.5) {};
		\node [style=Red Node] (182) at (39.5, -7.5) {};
		\node [style=Red Node] (183) at (45, -7.5) {};
		\node [style=none] (184) at (38.75, -8.25) {};
		\node [style=none] (185) at (40.25, -8.25) {};
		\node [style=none] (186) at (41.75, -8.25) {};
		\node [style=none] (187) at (43.25, -8.25) {};
		\node [style=none] (188) at (44.25, -8.25) {};
		\node [style=none] (189) at (45.75, -8.25) {};
		\node [style=H] (190) at (40.75, -6.25) {};
		\node [style=none] (192) at (2.75, -12.75) {$=$};
		\node [style=Green Node] (193) at (7, -10) {};
		\node [style=Green Node] (194) at (5, -11) {};
		\node [style=Green Node] (195) at (9, -11) {};
		\node [style=H] (196) at (7, -11) {};
		\node [style=Red Node] (198) at (8.75, -12.5) {$\pi$};
		\node [style=Red Node] (199) at (9.5, -12) {$\pi$};
		\node [style=H] (200) at (7.25, -13) {};
		\node [style=H] (201) at (7.25, -14) {};
		\node [style=H] (202) at (9.75, -13) {};
		\node [style=Green Node] (203) at (7.25, -14.75) {};
		\node [style=Red Node] (204) at (4.25, -14.75) {};
		\node [style=Red Node] (205) at (9.75, -14.75) {};
		\node [style=none] (206) at (3.5, -15.5) {};
		\node [style=none] (207) at (5, -15.5) {};
		\node [style=none] (208) at (6.5, -15.5) {};
		\node [style=none] (209) at (8, -15.5) {};
		\node [style=none] (210) at (9, -15.5) {};
		\node [style=none] (211) at (10.5, -15.5) {};
		\node [style=H] (212) at (5.5, -13.5) {};
		\node [style=Green Node] (214) at (6.25, -12) {};
		\node [style=Green Node] (215) at (7.25, -13.5) {};
		\node [style=H] (216) at (6.5, -13.25) {};
		\node [style=none] (217) at (11.25, -13.25) {$=$};
		\node [style=Green Node] (218) at (16.25, -10) {};
		\node [style=Green Node] (219) at (14.25, -11) {};
		\node [style=Green Node] (220) at (18.25, -11) {};
		\node [style=H] (221) at (16.25, -11) {};
		\node [style=Red Node] (222) at (17, -12.5) {$\pi$};
		\node [style=Red Node] (223) at (18, -12.5) {$\pi$};
		\node [style=Red Node] (224) at (18.75, -12) {$\pi$};
		\node [style=H] (225) at (16.5, -13) {};
		\node [style=H] (226) at (16.5, -14.25) {};
		\node [style=H] (227) at (19, -13) {};
		\node [style=Green Node] (228) at (16.5, -15) {};
		\node [style=Red Node] (229) at (13.5, -14.75) {};
		\node [style=Red Node] (230) at (19, -14.75) {};
		\node [style=none] (231) at (12.75, -15.5) {};
		\node [style=none] (232) at (14.25, -15.5) {};
		\node [style=none] (233) at (15.75, -15.5) {};
		\node [style=none] (234) at (17.25, -15.5) {};
		\node [style=none] (235) at (18.25, -15.5) {};
		\node [style=none] (236) at (19.75, -15.5) {};
		\node [style=H] (237) at (14.75, -13.5) {};
		\node [style=Green Node] (240) at (16.5, -13.75) {};
		\node [style=H] (241) at (15, -12.5) {};
		\node [style=none] (242) at (21.25, -13.25) {$=$};
		\node [style=Green Node] (243) at (26.25, -10) {};
		\node [style=Green Node] (244) at (24.25, -11) {};
		\node [style=Green Node] (245) at (28.25, -11) {};
		\node [style=H] (246) at (26.25, -11) {};
		\node [style=Red Node] (248) at (28, -12.5) {$\pi$};
		\node [style=Red Node] (249) at (28.75, -12) {$\pi$};
		\node [style=H] (251) at (26, -14.25) {};
		\node [style=H] (252) at (29, -13) {};
		\node [style=Green Node] (253) at (26.5, -15) {};
		\node [style=Red Node] (254) at (23.5, -14.75) {};
		\node [style=Red Node] (255) at (29, -14.75) {};
		\node [style=none] (256) at (22.75, -15.5) {};
		\node [style=none] (257) at (24.25, -15.5) {};
		\node [style=none] (258) at (25.75, -15.5) {};
		\node [style=none] (259) at (27.25, -15.5) {};
		\node [style=none] (260) at (28.25, -15.5) {};
		\node [style=none] (261) at (29.75, -15.5) {};
		\node [style=H] (262) at (24.25, -14) {};
		\node [style=Green Node] (264) at (25.5, -13.5) {};
		\node [style=H] (265) at (24.75, -12.25) {};
		\node [style=none] (266) at (31.25, -13.25) {$=$};
		\node [style=Green Node] (267) at (36, -10) {};
		\node [style=Green Node] (268) at (34, -11) {};
		\node [style=Green Node] (269) at (38, -11) {};
		\node [style=H] (270) at (36, -11) {};
		\node [style=Red Node] (271) at (37.75, -12.5) {$\pi$};
		\node [style=Red Node] (272) at (38.5, -12) {$\pi$};
		\node [style=H] (274) at (38.75, -13) {};
		\node [style=Red Node] (276) at (33.25, -14.75) {};
		\node [style=Red Node] (277) at (38.75, -14.75) {};
		\node [style=none] (278) at (32.5, -15.5) {};
		\node [style=none] (279) at (34, -15.5) {};
		\node [style=none] (280) at (35.5, -15.5) {};
		\node [style=none] (281) at (37, -15.5) {};
		\node [style=none] (282) at (38, -15.5) {};
		\node [style=none] (283) at (39.5, -15.5) {};
		\node [style=H] (284) at (34.25, -13.75) {};
		\node [style=none] (285) at (40.75, -13) {$=$};
		\node [style=Green Node] (319) at (45.5, -10) {};
		\node [style=Green Node] (320) at (43.5, -11) {};
		\node [style=Green Node] (321) at (47.5, -11) {};
		\node [style=H] (322) at (45.5, -11) {};
		\node [style=Red Node] (323) at (46.5, -12.25) {$\pi$};
		\node [style=H] (325) at (48.25, -13) {};
		\node [style=Red Node] (326) at (42.75, -14.75) {};
		\node [style=Red Node] (327) at (48.25, -14.75) {};
		\node [style=none] (328) at (42, -15.5) {};
		\node [style=none] (329) at (43.5, -15.5) {};
		\node [style=none] (330) at (45, -15.5) {};
		\node [style=none] (331) at (46.5, -15.5) {};
		\node [style=none] (332) at (47.5, -15.5) {};
		\node [style=none] (333) at (49, -15.5) {};
		\node [style=H] (334) at (43.75, -13.75) {};
		\node [style=Green Node] (336) at (47.25, -12.5) {};
		\node [style=Green Node] (337) at (48.25, -13.75) {};
		\node [style=H] (338) at (47.25, -13.25) {};
		\node [style=none] (339) at (5, -20.25) {$=$};
		\node [style=Green Node] (340) at (10.5, -17) {};
		\node [style=Green Node] (341) at (8.5, -18) {};
		\node [style=Green Node] (342) at (12.5, -18) {};
		\node [style=H] (343) at (10.5, -18) {};
		\node [style=H] (345) at (13.25, -20) {};
		\node [style=Red Node] (346) at (7.75, -21.75) {};
		\node [style=Red Node] (347) at (13.25, -21.75) {};
		\node [style=none] (348) at (7, -22.5) {};
		\node [style=none] (349) at (8.5, -22.5) {};
		\node [style=none] (350) at (10, -22.5) {};
		\node [style=none] (351) at (11.5, -22.5) {};
		\node [style=none] (352) at (12.5, -22.5) {};
		\node [style=none] (353) at (14, -22.5) {};
		\node [style=H] (354) at (8.75, -20.75) {};
		\node [style=Green Node] (355) at (10.25, -19) {};
		\node [style=Green Node] (356) at (13.25, -20.75) {};
		\node [style=H] (357) at (12, -20.25) {};
		\node [style=Red Node] (358) at (12, -19.25) {$\pi$};
		\node [style=Red Node] (359) at (11, -20) {$\pi$};
		\node [style=none] (360) at (15.75, -20.25) {$=$};
		\node [style=Green Node] (361) at (21.25, -17) {};
		\node [style=Green Node] (362) at (19.25, -18) {};
		\node [style=Green Node] (363) at (23.25, -18) {};
		\node [style=H] (364) at (21.25, -18) {};
		\node [style=H] (365) at (23.75, -19.75) {};
		\node [style=Red Node] (366) at (18.5, -21.75) {};
		\node [style=Red Node] (367) at (24, -21.75) {};
		\node [style=none] (368) at (17.75, -22.5) {};
		\node [style=none] (369) at (19.25, -22.5) {};
		\node [style=none] (370) at (20.75, -22.5) {};
		\node [style=none] (371) at (22.25, -22.5) {};
		\node [style=none] (372) at (23.25, -22.5) {};
		\node [style=none] (373) at (24.75, -22.5) {};
		\node [style=H] (374) at (19.5, -20.75) {};
		\node [style=Green Node] (376) at (24, -20.75) {$\pi$};
		\node [style=H] (377) at (22.25, -20.25) {};
		\node [style=Red Node] (378) at (22.75, -19.25) {$\pi$};
		\node [style=none] (379) at (27.5, -20.25) {$=$};
		\node [style=Green Node] (380) at (33, -17) {};
		\node [style=Green Node] (381) at (31, -18) {};
		\node [style=Green Node] (382) at (35, -18) {};
		\node [style=H] (383) at (33, -18) {};
		\node [style=H] (384) at (35.25, -19.5) {};
		\node [style=Red Node] (385) at (30.25, -21.75) {};
		\node [style=Red Node] (386) at (35.75, -21.75) {};
		\node [style=none] (387) at (29.5, -22.5) {};
		\node [style=none] (388) at (31, -22.5) {};
		\node [style=none] (389) at (32.5, -22.5) {};
		\node [style=none] (390) at (34, -22.5) {};
		\node [style=none] (391) at (35, -22.5) {};
		\node [style=none] (392) at (36.5, -22.5) {};
		\node [style=H] (393) at (31.25, -20.75) {};
		\node [style=Green Node] (394) at (35.75, -20.75) {$\pi$};
		\node [style=H] (395) at (34, -20.25) {};
		\node [style=H] (399) at (36.25, -19.25) {};
		\node [style=none] (400) at (38.25, -20.25) {$=$};
		\node [style=Green Node] (401) at (43.75, -17) {};
		\node [style=Green Node] (402) at (41.75, -18) {};
		\node [style=Green Node] (403) at (45.75, -18) {};
		\node [style=H] (404) at (43.75, -18) {};
		\node [style=Red Node] (406) at (41, -21.75) {};
		\node [style=Red Node] (407) at (46.5, -21.75) {};
		\node [style=none] (408) at (40.25, -22.5) {};
		\node [style=none] (409) at (41.75, -22.5) {};
		\node [style=none] (410) at (43.25, -22.5) {};
		\node [style=none] (411) at (44.75, -22.5) {};
		\node [style=none] (412) at (45.75, -22.5) {};
		\node [style=none] (413) at (47.25, -22.5) {};
		\node [style=H] (414) at (42, -20.75) {};
		\node [style=Green Node] (415) at (46.5, -20.75) {$\pi$};
		\node [style=H] (416) at (45.5, -20.25) {};
		\node [style=H] (417) at (46.25, -19.25) {};
		\node [style=Green Node] (418) at (35.75, -14.5) {};
		\node [style=Green Node] (419) at (45.25, -14.5) {};
		\node [style=Green Node] (420) at (43.75, -21.75) {};
		\node [style=Green Node] (421) at (32.75, -21.75) {};
		\node [style=Green Node] (422) at (21, -21.75) {};
		\node [style=Green Node] (423) at (10.25, -21.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (3) to (1);
		\draw (3) to (2);
		\draw (1) to (4);
		\draw (4) to (8);
		\draw (8) to (13);
		\draw (13) to (15.center);
		\draw (16.center) to (13);
		\draw (17.center) to (12);
		\draw (18.center) to (12);
		\draw (19.center) to (14);
		\draw (14) to (20.center);
		\draw (12) to (10);
		\draw (10) to (9);
		\draw (9) to (1);
		\draw (9) to (5);
		\draw (5) to (2);
		\draw (11) to (6);
		\draw (11) to (7);
		\draw (7) to (2);
		\draw (6) to (1);
		\draw (11) to (14);
		\draw (25) to (22);
		\draw (25) to (23);
		\draw (25) to (24);
		\draw (35) to (37.center);
		\draw (38.center) to (35);
		\draw (39.center) to (34);
		\draw (40.center) to (34);
		\draw (41.center) to (36);
		\draw (36) to (42.center);
		\draw (34) to (32);
		\draw (32) to (31);
		\draw (31) to (23);
		\draw (31) to (27);
		\draw (27) to (24);
		\draw (33) to (28);
		\draw (33) to (29);
		\draw (29) to (24);
		\draw (28) to (23);
		\draw (33) to (36);
		\draw (30) to (43);
		\draw (43) to (35);
		\draw (30) to (24);
		\draw (23) to (30);
		\draw (8) to (2);
		\draw (48) to (45);
		\draw (48) to (46);
		\draw (48) to (47);
		\draw (57) to (59.center);
		\draw (60.center) to (57);
		\draw (61.center) to (56);
		\draw (62.center) to (56);
		\draw (63.center) to (58);
		\draw (58) to (64.center);
		\draw (56) to (54);
		\draw (54) to (53);
		\draw (53) to (46);
		\draw (53) to (49);
		\draw (49) to (47);
		\draw (55) to (50);
		\draw (55) to (51);
		\draw (51) to (47);
		\draw (50) to (46);
		\draw (55) to (58);
		\draw (43) to (166);
		\draw (166) to (24);
		\draw (167) to (47);
		\draw (57) to (168);
		\draw (168) to (167);
		\draw (174) to (171);
		\draw (174) to (172);
		\draw (174) to (173);
		\draw (182) to (184.center);
		\draw (185.center) to (182);
		\draw (186.center) to (181);
		\draw (187.center) to (181);
		\draw (188.center) to (183);
		\draw (183) to (189.center);
		\draw (181) to (179);
		\draw (179) to (178);
		\draw (178) to (172);
		\draw (178) to (175);
		\draw (175) to (173);
		\draw (180) to (176);
		\draw (180) to (177);
		\draw (177) to (173);
		\draw (176) to (172);
		\draw (180) to (183);
		\draw (190) to (173);
		\draw (196) to (193);
		\draw (196) to (194);
		\draw (196) to (195);
		\draw (204) to (206.center);
		\draw (207.center) to (204);
		\draw (208.center) to (203);
		\draw (209.center) to (203);
		\draw (210.center) to (205);
		\draw (205) to (211.center);
		\draw (203) to (201);
		\draw (201) to (200);
		\draw (202) to (198);
		\draw (202) to (199);
		\draw (199) to (195);
		\draw (198) to (194);
		\draw (202) to (205);
		\draw (212) to (195);
		\draw (215) to (216);
		\draw (216) to (214);
		\draw (214) to (194);
		\draw (200) to (214);
		\draw (221) to (218);
		\draw (221) to (219);
		\draw (221) to (220);
		\draw (229) to (231.center);
		\draw (232.center) to (229);
		\draw (233.center) to (228);
		\draw (234.center) to (228);
		\draw (235.center) to (230);
		\draw (230) to (236.center);
		\draw (228) to (226);
		\draw (225) to (222);
		\draw (222) to (220);
		\draw (227) to (223);
		\draw (227) to (224);
		\draw (224) to (220);
		\draw (223) to (219);
		\draw (227) to (230);
		\draw (237) to (220);
		\draw (240) to (241);
		\draw (241) to (219);
		\draw (225) to (219);
		\draw (246) to (243);
		\draw (246) to (244);
		\draw (246) to (245);
		\draw (254) to (256.center);
		\draw (257.center) to (254);
		\draw (258.center) to (253);
		\draw (259.center) to (253);
		\draw (260.center) to (255);
		\draw (255) to (261.center);
		\draw (253) to (251);
		\draw (252) to (248);
		\draw (252) to (249);
		\draw (249) to (245);
		\draw (248) to (244);
		\draw (252) to (255);
		\draw (262) to (245);
		\draw (264) to (265);
		\draw (265) to (244);
		\draw (270) to (267);
		\draw (270) to (268);
		\draw (270) to (269);
		\draw (276) to (278.center);
		\draw (279.center) to (276);
		\draw (282.center) to (277);
		\draw (277) to (283.center);
		\draw (274) to (271);
		\draw (274) to (272);
		\draw (272) to (269);
		\draw (271) to (268);
		\draw (274) to (277);
		\draw (284) to (269);
		\draw (264) to (251);
		\draw (240) to (225);
		\draw (240) to (226);
		\draw (190) to (182);
		\draw (204) to (212);
		\draw (229) to (237);
		\draw (254) to (262);
		\draw (276) to (284);
		\draw (322) to (319);
		\draw (322) to (320);
		\draw (322) to (321);
		\draw (326) to (328.center);
		\draw (329.center) to (326);
		\draw (332.center) to (327);
		\draw (327) to (333.center);
		\draw (323) to (320);
		\draw (334) to (321);
		\draw (326) to (334);
		\draw (336) to (338);
		\draw (338) to (337);
		\draw (337) to (327);
		\draw (336) to (323);
		\draw (336) to (325);
		\draw (325) to (337);
		\draw (321) to (325);
		\draw (200) to (195);
		\draw (343) to (340);
		\draw (343) to (341);
		\draw (343) to (342);
		\draw (346) to (348.center);
		\draw (349.center) to (346);
		\draw (352.center) to (347);
		\draw (347) to (353.center);
		\draw (354) to (342);
		\draw (346) to (354);
		\draw (357) to (356);
		\draw (356) to (347);
		\draw (345) to (356);
		\draw (342) to (345);
		\draw (355) to (359);
		\draw (359) to (357);
		\draw (345) to (358);
		\draw (358) to (355);
		\draw (355) to (341);
		\draw (364) to (361);
		\draw (364) to (362);
		\draw (364) to (363);
		\draw (366) to (368.center);
		\draw (369.center) to (366);
		\draw (372.center) to (367);
		\draw (367) to (373.center);
		\draw (374) to (363);
		\draw (366) to (374);
		\draw (377) to (376);
		\draw (376) to (367);
		\draw (365) to (376);
		\draw (363) to (365);
		\draw (365) to (378);
		\draw (377) to (362);
		\draw (378) to (362);
		\draw (383) to (380);
		\draw (383) to (381);
		\draw (383) to (382);
		\draw (385) to (387.center);
		\draw (388.center) to (385);
		\draw (391.center) to (386);
		\draw (386) to (392.center);
		\draw (393) to (382);
		\draw (385) to (393);
		\draw (395) to (394);
		\draw (394) to (386);
		\draw (384) to (394);
		\draw (382) to (384);
		\draw (395) to (381);
		\draw (382) to (399);
		\draw (399) to (394);
		\draw (384) to (381);
		\draw (404) to (401);
		\draw (404) to (402);
		\draw (404) to (403);
		\draw (406) to (408.center);
		\draw (409.center) to (406);
		\draw (412.center) to (407);
		\draw (407) to (413.center);
		\draw (414) to (403);
		\draw (406) to (414);
		\draw (416) to (415);
		\draw (415) to (407);
		\draw (416) to (402);
		\draw (403) to (417);
		\draw (417) to (415);
		\draw (350.center) to (423);
		\draw (423) to (351.center);
		\draw (423) to (341);
		\draw (370.center) to (422);
		\draw (422) to (371.center);
		\draw (422) to (362);
		\draw (389.center) to (421);
		\draw (390.center) to (421);
		\draw (421) to (381);
		\draw (410.center) to (420);
		\draw (420) to (411.center);
		\draw (420) to (402);
		\draw (331.center) to (419);
		\draw (419) to (330.center);
		\draw (419) to (320);
		\draw (280.center) to (418);
		\draw (418) to (281.center);
		\draw (418) to (268);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/area1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (0.5, 3.75) {};
		\node [style=Green Node] (1) at (0.5, 4.5) {};
		\node [style=Green Node] (2) at (1.75, 3.25) {};
		\node [style=Green Node] (3) at (-1, 3.25) {};
		\node [style=none] (4) at (-15, -3) {};
		\node [style=none] (6) at (16.25, -3) {};
		\node [style=Red Node] (8) at (-2, 2.25) {$\pi$};
		\node [style=Red Node] (9) at (0.5, 1.75) {$\pi$};
		\node [style=Red Node] (10) at (1.5, 1.75) {$\pi$};
		\node [style=Red Node] (11) at (2.5, 2.25) {$\pi$};
		\node [style=Green Node] (12) at (-4, -3) {};
		\node [style=Red Node] (14) at (-1.25, -3) {};
		\node [style=Green Node] (16) at (1.75, -3) {};
		\node [style=Red Node] (18) at (3.25, -3) {};
		\node [style=Red Node] (23) at (2.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=H] (29) at (-2.75, 1) {};
		\node [style=H] (30) at (-0.5, 0.75) {};
		\node [style=H] (31) at (3, 1) {};
		\node [style=H] (33) at (-0.5, -0.25) {};
		\node [style=Red Node] (35) at (-3.5, -1) {};
		\node [style=Green Node] (36) at (-3, -3) {};
		\node [style=Red Node] (37) at (-0.25, -3) {};
		\node [style=Green Node] (38) at (-0.75, -1.75) {};
		\node [style=Red Node] (40) at (8, -3) {};
		\node [style=Green Node] (41) at (6.5, -3) {};
		\node [style=Red Node] (43) at (7, -1.25) {$\frac{\pi}{2}$};
		\node [style=Red Node] (44) at (4, -0.75) {};
		\node [style=H] (45) at (7.75, -2.25) {};
		\node [style=H] (46) at (3.25, -2) {};
		\node [style=none] (47) at (-6.5, 0.5) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (3) to (10);
		\draw (2) to (11);
		\draw (18) to (6.center);
		\draw (4.center) to (12);
		\draw (12) to (14);
		\draw (14) to (16);
		\draw (8) to (29);
		\draw (2) to (29);
		\draw (9) to (30);
		\draw (3) to (30);
		\draw (10) to (31);
		\draw (11) to (31);
		\draw (33) to (30);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (16) to (18);
		\draw (35) to (36);
		\draw (35) to (12);
		\draw (35) to (29);
		\draw (33) to (38);
		\draw (38) to (14);
		\draw (37) to (38);
		\draw (31) to (44);
		\draw (44) to (23);
		\draw (44) to (43);
		\draw (23) to (46);
		\draw (46) to (18);
		\draw (23) to (16);
		\draw (43) to (45);
		\draw (45) to (40);
		\draw (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/area2-alt-corrected-top-red-eigen-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (-2, 1) {};
		\node [style=Red Node] (1) at (-2, -1) {};
		\node [style=Green Node] (2) at (2, 1) {};
		\node [style=Green Node] (3) at (2, -1) {};
		\node [style=none] (4) at (3.5, 0) {$=$};
		\node [style=none] (5) at (-5.25, 0) {$\bra{b}\ket{b}$};
		\node [style=none] (6) at (5.25, 0) {2};
		\node [style=none] (7) at (-3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/area2-alt-corrected-top-red-eigen-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (-3.5, 10) {};
		\node [style=Green Node] (1) at (-3.5, 10.75) {};
		\node [style=Green Node] (2) at (-2, 9.5) {};
		\node [style=Green Node] (3) at (-5, 9.5) {};
		\node [style=Red Node] (4) at (-6, 8.5) {$\pi$};
		\node [style=Red Node] (5) at (-2.5, 8.75) {$\pi$};
		\node [style=Red Node] (6) at (-2, 8) {$\pi$};
		\node [style=Red Node] (7) at (-1.25, 8.5) {$\pi$};
		\node [style=Green Node] (8) at (-11.75, 1.5) {};
		\node [style=Red Node] (9) at (-10.75, 1.5) {};
		\node [style=Green Node] (10) at (-9.75, 1.5) {};
		\node [style=Red Node] (11) at (-7.25, 1.5) {};
		\node [style=Red Node] (12) at (-8.5, 2.5) {$\frac{\pi}{2}$};
		\node [style=H] (13) at (-6.5, 7.25) {};
		\node [style=H] (14) at (-3.5, 7.25) {};
		\node [style=H] (15) at (-1, 7.25) {};
		\node [style=Green Node] (16) at (-15, 1.5) {};
		\node [style=Green Node] (17) at (-15, -0.25) {};
		\node [style=Red Node] (18) at (-12.75, 1.5) {};
		\node [style=Red Node] (19) at (-12.75, -0.25) {};
		\node [style=H] (20) at (-14.25, 0.5) {};
		\node [style=H] (21) at (-13.5, 0.5) {};
		\node [style=Red Node] (22) at (-15, 0.5) {};
		\node [style=Green Node] (23) at (-12.75, 0.5) {};
		\node [style=Green Node] (24) at (5.5, 1.5) {};
		\node [style=Green Node] (25) at (5.5, -0.25) {};
		\node [style=Red Node] (26) at (7.75, 1.5) {};
		\node [style=Red Node] (27) at (7.75, -0.25) {};
		\node [style=H] (28) at (6.25, 0.75) {};
		\node [style=H] (29) at (7, 0.75) {};
		\node [style=Red Node] (30) at (5.5, 0.75) {};
		\node [style=Green Node] (31) at (7.75, 0.75) {};
		\node [style=Red Node] (32) at (-16, 1.5) {};
		\node [style=Red Node] (33) at (-16, -0.25) {};
		\node [style=Green Node] (34) at (9, 1.5) {};
		\node [style=Green Node] (35) at (9, -0.25) {};
		\node [style=Red Node] (36) at (3, 2.5) {$\frac{\pi}{2}$};
		\node [style=Green Node] (37) at (2.75, 1.5) {};
		\node [style=Red Node] (38) at (4.75, 1.5) {};
		\node [style=Green Node] (39) at (0.5, 1.5) {};
		\node [style=Red Node] (40) at (1.75, 1.5) {};
		\node [style=H] (41) at (3.75, 2.25) {};
		\node [style=H] (42) at (-8, 2) {};
		\node [style=Green Node] (43) at (-6.5, 1.5) {};
		\node [style=Green Node] (44) at (-6.5, -0.25) {};
		\node [style=Red Node] (45) at (-4.25, 1.5) {};
		\node [style=Red Node] (46) at (-4.25, -0.25) {};
		\node [style=H] (47) at (-5.75, 0.75) {};
		\node [style=H] (48) at (-5, 0.75) {};
		\node [style=Red Node] (49) at (-6.5, 0.75) {};
		\node [style=Green Node] (50) at (-4.25, 0.75) {};
		\node [style=Green Node] (51) at (-3, 1.5) {};
		\node [style=Green Node] (52) at (-3, -0.25) {};
		\node [style=Red Node] (53) at (-0.75, 1.5) {};
		\node [style=Red Node] (54) at (-0.75, -0.25) {};
		\node [style=H] (55) at (-2.25, 0.75) {};
		\node [style=H] (56) at (-1.5, 0.75) {};
		\node [style=Red Node] (57) at (-3, 0.75) {};
		\node [style=Green Node] (58) at (-0.75, 0.75) {};
		\node [style=Red Node] (59) at (-6.5, 6.5) {};
		\node [style=Green Node] (60) at (-3.5, 5.75) {};
		\node [style=Red Node] (61) at (-1, 6.5) {};
		\node [style=H] (62) at (-3.5, 6.5) {};
		\node [style=none] (65) at (11, 1.5) {$=$};
		\node [style=none] (66) at (13.75, 1.5) {$2$};
		\node [style=Red Node] (67) at (-5.25, 10.75) {$\pi$};
		\node [style=Red Node] (68) at (-2, 10.75) {};
		\node [style=Red Node] (78) at (-6.25, -5) {$\pi$};
		\node [style=Green Node] (86) at (-9.5, -5) {};
		\node [style=Green Node] (87) at (-9.5, -6.75) {};
		\node [style=Red Node] (88) at (-7.25, -5) {};
		\node [style=Red Node] (89) at (-7.25, -6.75) {};
		\node [style=H] (90) at (-8.75, -6) {};
		\node [style=H] (91) at (-8, -6) {};
		\node [style=Red Node] (92) at (-9.5, -6) {};
		\node [style=Green Node] (93) at (-7.25, -6) {};
		\node [style=Green Node] (94) at (2.5, -5) {};
		\node [style=Green Node] (95) at (2.5, -6.75) {};
		\node [style=Red Node] (96) at (4.75, -5) {};
		\node [style=Red Node] (97) at (4.75, -6.75) {};
		\node [style=H] (98) at (3.25, -5.75) {};
		\node [style=H] (99) at (4, -5.75) {};
		\node [style=Red Node] (100) at (2.5, -5.75) {};
		\node [style=Green Node] (101) at (4.75, -5.75) {};
		\node [style=Red Node] (102) at (-10.5, -5) {};
		\node [style=Red Node] (103) at (-10.5, -6.75) {};
		\node [style=Green Node] (104) at (6, -5) {};
		\node [style=Green Node] (105) at (6, -6.75) {};
		\node [style=Red Node] (109) at (1.5, -5) {$\pi$};
		\node [style=Green Node] (113) at (-5.25, -5) {};
		\node [style=Green Node] (114) at (-5.25, -6.75) {};
		\node [style=Red Node] (115) at (-3, -5) {};
		\node [style=Red Node] (116) at (-3, -6.75) {};
		\node [style=H] (117) at (-4.5, -5.75) {};
		\node [style=H] (118) at (-3.75, -5.75) {};
		\node [style=Red Node] (119) at (-5.25, -5.75) {};
		\node [style=Green Node] (120) at (-3, -5.75) {};
		\node [style=Green Node] (121) at (-1.75, -5) {};
		\node [style=Green Node] (122) at (-1.75, -6.75) {};
		\node [style=Red Node] (123) at (0.5, -5) {};
		\node [style=Red Node] (124) at (0.5, -6.75) {};
		\node [style=H] (125) at (-1, -5.75) {};
		\node [style=H] (126) at (-0.25, -5.75) {};
		\node [style=Red Node] (127) at (-1.75, -5.75) {};
		\node [style=Green Node] (128) at (0.5, -5.75) {};
		\node [style=none] (129) at (7.75, -5.75) {$=$};
		\node [style=none] (130) at (10.25, -5.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw (2) to (5);
		\draw (3) to (6);
		\draw (2) to (7);
		\draw (4) to (13);
		\draw (2) to (13);
		\draw (5) to (14);
		\draw (3) to (14);
		\draw (6) to (15);
		\draw (7) to (15);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (32) to (16);
		\draw (16) to (18);
		\draw (33) to (17);
		\draw (19) to (17);
		\draw (23) to (19);
		\draw (23) to (18);
		\draw (23) to (21);
		\draw (21) to (20);
		\draw (22) to (20);
		\draw (22) to (17);
		\draw (22) to (16);
		\draw (25) to (27);
		\draw (27) to (35);
		\draw (34) to (26);
		\draw (26) to (24);
		\draw (25) to (30);
		\draw (30) to (24);
		\draw (30) to (28);
		\draw (28) to (29);
		\draw (29) to (31);
		\draw (31) to (27);
		\draw (31) to (26);
		\draw (18) to (8);
		\draw (12) to (42);
		\draw (11) to (42);
		\draw (38) to (41);
		\draw (41) to (36);
		\draw (37) to (36);
		\draw (10) to (12);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (44) to (46);
		\draw (45) to (43);
		\draw (44) to (49);
		\draw (49) to (43);
		\draw (49) to (47);
		\draw (47) to (48);
		\draw (48) to (50);
		\draw (50) to (46);
		\draw (50) to (45);
		\draw (19) to (44);
		\draw (46) to (25);
		\draw (24) to (38);
		\draw (38) to (37);
		\draw (37) to (40);
		\draw (40) to (39);
		\draw (45) to (39);
		\draw (43) to (11);
		\draw (52) to (54);
		\draw (53) to (51);
		\draw (52) to (57);
		\draw (57) to (51);
		\draw (57) to (55);
		\draw (55) to (56);
		\draw (56) to (58);
		\draw (58) to (54);
		\draw (58) to (53);
		\draw [bend right=90, looseness=1.25] (47) to (20);
		\draw [bend left=90, looseness=1.25] (55) to (28);
		\draw (13) to (59);
		\draw (59) to (8);
		\draw (59) to (39);
		\draw (15) to (61);
		\draw (61) to (36);
		\draw (61) to (12);
		\draw (14) to (62);
		\draw (62) to (60);
		\draw (60) to (9);
		\draw (60) to (40);
		\draw (67) to (3);
		\draw (2) to (68);
		\draw (102) to (86);
		\draw (86) to (88);
		\draw (103) to (87);
		\draw (89) to (87);
		\draw (93) to (89);
		\draw (93) to (88);
		\draw (93) to (91);
		\draw (91) to (90);
		\draw (92) to (90);
		\draw (92) to (87);
		\draw (92) to (86);
		\draw (95) to (97);
		\draw (97) to (105);
		\draw (104) to (96);
		\draw (96) to (94);
		\draw (95) to (100);
		\draw (100) to (94);
		\draw (100) to (98);
		\draw (98) to (99);
		\draw (99) to (101);
		\draw (101) to (97);
		\draw (101) to (96);
		\draw (88) to (78);
		\draw (114) to (116);
		\draw (115) to (113);
		\draw (114) to (119);
		\draw (119) to (113);
		\draw (119) to (117);
		\draw (117) to (118);
		\draw (118) to (120);
		\draw (120) to (116);
		\draw (120) to (115);
		\draw (89) to (114);
		\draw (116) to (95);
		\draw (115) to (109);
		\draw (122) to (124);
		\draw (123) to (121);
		\draw (122) to (127);
		\draw (127) to (121);
		\draw (127) to (125);
		\draw (125) to (126);
		\draw (126) to (128);
		\draw (128) to (124);
		\draw (128) to (123);
		\draw [bend right=90, looseness=1.25] (117) to (90);
		\draw [bend left=90, looseness=1.25] (125) to (98);
		\draw (78) to (113);
		\draw (109) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/area2-alt-corrected-top-red-eigen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (0, 8.5) {};
		\node [style=Green Node] (1) at (0, 9.25) {};
		\node [style=Green Node] (2) at (1.5, 8) {};
		\node [style=Green Node] (3) at (-1.5, 8) {};
		\node [style=Red Node] (4) at (-2.5, 7) {$\pi$};
		\node [style=Red Node] (5) at (1, 7.25) {$\pi$};
		\node [style=Red Node] (6) at (1.5, 6.5) {$\pi$};
		\node [style=Red Node] (7) at (2.25, 7) {$\pi$};
		\node [style=Green Node] (8) at (-8.25, 0) {};
		\node [style=Red Node] (9) at (-7.25, 0) {};
		\node [style=Green Node] (10) at (-6.25, 0) {};
		\node [style=Red Node] (11) at (-3.75, 0) {};
		\node [style=Red Node] (12) at (-5, 1) {$\frac{\pi}{2}$};
		\node [style=H] (13) at (-3, 5.75) {};
		\node [style=H] (14) at (0, 5.75) {};
		\node [style=H] (15) at (2.5, 5.75) {};
		\node [style=Green Node] (16) at (-11.5, 0) {};
		\node [style=Green Node] (17) at (-11.5, -1.75) {};
		\node [style=Red Node] (18) at (-9.25, 0) {};
		\node [style=Red Node] (19) at (-9.25, -1.75) {};
		\node [style=H] (20) at (-10.75, -1) {};
		\node [style=H] (21) at (-10, -1) {};
		\node [style=Red Node] (22) at (-11.5, -1) {};
		\node [style=Green Node] (23) at (-9.25, -1) {};
		\node [style=Green Node] (24) at (9, 0) {};
		\node [style=Green Node] (25) at (9, -1.75) {};
		\node [style=Red Node] (26) at (11.25, 0) {};
		\node [style=Red Node] (27) at (11.25, -1.75) {};
		\node [style=H] (28) at (9.75, -0.75) {};
		\node [style=H] (29) at (10.5, -0.75) {};
		\node [style=Red Node] (30) at (9, -0.75) {};
		\node [style=Green Node] (31) at (11.25, -0.75) {};
		\node [style=Red Node] (32) at (-12.5, 0) {};
		\node [style=Red Node] (33) at (-12.5, -1.75) {};
		\node [style=Green Node] (34) at (12.5, 0) {};
		\node [style=Green Node] (35) at (12.5, -1.75) {};
		\node [style=Red Node] (36) at (6.5, 1) {$\frac{\pi}{2}$};
		\node [style=Green Node] (37) at (6.25, 0) {};
		\node [style=Red Node] (38) at (8.25, 0) {};
		\node [style=Green Node] (39) at (4, 0) {};
		\node [style=Red Node] (40) at (5.25, 0) {};
		\node [style=H] (41) at (7.25, 0.75) {};
		\node [style=H] (42) at (-4.5, 0.5) {};
		\node [style=Green Node] (43) at (-3, 0) {};
		\node [style=Green Node] (44) at (-3, -1.75) {};
		\node [style=Red Node] (45) at (-0.75, 0) {};
		\node [style=Red Node] (46) at (-0.75, -1.75) {};
		\node [style=H] (47) at (-2.25, -0.75) {};
		\node [style=H] (48) at (-1.5, -0.75) {};
		\node [style=Red Node] (49) at (-3, -0.75) {};
		\node [style=Green Node] (50) at (-0.75, -0.75) {};
		\node [style=Green Node] (52) at (0.5, 0) {};
		\node [style=Green Node] (53) at (0.5, -1.75) {};
		\node [style=Red Node] (54) at (2.75, 0) {};
		\node [style=Red Node] (55) at (2.75, -1.75) {};
		\node [style=H] (56) at (1.25, -0.75) {};
		\node [style=H] (57) at (2, -0.75) {};
		\node [style=Red Node] (58) at (0.5, -0.75) {};
		\node [style=Green Node] (59) at (2.75, -0.75) {};
		\node [style=Red Node] (60) at (-3, 5) {};
		\node [style=Green Node] (61) at (0, 4.25) {};
		\node [style=Red Node] (62) at (2.5, 5) {};
		\node [style=H] (63) at (0, 5) {};
		\node [style=none] (68) at (-14.75, 0) {$=$};
		\node [style=none] (70) at (-17, 0) {$\bra{b}D\ket{b'}$};
		\node [style=none] (71) at (14.5, 0) {$=$};
		\node [style=none] (72) at (17, 0) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw (2) to (5);
		\draw (3) to (6);
		\draw (2) to (7);
		\draw (4) to (13);
		\draw (2) to (13);
		\draw (5) to (14);
		\draw (3) to (14);
		\draw (6) to (15);
		\draw (7) to (15);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (32) to (16);
		\draw (16) to (18);
		\draw (33) to (17);
		\draw (19) to (17);
		\draw (23) to (19);
		\draw (23) to (18);
		\draw (23) to (21);
		\draw (21) to (20);
		\draw (22) to (20);
		\draw (22) to (17);
		\draw (22) to (16);
		\draw (25) to (27);
		\draw (27) to (35);
		\draw (34) to (26);
		\draw (26) to (24);
		\draw (25) to (30);
		\draw (30) to (24);
		\draw (30) to (28);
		\draw (28) to (29);
		\draw (29) to (31);
		\draw (31) to (27);
		\draw (31) to (26);
		\draw (18) to (8);
		\draw (12) to (42);
		\draw (11) to (42);
		\draw (38) to (41);
		\draw (41) to (36);
		\draw (37) to (36);
		\draw (10) to (12);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (44) to (46);
		\draw (45) to (43);
		\draw (44) to (49);
		\draw (49) to (43);
		\draw (49) to (47);
		\draw (47) to (48);
		\draw (48) to (50);
		\draw (50) to (46);
		\draw (50) to (45);
		\draw (19) to (44);
		\draw (24) to (38);
		\draw (38) to (37);
		\draw (37) to (40);
		\draw (40) to (39);
		\draw (43) to (11);
		\draw (53) to (58);
		\draw (58) to (52);
		\draw (58) to (56);
		\draw (56) to (57);
		\draw (57) to (59);
		\draw (59) to (55);
		\draw (59) to (54);
		\draw [bend right=90, looseness=1.25] (47) to (20);
		\draw [bend left=90, looseness=1.25] (56) to (28);
		\draw (13) to (60);
		\draw (60) to (8);
		\draw (60) to (39);
		\draw (15) to (62);
		\draw (62) to (36);
		\draw (62) to (12);
		\draw (14) to (63);
		\draw (63) to (61);
		\draw (61) to (9);
		\draw (61) to (40);
		\draw (45) to (52);
		\draw (46) to (53);
		\draw (53) to (55);
		\draw (54) to (52);
		\draw (54) to (39);
		\draw (55) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/area2-alt-corrected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (1.5, 6.75) {};
		\node [style=Green Node] (1) at (1.5, 7.5) {};
		\node [style=Green Node] (2) at (3, 6.25) {};
		\node [style=Green Node] (3) at (0, 6.25) {};
		\node [style=Red Node] (8) at (-1, 5.25) {$\pi$};
		\node [style=Red Node] (9) at (2.5, 5.5) {$\pi$};
		\node [style=Red Node] (10) at (3, 4.75) {$\pi$};
		\node [style=Red Node] (11) at (3.75, 5.25) {$\pi$};
		\node [style=Green Node] (13) at (-6.75, -1.75) {};
		\node [style=Red Node] (15) at (-5.75, -1.75) {};
		\node [style=Green Node] (17) at (-4.75, -1.75) {};
		\node [style=Red Node] (19) at (-2.25, -1.75) {};
		\node [style=Red Node] (22) at (-3.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=H] (29) at (-1.5, 4) {};
		\node [style=H] (30) at (1.5, 4) {};
		\node [style=H] (31) at (4, 4) {};
		\node [style=H] (33) at (2, 2.75) {};
		\node [style=Green Node] (39) at (-10, -1.75) {};
		\node [style=Green Node] (40) at (-10, -3.5) {};
		\node [style=Red Node] (41) at (-7.75, -1.75) {};
		\node [style=Red Node] (42) at (-7.75, -3.5) {};
		\node [style=H] (43) at (-9.25, -2.75) {};
		\node [style=H] (44) at (-8.5, -2.75) {};
		\node [style=Red Node] (45) at (-10, -2.75) {};
		\node [style=Green Node] (46) at (-7.75, -2.75) {};
		\node [style=Green Node] (63) at (10.5, -1.75) {};
		\node [style=Green Node] (64) at (10.5, -3.5) {};
		\node [style=Red Node] (65) at (12.75, -1.75) {};
		\node [style=Red Node] (66) at (12.75, -3.5) {};
		\node [style=H] (67) at (11.25, -2.5) {};
		\node [style=H] (68) at (12, -2.5) {};
		\node [style=Red Node] (69) at (10.5, -2.5) {};
		\node [style=Green Node] (70) at (12.75, -2.5) {};
		\node [style=none] (87) at (-11, -1.75) {};
		\node [style=none] (88) at (-11, -3.5) {};
		\node [style=none] (90) at (14, -1.75) {};
		\node [style=none] (91) at (14, -3.5) {};
		\node [style=Red Node] (105) at (8, -0.75) {$\frac{\pi}{2}$};
		\node [style=Green Node] (107) at (7.75, -1.75) {};
		\node [style=Red Node] (108) at (9.75, -1.75) {};
		\node [style=Green Node] (110) at (5.5, -1.75) {};
		\node [style=Red Node] (111) at (6.75, -1.75) {};
		\node [style=H] (112) at (8.75, -1) {};
		\node [style=H] (113) at (-3, -1.25) {};
		\node [style=Green Node] (114) at (-1.5, -1.75) {};
		\node [style=Green Node] (115) at (-1.5, -3.5) {};
		\node [style=Red Node] (116) at (0.75, -1.75) {};
		\node [style=Red Node] (117) at (0.75, -3.5) {};
		\node [style=H] (118) at (-0.75, -2.5) {};
		\node [style=H] (119) at (0, -2.5) {};
		\node [style=Red Node] (120) at (-1.5, -2.5) {};
		\node [style=Green Node] (121) at (0.75, -2.5) {};
		\node [style=none] (131) at (-9.5, 2.75) {$\frac{1}{4}$};
		\node [style=Green Node] (132) at (2, -1.75) {};
		\node [style=Green Node] (133) at (2, -3.5) {};
		\node [style=Red Node] (134) at (4.25, -1.75) {};
		\node [style=Red Node] (135) at (4.25, -3.5) {};
		\node [style=H] (136) at (2.75, -2.5) {};
		\node [style=H] (137) at (3.5, -2.5) {};
		\node [style=Red Node] (138) at (2, -2.5) {};
		\node [style=Green Node] (139) at (4.25, -2.5) {};
		\node [style=Red Node] (152) at (-1.5, 3.25) {};
		\node [style=Red Node] (153) at (1.5, 3.25) {};
		\node [style=Red Node] (154) at (4, 3.25) {};
		\node [style=H] (155) at (1, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (3) to (10);
		\draw (2) to (11);
		\draw (8) to (29);
		\draw (2) to (29);
		\draw (9) to (30);
		\draw (3) to (30);
		\draw (10) to (31);
		\draw (11) to (31);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (87.center) to (39);
		\draw (39) to (41);
		\draw (88.center) to (40);
		\draw (42) to (40);
		\draw (46) to (42);
		\draw (46) to (41);
		\draw (46) to (44);
		\draw (44) to (43);
		\draw (45) to (43);
		\draw (45) to (40);
		\draw (45) to (39);
		\draw (64) to (66);
		\draw (66) to (91.center);
		\draw (90.center) to (65);
		\draw (65) to (63);
		\draw (64) to (69);
		\draw (69) to (63);
		\draw (69) to (67);
		\draw (67) to (68);
		\draw (68) to (70);
		\draw (70) to (66);
		\draw (70) to (65);
		\draw (41) to (13);
		\draw (22) to (113);
		\draw (19) to (113);
		\draw (108) to (112);
		\draw (112) to (105);
		\draw (107) to (105);
		\draw (17) to (22);
		\draw (13) to (15);
		\draw (15) to (17);
		\draw (17) to (19);
		\draw (115) to (117);
		\draw (116) to (114);
		\draw (115) to (120);
		\draw (120) to (114);
		\draw (120) to (118);
		\draw (118) to (119);
		\draw (119) to (121);
		\draw (121) to (117);
		\draw (121) to (116);
		\draw (42) to (115);
		\draw (117) to (64);
		\draw (63) to (108);
		\draw (108) to (107);
		\draw (107) to (111);
		\draw (111) to (110);
		\draw (116) to (110);
		\draw (114) to (19);
		\draw (133) to (135);
		\draw (134) to (132);
		\draw (133) to (138);
		\draw (138) to (132);
		\draw (138) to (136);
		\draw (136) to (137);
		\draw (137) to (139);
		\draw (139) to (135);
		\draw (139) to (134);
		\draw [bend right=90, looseness=1.25] (118) to (43);
		\draw [bend left=90, looseness=1.25] (136) to (67);
		\draw (29) to (152);
		\draw (30) to (153);
		\draw (152) to (13);
		\draw (152) to (110);
		\draw (153) to (155);
		\draw (155) to (15);
		\draw (33) to (111);
		\draw (153) to (33);
		\draw (31) to (154);
		\draw (154) to (105);
		\draw (154) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/area2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (1.25, 6) {};
		\node [style=Green Node] (1) at (1.25, 6.75) {};
		\node [style=Green Node] (2) at (2.75, 5.5) {};
		\node [style=Green Node] (3) at (-0.25, 5.5) {};
		\node [style=Red Node] (8) at (-1.25, 4.5) {$\pi$};
		\node [style=Red Node] (9) at (2.25, 4.75) {$\pi$};
		\node [style=Red Node] (10) at (2.75, 4) {$\pi$};
		\node [style=Red Node] (11) at (3.5, 4.5) {$\pi$};
		\node [style=Green Node] (13) at (-6.75, -1.75) {};
		\node [style=Red Node] (15) at (-5.75, -1.75) {};
		\node [style=Green Node] (17) at (-4.75, -1.75) {};
		\node [style=Red Node] (19) at (-2.25, -1.75) {};
		\node [style=Red Node] (22) at (-3.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=H] (29) at (-1.75, 3.25) {};
		\node [style=H] (30) at (1.25, 3.25) {};
		\node [style=H] (31) at (3.75, 3.25) {};
		\node [style=H] (33) at (1.25, 2.25) {};
		\node [style=Green Node] (39) at (-10, -1.75) {};
		\node [style=Green Node] (40) at (-10, -3.5) {};
		\node [style=Red Node] (41) at (-7.75, -1.75) {};
		\node [style=Red Node] (42) at (-7.75, -3.5) {};
		\node [style=H] (43) at (-9.25, -2.75) {};
		\node [style=H] (44) at (-8.5, -2.75) {};
		\node [style=Red Node] (45) at (-10, -2.75) {};
		\node [style=Green Node] (46) at (-7.75, -2.75) {};
		\node [style=Green Node] (63) at (10.5, -1.75) {};
		\node [style=Green Node] (64) at (10.5, -3.5) {};
		\node [style=Red Node] (65) at (12.75, -1.75) {};
		\node [style=Red Node] (66) at (12.75, -3.5) {};
		\node [style=H] (67) at (11.25, -2.5) {};
		\node [style=H] (68) at (12, -2.5) {};
		\node [style=Red Node] (69) at (10.5, -2.5) {};
		\node [style=Green Node] (70) at (12.75, -2.5) {};
		\node [style=none] (87) at (-11, -1.75) {};
		\node [style=none] (88) at (-11, -3.5) {};
		\node [style=none] (90) at (14, -1.75) {};
		\node [style=none] (91) at (14, -3.5) {};
		\node [style=Red Node] (103) at (-1.75, 1.5) {};
		\node [style=Green Node] (104) at (1.25, 1.5) {};
		\node [style=Red Node] (105) at (8.25, -1) {$\frac{\pi}{2}$};
		\node [style=Green Node] (107) at (7.75, -1.75) {};
		\node [style=Red Node] (108) at (9.75, -1.75) {};
		\node [style=Red Node] (109) at (3.75, 1.75) {};
		\node [style=Green Node] (110) at (5.5, -1.75) {};
		\node [style=Red Node] (111) at (6.75, -1.75) {};
		\node [style=H] (112) at (9, -1.25) {};
		\node [style=H] (113) at (-2.75, -1.5) {};
		\node [style=Green Node] (114) at (-1.5, -1.75) {};
		\node [style=Green Node] (115) at (-1.5, -3.5) {};
		\node [style=Red Node] (116) at (0.75, -1.75) {};
		\node [style=Red Node] (117) at (0.75, -3.5) {};
		\node [style=H] (118) at (-0.75, -2.5) {};
		\node [style=H] (119) at (0, -2.5) {};
		\node [style=Red Node] (120) at (-1.5, -2.5) {};
		\node [style=Green Node] (121) at (0.75, -2.5) {};
		\node [style=none] (131) at (-8, 3.5) {$\frac{1}{4}$};
		\node [style=Green Node] (132) at (2, -1.75) {};
		\node [style=Green Node] (133) at (2, -3.5) {};
		\node [style=Red Node] (134) at (4.25, -1.75) {};
		\node [style=Red Node] (135) at (4.25, -3.5) {};
		\node [style=H] (136) at (2.75, -2.5) {};
		\node [style=H] (137) at (3.5, -2.5) {};
		\node [style=Red Node] (138) at (2, -2.5) {};
		\node [style=Green Node] (139) at (4.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (3) to (10);
		\draw (2) to (11);
		\draw (8) to (29);
		\draw (2) to (29);
		\draw (9) to (30);
		\draw (3) to (30);
		\draw (10) to (31);
		\draw (11) to (31);
		\draw (33) to (30);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (87.center) to (39);
		\draw (39) to (41);
		\draw (88.center) to (40);
		\draw (42) to (40);
		\draw (46) to (42);
		\draw (46) to (41);
		\draw (46) to (44);
		\draw (44) to (43);
		\draw (45) to (43);
		\draw (45) to (40);
		\draw (45) to (39);
		\draw (64) to (66);
		\draw (66) to (91.center);
		\draw (90.center) to (65);
		\draw (65) to (63);
		\draw (64) to (69);
		\draw (69) to (63);
		\draw (69) to (67);
		\draw (67) to (68);
		\draw (68) to (70);
		\draw (70) to (66);
		\draw (70) to (65);
		\draw (41) to (13);
		\draw (109) to (22);
		\draw (109) to (105);
		\draw (110) to (103);
		\draw (111) to (104);
		\draw (31) to (109);
		\draw (22) to (113);
		\draw (19) to (113);
		\draw (108) to (112);
		\draw (112) to (105);
		\draw (107) to (105);
		\draw (17) to (22);
		\draw (103) to (29);
		\draw (103) to (13);
		\draw (33) to (104);
		\draw (104) to (15);
		\draw (13) to (15);
		\draw (15) to (17);
		\draw (17) to (19);
		\draw (115) to (117);
		\draw (116) to (114);
		\draw (115) to (120);
		\draw (120) to (114);
		\draw (120) to (118);
		\draw (118) to (119);
		\draw (119) to (121);
		\draw (121) to (117);
		\draw (121) to (116);
		\draw (42) to (115);
		\draw (117) to (64);
		\draw (63) to (108);
		\draw (108) to (107);
		\draw (107) to (111);
		\draw (111) to (110);
		\draw (116) to (110);
		\draw (114) to (19);
		\draw (133) to (135);
		\draw (134) to (132);
		\draw (133) to (138);
		\draw (138) to (132);
		\draw (138) to (136);
		\draw (136) to (137);
		\draw (137) to (139);
		\draw (139) to (135);
		\draw (139) to (134);
		\draw [bend right=90, looseness=1.25] (118) to (43);
		\draw [bend left=90, looseness=1.25] (136) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/area2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (1, 5.5) {};
		\node [style=Green Node] (1) at (1, 6.25) {};
		\node [style=Green Node] (2) at (2.25, 5) {};
		\node [style=Green Node] (3) at (-0.5, 5) {};
		\node [style=Red Node] (8) at (-1.5, 4) {$\pi$};
		\node [style=Red Node] (9) at (1, 3.75) {$\pi$};
		\node [style=Red Node] (10) at (2, 3.5) {$\pi$};
		\node [style=Red Node] (11) at (3, 4) {$\pi$};
		\node [style=Green Node] (13) at (-4.25, -1.75) {};
		\node [style=Red Node] (15) at (-3.25, -1.75) {};
		\node [style=Green Node] (17) at (-2.25, -1.75) {};
		\node [style=Red Node] (19) at (0.25, -1.75) {};
		\node [style=Red Node] (22) at (-1.5, -1) {$\frac{\pi}{2}$};
		\node [style=H] (29) at (-2.25, 2.75) {};
		\node [style=H] (30) at (0, 2.75) {};
		\node [style=H] (31) at (3.75, 3) {};
		\node [style=H] (33) at (0, 2) {};
		\node [style=Green Node] (39) at (-7.5, -1.75) {};
		\node [style=Green Node] (40) at (-7.5, -3.5) {};
		\node [style=Red Node] (41) at (-5.25, -1.75) {};
		\node [style=Red Node] (42) at (-5.25, -3.5) {};
		\node [style=H] (43) at (-6.75, -2.75) {};
		\node [style=H] (44) at (-6, -2.75) {};
		\node [style=Red Node] (45) at (-7.5, -2.75) {};
		\node [style=Green Node] (46) at (-5.25, -2.75) {};
		\node [style=Green Node] (63) at (9, -1.75) {};
		\node [style=Green Node] (64) at (9, -3.5) {};
		\node [style=Red Node] (65) at (11.25, -1.75) {};
		\node [style=Red Node] (66) at (11.25, -3.5) {};
		\node [style=H] (67) at (9.75, -2.5) {};
		\node [style=H] (68) at (10.5, -2.5) {};
		\node [style=Red Node] (69) at (9, -2.5) {};
		\node [style=Green Node] (70) at (11.25, -2.5) {};
		\node [style=none] (87) at (-8.5, -1.75) {};
		\node [style=none] (88) at (-8.5, -3.5) {};
		\node [style=none] (90) at (12.5, -1.75) {};
		\node [style=none] (91) at (12.5, -3.5) {};
		\node [style=Red Node] (103) at (-2.25, 1.25) {};
		\node [style=Green Node] (104) at (0, 1.25) {};
		\node [style=Red Node] (105) at (6.75, -1) {$\frac{\pi}{2}$};
		\node [style=Green Node] (107) at (6.25, -1.75) {};
		\node [style=Red Node] (108) at (8.25, -1.75) {};
		\node [style=Red Node] (109) at (3.75, 1.5) {};
		\node [style=Green Node] (110) at (4.25, -1.75) {};
		\node [style=Red Node] (111) at (5.25, -1.75) {};
		\node [style=H] (112) at (7.75, -1.25) {};
		\node [style=H] (113) at (-0.5, -1.25) {};
		\node [style=Green Node] (114) at (1, -1.75) {};
		\node [style=Green Node] (115) at (1, -3.5) {};
		\node [style=Red Node] (116) at (3.25, -1.75) {};
		\node [style=Red Node] (117) at (3.25, -3.5) {};
		\node [style=H] (118) at (1.75, -2.5) {};
		\node [style=H] (119) at (2.5, -2.5) {};
		\node [style=Red Node] (120) at (1, -2.5) {};
		\node [style=Green Node] (121) at (3.25, -2.5) {};
		\node [style=H] (123) at (9, 3.75) {};
		\node [style=Red Node] (124) at (8, 4.5) {$\pi$};
		\node [style=Red Node] (125) at (7.5, 2.25) {$\pi$};
		\node [style=Green Node] (126) at (5.75, 2.5) {};
		\node [style=Green Node] (127) at (-6.75, -0.25) {};
		\node [style=H] (128) at (9, 2) {};
		\node [style=Green Node] (129) at (10, 1) {};
		\node [style=H] (130) at (10, 0) {};
		\node [style=none] (131) at (-8, 3.5) {$\frac{1}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (3) to (10);
		\draw (2) to (11);
		\draw (8) to (29);
		\draw (2) to (29);
		\draw (9) to (30);
		\draw (3) to (30);
		\draw (10) to (31);
		\draw (11) to (31);
		\draw (33) to (30);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (87.center) to (39);
		\draw (39) to (41);
		\draw (88.center) to (40);
		\draw (42) to (40);
		\draw (46) to (42);
		\draw (46) to (41);
		\draw (46) to (44);
		\draw (44) to (43);
		\draw (45) to (43);
		\draw (45) to (40);
		\draw (45) to (39);
		\draw (64) to (66);
		\draw (66) to (91.center);
		\draw (90.center) to (65);
		\draw (65) to (63);
		\draw (64) to (69);
		\draw (69) to (63);
		\draw (69) to (67);
		\draw (67) to (68);
		\draw (68) to (70);
		\draw (70) to (66);
		\draw (70) to (65);
		\draw (41) to (13);
		\draw (109) to (22);
		\draw (109) to (105);
		\draw (110) to (103);
		\draw (111) to (104);
		\draw (31) to (109);
		\draw (22) to (113);
		\draw (19) to (113);
		\draw (108) to (112);
		\draw (112) to (105);
		\draw (107) to (105);
		\draw (17) to (22);
		\draw (103) to (29);
		\draw (103) to (13);
		\draw (33) to (104);
		\draw (104) to (15);
		\draw (13) to (15);
		\draw (15) to (17);
		\draw (17) to (19);
		\draw (115) to (117);
		\draw (116) to (114);
		\draw (115) to (120);
		\draw (120) to (114);
		\draw (120) to (118);
		\draw (118) to (119);
		\draw (119) to (121);
		\draw (121) to (117);
		\draw (121) to (116);
		\draw (42) to (115);
		\draw (117) to (64);
		\draw (63) to (108);
		\draw (108) to (107);
		\draw (107) to (111);
		\draw (111) to (110);
		\draw (116) to (110);
		\draw (114) to (19);
		\draw (127) to (43);
		\draw (126) to (118);
		\draw (126) to (125);
		\draw [bend left=60, looseness=1.50] (127) to (124);
		\draw (124) to (123);
		\draw (130) to (129);
		\draw (130) to (67);
		\draw (126) to (123);
		\draw (125) to (128);
		\draw [bend left=45, looseness=1.75] (127) to (128);
		\draw (128) to (129);
		\draw (129) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/area3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (0.25, 7.25) {};
		\node [style=Green Node] (1) at (0.25, 8) {};
		\node [style=Green Node] (2) at (1.5, 6.75) {};
		\node [style=Green Node] (3) at (-1.25, 6.75) {};
		\node [style=Red Node] (8) at (-2.25, 5.75) {$\pi$};
		\node [style=Red Node] (9) at (0.25, 5.25) {$\pi$};
		\node [style=Red Node] (10) at (1.25, 5.25) {$\pi$};
		\node [style=Red Node] (11) at (2.25, 5.75) {$\pi$};
		\node [style=Green Node] (13) at (-3, 1) {};
		\node [style=Red Node] (15) at (-0.75, 1) {};
		\node [style=Green Node] (17) at (1.25, 1) {};
		\node [style=Red Node] (19) at (2.25, 1) {};
		\node [style=H] (20) at (0.75, 1.75) {};
		\node [style=Green Node] (22) at (1.25, 2.75) {$\frac{\pi}{2}$};
		\node [style=H] (29) at (-3, 4.5) {};
		\node [style=H] (30) at (-0.75, 4.25) {};
		\node [style=H] (31) at (2.75, 4.5) {};
		\node [style=H] (33) at (-0.75, 3.25) {};
		\node [style=H] (34) at (2.75, 3.75) {};
		\node [style=Green Node] (39) at (-13.25, 1) {};
		\node [style=Green Node] (40) at (-13.25, -0.75) {};
		\node [style=Red Node] (41) at (-11, 1) {};
		\node [style=Red Node] (42) at (-11, -0.75) {};
		\node [style=H] (43) at (-12.5, 0) {};
		\node [style=H] (44) at (-11.75, 0) {};
		\node [style=Red Node] (45) at (-13.25, 0) {};
		\node [style=Green Node] (46) at (-11, 0) {};
		\node [style=Green Node] (47) at (-10, -0.75) {};
		\node [style=Green Node] (48) at (-10, -2.5) {};
		\node [style=Red Node] (49) at (-7.75, -0.75) {};
		\node [style=Red Node] (50) at (-7.75, -2.5) {};
		\node [style=H] (51) at (-9.25, -1.5) {};
		\node [style=H] (52) at (-8.5, -1.5) {};
		\node [style=Red Node] (53) at (-10, -1.5) {};
		\node [style=Green Node] (54) at (-7.75, -1.5) {};
		\node [style=Green Node] (55) at (-6.25, 1) {};
		\node [style=Green Node] (56) at (-6.25, -2.5) {};
		\node [style=Red Node] (57) at (-4, 1) {};
		\node [style=Red Node] (58) at (-4, -2.5) {};
		\node [style=H] (59) at (-5.5, -1.75) {};
		\node [style=H] (60) at (-4.75, -1.75) {};
		\node [style=Red Node] (61) at (-6.25, -1.75) {};
		\node [style=Green Node] (62) at (-4, -1.75) {};
		\node [style=Green Node] (63) at (12, 1) {};
		\node [style=Green Node] (64) at (12, -0.75) {};
		\node [style=Red Node] (65) at (14.25, 1) {};
		\node [style=Red Node] (66) at (14.25, -0.75) {};
		\node [style=H] (67) at (12.75, 0.25) {};
		\node [style=H] (68) at (13.5, 0.25) {};
		\node [style=Red Node] (69) at (12, 0.25) {};
		\node [style=Green Node] (70) at (14.25, 0.25) {};
		\node [style=Green Node] (71) at (8.5, -0.75) {};
		\node [style=Green Node] (72) at (8.5, -2.5) {};
		\node [style=Red Node] (73) at (10.75, -0.75) {};
		\node [style=Red Node] (74) at (10.75, -2.5) {};
		\node [style=H] (75) at (9.25, -1.75) {};
		\node [style=H] (76) at (10, -1.75) {};
		\node [style=Red Node] (77) at (8.5, -1.75) {};
		\node [style=Green Node] (78) at (10.75, -1.75) {};
		\node [style=Green Node] (79) at (5, 1) {};
		\node [style=Green Node] (80) at (5, -2.5) {};
		\node [style=Red Node] (81) at (7.25, 1) {};
		\node [style=Red Node] (82) at (7.25, -2.5) {};
		\node [style=H] (83) at (5.75, -1.75) {};
		\node [style=H] (84) at (6.5, -1.75) {};
		\node [style=Red Node] (85) at (5, -1.75) {};
		\node [style=Green Node] (86) at (7.25, -1.75) {};
		\node [style=none] (87) at (-15.25, 1) {};
		\node [style=none] (88) at (-15.25, -0.75) {};
		\node [style=none] (89) at (-15.25, -2.5) {};
		\node [style=none] (90) at (16.25, 1) {};
		\node [style=none] (91) at (16.25, -0.75) {};
		\node [style=none] (92) at (16.25, -2.5) {};
		\node [style=Red Node] (99) at (0.25, 10.25) {};
		\node [style=Green Node] (100) at (0.25, 11) {};
		\node [style=Red Node] (101) at (0.25, 12.5) {};
		\node [style=Green Node] (102) at (0.25, 14) {};
		\node [style=Red Node] (103) at (-5.25, 1.75) {$\pi$};
		\node [style=Red Node] (104) at (5.5, 1.5) {$\pi$};
		\node [style=Green Node] (105) at (-2.25, 1) {};
		\node [style=Red Node] (106) at (-3, 2.75) {};
		\node [style=Green Node] (107) at (-0.75, 2.25) {};
		\node [style=Red Node] (108) at (0, 1) {};
		\node [style=Green Node] (109) at (4, 2.75) {$\frac{\pi}{2}$};
		\node [style=H] (110) at (3, 1.75) {};
		\node [style=Green Node] (111) at (3, 1) {};
		\node [style=Red Node] (112) at (3.75, 1) {};
		\node [style=Green Node] (113) at (2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (3) to (10);
		\draw (2) to (11);
		\draw (19) to (22);
		\draw (17) to (20);
		\draw (20) to (22);
		\draw (19) to (17);
		\draw (17) to (15);
		\draw (15) to (13);
		\draw (8) to (29);
		\draw (2) to (29);
		\draw (9) to (30);
		\draw (3) to (30);
		\draw (10) to (31);
		\draw (11) to (31);
		\draw (33) to (30);
		\draw (31) to (34);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (87.center) to (39);
		\draw (39) to (41);
		\draw (41) to (55);
		\draw (55) to (57);
		\draw (88.center) to (40);
		\draw (42) to (40);
		\draw (42) to (47);
		\draw (47) to (49);
		\draw (57) to (13);
		\draw (19) to (79);
		\draw (79) to (81);
		\draw (49) to (71);
		\draw (58) to (80);
		\draw (89.center) to (48);
		\draw (48) to (50);
		\draw (50) to (56);
		\draw (56) to (58);
		\draw (58) to (62);
		\draw (62) to (57);
		\draw (55) to (61);
		\draw (61) to (56);
		\draw (61) to (59);
		\draw (59) to (60);
		\draw (60) to (62);
		\draw (50) to (54);
		\draw (54) to (49);
		\draw (47) to (53);
		\draw (53) to (48);
		\draw (53) to (51);
		\draw (52) to (51);
		\draw (52) to (54);
		\draw (46) to (42);
		\draw (46) to (41);
		\draw (46) to (44);
		\draw (44) to (43);
		\draw (45) to (43);
		\draw (45) to (40);
		\draw (45) to (39);
		\draw (85) to (79);
		\draw (85) to (80);
		\draw (80) to (82);
		\draw (86) to (82);
		\draw (86) to (81);
		\draw (85) to (83);
		\draw (83) to (84);
		\draw (84) to (86);
		\draw (82) to (72);
		\draw (72) to (74);
		\draw (74) to (92.center);
		\draw (74) to (78);
		\draw (78) to (73);
		\draw (73) to (71);
		\draw (71) to (77);
		\draw (77) to (72);
		\draw (77) to (75);
		\draw (75) to (76);
		\draw (76) to (78);
		\draw (73) to (64);
		\draw (64) to (66);
		\draw (66) to (91.center);
		\draw (90.center) to (65);
		\draw (65) to (63);
		\draw (63) to (81);
		\draw (64) to (69);
		\draw (69) to (63);
		\draw (69) to (67);
		\draw (67) to (68);
		\draw (68) to (70);
		\draw (70) to (66);
		\draw (70) to (65);
		\draw (51) to (99);
		\draw (100) to (99);
		\draw (99) to (75);
		\draw (102) to (101);
		\draw (101) to (43);
		\draw (101) to (67);
		\draw (99) to (103);
		\draw (103) to (59);
		\draw (99) to (104);
		\draw (104) to (83);
		\draw (15) to (33);
		\draw (29) to (13);
		\draw (105) to (106);
		\draw (108) to (107);
		\draw (112) to (109);
		\draw (109) to (110);
		\draw (110) to (111);
		\draw (34) to (113);
		\draw (113) to (22);
		\draw (109) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic_angle_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (4) at (-1.25, 2.25) {};
		\node [style=Green Node] (5) at (-1.25, 3) {};
		\node [style=Green Node] (6) at (0, 1.75) {};
		\node [style=Green Node] (7) at (-2.75, 1.75) {};
		\node [style=none] (8) at (-7.75, -4.5) {};
		\node [style=none] (9) at (-7.75, -6.75) {};
		\node [style=none] (10) at (5.25, -4.5) {};
		\node [style=none] (11) at (5.25, -6.75) {};
		\node [style=Red Node] (12) at (-3.75, 0.75) {$\pi$};
		\node [style=Red Node] (13) at (-1.25, 0.25) {$\pi$};
		\node [style=Red Node] (14) at (-0.25, 0.25) {$\pi$};
		\node [style=Red Node] (15) at (0.75, 0.75) {$\pi$};
		\node [style=Green Node] (16) at (-5.75, -4.5) {};
		\node [style=Green Node] (17) at (-4.5, -6.75) {};
		\node [style=Red Node] (18) at (-3, -4.5) {};
		\node [style=Red Node] (19) at (-2.25, -6.75) {};
		\node [style=Green Node] (20) at (2, -4.5) {};
		\node [style=Green Node] (21) at (0.5, -6.75) {};
		\node [style=Red Node] (22) at (3.5, -4.5) {};
		\node [style=Red Node] (23) at (2.25, -6.75) {};
		\node [style=Red Node] (26) at (1.25, -5.25) {$\frac{\pi}{2}$};
		\node [style=Red Node] (27) at (2.25, -3) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (-4.5, -5.75) {};
		\node [style=Red Node] (30) at (-4.5, -3) {};
		\node [style=Green Node] (31) at (-2.25, -3) {};
		\node [style=Red Node] (32) at (1.25, -2.25) {};
		\node [style=H] (35) at (-4.5, -0.75) {};
		\node [style=H] (36) at (-2.25, -0.75) {};
		\node [style=H] (37) at (1.25, -0.75) {};
		\node [style=none] (38) at (-4.5, -1.5) {};
		\node [style=H] (39) at (-2.25, -1.75) {};
		\node [style=none] (40) at (1.25, -1.5) {};
		\node [style=H] (41) at (3, -3.75) {};
		\node [style=H] (42) at (1.75, -6) {};
		\node [style=none] (43) at (-7.25, -0.75) {$\frac{1}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (7) to (12);
		\draw (6) to (13);
		\draw (7) to (14);
		\draw (6) to (15);
		\draw (22) to (10.center);
		\draw (11.center) to (23);
		\draw (23) to (21);
		\draw (21) to (19);
		\draw (19) to (17);
		\draw (17) to (9.center);
		\draw (8.center) to (16);
		\draw (16) to (18);
		\draw (18) to (20);
		\draw (30) to (29.center);
		\draw (29.center) to (17);
		\draw (31) to (18);
		\draw (12) to (35);
		\draw (6) to (35);
		\draw (13) to (36);
		\draw (7) to (36);
		\draw (14) to (37);
		\draw (15) to (37);
		\draw (35) to (38.center);
		\draw (39) to (36);
		\draw (37) to (40.center);
		\draw (38.center) to (30);
		\draw (39) to (31);
		\draw (31) to (19);
		\draw (40.center) to (32);
		\draw (27) to (32);
		\draw (32) to (26);
		\draw (7) to (4);
		\draw (4) to (6);
		\draw (20) to (22);
		\draw (30) to (16);
		\draw (27) to (41);
		\draw (22) to (41);
		\draw (27) to (20);
		\draw (26) to (42);
		\draw (42) to (23);
		\draw (26) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic_angle_operator_red-predone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (4) at (-1.25, 2.25) {};
		\node [style=Green Node] (5) at (-1.25, 3) {};
		\node [style=Green Node] (6) at (0, 1.75) {};
		\node [style=Green Node] (7) at (-2.75, 1.75) {};
		\node [style=none] (8) at (-7.75, -4.5) {};
		\node [style=none] (9) at (-7.75, -6.75) {};
		\node [style=none] (10) at (5.25, -4.5) {};
		\node [style=none] (11) at (5.25, -6.75) {};
		\node [style=Red Node] (12) at (-3.75, 0.75) {$\pi$};
		\node [style=Red Node] (13) at (-1.25, 0.25) {$\pi$};
		\node [style=Red Node] (14) at (-0.25, 0.25) {$\pi$};
		\node [style=Red Node] (15) at (0.75, 0.75) {$\pi$};
		\node [style=Green Node] (16) at (-5.75, -4.5) {};
		\node [style=Green Node] (17) at (-4.5, -6.75) {};
		\node [style=Red Node] (18) at (-3, -4.5) {};
		\node [style=Red Node] (19) at (-2.25, -6.75) {};
		\node [style=Green Node] (20) at (2, -4.5) {};
		\node [style=Green Node] (21) at (0.5, -6.75) {};
		\node [style=Red Node] (22) at (3.5, -4.5) {};
		\node [style=Red Node] (23) at (2.25, -6.75) {};
		\node [style=Red Node] (26) at (1.25, -5.25) {$\frac{\pi}{2}$};
		\node [style=Red Node] (27) at (2.25, -3) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (-4.5, -5.75) {};
		\node [style=Red Node] (30) at (-4.5, -3) {};
		\node [style=Green Node] (31) at (-2.25, -3) {};
		\node [style=Red Node] (32) at (1.25, -2.25) {};
		\node [style=H] (35) at (-4.5, -0.75) {};
		\node [style=H] (36) at (-2.25, -0.75) {};
		\node [style=H] (37) at (1.25, -0.75) {};
		\node [style=none] (38) at (-4.5, -1.5) {};
		\node [style=H] (39) at (-2.25, -1.75) {};
		\node [style=none] (40) at (1.25, -1.5) {};
		\node [style=H] (41) at (3, -3.75) {};
		\node [style=H] (42) at (1.75, -6) {};
		\node [style=none] (43) at (-7.25, -0.75) {$\frac{1}{4}$};
		\node [style=none] (331) at (8.25, -1.75) {$=$};
		\node [style=H] (332) at (17.75, 2.25) {};
		\node [style=Green Node] (333) at (17.75, 3) {};
		\node [style=Green Node] (334) at (19, 1.75) {};
		\node [style=Green Node] (335) at (16.25, 1.75) {};
		\node [style=none] (336) at (11.25, -4.5) {};
		\node [style=none] (337) at (11.25, -6.75) {};
		\node [style=none] (338) at (24.25, -4.5) {};
		\node [style=none] (339) at (24.25, -6.75) {};
		\node [style=Green Node] (340) at (13.25, -4.5) {};
		\node [style=Green Node] (341) at (14.5, -6.75) {};
		\node [style=Red Node] (342) at (16, -4.5) {};
		\node [style=Red Node] (343) at (16.75, -6.75) {};
		\node [style=Green Node] (344) at (21.25, -4.5) {};
		\node [style=Green Node] (345) at (19.5, -6.75) {};
		\node [style=Red Node] (346) at (22.5, -4.5) {};
		\node [style=Red Node] (347) at (21.25, -6.75) {};
		\node [style=none] (350) at (14.5, -5.75) {};
		\node [style=Red Node] (351) at (14.5, -3) {};
		\node [style=Red Node] (352) at (20.25, -2.25) {$\pi$};
		\node [style=Green Node] (353) at (20.25, -1.5) {$\pi$};
		\node [style=H] (354) at (21.75, -3.75) {};
		\node [style=H] (355) at (21, -5.5) {};
		\node [style=none] (356) at (11.75, -0.75) {$\frac{1}{4}$};
		\node [style=H] (357) at (15.5, -1.5) {};
		\node [style=H] (358) at (20.25, -0.5) {};
		\node [style=H] (360) at (18.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (7) to (12);
		\draw (6) to (13);
		\draw (7) to (14);
		\draw (6) to (15);
		\draw (22) to (10.center);
		\draw (11.center) to (23);
		\draw (23) to (21);
		\draw (21) to (19);
		\draw (19) to (17);
		\draw (17) to (9.center);
		\draw (8.center) to (16);
		\draw (16) to (18);
		\draw (18) to (20);
		\draw (30) to (29.center);
		\draw (29.center) to (17);
		\draw (31) to (18);
		\draw (12) to (35);
		\draw (6) to (35);
		\draw (13) to (36);
		\draw (7) to (36);
		\draw (14) to (37);
		\draw (15) to (37);
		\draw (35) to (38.center);
		\draw (39) to (36);
		\draw (37) to (40.center);
		\draw (38.center) to (30);
		\draw (39) to (31);
		\draw (31) to (19);
		\draw (40.center) to (32);
		\draw (27) to (32);
		\draw (32) to (26);
		\draw (7) to (4);
		\draw (4) to (6);
		\draw (20) to (22);
		\draw (30) to (16);
		\draw (27) to (41);
		\draw (22) to (41);
		\draw (27) to (20);
		\draw (26) to (42);
		\draw (42) to (23);
		\draw (26) to (21);
		\draw (332) to (333);
		\draw (346) to (338.center);
		\draw (339.center) to (347);
		\draw (347) to (345);
		\draw (345) to (343);
		\draw (343) to (341);
		\draw (341) to (337.center);
		\draw (336.center) to (340);
		\draw (340) to (342);
		\draw (342) to (344);
		\draw (351) to (350.center);
		\draw (350.center) to (341);
		\draw (353) to (352);
		\draw (335) to (332);
		\draw (332) to (334);
		\draw (344) to (346);
		\draw (351) to (340);
		\draw (346) to (354);
		\draw (355) to (347);
		\draw (357) to (334);
		\draw (357) to (351);
		\draw (335) to (342);
		\draw (343) to (335);
		\draw (358) to (353);
		\draw (360) to (353);
		\draw (360) to (335);
		\draw (345) to (352);
		\draw (344) to (352);
		\draw (355) to (352);
		\draw (354) to (352);
		\draw (334) to (358);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic_angle_operator_red-predone2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (-7, 4.75) {};
		\node [style=Green Node] (1) at (-7, 5.5) {};
		\node [style=Green Node] (2) at (-5.75, 4.25) {};
		\node [style=Green Node] (3) at (-8.5, 4.25) {};
		\node [style=none] (4) at (-13.5, -2) {};
		\node [style=none] (5) at (-13.5, -4.25) {};
		\node [style=none] (6) at (-0.5, -2) {};
		\node [style=none] (7) at (-0.5, -4.25) {};
		\node [style=Red Node] (8) at (-9.5, 3.25) {$\pi$};
		\node [style=Red Node] (9) at (-7, 2.75) {$\pi$};
		\node [style=Red Node] (10) at (-6, 2.75) {$\pi$};
		\node [style=Red Node] (11) at (-5, 3.25) {$\pi$};
		\node [style=Green Node] (12) at (-11.5, -2) {};
		\node [style=Green Node] (13) at (-10.25, -4.25) {};
		\node [style=Red Node] (14) at (-8.75, -2) {};
		\node [style=Red Node] (15) at (-8, -4.25) {};
		\node [style=Green Node] (16) at (-3.75, -2) {};
		\node [style=Green Node] (17) at (-5.25, -4.25) {};
		\node [style=Red Node] (18) at (-2.25, -2) {};
		\node [style=Red Node] (19) at (-3.5, -4.25) {};
		\node [style=Red Node] (20) at (-4.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (21) at (-3.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (22) at (-10.25, -3.25) {};
		\node [style=Red Node] (23) at (-10.25, -0.5) {};
		\node [style=Green Node] (24) at (-8, -0.5) {};
		\node [style=Red Node] (25) at (-4.5, 0.25) {};
		\node [style=H] (26) at (-10.25, 1.75) {};
		\node [style=H] (27) at (-8, 1.75) {};
		\node [style=H] (28) at (-4.5, 1.75) {};
		\node [style=none] (29) at (-10.25, 1) {};
		\node [style=H] (30) at (-8, 0.75) {};
		\node [style=none] (31) at (-4.5, 1) {};
		\node [style=H] (32) at (-2.75, -1.25) {};
		\node [style=H] (33) at (-4, -3.5) {};
		\node [style=none] (34) at (-13, 1.75) {$\frac{1}{4}$};
		\node [style=none] (35) at (2.5, 0.75) {$=$};
		\node [style=H] (36) at (12, 4.75) {};
		\node [style=Green Node] (37) at (12, 5.5) {};
		\node [style=Green Node] (38) at (13.25, 4.25) {};
		\node [style=Green Node] (39) at (10.5, 4.25) {};
		\node [style=none] (40) at (5.5, -2) {};
		\node [style=none] (41) at (5.5, -4.25) {};
		\node [style=none] (42) at (18.5, -2) {};
		\node [style=none] (43) at (18.5, -4.25) {};
		\node [style=Green Node] (44) at (7.5, -2) {};
		\node [style=Green Node] (45) at (8.75, -4.25) {};
		\node [style=Red Node] (46) at (10.25, -2) {};
		\node [style=Red Node] (47) at (11, -4.25) {};
		\node [style=Green Node] (48) at (15.5, -2) {};
		\node [style=Green Node] (49) at (13.75, -4.25) {};
		\node [style=Red Node] (50) at (16.75, -2) {};
		\node [style=Red Node] (51) at (15.5, -4.25) {};
		\node [style=none] (52) at (8.75, -3.25) {};
		\node [style=Red Node] (53) at (8.75, -0.5) {};
		\node [style=Red Node] (54) at (14.5, 0.25) {$\pi$};
		\node [style=Green Node] (55) at (14.5, 1) {$\pi$};
		\node [style=H] (56) at (16, -1.25) {};
		\node [style=H] (57) at (15.25, -3) {};
		\node [style=none] (58) at (6, 1.75) {$\frac{1}{4}$};
		\node [style=H] (59) at (9.75, 1) {};
		\node [style=H] (60) at (14.5, 2) {};
		\node [style=H] (61) at (12.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (3) to (10);
		\draw (2) to (11);
		\draw (18) to (6.center);
		\draw (7.center) to (19);
		\draw (19) to (17);
		\draw (17) to (15);
		\draw (15) to (13);
		\draw (13) to (5.center);
		\draw (4.center) to (12);
		\draw (12) to (14);
		\draw (14) to (16);
		\draw (23) to (22.center);
		\draw (22.center) to (13);
		\draw (24) to (14);
		\draw (8) to (26);
		\draw (2) to (26);
		\draw (9) to (27);
		\draw (3) to (27);
		\draw (10) to (28);
		\draw (11) to (28);
		\draw (26) to (29.center);
		\draw (30) to (27);
		\draw (28) to (31.center);
		\draw (29.center) to (23);
		\draw (30) to (24);
		\draw (24) to (15);
		\draw (31.center) to (25);
		\draw (21) to (25);
		\draw (25) to (20);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (16) to (18);
		\draw (23) to (12);
		\draw (21) to (32);
		\draw (18) to (32);
		\draw (21) to (16);
		\draw (20) to (33);
		\draw (33) to (19);
		\draw (20) to (17);
		\draw (36) to (37);
		\draw (50) to (42.center);
		\draw (43.center) to (51);
		\draw (51) to (49);
		\draw (49) to (47);
		\draw (47) to (45);
		\draw (45) to (41.center);
		\draw (40.center) to (44);
		\draw (44) to (46);
		\draw (46) to (48);
		\draw (53) to (52.center);
		\draw (52.center) to (45);
		\draw (55) to (54);
		\draw (39) to (36);
		\draw (36) to (38);
		\draw (48) to (50);
		\draw (53) to (44);
		\draw (50) to (56);
		\draw (57) to (51);
		\draw (59) to (38);
		\draw (59) to (53);
		\draw (39) to (46);
		\draw (47) to (39);
		\draw (60) to (55);
		\draw (61) to (55);
		\draw (61) to (39);
		\draw (49) to (54);
		\draw (48) to (54);
		\draw (57) to (54);
		\draw (56) to (54);
		\draw (38) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/3-valent-binor-equal-3jm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4.75) {};
		\node [style=none] (1) at (-1, 4.75) {};
		\node [style=none] (2) at (-6, 4.75) {};
		\node [style=none] (3) at (6, 4.75) {};
		\node [style=none] (4) at (-5.75, 4.75) {};
		\node [style=none] (5) at (5.75, 4.75) {};
		\node [style=none] (6) at (-4.25, 4.75) {};
		\node [style=none] (7) at (-0.75, 4.75) {};
		\node [style=none] (8) at (1, 4.75) {};
		\node [style=none] (9) at (4, 4.75) {};
		\node [style=none] (10) at (0.75, 4.75) {};
		\node [style=none] (11) at (4.25, 4.75) {};
		\node [style=none] (12) at (-6.5, 2.75) {};
		\node [style=none] (13) at (-3.5, 2.75) {};
		\node [style=none] (14) at (-1.5, 2.75) {};
		\node [style=none] (15) at (1.5, 2.75) {};
		\node [style=none] (16) at (3.5, 2.75) {};
		\node [style=none] (17) at (6.5, 2.75) {};
		\node [style=none] (18) at (-5, 3.25) {$\dots$};
		\node [style=none] (19) at (0, 3.25) {$\dots$};
		\node [style=none] (20) at (5, 3.25) {$\dots$};
		\node [style=none] (21) at (-5, 4) {$2j_1$};
		\node [style=none] (22) at (0, 4) {$2j_2$};
		\node [style=none] (23) at (5, 4) {$2j_3$};
		\node [style=none] (24) at (-5, 5.75) {$\overbrace{0 0 \dots 1 1 }^{j_1+m_1 \text{ times } 0}$};
		\node [style=none] (25) at (0, 5.75) {$\overbrace{0 0 \dots 1 1 }^{j_2+m_2 \text{ times } 0}$};
		\node [style=none] (26) at (5, 5.75) {$\overbrace{0 0 \dots 1 1 }^{j_3+m_3 \text{ times } 0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=5.00] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (2.center) to (3.center);
		\draw [bend right=90, looseness=2.00] (4.center) to (5.center);
		\draw [bend right=90, looseness=4.50] (6.center) to (7.center);
		\draw [bend right=90, looseness=5.00] (8.center) to (9.center);
		\draw [bend right=90, looseness=4.50] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/3-valent-binor-evaluated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (-6, 2) {};
		\node [style=none] (3) at (6, 2) {};
		\node [style=none] (4) at (-5.75, 2) {};
		\node [style=none] (5) at (5.75, 2) {};
		\node [style=none] (6) at (-4.25, 2) {};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=none] (11) at (4.25, 2) {};
		\node [style=none] (12) at (-6.5, 0) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (-5, 0.5) {$\dots$};
		\node [style=none] (19) at (0, 0.5) {$\dots$};
		\node [style=none] (20) at (5, 0.5) {$\dots$};
		\node [style=none] (21) at (-5, 1.25) {$2j_1$};
		\node [style=none] (22) at (0, 1.25) {$2j_2$};
		\node [style=none] (23) at (5, 1.25) {$2j_3$};
		\node [style=none] (24) at (-5, 2.5) {$0 0 \dots 0 0 $};
		\node [style=none] (25) at (0, 3) {$\overbrace{1 1 \dots 0 0}^{-j_1 + j_2 + j_3  \text{ times } 0}$};
		\node [style=none] (26) at (5, 2.5) {$1 1 \dots 1 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=5.00] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (2.center) to (3.center);
		\draw [bend right=90, looseness=2.00] (4.center) to (5.center);
		\draw [bend right=90, looseness=4.50] (6.center) to (7.center);
		\draw [bend right=90, looseness=5.00] (8.center) to (9.center);
		\draw [bend right=90, looseness=4.50] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/3-valent-binor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (4) at (-6, 2) {};
		\node [style=none] (5) at (6, 2) {};
		\node [style=none] (6) at (-5.75, 2) {};
		\node [style=none] (7) at (5.75, 2) {};
		\node [style=none] (8) at (-4.25, 2) {};
		\node [style=none] (9) at (-0.75, 2) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (4.25, 2) {};
		\node [style=none] (14) at (-6.5, 0) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=none] (19) at (6.5, 0) {};
		\node [style=none] (20) at (-5, 0.5) {$\dots$};
		\node [style=none] (21) at (0, 0.5) {$\dots$};
		\node [style=none] (22) at (5, 0.5) {$\dots$};
		\node [style=none] (23) at (-5, 1.25) {$2j_1$};
		\node [style=none] (24) at (0, 1.25) {$2j_2$};
		\node [style=none] (25) at (5, 1.25) {$2j_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=5.00] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (4.center) to (5.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (7.center);
		\draw [bend right=90, looseness=4.50] (8.center) to (9.center);
		\draw [bend right=90, looseness=5.00] (10.center) to (11.center);
		\draw [bend right=90, looseness=4.50] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-2, 0) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/g_on_cups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 2) {};
		\node [style=none] (1) at (-7, 2) {};
		\node [style=swirl] (2) at (-7, 1) {$u$};
		\node [style=swirl] (3) at (-9, 1) {$u$};
		\node [style=none] (7) at (0, 0) {$\cong i \, u \cdot (\ket{01} - \ket{10}) = i \,  (\ket{01} - \ket{10}) \cong $};
		\node [style=none] (12) at (7, 2) {};
		\node [style=none] (13) at (9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=5.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=5.75] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/sym_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2.5, 0) {$j$};
		\node [style=none] (7) at (0, 0) {$\overset{\text{def}}=$};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (2.75, -1.5) {};
		\node [style=none] (14) at (2, 0.5) {$\dots$};
		\node [style=none] (15) at (2, 1) {$2j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/sym_sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (0, 1) {$\dots$};
		\node [style=wide box] (8) at (0, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/sym_vec_binor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0, 0.5) {$\dots$};
		\node [style=none] (5) at (0, 1.25) {$2j$};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0, -2.5) {$\underbrace{0 \dots 1}_{j+m \text{ times } 0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cchad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.5) {};
		\node [style=Green Node] (1) at (3.5, 1.5) {};
		\node [style=none] (3) at (-5.75, 0) {};
		\node [style=Green Node] (4) at (3.5, 0) {};
		\node [style=none] (6) at (-5.75, -1.5) {};
		\node [style=Green Node] (7) at (-3, -1.5) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=H] (10) at (4.75, 0.75) {};
		\node [style=none] (11) at (4, 1.25) {};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=Green Node] (14) at (1, 1.5) {};
		\node [style=Green Node] (17) at (1, 0) {};
		\node [style=Red Node] (20) at (-0.5, -1.5) {};
		\node [style=H] (22) at (-0.5, -0.5) {};
		\node [style=H] (23) at (2.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 0.25) {};
		\node [style=Green Node] (26) at (-1.75, 1.5) {};
		\node [style=Green Node] (27) at (-1.75, 0) {};
		\node [style=Green Node] (28) at (2.25, -1.5) {};
		\node [style=none] (29) at (2.25, -0.5) {};
		\node [style=H] (30) at (-0.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (31) at (-1.25, 1.25) {};
		\node [style=none] (32) at (-1.25, 0.25) {};
		\node [style=none] (33) at (6.75, 1.5) {};
		\node [style=none] (34) at (6.75, 0) {};
		\node [style=none] (35) at (6.75, -1.5) {};
		\node [style=Green Node] (36) at (-4.25, 1.5) {};
		\node [style=Green Node] (37) at (-4.25, 0) {};
		\node [style=Red Node] (38) at (5.75, 0.75) {$\frac{7\pi}{4}$};
		\node [style=H] (39) at (-3, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (40) at (-3.75, 1.25) {};
		\node [style=none] (41) at (-3.75, 0.25) {};
		\node [style=none] (42) at (-7.5, 0) {$\frac{1}{\sqrt{2}^4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7);
		\draw (10) to (11.center);
		\draw (11.center) to (1);
		\draw (10) to (12.center);
		\draw (12.center) to (4);
		\draw (22) to (20);
		\draw (23) to (24.center);
		\draw (24.center) to (14);
		\draw (23) to (25.center);
		\draw (25.center) to (17);
		\draw (29.center) to (28);
		\draw (30) to (31.center);
		\draw (31.center) to (26);
		\draw (30) to (32.center);
		\draw (32.center) to (27);
		\draw (39) to (40.center);
		\draw (40.center) to (36);
		\draw (39) to (41.center);
		\draw (41.center) to (37);
		\draw (9.center) to (39);
		\draw (22) to (30);
		\draw (29.center) to (23);
		\draw (38) to (10);
		\draw (6.center) to (7);
		\draw (7) to (20);
		\draw (20) to (28);
		\draw (28) to (35.center);
		\draw (34.center) to (4);
		\draw (4) to (17);
		\draw (17) to (27);
		\draw (27) to (37);
		\draw (37) to (3.center);
		\draw (0.center) to (36);
		\draw (36) to (26);
		\draw (26) to (14);
		\draw (14) to (1);
		\draw (1) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chain_green_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (3) at (-4, 0.5) {$\pi$};
		\node [style=Z dot] (4) at (-3, 0) {};
		\node [style=Z dot] (5) at (-2, 0) {};
		\node [style=Z dot] (6) at (2, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-3, 0.5) {$\pi$};
		\node [style=none] (9) at (-2, 0.5) {$\pi$};
		\node [style=none] (10) at (2, 0.5) {$\pi$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (1.center) to (0);
		\draw (0) to (4);
		\draw (4) to (5);
		\draw (5) to (7.center);
		\draw (11.center) to (6);
		\draw (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge, bend left=45] (0.center) to (1.center);
		\draw [style=Edge, bend left=45] (1.center) to (2.center);
		\draw [style=Edge, bend right=315] (2.center) to (3.center);
		\draw [style=Edge, bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-demo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-4.25, 2.75) {};
		\node [style=none] (1) at (-2.5, 2.75) {};
		\node [style=X dot] (2) at (-4.25, 1.5) {$\pi$};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=Red Node] (4) at (-3.5, 1.5) {};
		\node [style=Green Node] (5) at (-3.5, 2.75) {};
		\node [style=X dot] (6) at (-4.25, -1.25) {$\pi$};
		\node [style=none] (7) at (-2.5, -1.25) {};
		\node [style=X dot] (8) at (-4.25, -2.75) {$\pi$};
		\node [style=none] (9) at (-2.5, -2.75) {};
		\node [style=Red Node] (10) at (-3.5, -2.75) {};
		\node [style=Green Node] (11) at (-3.5, -1.25) {};
		\node [style=none] (12) at (-1.5, 2.25) {};
		\node [style=none] (13) at (-1.5, -2) {};
		\node [style=none] (14) at (-1.5, -2) {$\propto$};
		\node [style=none] (15) at (-1.5, 2.25) {$\propto$};
		\node [style=Red Node] (16) at (0.25, 2.75) {};
		\node [style=none] (17) at (1.25, 2.75) {};
		\node [style=X dot] (18) at (-0.5, 1.5) {$\pi$};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=Red Node] (20) at (0.25, 1.5) {};
		\node [style=Red Node] (21) at (0.25, 2.25) {};
		\node [style=X dot] (22) at (0.25, -1.25) {$\pi$};
		\node [style=none] (23) at (1.25, -1.25) {};
		\node [style=X dot] (24) at (-0.5, -2.75) {$\pi$};
		\node [style=none] (25) at (1.25, -2.75) {};
		\node [style=Red Node] (26) at (0.25, -2.75) {};
		\node [style=X dot] (27) at (0.25, -2) {$\pi$};
		\node [style=none] (28) at (2.25, 2.25) {};
		\node [style=none] (29) at (2.25, -2) {};
		\node [style=none] (30) at (2.25, -2) {$=$};
		\node [style=none] (31) at (2.25, 2.25) {$=$};
		\node [style=X dot] (32) at (4, 2.75) {};
		\node [style=none] (33) at (5, 2.75) {};
		\node [style=none] (35) at (5, 1.5) {};
		\node [style=X dot] (36) at (4, 1.5) {};
		\node [style=X dot] (37) at (4, 1.5) {$\pi$};
		\node [style=X dot] (38) at (4, -1.25) {$\pi$};
		\node [style=none] (39) at (5, -1.25) {};
		\node [style=none] (41) at (5, -2.75) {};
		\node [style=X dot] (42) at (4, -2.75) {};
		\node [style=X dot] (43) at (4, -2.75) {};
		\node [style=none] (44) at (-1.5, 3) {\copyrule};
		\node [style=none] (45) at (2.25, 3) {\spiderrule};
		\node [style=none] (46) at (2.25, -1.25) {\spiderrule};
		\node [style=none] (47) at (-1.5, -1.25) {\copyrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (5) to (1.center);
		\draw (3.center) to (4);
		\draw (4) to (2);
		\draw (5) to (4);
		\draw (11) to (6);
		\draw (11) to (7.center);
		\draw (9.center) to (10);
		\draw (10) to (8);
		\draw (11) to (10);
		\draw (19.center) to (20);
		\draw (20) to (18);
		\draw (21) to (20);
		\draw (16) to (17.center);
		\draw (25.center) to (26);
		\draw (26) to (24);
		\draw (27) to (26);
		\draw (22) to (23.center);
		\draw (35.center) to (36);
		\draw (37) to (36);
		\draw (32) to (33.center);
		\draw (41.center) to (42);
		\draw (43) to (42);
		\draw (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/connecting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (238) at (3.375, 0.2) {$\vdots$};
		\node [style=none] (245) at (2.95, 1) {};
		\node [style=none] (246) at (2.95, -1) {};
		\node [style=Z phase dot] (255) at (2.375, 0.5) {$\pi$};
		\node [style=Z phase dot] (256) at (2.375, -0.5) {$\pi$};
		\node [style=none] (259) at (-2, 1) {};
		\node [style=none] (260) at (-2, -1) {};
		\node [style=Z phase dot] (261) at (-2.625, 0.5) {$\pi$};
		\node [style=Z phase dot] (262) at (-2.625, -0.5) {$\pi$};
		\node [style=none] (264) at (-3.5, 0.2) {$\vdots$};
		\node [style=none] (265) at (-4, 1) {};
		\node [style=none] (266) at (-4, -1) {};
		\node [style=Z phase dot] (267) at (-4.625, 0.5) {$\pi$};
		\node [style=Z phase dot] (268) at (-4.625, -0.5) {$\pi$};
		\node [style=none] (270) at (-5.5, 0.2) {$\vdots$};
		\node [style=none] (271) at (-6, 1) {};
		\node [style=none] (272) at (-6, -1) {};
		\node [style=Z phase dot] (273) at (-6.625, 0.5) {$\pi$};
		\node [style=Z phase dot] (274) at (-6.625, -0.5) {$\pi$};
		\node [style=none] (275) at (-7.25, 0.5) {};
		\node [style=none] (276) at (-7.25, -0.5) {};
		\node [style=none] (277) at (-1.5, 0.2) {$\vdots$};
		\node [style=none] (278) at (-1, 0.5) {};
		\node [style=none] (279) at (-1, -0.5) {};
		\node [style=none] (280) at (3.75, 0.5) {};
		\node [style=none] (281) at (3.75, -0.5) {};
		\node [style=none] (282) at (1.75, 0.5) {};
		\node [style=none] (283) at (1.75, -0.5) {};
		\node [style=none] (284) at (0, 0) {$=$};
		\node [style=none] (285) at (-8.5, 0) {$\frac{\lambda^2_n}{\lambda_n}$};
		\node [style=none] (286) at (1, 0) {$\lambda_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (245.center) to (246.center);
		\draw (259.center) to (260.center);
		\draw (265.center) to (266.center);
		\draw (271.center) to (272.center);
		\draw (275.center) to (278.center);
		\draw (276.center) to (279.center);
		\draw (282.center) to (280.center);
		\draw (283.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/connector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (238) at (1.5, 0.2) {$\vdots$};
		\node [style=none] (245) at (1, 1) {};
		\node [style=none] (246) at (1, -1) {};
		\node [style=Z phase dot] (255) at (0.375, 0.5) {$\pi$};
		\node [style=Z phase dot] (256) at (0.375, -0.5) {$\pi$};
		\node [style=none] (280) at (2, 0.5) {};
		\node [style=none] (281) at (2, -0.5) {};
		\node [style=none] (282) at (-0.25, 0.5) {};
		\node [style=none] (283) at (-0.25, -0.5) {};
		\node [style=none] (285) at (-1.5, 0) {$\frac{1}{\lambda_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (245.center) to (246.center);
		\draw (282.center) to (280.center);
		\draw (283.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (19.25, 7.25) {$=$};
		\node [style=none] (46) at (-2, 2) {$=$};
		\node [style=none] (56) at (8.75, 2.5) {$=$};
		\node [style=none] (66) at (22.75, 2.5) {$=$};
		\node [style=none] (67) at (21.75, 7) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=none] (69) at (1, 1) {};
		\node [style=none] (70) at (10.5, 1.75) {};
		\node [style=none] (71) at (12, 1.75) {};
		\node [style=none] (72) at (24.25, 1) {};
		\node [style=none] (73) at (26, 1) {};
		\node [style=none] (74) at (27.75, 1) {};
		\node [style=Green Node] (75) at (21.75, 8.25) {};
		\node [style=Green Node] (76) at (-0.5, 2) {};
		\node [style=Green Node] (77) at (1, 2) {};
		\node [style=Green Node] (78) at (10.5, 3.25) {};
		\node [style=Green Node] (79) at (12, 3.25) {};
		\node [style=Green Node] (80) at (24.25, 2.25) {};
		\node [style=Green Node] (81) at (26, 2.25) {};
		\node [style=Green Node] (82) at (27.75, 2.25) {};
		\node [style=H] (83) at (0.25, 3.25) {};
		\node [style=Green Node] (84) at (0.25, 4) {};
		\node [style=H] (93) at (27.75, 4) {};
		\node [style=H] (94) at (26, 4) {};
		\node [style=H] (95) at (24.25, 4) {};
		\node [style=Green Node] (96) at (24.25, 4.75) {};
		\node [style=Green Node] (97) at (26, 4.75) {};
		\node [style=Green Node] (98) at (27.75, 4.75) {};
		\node [style=none] (170) at (20, -3.25) {$=$};
		\node [style=none] (206) at (17.5, -9.25) {$=$};
		\node [style=none] (207) at (2.5, -4.75) {};
		\node [style=none] (208) at (4, -4.75) {};
		\node [style=none] (209) at (5.5, -4.75) {};
		\node [style=Green Node] (210) at (2.75, -3.75) {};
		\node [style=Green Node] (211) at (4, -3.75) {};
		\node [style=Green Node] (212) at (5.25, -3.75) {};
		\node [style=H] (217) at (5.25, -2) {};
		\node [style=H] (218) at (2.75, -2) {};
		\node [style=Green Node] (221) at (2.75, -1.25) {};
		\node [style=Green Node] (222) at (5.25, -1.25) {};
		\node [style=none] (226) at (20.75, -5.25) {};
		\node [style=none] (227) at (22.25, -5.25) {};
		\node [style=none] (228) at (23.75, -5.25) {};
		\node [style=Green Node] (229) at (21.25, -4.25) {};
		\node [style=Green Node] (230) at (22.25, -4.25) {};
		\node [style=Green Node] (231) at (23.25, -4.25) {};
		\node [style=H] (236) at (22.25, -2.25) {};
		\node [style=Green Node] (241) at (22.25, -1.5) {};
		\node [style=none] (245) at (1, -3) {$=$};
		\node [style=none] (246) at (18.25, -10.25) {};
		\node [style=none] (247) at (19.75, -10.25) {};
		\node [style=none] (248) at (21.25, -10.25) {};
		\node [style=Green Node] (249) at (18.75, -8.5) {};
		\node [style=Green Node] (250) at (19.75, -8.5) {};
		\node [style=Green Node] (251) at (20.75, -8.5) {};
		\node [style=none] (261) at (7.25, 7.25) {$=$};
		\node [style=none] (262) at (9, 6.75) {};
		\node [style=Red Node] (263) at (9, 7.75) {$\pi$};
		\node [style=none] (273) at (-2.25, 7) {$=$};
		\node [style=none] (274) at (-0.5, 6.75) {};
		\node [style=Red Node] (275) at (-0.5, 8) {};
		\node [style=Green Node] (276) at (-0.5, 6.75) {};
		\node [style=none] (277) at (-1.5, 5.5) {};
		\node [style=none] (278) at (0.5, 5.5) {};
		\node [style=none] (279) at (-0.5, 5.5) {$\dots$};
		\node [style=none] (280) at (9, 6.75) {};
		\node [style=Green Node] (281) at (9, 6.75) {};
		\node [style=none] (282) at (8, 5.5) {};
		\node [style=none] (283) at (10, 5.5) {};
		\node [style=none] (284) at (9, 5.5) {$\dots$};
		\node [style=none] (285) at (21.75, 7) {};
		\node [style=Green Node] (286) at (21.75, 7) {};
		\node [style=none] (287) at (20.75, 5.75) {};
		\node [style=none] (288) at (22.75, 5.75) {};
		\node [style=none] (289) at (21.75, 5.75) {$\dots$};
		\node [style=none] (290) at (24.25, 1) {};
		\node [style=Green Node] (291) at (24.25, 1) {};
		\node [style=none] (292) at (23.25, -0.25) {};
		\node [style=none] (293) at (25.5, -0.25) {};
		\node [style=none] (294) at (24, -0.25) {$\dots$};
		\node [style=none] (295) at (26, 1) {};
		\node [style=Green Node] (296) at (26, 1) {};
		\node [style=none] (297) at (24.75, -0.25) {};
		\node [style=none] (298) at (27.25, -0.25) {};
		\node [style=none] (299) at (26, -0.25) {$\dots$};
		\node [style=none] (300) at (27.75, 1) {};
		\node [style=Green Node] (301) at (27.75, 1) {};
		\node [style=none] (302) at (26.75, -0.25) {};
		\node [style=none] (303) at (28.75, -0.25) {};
		\node [style=none] (304) at (28, -0.25) {$\dots$};
		\node [style=Green Node] (306) at (-0.5, 1) {};
		\node [style=none] (307) at (-1.5, -0.25) {};
		\node [style=none] (308) at (0.5, -0.25) {};
		\node [style=none] (309) at (-0.75, -0.25) {$\dots$};
		\node [style=Green Node] (311) at (1, 1) {};
		\node [style=none] (312) at (0, -0.25) {};
		\node [style=none] (313) at (2, -0.25) {};
		\node [style=none] (314) at (1.25, -0.25) {$\dots$};
		\node [style=none] (315) at (10.5, 1.75) {};
		\node [style=none] (316) at (12, 1.75) {};
		\node [style=Green Node] (317) at (10.5, 1.75) {};
		\node [style=none] (318) at (9.5, 0.5) {};
		\node [style=none] (319) at (11.5, 0.5) {};
		\node [style=none] (320) at (10.25, 0.5) {$\dots$};
		\node [style=Green Node] (321) at (12, 1.75) {};
		\node [style=none] (322) at (11, 0.5) {};
		\node [style=none] (323) at (13, 0.5) {};
		\node [style=none] (324) at (12.25, 0.5) {$\dots$};
		\node [style=none] (325) at (2.5, -4.75) {};
		\node [style=none] (326) at (4, -4.75) {};
		\node [style=Green Node] (327) at (2.5, -4.75) {};
		\node [style=none] (328) at (1.25, -6) {};
		\node [style=none] (329) at (3.25, -6) {};
		\node [style=none] (330) at (2, -6) {$\dots$};
		\node [style=Green Node] (331) at (4, -4.75) {};
		\node [style=none] (332) at (2.75, -6) {};
		\node [style=none] (333) at (5.25, -6) {};
		\node [style=none] (334) at (4, -6) {$\dots$};
		\node [style=none] (335) at (5.5, -4.75) {};
		\node [style=Green Node] (337) at (5.5, -4.75) {};
		\node [style=none] (338) at (4.75, -6) {};
		\node [style=none] (339) at (6.5, -6) {};
		\node [style=none] (340) at (5.75, -6) {$\dots$};
		\node [style=none] (341) at (20.75, -5.25) {};
		\node [style=none] (342) at (22.25, -5.25) {};
		\node [style=none] (343) at (23.75, -5.25) {};
		\node [style=none] (344) at (20.75, -5.25) {};
		\node [style=none] (345) at (22.25, -5.25) {};
		\node [style=Green Node] (346) at (20.75, -5.25) {};
		\node [style=none] (347) at (19.5, -6.5) {};
		\node [style=none] (348) at (21.5, -6.5) {};
		\node [style=none] (349) at (20.25, -6.5) {$\dots$};
		\node [style=Green Node] (350) at (22.25, -5.25) {};
		\node [style=none] (351) at (21, -6.5) {};
		\node [style=none] (352) at (23.5, -6.5) {};
		\node [style=none] (353) at (22.25, -6.5) {$\dots$};
		\node [style=none] (354) at (23.75, -5.25) {};
		\node [style=Green Node] (355) at (23.75, -5.25) {};
		\node [style=none] (356) at (23, -6.5) {};
		\node [style=none] (357) at (24.75, -6.5) {};
		\node [style=none] (358) at (24, -6.5) {$\dots$};
		\node [style=none] (359) at (18.25, -10.25) {};
		\node [style=none] (360) at (19.75, -10.25) {};
		\node [style=none] (361) at (21.25, -10.25) {};
		\node [style=none] (362) at (18.25, -10.25) {};
		\node [style=none] (363) at (19.75, -10.25) {};
		\node [style=Green Node] (364) at (18.25, -10.25) {};
		\node [style=none] (365) at (17, -11.5) {};
		\node [style=none] (366) at (19, -11.5) {};
		\node [style=none] (367) at (17.75, -11.5) {$\dots$};
		\node [style=Green Node] (368) at (19.75, -10.25) {};
		\node [style=none] (369) at (18.5, -11.5) {};
		\node [style=none] (370) at (21, -11.5) {};
		\node [style=none] (371) at (19.75, -11.5) {$\dots$};
		\node [style=none] (372) at (21.25, -10.25) {};
		\node [style=Green Node] (373) at (21.25, -10.25) {};
		\node [style=none] (374) at (20.5, -11.5) {};
		\node [style=none] (375) at (22.25, -11.5) {};
		\node [style=none] (376) at (21.5, -11.5) {$\dots$};
		\node [style=Red Node] (377) at (24.75, 3.5) {$\pi$};
		\node [style=Red Node] (378) at (27.25, 2.75) {$\pi$};
		\node [style=Red Node] (379) at (3.75, -2.75) {$\pi$};
		\node [style=none] (380) at (-5.5, 7) {$\ket{0}\dots$};
		\node [style=none] (381) at (4.5, 7.25) {$\ket{1}\dots$};
		\node [style=none] (382) at (15.25, 7.25) {$\ket{0}\dots+\ket{1}\dots$};
		\node [style=none] (383) at (-8.75, 2) {$\ket{00}\dots+\ket{01}\dots+\ket{10}\dots$};
		\node [style=none] (384) at (5.75, 2.5) {$\ket{00}\dots+\ket{01}\dots$};
		\node [style=none] (385) at (18, 2.5) {$\ket{000}\dots+\ket{001}\dots$};
		\node [style=none] (386) at (7.75, -9.5) {$\ket{000}\dots+\ket{001}\dots+\ket{010}\dots+\ket{011}\dots$};
		\node [style=none] (387) at (-5.75, -3.5) {$\ket{000}\dots+\ket{001}\dots+\ket{010}\dots+\ket{011}\dots$};
		\node [style=none] (388) at (13, -3.5) {$\ket{000}\dots+\ket{001}\dots+\ket{010}\dots+\ket{011}\dots$};
		\node [style=none] (390) at (5.75, 1.5) {$+\ket{10}\dots+\ket{11}\dots$};
		\node [style=none] (391) at (18, 1.5) {$+\ket{010}\dots+\ket{011}\dots$};
		\node [style=none] (392) at (-5.75, -4.5) {$+\ket{100}\dots+\ket{101}\dots$};
		\node [style=none] (393) at (13, -4.5) {$+\ket{100}\dots+\ket{101}\dots+\ket{110}\dots$};
		\node [style=none] (394) at (7.75, -10.5) {$+\ket{100}\dots+\ket{101}\dots+\ket{110}\dots+\ket{111}\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (67.center);
		\draw (84) to (83);
		\draw (76) to (68.center);
		\draw (69.center) to (77);
		\draw (78) to (70.center);
		\draw (71.center) to (79);
		\draw (80) to (72.center);
		\draw (73.center) to (81);
		\draw (82) to (74.center);
		\draw (93) to (98);
		\draw (94) to (97);
		\draw (95) to (96);
		\draw (210) to (207.center);
		\draw (208.center) to (211);
		\draw (212) to (209.center);
		\draw (217) to (222);
		\draw (218) to (221);
		\draw (229) to (226.center);
		\draw (227.center) to (230);
		\draw (231) to (228.center);
		\draw (236) to (241);
		\draw (249) to (246.center);
		\draw (247.center) to (250);
		\draw (251) to (248.center);
		\draw (263) to (262.center);
		\draw (275) to (274.center);
		\draw (277.center) to (276);
		\draw (278.center) to (276);
		\draw (282.center) to (281);
		\draw (283.center) to (281);
		\draw (287.center) to (286);
		\draw (288.center) to (286);
		\draw (292.center) to (291);
		\draw (293.center) to (291);
		\draw (297.center) to (296);
		\draw (298.center) to (296);
		\draw (302.center) to (301);
		\draw (303.center) to (301);
		\draw (307.center) to (306);
		\draw (308.center) to (306);
		\draw (312.center) to (311);
		\draw (313.center) to (311);
		\draw (318.center) to (317);
		\draw (319.center) to (317);
		\draw (322.center) to (321);
		\draw (323.center) to (321);
		\draw (328.center) to (327);
		\draw (329.center) to (327);
		\draw (332.center) to (331);
		\draw (333.center) to (331);
		\draw (338.center) to (337);
		\draw (339.center) to (337);
		\draw (347.center) to (346);
		\draw (348.center) to (346);
		\draw (351.center) to (350);
		\draw (352.center) to (350);
		\draw (356.center) to (355);
		\draw (357.center) to (355);
		\draw (365.center) to (364);
		\draw (366.center) to (364);
		\draw (369.center) to (368);
		\draw (370.center) to (368);
		\draw (374.center) to (373);
		\draw (375.center) to (373);
		\draw (76) to (83);
		\draw (83) to (77);
		\draw (95) to (377);
		\draw (377) to (81);
		\draw (80) to (95);
		\draw (82) to (95);
		\draw (82) to (378);
		\draw (378) to (94);
		\draw (80) to (94);
		\draw (94) to (81);
		\draw (82) to (93);
		\draw (93) to (81);
		\draw (93) to (80);
		\draw (236) to (229);
		\draw (236) to (230);
		\draw (236) to (231);
		\draw (218) to (379);
		\draw (379) to (212);
		\draw (210) to (218);
		\draw (218) to (211);
		\draw (210) to (217);
		\draw (217) to (211);
		\draw (212) to (217);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counting1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (261) at (4, 1) {$=$};
		\node [style=none] (262) at (5.75, 0.5) {};
		\node [style=Red Node] (263) at (5.75, 1.5) {$\pi$};
		\node [style=none] (273) at (-5.5, 0.75) {$=$};
		\node [style=none] (274) at (-3.75, 0.5) {};
		\node [style=Red Node] (275) at (-3.75, 1.75) {};
		\node [style=Green Node] (276) at (-3.75, 0.5) {};
		\node [style=none] (277) at (-4.75, -0.75) {};
		\node [style=none] (278) at (-2.75, -0.75) {};
		\node [style=none] (279) at (-3.75, -0.75) {$\dots$};
		\node [style=none] (280) at (5.75, 0.5) {};
		\node [style=Green Node] (281) at (5.75, 0.5) {};
		\node [style=none] (282) at (4.75, -0.75) {};
		\node [style=none] (283) at (6.75, -0.75) {};
		\node [style=none] (284) at (5.75, -0.75) {$\dots$};
		\node [style=none] (380) at (-8.75, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (381) at (1.25, 1) {$\ket{1}^{\otimes n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (263) to (262.center);
		\draw (275) to (274.center);
		\draw (277.center) to (276);
		\draw (278.center) to (276);
		\draw (282.center) to (281);
		\draw (283.center) to (281);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counting2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-17.25, 1.75) {$=$};
		\node [style=none] (46) at (-2, 2) {$=$};
		\node [style=none] (56) at (8.75, 2.5) {$=$};
		\node [style=none] (67) at (-14.75, 1.5) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=none] (69) at (1, 1) {};
		\node [style=none] (70) at (10.5, 1.75) {};
		\node [style=none] (71) at (12, 1.75) {};
		\node [style=Green Node] (75) at (-14.75, 2.75) {};
		\node [style=Green Node] (76) at (-0.5, 2) {};
		\node [style=Green Node] (77) at (1, 2) {};
		\node [style=Green Node] (78) at (10.5, 3.25) {};
		\node [style=Green Node] (79) at (12, 3.25) {};
		\node [style=H] (83) at (0.25, 3.25) {};
		\node [style=Green Node] (84) at (0.25, 4) {};
		\node [style=none] (285) at (-14.75, 1.5) {};
		\node [style=Green Node] (286) at (-14.75, 1.5) {};
		\node [style=none] (287) at (-15.75, 0.25) {};
		\node [style=none] (288) at (-13.75, 0.25) {};
		\node [style=none] (289) at (-14.75, 0.25) {$\dots$};
		\node [style=Green Node] (306) at (-0.5, 1) {};
		\node [style=none] (307) at (-1.5, -0.25) {};
		\node [style=none] (308) at (0.5, -0.25) {};
		\node [style=none] (309) at (-0.75, -0.25) {$\dots$};
		\node [style=Green Node] (311) at (1, 1) {};
		\node [style=none] (312) at (0, -0.25) {};
		\node [style=none] (313) at (2, -0.25) {};
		\node [style=none] (314) at (1.25, -0.25) {$\dots$};
		\node [style=none] (315) at (10.5, 1.75) {};
		\node [style=none] (316) at (12, 1.75) {};
		\node [style=Green Node] (317) at (10.5, 1.75) {};
		\node [style=none] (318) at (9.5, 0.5) {};
		\node [style=none] (319) at (11.5, 0.5) {};
		\node [style=none] (320) at (10.25, 0.5) {$\dots$};
		\node [style=Green Node] (321) at (12, 1.75) {};
		\node [style=none] (322) at (11, 0.5) {};
		\node [style=none] (323) at (13, 0.5) {};
		\node [style=none] (324) at (12.25, 0.5) {$\dots$};
		\node [style=none] (382) at (-21.25, 1.75) {$\ket{0}^{\otimes n}+\ket{1}^{\otimes n}$};
		\node [style=none] (383) at (-8.75, 2) {$\ket{00}^{\otimes n}+\ket{01}^{\otimes n}+\ket{10}^{\otimes n}$};
		\node [style=none] (384) at (5.75, 2.5) {$\ket{00}^{\otimes n}+\ket{01}^{\otimes n}$};
		\node [style=none] (390) at (5.75, 1.5) {$+\ket{10}^{\otimes n}+\ket{11}^{\otimes n}$};
		\node [style=Green Node] (391) at (1, 3) {};
		\node [style=Green Node] (392) at (-0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (67.center);
		\draw (84) to (83);
		\draw (76) to (68.center);
		\draw (69.center) to (77);
		\draw (78) to (70.center);
		\draw (71.center) to (79);
		\draw (287.center) to (286);
		\draw (288.center) to (286);
		\draw (307.center) to (306);
		\draw (308.center) to (306);
		\draw (312.center) to (311);
		\draw (313.center) to (311);
		\draw (318.center) to (317);
		\draw (319.center) to (317);
		\draw (322.center) to (321);
		\draw (323.center) to (321);
		\draw (76) to (83);
		\draw (83) to (77);
		\draw (392) to (76);
		\draw (391) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counting3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.25, 8) {$=$};
		\node [style=none] (1) at (-13.75, 7) {};
		\node [style=none] (2) at (-12, 7) {};
		\node [style=none] (3) at (-10.25, 7) {};
		\node [style=Green Node] (4) at (-13.75, 8.25) {};
		\node [style=Green Node] (5) at (-12, 8.25) {};
		\node [style=Green Node] (6) at (-10.25, 8.25) {};
		\node [style=H] (7) at (-11, 10) {};
		\node [style=H] (8) at (-13, 10) {};
		\node [style=H] (9) at (-15, 10) {};
		\node [style=Green Node] (10) at (-15, 10.75) {};
		\node [style=Green Node] (11) at (-13, 10.75) {};
		\node [style=Green Node] (12) at (-11, 10.75) {};
		\node [style=none] (13) at (-16, 2) {$=$};
		\node [style=none] (14) at (2.75, 2.25) {$=$};
		\node [style=none] (15) at (5.25, 7.25) {};
		\node [style=none] (16) at (6.75, 7.25) {};
		\node [style=none] (17) at (8.25, 7.25) {};
		\node [style=Green Node] (18) at (5.25, 8.25) {};
		\node [style=Green Node] (19) at (6.75, 8.25) {};
		\node [style=Green Node] (20) at (8.25, 8.25) {};
		\node [style=H] (21) at (7.5, 9.75) {};
		\node [style=H] (22) at (6, 9.75) {};
		\node [style=Green Node] (23) at (6, 10.5) {};
		\node [style=Green Node] (24) at (7.5, 10.5) {};
		\node [style=none] (25) at (-13.5, 0.75) {};
		\node [style=none] (26) at (-12, 0.75) {};
		\node [style=none] (27) at (-10.5, 0.75) {};
		\node [style=Green Node] (28) at (-13.5, 1.75) {};
		\node [style=Green Node] (29) at (-12, 1.75) {};
		\node [style=Green Node] (30) at (-10.5, 1.75) {};
		\node [style=H] (31) at (-12.75, 2.75) {};
		\node [style=Green Node] (32) at (-12.75, 3.5) {};
		\node [style=none] (33) at (2.5, 8.25) {$=$};
		\node [style=none] (34) at (5.25, 1.75) {};
		\node [style=none] (35) at (6.75, 1.75) {};
		\node [style=none] (36) at (8.25, 1.75) {};
		\node [style=Green Node] (37) at (5.25, 3.5) {};
		\node [style=Green Node] (38) at (6.75, 3.5) {};
		\node [style=Green Node] (39) at (8.25, 3.5) {};
		\node [style=none] (40) at (-13.75, 7) {};
		\node [style=Green Node] (41) at (-13.75, 7) {};
		\node [style=none] (42) at (-14.75, 5.75) {};
		\node [style=none] (43) at (-12.5, 5.75) {};
		\node [style=none] (44) at (-14, 5.75) {$\dots$};
		\node [style=none] (45) at (-12, 7) {};
		\node [style=Green Node] (46) at (-12, 7) {};
		\node [style=none] (47) at (-13.25, 5.75) {};
		\node [style=none] (48) at (-10.75, 5.75) {};
		\node [style=none] (49) at (-12, 5.75) {$\dots$};
		\node [style=none] (50) at (-10.25, 7) {};
		\node [style=Green Node] (51) at (-10.25, 7) {};
		\node [style=none] (52) at (-11.25, 5.75) {};
		\node [style=none] (53) at (-9.25, 5.75) {};
		\node [style=none] (54) at (-10, 5.75) {$\dots$};
		\node [style=none] (55) at (5.25, 7.25) {};
		\node [style=none] (56) at (6.75, 7.25) {};
		\node [style=Green Node] (57) at (5.25, 7.25) {};
		\node [style=none] (58) at (4, 6) {};
		\node [style=none] (59) at (6, 6) {};
		\node [style=none] (60) at (4.75, 6) {$\dots$};
		\node [style=Green Node] (61) at (6.75, 7.25) {};
		\node [style=none] (62) at (5.5, 6) {};
		\node [style=none] (63) at (8, 6) {};
		\node [style=none] (64) at (6.75, 6) {$\dots$};
		\node [style=none] (65) at (8.25, 7.25) {};
		\node [style=Green Node] (66) at (8.25, 7.25) {};
		\node [style=none] (67) at (7.5, 6) {};
		\node [style=none] (68) at (9.25, 6) {};
		\node [style=none] (69) at (8.5, 6) {$\dots$};
		\node [style=none] (70) at (-13.5, 0.75) {};
		\node [style=none] (71) at (-12, 0.75) {};
		\node [style=none] (72) at (-10.5, 0.75) {};
		\node [style=none] (73) at (-13.5, 0.75) {};
		\node [style=none] (74) at (-12, 0.75) {};
		\node [style=Green Node] (75) at (-13.5, 0.75) {};
		\node [style=none] (76) at (-14.75, -0.5) {};
		\node [style=none] (77) at (-12.75, -0.5) {};
		\node [style=none] (78) at (-14, -0.5) {$\dots$};
		\node [style=Green Node] (79) at (-12, 0.75) {};
		\node [style=none] (80) at (-13.25, -0.5) {};
		\node [style=none] (81) at (-10.75, -0.5) {};
		\node [style=none] (82) at (-12, -0.5) {$\dots$};
		\node [style=none] (83) at (-10.5, 0.75) {};
		\node [style=Green Node] (84) at (-10.5, 0.75) {};
		\node [style=none] (85) at (-11.25, -0.5) {};
		\node [style=none] (86) at (-9.5, -0.5) {};
		\node [style=none] (87) at (-10.25, -0.5) {$\dots$};
		\node [style=none] (88) at (5.25, 1.75) {};
		\node [style=none] (89) at (6.75, 1.75) {};
		\node [style=none] (90) at (8.25, 1.75) {};
		\node [style=none] (91) at (5.25, 1.75) {};
		\node [style=none] (92) at (6.75, 1.75) {};
		\node [style=Green Node] (93) at (5.25, 1.75) {};
		\node [style=none] (94) at (4, 0.5) {};
		\node [style=none] (95) at (6, 0.5) {};
		\node [style=none] (96) at (4.75, 0.5) {$\dots$};
		\node [style=Green Node] (97) at (6.75, 1.75) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (8, 0.5) {};
		\node [style=none] (100) at (6.75, 0.5) {$\dots$};
		\node [style=none] (101) at (8.25, 1.75) {};
		\node [style=Green Node] (102) at (8.25, 1.75) {};
		\node [style=none] (103) at (7.5, 0.5) {};
		\node [style=none] (104) at (9.25, 0.5) {};
		\node [style=none] (105) at (8.5, 0.5) {$\dots$};
		\node [style=Red Node] (106) at (-14.25, 9.5) {$\pi$};
		\node [style=Red Node] (107) at (-12.5, 9.75) {$\pi$};
		\node [style=Red Node] (108) at (6.5, 9.25) {$\pi$};
		\node [style=none] (109) at (-20, 8.5) {$\ket{000}^{\otimes n}+\ket{001}^{\otimes n}$};
		\node [style=none] (110) at (-2.75, 2.75) {$\ket{000}^{\otimes n}+\ket{001}^{\otimes n}+\ket{010}^{\otimes n}+\ket{011}^{\otimes n}$};
		\node [style=none] (111) at (-3, 8.5) {$\ket{000}^{\otimes n}+\ket{001}^{\otimes n}+\ket{010}^{\otimes n}+\ket{011}^{\otimes n}$};
		\node [style=none] (112) at (-21.25, 2.5) {$\ket{000}^{\otimes n}+\ket{001}^{\otimes n}+\ket{010}^{\otimes n}+\ket{011}^{\otimes n}$};
		\node [style=none] (113) at (-20, 7.5) {$+\ket{010}^{\otimes n}+\ket{011}^{\otimes n}$};
		\node [style=none] (114) at (-3, 7.5) {$+\ket{100}^{\otimes n}+\ket{101}^{\otimes n}$};
		\node [style=none] (115) at (-21.25, 1.5) {$+\ket{100}^{\otimes n}+\ket{101}^{\otimes n}+\ket{110}^{\otimes n}$};
		\node [style=none] (116) at (-2.75, 1.75) {$+\ket{100}^{\otimes n}+\ket{101}^{\otimes n}+\ket{110}^{\otimes n}+\ket{111}^{\otimes n}$};
		\node [style=Green Node] (117) at (-13.5, 3) {};
		\node [style=Green Node] (118) at (-12, 3) {};
		\node [style=Green Node] (119) at (-10.5, 3) {};
		\node [style=Green Node] (120) at (5.25, 10) {};
		\node [style=Green Node] (121) at (6.75, 10) {};
		\node [style=Green Node] (122) at (8.25, 10) {};
		\node [style=Green Node] (123) at (-10.25, 10.5) {};
		\node [style=Green Node] (124) at (-12, 10.5) {};
		\node [style=Green Node] (125) at (-13.75, 10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1.center);
		\draw (2.center) to (5);
		\draw (6) to (3.center);
		\draw (7) to (12);
		\draw (8) to (11);
		\draw (9) to (10);
		\draw (18) to (15.center);
		\draw (16.center) to (19);
		\draw (20) to (17.center);
		\draw (21) to (24);
		\draw (22) to (23);
		\draw (28) to (25.center);
		\draw (26.center) to (29);
		\draw (30) to (27.center);
		\draw (31) to (32);
		\draw (37) to (34.center);
		\draw (35.center) to (38);
		\draw (39) to (36.center);
		\draw (42.center) to (41);
		\draw (43.center) to (41);
		\draw (47.center) to (46);
		\draw (48.center) to (46);
		\draw (52.center) to (51);
		\draw (53.center) to (51);
		\draw (58.center) to (57);
		\draw (59.center) to (57);
		\draw (62.center) to (61);
		\draw (63.center) to (61);
		\draw (67.center) to (66);
		\draw (68.center) to (66);
		\draw (76.center) to (75);
		\draw (77.center) to (75);
		\draw (80.center) to (79);
		\draw (81.center) to (79);
		\draw (85.center) to (84);
		\draw (86.center) to (84);
		\draw (94.center) to (93);
		\draw (95.center) to (93);
		\draw (98.center) to (97);
		\draw (99.center) to (97);
		\draw (103.center) to (102);
		\draw (104.center) to (102);
		\draw (9) to (106);
		\draw (106) to (5);
		\draw (4) to (9);
		\draw (6) to (9);
		\draw (6) to (107);
		\draw (107) to (8);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (6) to (7);
		\draw (7) to (5);
		\draw (7) to (4);
		\draw (31) to (28);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (22) to (108);
		\draw (108) to (20);
		\draw (18) to (22);
		\draw (22) to (19);
		\draw (18) to (21);
		\draw (21) to (19);
		\draw (20) to (21);
		\draw (125) to (4);
		\draw (124) to (5);
		\draw (6) to (123);
		\draw (119) to (30);
		\draw (118) to (29);
		\draw (28) to (117);
		\draw (120) to (18);
		\draw (121) to (19);
		\draw (122) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crown-part.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (-7.25, 0.25) {};
		\node [style=H] (1) at (-7.25, -0.75) {};
		\node [style=X dot] (2) at (-8.25, 1.25) {$\pi$};
		\node [style=X dot] (3) at (-7.25, 1.25) {$\pi$};
		\node [style=X dot] (4) at (-6.25, 1.25) {$\pi$};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (-5.25, 0) {$=$};
		\node [style=none] (7) at (5.5, 0.25) {$=$};
		\node [style=X dot] (8) at (2.5, 1.25) {};
		\node [style=X dot] (9) at (3.5, 1.25) {$\pi$};
		\node [style=X dot] (10) at (4.5, 1.25) {$\pi$};
		\node [style=hadamard] (11) at (3.5, 0.25) {};
		\node [style=hadamard] (12) at (3.5, -0.75) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=X dot] (14) at (-3.25, 0.5) {$\pi$};
		\node [style=none] (15) at (-3.25, -0.5) {};
		\node [style=X dot] (16) at (7.5, 0.75) {};
		\node [style=none] (17) at (7.5, -0.25) {};
		\node [style=none] (18) at (-4.25, 0) {$\sqrt{2}^5$};
		\node [style=none] (19) at (6.5, 0.25) {$\sqrt{2}^5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (3) to (0);
		\draw (0) to (4);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (8) to (11);
		\draw (11) to (9);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crown-part1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-19, 1.25) {};
		\node [style=Green Node] (1) at (-17.5, 1.25) {};
		\node [style=Red Node] (2) at (-18.25, 0.5) {$\pi$};
		\node [style=H] (3) at (-21.75, 0) {};
		\node [style=H] (4) at (-18.75, 0) {};
		\node [style=H] (5) at (-15.75, 0) {};
		\node [style=H] (6) at (-21.75, -0.5) {};
		\node [style=H] (7) at (-18.75, -0.5) {};
		\node [style=H] (8) at (-15.75, -0.5) {};
		\node [style=Red Node] (9) at (-21, 0.75) {$\pi$};
		\node [style=none] (10) at (-21.75, -1.25) {};
		\node [style=none] (11) at (-18.75, -1.25) {};
		\node [style=none] (12) at (-15.75, -1.25) {};
		\node [style=none] (13) at (-14.25, 0) {$=$};
		\node [style=Green Node] (14) at (-9.75, 1.25) {};
		\node [style=Green Node] (15) at (-8.25, 1.25) {};
		\node [style=Red Node] (16) at (-9, 0.5) {$\pi$};
		\node [style=H] (17) at (-12.5, 0) {};
		\node [style=H] (18) at (-9.5, 0) {};
		\node [style=H] (19) at (-6.5, 0) {};
		\node [style=H] (20) at (-12.5, -0.5) {};
		\node [style=H] (21) at (-9.5, -0.5) {};
		\node [style=H] (22) at (-6.5, -0.5) {};
		\node [style=Red Node] (23) at (-11.75, 0.75) {$\pi$};
		\node [style=none] (24) at (-12.5, -1.25) {};
		\node [style=none] (25) at (-9.5, -1.25) {};
		\node [style=none] (26) at (-6.5, -1.25) {};
		\node [style=Z dot] (27) at (-9.75, 2) {};
		\node [style=Z dot] (28) at (-8.25, 2) {};
		\node [style=none] (29) at (-22, -4.5) {$=$};
		\node [style=Green Node] (30) at (-17.25, -3.25) {};
		\node [style=Green Node] (31) at (-15.75, -3.25) {};
		\node [style=Red Node] (32) at (-16.5, -4) {$\pi$};
		\node [style=H] (33) at (-20, -4.5) {};
		\node [style=H] (34) at (-17, -4.5) {};
		\node [style=H] (35) at (-14, -4.5) {};
		\node [style=H] (36) at (-20, -5) {};
		\node [style=H] (37) at (-17, -5) {};
		\node [style=H] (38) at (-14, -5) {};
		\node [style=Red Node] (39) at (-19.25, -3.75) {$\pi$};
		\node [style=none] (40) at (-20, -5.75) {};
		\node [style=none] (41) at (-17, -5.75) {};
		\node [style=none] (42) at (-14, -5.75) {};
		\node [style=X dot] (43) at (-17.25, -2.5) {};
		\node [style=X dot] (44) at (-15.75, -2.5) {};
		\node [style=none] (45) at (-13, -4.5) {$+$};
		\node [style=Green Node] (46) at (-8.25, -3.25) {};
		\node [style=Green Node] (47) at (-6.75, -3.25) {};
		\node [style=Red Node] (48) at (-7.5, -4) {$\pi$};
		\node [style=H] (49) at (-11, -4.5) {};
		\node [style=H] (50) at (-8, -4.5) {};
		\node [style=H] (51) at (-5, -4.5) {};
		\node [style=H] (52) at (-11, -5) {};
		\node [style=H] (53) at (-8, -5) {};
		\node [style=H] (54) at (-5, -5) {};
		\node [style=Red Node] (55) at (-10.25, -3.75) {$\pi$};
		\node [style=none] (56) at (-11, -5.75) {};
		\node [style=none] (57) at (-8, -5.75) {};
		\node [style=none] (58) at (-5, -5.75) {};
		\node [style=X dot] (59) at (-8.25, -2.5) {$\pi$};
		\node [style=X dot] (60) at (-6.75, -2.5) {};
		\node [style=none] (61) at (-3.75, -4.5) {$+$};
		\node [style=Green Node] (62) at (1, -3.25) {};
		\node [style=Green Node] (63) at (2.5, -3.25) {};
		\node [style=Red Node] (64) at (1.75, -4) {$\pi$};
		\node [style=H] (65) at (-1.75, -4.5) {};
		\node [style=H] (66) at (1.25, -4.5) {};
		\node [style=H] (67) at (4.25, -4.5) {};
		\node [style=H] (68) at (-1.75, -5) {};
		\node [style=H] (69) at (1.25, -5) {};
		\node [style=H] (70) at (4.25, -5) {};
		\node [style=Red Node] (71) at (-1, -3.75) {$\pi$};
		\node [style=none] (72) at (-1.75, -5.75) {};
		\node [style=none] (73) at (1.25, -5.75) {};
		\node [style=none] (74) at (4.25, -5.75) {};
		\node [style=X dot] (75) at (1, -2.5) {};
		\node [style=X dot] (76) at (2.5, -2.5) {$\pi$};
		\node [style=none] (77) at (5.25, -4.5) {$+$};
		\node [style=Green Node] (78) at (10, -3.25) {};
		\node [style=Green Node] (79) at (11.5, -3.25) {};
		\node [style=Red Node] (80) at (10.75, -4) {$\pi$};
		\node [style=H] (81) at (7.25, -4.5) {};
		\node [style=H] (82) at (10.25, -4.5) {};
		\node [style=H] (83) at (13.25, -4.5) {};
		\node [style=H] (84) at (7.25, -5) {};
		\node [style=H] (85) at (10.25, -5) {};
		\node [style=H] (86) at (13.25, -5) {};
		\node [style=Red Node] (87) at (8, -3.75) {$\pi$};
		\node [style=none] (88) at (7.25, -5.75) {};
		\node [style=none] (89) at (10.25, -5.75) {};
		\node [style=none] (90) at (13.25, -5.75) {};
		\node [style=X dot] (91) at (10, -2.5) {$\pi$};
		\node [style=X dot] (92) at (11.5, -2.5) {$\pi$};
		\node [style=none] (93) at (-22, -16.25) {$=$};
		\node [style=X dot] (100) at (-20, -15.75) {};
		\node [style=X dot] (101) at (-17, -15.75) {};
		\node [style=X dot] (102) at (-14, -15.75) {};
		\node [style=none] (104) at (-20, -16.75) {};
		\node [style=none] (105) at (-17, -16.75) {};
		\node [style=none] (106) at (-14, -16.75) {};
		\node [style=none] (109) at (-12.75, -16.25) {$+$};
		\node [style=X dot] (116) at (-10.75, -15.75) {};
		\node [style=X dot] (117) at (-7.75, -15.75) {$\pi$};
		\node [style=X dot] (118) at (-4.75, -15.75) {};
		\node [style=none] (120) at (-10.75, -16.75) {};
		\node [style=none] (121) at (-7.75, -16.75) {};
		\node [style=none] (122) at (-4.75, -16.75) {};
		\node [style=none] (125) at (-3.5, -16.25) {$+$};
		\node [style=X dot] (132) at (-1, -15.75) {$\pi$};
		\node [style=X dot] (133) at (2, -15.75) {};
		\node [style=X dot] (134) at (5, -15.75) {};
		\node [style=none] (136) at (-1, -16.75) {};
		\node [style=none] (137) at (2, -16.75) {};
		\node [style=none] (138) at (5, -16.75) {};
		\node [style=none] (141) at (6, -16.25) {$+$};
		\node [style=X dot] (148) at (8, -15.75) {};
		\node [style=X dot] (149) at (11, -15.75) {};
		\node [style=X dot] (150) at (14, -15.75) {$\pi$};
		\node [style=none] (152) at (8, -16.75) {};
		\node [style=none] (153) at (11, -16.75) {};
		\node [style=none] (154) at (14, -16.75) {};
		\node [style=none] (159) at (7, -16.25) {$\sqrt{2}^5$};
		\node [style=none] (160) at (-2.5, -16.25) {$\sqrt{2}^5$};
		\node [style=none] (161) at (-11.75, -16.25) {$\sqrt{2}^5$};
		\node [style=none] (162) at (-21, -16.25) {$\sqrt{2}^5$};
		\node [style=none] (163) at (-22, -9) {$=$};
		\node [style=Red Node] (166) at (-16.5, -8.25) {$\pi$};
		\node [style=H] (167) at (-20, -9) {};
		\node [style=H] (168) at (-17, -9) {};
		\node [style=H] (169) at (-14, -9) {};
		\node [style=H] (170) at (-20, -9.5) {};
		\node [style=H] (171) at (-17, -9.5) {};
		\node [style=H] (172) at (-14, -9.5) {};
		\node [style=Red Node] (173) at (-20.25, -8.25) {$\pi$};
		\node [style=none] (174) at (-20, -10.25) {};
		\node [style=none] (175) at (-17, -10.25) {};
		\node [style=none] (176) at (-14, -10.25) {};
		\node [style=X dot] (177) at (-17.5, -7.5) {};
		\node [style=X dot] (178) at (-16, -7.5) {};
		\node [style=none] (179) at (-13, -9) {$+$};
		\node [style=X dot] (227) at (-20.5, -7.5) {};
		\node [style=X dot] (228) at (-19.25, -7.5) {};
		\node [style=X dot] (229) at (-14.75, -7.5) {};
		\node [style=X dot] (230) at (-13.5, -7.5) {};
		\node [style=Red Node] (232) at (-7.25, -8.25) {$\pi$};
		\node [style=H] (233) at (-10.75, -9) {};
		\node [style=H] (234) at (-7.75, -9) {};
		\node [style=H] (235) at (-4.75, -9) {};
		\node [style=H] (236) at (-10.75, -9.5) {};
		\node [style=H] (237) at (-7.75, -9.5) {};
		\node [style=H] (238) at (-4.75, -9.5) {};
		\node [style=Red Node] (239) at (-11, -8.25) {$\pi$};
		\node [style=none] (240) at (-10.75, -10.25) {};
		\node [style=none] (241) at (-7.75, -10.25) {};
		\node [style=none] (242) at (-4.75, -10.25) {};
		\node [style=X dot] (243) at (-8.25, -7.5) {$\pi$};
		\node [style=X dot] (244) at (-6.75, -7.5) {};
		\node [style=none] (245) at (-3.5, -9) {$+$};
		\node [style=X dot] (246) at (-11.25, -7.5) {$\pi$};
		\node [style=X dot] (247) at (-10, -7.5) {};
		\node [style=X dot] (248) at (-5.5, -7.5) {$\pi$};
		\node [style=X dot] (249) at (-4.25, -7.5) {};
		\node [style=Red Node] (251) at (2.5, -8.25) {$\pi$};
		\node [style=H] (252) at (-1, -9) {};
		\node [style=H] (253) at (2, -9) {};
		\node [style=H] (254) at (5, -9) {};
		\node [style=H] (255) at (-1, -9.5) {};
		\node [style=H] (256) at (2, -9.5) {};
		\node [style=H] (257) at (5, -9.5) {};
		\node [style=Red Node] (258) at (-1.25, -8.25) {$\pi$};
		\node [style=none] (259) at (-1, -10.25) {};
		\node [style=none] (260) at (2, -10.25) {};
		\node [style=none] (261) at (5, -10.25) {};
		\node [style=X dot] (262) at (1.5, -7.5) {};
		\node [style=X dot] (263) at (3, -7.5) {$\pi$};
		\node [style=none] (264) at (6, -9) {$+$};
		\node [style=X dot] (265) at (-1.5, -7.5) {};
		\node [style=X dot] (266) at (-0.25, -7.5) {$\pi$};
		\node [style=X dot] (267) at (4.25, -7.5) {};
		\node [style=X dot] (268) at (5.5, -7.5) {$\pi$};
		\node [style=Red Node] (270) at (11.5, -8.25) {$\pi$};
		\node [style=H] (271) at (8, -9) {};
		\node [style=H] (272) at (11, -9) {};
		\node [style=H] (273) at (14, -9) {};
		\node [style=H] (274) at (8, -9.5) {};
		\node [style=H] (275) at (11, -9.5) {};
		\node [style=H] (276) at (14, -9.5) {};
		\node [style=Red Node] (277) at (7.75, -8.25) {$\pi$};
		\node [style=none] (278) at (8, -10.25) {};
		\node [style=none] (279) at (11, -10.25) {};
		\node [style=none] (280) at (14, -10.25) {};
		\node [style=X dot] (281) at (10.5, -7.5) {$\pi$};
		\node [style=X dot] (282) at (12, -7.5) {$\pi$};
		\node [style=X dot] (284) at (7.5, -7.5) {$\pi$};
		\node [style=X dot] (285) at (8.75, -7.5) {$\pi$};
		\node [style=X dot] (286) at (13.25, -7.5) {$\pi$};
		\node [style=X dot] (287) at (14.5, -7.5) {$\pi$};
		\node [style=none] (288) at (-21, -9) {$\frac{1}{2}$};
		\node [style=none] (289) at (-12, -9) {$\frac{1}{2}$};
		\node [style=none] (290) at (-2.25, -9) {$\frac{1}{2}$};
		\node [style=none] (291) at (7, -9) {$\frac{1}{2}$};
		\node [style=none] (292) at (-22, -8) {$\CopyRule$};
		\node [style=none] (293) at (-22, -13) {$=$};
		\node [style=H] (295) at (-20, -13) {};
		\node [style=H] (296) at (-17, -13) {};
		\node [style=Z dot] (297) at (-14, -12.75) {};
		\node [style=H] (298) at (-20, -13.5) {};
		\node [style=H] (299) at (-17, -13.5) {};
		\node [style=H] (300) at (-14, -13.5) {};
		\node [style=none] (302) at (-20, -14.25) {};
		\node [style=none] (303) at (-17, -14.25) {};
		\node [style=none] (304) at (-14, -14.25) {};
		\node [style=X dot] (305) at (-17, -12) {};
		\node [style=none] (307) at (-13, -13) {$+$};
		\node [style=X dot] (309) at (-20, -12) {};
		\node [style=X dot] (311) at (-14.75, -12) {};
		\node [style=Z dot] (313) at (-10.75, -13) {};
		\node [style=H] (314) at (-7.75, -13) {};
		\node [style=H] (315) at (-4.75, -13) {};
		\node [style=H] (316) at (-10.75, -13.5) {};
		\node [style=H] (317) at (-7.75, -13.5) {};
		\node [style=H] (318) at (-4.75, -13.5) {};
		\node [style=none] (320) at (-10.75, -14.25) {};
		\node [style=none] (321) at (-7.75, -14.25) {};
		\node [style=none] (322) at (-4.75, -14.25) {};
		\node [style=X dot] (323) at (-7.75, -12) {$\pi$};
		\node [style=none] (325) at (-3.5, -13) {$+$};
		\node [style=X dot] (329) at (-4.75, -12) {};
		\node [style=H] (331) at (-1, -13) {};
		\node [style=Z dot] (332) at (2, -13) {};
		\node [style=H] (333) at (5, -13) {};
		\node [style=H] (334) at (-1, -13.5) {};
		\node [style=H] (335) at (2, -13.5) {};
		\node [style=H] (336) at (5, -13.5) {};
		\node [style=none] (338) at (-1, -14.25) {};
		\node [style=none] (339) at (2, -14.25) {};
		\node [style=none] (340) at (5, -14.25) {};
		\node [style=none] (343) at (6, -13) {$+$};
		\node [style=X dot] (345) at (-1, -12) {$\pi$};
		\node [style=X dot] (347) at (5, -12) {};
		\node [style=Red Node] (348) at (11, -12) {};
		\node [style=H] (349) at (8, -13) {};
		\node [style=H] (350) at (11, -13) {};
		\node [style=H] (351) at (14, -13) {};
		\node [style=H] (352) at (8, -13.5) {};
		\node [style=H] (353) at (11, -13.5) {};
		\node [style=H] (354) at (14, -13.5) {};
		\node [style=Red Node] (355) at (8, -12) {};
		\node [style=none] (356) at (8, -14.25) {};
		\node [style=none] (357) at (11, -14.25) {};
		\node [style=none] (358) at (14, -14.25) {};
		\node [style=X dot] (363) at (14, -12) {$\pi$};
		\node [style=none] (365) at (-21, -13) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (366) at (-11.75, -13) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (367) at (-2.25, -13) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (368) at (7, -13) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (369) at (-22, -12) {\AbsorbRule};
		\node [style=Z dot] (370) at (-14.75, -12.75) {};
		\node [style=X dot] (371) at (-9.75, -12) {};
		\node [style=Z dot] (372) at (-9.75, -12.75) {};
		\node [style=X dot] (373) at (2.75, -11.5) {};
		\node [style=Z dot] (374) at (2.75, -12.25) {};
		\node [style=none] (375) at (-22, -14.5) {$\CopyRule$};
		\node [style=none] (376) at (-22, -15.5) {$\eqref{eq:Z-to-X}$};
		\node [style=none] (377) at (-22, -11) {\ExplodeRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-165] (1) to (3);
		\draw (0) to (4);
		\draw (1) to (2);
		\draw (2) to (4);
		\draw [in=-15, out=90] (5) to (1);
		\draw [in=-30, out=120, looseness=0.75] (5) to (0);
		\draw (3) to (6);
		\draw (7) to (4);
		\draw (5) to (8);
		\draw [in=75, out=-165, looseness=0.75] (0) to (3);
		\draw (6) to (10.center);
		\draw (11.center) to (7);
		\draw (12.center) to (8);
		\draw [in=30, out=-165] (15) to (17);
		\draw (14) to (18);
		\draw (15) to (16);
		\draw (16) to (18);
		\draw [in=-15, out=90] (19) to (15);
		\draw [in=-30, out=120, looseness=0.75] (19) to (14);
		\draw (17) to (20);
		\draw (21) to (18);
		\draw (19) to (22);
		\draw [in=75, out=-165, looseness=0.75] (14) to (17);
		\draw (20) to (24.center);
		\draw (25.center) to (21);
		\draw (26.center) to (22);
		\draw (27) to (14);
		\draw (15) to (28);
		\draw [in=30, out=-165] (31) to (33);
		\draw (30) to (34);
		\draw (31) to (32);
		\draw (32) to (34);
		\draw [in=-15, out=90] (35) to (31);
		\draw [in=-30, out=120, looseness=0.75] (35) to (30);
		\draw (33) to (36);
		\draw (37) to (34);
		\draw (35) to (38);
		\draw [in=75, out=-165, looseness=0.75] (30) to (33);
		\draw (36) to (40.center);
		\draw (41.center) to (37);
		\draw (42.center) to (38);
		\draw (43) to (30);
		\draw (31) to (44);
		\draw [in=30, out=-165] (47) to (49);
		\draw (46) to (50);
		\draw (47) to (48);
		\draw (48) to (50);
		\draw [in=-15, out=90] (51) to (47);
		\draw [in=-30, out=120, looseness=0.75] (51) to (46);
		\draw (49) to (52);
		\draw (53) to (50);
		\draw (51) to (54);
		\draw [in=75, out=-165, looseness=0.75] (46) to (49);
		\draw (52) to (56.center);
		\draw (57.center) to (53);
		\draw (58.center) to (54);
		\draw (59) to (46);
		\draw (47) to (60);
		\draw [in=30, out=-165] (63) to (65);
		\draw (62) to (66);
		\draw (63) to (64);
		\draw (64) to (66);
		\draw [in=-15, out=90] (67) to (63);
		\draw [in=-30, out=120, looseness=0.75] (67) to (62);
		\draw (65) to (68);
		\draw (69) to (66);
		\draw (67) to (70);
		\draw [in=75, out=-165, looseness=0.75] (62) to (65);
		\draw (68) to (72.center);
		\draw (73.center) to (69);
		\draw (74.center) to (70);
		\draw (75) to (62);
		\draw (63) to (76);
		\draw [in=30, out=-165] (79) to (81);
		\draw (78) to (82);
		\draw (79) to (80);
		\draw (80) to (82);
		\draw [in=-15, out=90] (83) to (79);
		\draw [in=-30, out=120, looseness=0.75] (83) to (78);
		\draw (81) to (84);
		\draw (85) to (82);
		\draw (83) to (86);
		\draw [in=75, out=-165, looseness=0.75] (78) to (81);
		\draw (84) to (88.center);
		\draw (89.center) to (85);
		\draw (90.center) to (86);
		\draw (91) to (78);
		\draw (79) to (92);
		\draw (100) to (104.center);
		\draw (105.center) to (101);
		\draw (106.center) to (102);
		\draw (116) to (120.center);
		\draw (121.center) to (117);
		\draw (122.center) to (118);
		\draw (132) to (136.center);
		\draw (137.center) to (133);
		\draw (138.center) to (134);
		\draw (148) to (152.center);
		\draw (153.center) to (149);
		\draw (154.center) to (150);
		\draw (166) to (168);
		\draw (167) to (170);
		\draw (171) to (168);
		\draw (169) to (172);
		\draw (170) to (174.center);
		\draw (175.center) to (171);
		\draw (176.center) to (172);
		\draw (173) to (167);
		\draw (173) to (227);
		\draw (167) to (228);
		\draw (168) to (177);
		\draw (166) to (178);
		\draw (169) to (229);
		\draw (169) to (230);
		\draw (232) to (234);
		\draw (233) to (236);
		\draw (237) to (234);
		\draw (235) to (238);
		\draw (236) to (240.center);
		\draw (241.center) to (237);
		\draw (242.center) to (238);
		\draw (239) to (233);
		\draw (239) to (246);
		\draw (233) to (247);
		\draw (234) to (243);
		\draw (232) to (244);
		\draw (235) to (248);
		\draw (235) to (249);
		\draw (251) to (253);
		\draw (252) to (255);
		\draw (256) to (253);
		\draw (254) to (257);
		\draw (255) to (259.center);
		\draw (260.center) to (256);
		\draw (261.center) to (257);
		\draw (258) to (252);
		\draw (258) to (265);
		\draw (252) to (266);
		\draw (253) to (262);
		\draw (251) to (263);
		\draw (254) to (267);
		\draw (254) to (268);
		\draw (270) to (272);
		\draw (271) to (274);
		\draw (275) to (272);
		\draw (273) to (276);
		\draw (274) to (278.center);
		\draw (279.center) to (275);
		\draw (280.center) to (276);
		\draw (277) to (271);
		\draw (277) to (284);
		\draw (271) to (285);
		\draw (272) to (281);
		\draw (270) to (282);
		\draw (273) to (286);
		\draw (273) to (287);
		\draw (295) to (298);
		\draw (299) to (296);
		\draw (297) to (300);
		\draw (298) to (302.center);
		\draw (303.center) to (299);
		\draw (304.center) to (300);
		\draw (295) to (309);
		\draw (296) to (305);
		\draw (313) to (316);
		\draw (317) to (314);
		\draw (315) to (318);
		\draw (316) to (320.center);
		\draw (321.center) to (317);
		\draw (322.center) to (318);
		\draw (314) to (323);
		\draw (315) to (329);
		\draw (331) to (334);
		\draw (335) to (332);
		\draw (333) to (336);
		\draw (334) to (338.center);
		\draw (339.center) to (335);
		\draw (340.center) to (336);
		\draw (331) to (345);
		\draw (333) to (347);
		\draw (348) to (350);
		\draw (349) to (352);
		\draw (353) to (350);
		\draw (351) to (354);
		\draw (352) to (356.center);
		\draw (357.center) to (353);
		\draw (358.center) to (354);
		\draw (355) to (349);
		\draw (351) to (363);
		\draw (311) to (370);
		\draw (371) to (372);
		\draw (373) to (374);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crown-part2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (-8.5, 0.25) {};
		\node [style=Green Node] (1) at (-8.5, -0.75) {};
		\node [style=X dot] (2) at (-9.5, 1.25) {$\pi$};
		\node [style=X dot] (3) at (-8.5, 1.25) {$\pi$};
		\node [style=X dot] (4) at (-7.5, 1.25) {$\pi$};
		\node [style=none] (6) at (-6.5, 0) {$=$};
		\node [style=none] (7) at (5.5, 0.25) {$=$};
		\node [style=X dot] (8) at (2.5, 1.25) {};
		\node [style=X dot] (9) at (3.5, 1.25) {$\pi$};
		\node [style=X dot] (10) at (4.5, 1.25) {$\pi$};
		\node [style=hadamard] (11) at (3.5, 0.25) {};
		\node [style=Green Node] (12) at (3.5, -0.75) {};
		\node [style=Green Node] (14) at (-4.5, 0.5) {$\pi$};
		\node [style=Green Node] (15) at (-4.5, -0.5) {};
		\node [style=Green Node] (16) at (7.5, 0.75) {};
		\node [style=Green Node] (17) at (7.5, -0.25) {};
		\node [style=none] (18) at (-5.5, 0) {$\sqrt{2}^5$};
		\node [style=none] (19) at (6.5, 0.25) {$\sqrt{2}^5$};
		\node [style=none] (20) at (-3.5, 0) {$=$};
		\node [style=none] (21) at (-2.5, 0) {$0$};
		\node [style=none] (22) at (8.5, 0.25) {$=$};
		\node [style=none] (25) at (9.5, 0.25) {$\sqrt{2}^7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (3) to (0);
		\draw (0) to (4);
		\draw (0) to (1);
		\draw (8) to (11);
		\draw (11) to (9);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (14) to (15);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cswap-proof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-6, -1) {};
		\node [style=Green Node] (2) at (-5.25, 1) {};
		\node [style=Green Node] (3) at (-5.25, -1) {};
		\node [style=Red Node] (4) at (-5.25, 0) {};
		\node [style=H] (5) at (-4.375, 0) {};
		\node [style=H] (6) at (-3.5, 0) {};
		\node [style=Red Node] (7) at (-4.375, 1.75) {};
		\node [style=Green Node] (8) at (-2.75, 0) {};
		\node [style=Red Node] (9) at (-2.75, 1) {};
		\node [style=Red Node] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-1.25, 0) {=};
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (15) at (0.25, -1) {};
		\node [style=Green Node] (16) at (1, 1) {};
		\node [style=Green Node] (17) at (1, -1) {};
		\node [style=Red Node] (18) at (1, 0) {};
		\node [style=Green Node] (19) at (3.25, 0) {};
		\node [style=Red Node] (20) at (3.25, 1) {};
		\node [style=Red Node] (21) at (3.25, -1) {};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (4.75, 0) {=};
		\node [style=none] (25) at (6.25, 1) {};
		\node [style=none] (26) at (6.25, -1) {};
		\node [style=Green Node] (27) at (7, 1) {};
		\node [style=Green Node] (28) at (7, -1) {};
		\node [style=Red Node] (29) at (9, 1) {};
		\node [style=Red Node] (30) at (9, -1) {};
		\node [style=none] (31) at (9.75, 1) {};
		\node [style=none] (32) at (9.75, -1) {};
		\node [style=Green Node] (33) at (7, 0.4) {};
		\node [style=Green Node] (34) at (7, -0.45) {};
		\node [style=none] (37) at (-6.75, -3.25) {=};
		\node [style=none] (38) at (-6, -2.25) {};
		\node [style=none] (39) at (-6, -4.25) {};
		\node [style=Green Node] (40) at (-5.25, -2.25) {};
		\node [style=Green Node] (41) at (-5.25, -4.25) {};
		\node [style=Red Node] (42) at (-2.75, -2.25) {};
		\node [style=Red Node] (43) at (-2.75, -4.25) {};
		\node [style=none] (44) at (-2, -2.25) {};
		\node [style=none] (45) at (-2, -4.25) {};
		\node [style=Green Node] (46) at (-5.25, -2.25) {};
		\node [style=Green Node] (47) at (-5.25, -4.25) {};
		\node [style=Red Node] (48) at (-2.75, -2.25) {};
		\node [style=Red Node] (49) at (-2.75, -4.25) {};
		\node [style=none] (50) at (-1.25, -3.25) {=};
		\node [style=none] (63) at (4.75, -3.25) {=};
		\node [style=none] (64) at (6.25, -2.25) {};
		\node [style=none] (65) at (6.25, -4.25) {};
		\node [style=none] (66) at (9.5, -2.25) {};
		\node [style=none] (67) at (9.5, -4.25) {};
		\node [style=none] (69) at (4.75, 1) {\copyrule};
		\node [style=none] (70) at (4.75, -2.5) {\idrule};
		\node [style=none] (71) at (-1.25, -2.5) {\spiderrule};
		\node [style=Green Node] (72) at (1.55, 0) {};
		\node [style=Green Node] (73) at (2.2, 0) {};
		\node [style=Green Node] (74) at (9, 0) {};
		\node [style=H] (75) at (2.75, 0) {};
		\node [style=Red Node] (76) at (8.375, 0) {};
		\node [style=Red Node] (77) at (-2.75, -2.925) {};
		\node [style=Red Node] (78) at (-2.75, -3.575) {};
		\node [style=none] (79) at (0.25, -2.25) {};
		\node [style=none] (80) at (0.25, -4.25) {};
		\node [style=Green Node] (81) at (1, -2.25) {};
		\node [style=Green Node] (82) at (1, -4.25) {};
		\node [style=Red Node] (83) at (3.25, -2.25) {};
		\node [style=Red Node] (84) at (3.25, -4.25) {};
		\node [style=none] (85) at (4, -2.25) {};
		\node [style=none] (86) at (4, -4.25) {};
		\node [style=Green Node] (87) at (1, -2.25) {};
		\node [style=Green Node] (88) at (1, -4.25) {};
		\node [style=Red Node] (89) at (3.25, -2.25) {};
		\node [style=Red Node] (90) at (3.25, -4.25) {};
		\node [style=none] (91) at (-6.75, -2.25) {\copyrule};
		\node [style=none] (92) at (-6.75, -4.25) {\spiderrule};
		\node [style=none] (93) at (4.75, -1) {\eqref{eq:Z-to-X}};
		\node [style=none] (94) at (-1.25, 1) {\exploderule};
		\node [style=none] (95) at (-0.25, 0) {$\sqrt{2}$};
		\node [style=none] (96) at (5.75, 0) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (4);
		\draw (2) to (0.center);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (5) to (7);
		\draw (11.center) to (9);
		\draw (9) to (2);
		\draw (10) to (3);
		\draw (12.center) to (10);
		\draw (10) to (8);
		\draw (8) to (9);
		\draw (8) to (6);
		\draw (15.center) to (17);
		\draw (17) to (18);
		\draw (16) to (14.center);
		\draw (16) to (18);
		\draw (22.center) to (20);
		\draw (20) to (16);
		\draw (21) to (17);
		\draw (23.center) to (21);
		\draw (21) to (19);
		\draw (19) to (20);
		\draw (26.center) to (28);
		\draw (27) to (25.center);
		\draw (31.center) to (29);
		\draw (29) to (27);
		\draw (30) to (28);
		\draw (32.center) to (30);
		\draw (33) to (27);
		\draw (34) to (28);
		\draw (39.center) to (41);
		\draw (40) to (38.center);
		\draw (44.center) to (42);
		\draw (42) to (40);
		\draw (43) to (41);
		\draw (45.center) to (43);
		\draw (46) to (40);
		\draw (48) to (42);
		\draw (49) to (43);
		\draw (47) to (41);
		\draw (72) to (18);
		\draw (29) to (74);
		\draw (74) to (30);
		\draw (19) to (75);
		\draw (75) to (73);
		\draw (76) to (74);
		\draw (77) to (48);
		\draw (78) to (49);
		\draw (64.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw (80.center) to (82);
		\draw (81) to (79.center);
		\draw (85.center) to (83);
		\draw (83) to (81);
		\draw (84) to (82);
		\draw (86.center) to (84);
		\draw (87) to (81);
		\draw (89) to (83);
		\draw (90) to (84);
		\draw (88) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cswap-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2.75) {};
		\node [style=none] (1) at (-7, 0.75) {};
		\node [style=Green Node] (2) at (-6.25, 2.75) {};
		\node [style=Green Node] (3) at (-6.25, 0.75) {};
		\node [style=Red Node] (4) at (-6.25, 1.75) {};
		\node [style=H] (5) at (-5.375, 1.75) {};
		\node [style=H] (6) at (-4.5, 1.75) {};
		\node [style=X dot] (7) at (-5.375, 3.5) {$\pi$};
		\node [style=Green Node] (8) at (-3.75, 1.75) {};
		\node [style=Red Node] (9) at (-3.75, 2.75) {};
		\node [style=Red Node] (10) at (-3.75, 0.75) {};
		\node [style=none] (11) at (-3, 2.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (13) at (-2.25, 1.75) {=};
		\node [style=none] (14) at (-0.5, 2.75) {};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=Green Node] (16) at (0.25, 2.75) {};
		\node [style=Green Node] (17) at (0.25, 0.75) {};
		\node [style=Red Node] (18) at (0.25, 1.75) {};
		\node [style=Green Node] (19) at (2, 1.75) {};
		\node [style=Red Node] (20) at (2, 2.75) {};
		\node [style=Red Node] (21) at (2, 0.75) {};
		\node [style=none] (22) at (2.75, 2.75) {};
		\node [style=none] (23) at (2.75, 0.75) {};
		\node [style=none] (24) at (3.75, 1.75) {=};
		\node [style=none] (25) at (5.25, 2.75) {};
		\node [style=none] (26) at (5.25, 0.75) {};
		\node [style=Green Node] (27) at (6, 2.75) {};
		\node [style=Green Node] (28) at (6, 0.75) {};
		\node [style=Red Node] (29) at (8, 2.75) {};
		\node [style=Red Node] (30) at (8, 0.75) {};
		\node [style=none] (31) at (8.75, 2.75) {};
		\node [style=none] (32) at (8.75, 0.75) {};
		\node [style=Green Node] (33) at (6, 2.15) {};
		\node [style=Green Node] (34) at (6, 1.3) {};
		\node [style=Red Node] (35) at (8, 2.15) {};
		\node [style=Red Node] (36) at (8, 1.3) {};
		\node [style=none] (37) at (-8.25, -1.375) {=};
		\node [style=none] (38) at (-7, -0.5) {};
		\node [style=none] (39) at (-7, -2.25) {};
		\node [style=Green Node] (40) at (-6.25, -0.5) {};
		\node [style=Green Node] (41) at (-6.25, -2.25) {};
		\node [style=Red Node] (42) at (-3.75, -0.5) {};
		\node [style=Red Node] (43) at (-3.75, -2.25) {};
		\node [style=none] (44) at (-3, -0.5) {};
		\node [style=none] (45) at (-3, -2.25) {};
		\node [style=Green Node] (46) at (-6.25, -0.5) {};
		\node [style=Green Node] (47) at (-6.25, -2.25) {};
		\node [style=Red Node] (48) at (-3.75, -0.5) {};
		\node [style=Red Node] (49) at (-3.75, -2.25) {};
		\node [style=none] (50) at (-2.25, -1.375) {=};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-0.5, -2.25) {};
		\node [style=Green Node] (53) at (0.75, -0.5) {};
		\node [style=Green Node] (54) at (0.75, -2.25) {};
		\node [style=Red Node] (55) at (1.75, -0.5) {};
		\node [style=Red Node] (56) at (1.75, -2.25) {};
		\node [style=none] (57) at (2.75, -0.5) {};
		\node [style=none] (58) at (2.75, -2.25) {};
		\node [style=Green Node] (59) at (0.75, -0.5) {};
		\node [style=Green Node] (60) at (0.75, -2.25) {};
		\node [style=Red Node] (61) at (1.75, -0.5) {};
		\node [style=Red Node] (62) at (1.75, -2.25) {};
		\node [style=none] (63) at (3.75, -1.375) {=};
		\node [style=none] (64) at (5.25, -0.5) {};
		\node [style=none] (65) at (5.25, -2.25) {};
		\node [style=none] (66) at (8.75, -0.5) {};
		\node [style=none] (67) at (8.75, -2.25) {};
		\node [style=none] (68) at (-2.25, 2.75) {\absorbrule};
		\node [style=none] (69) at (3.75, 2.75) {\bialgebrarule};
		\node [style=none] (70) at (3.75, -0.375) {\idrule};
		\node [style=none] (71) at (-2.25, -0.625) {\hopfrule};
		\node [style=none] (72) at (-8.25, -0.375) {\spiderrule};
		\node [style=none] (73) at (-1, 1.75) {$2\sqrt{2}$};
		\node [style=none] (74) at (4.75, 1.75) {$4$};
		\node [style=none] (75) at (-7.25, -1.375) {$4$};
		\node [style=none] (76) at (-2.25, 0.75) {\hhrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (4);
		\draw (2) to (0.center);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (5) to (7);
		\draw (11.center) to (9);
		\draw (9) to (2);
		\draw (10) to (3);
		\draw (12.center) to (10);
		\draw (10) to (8);
		\draw (8) to (9);
		\draw (8) to (6);
		\draw (15.center) to (17);
		\draw (17) to (18);
		\draw (16) to (14.center);
		\draw (16) to (18);
		\draw (22.center) to (20);
		\draw (20) to (16);
		\draw (21) to (17);
		\draw (23.center) to (21);
		\draw (21) to (19);
		\draw (19) to (20);
		\draw (26.center) to (28);
		\draw (27) to (25.center);
		\draw (31.center) to (29);
		\draw (29) to (27);
		\draw (30) to (28);
		\draw (32.center) to (30);
		\draw (35) to (34);
		\draw (33) to (36);
		\draw (33) to (35);
		\draw (36) to (34);
		\draw (33) to (27);
		\draw (35) to (29);
		\draw (36) to (30);
		\draw (34) to (28);
		\draw (39.center) to (41);
		\draw (40) to (38.center);
		\draw (44.center) to (42);
		\draw (42) to (40);
		\draw (43) to (41);
		\draw (45.center) to (43);
		\draw (48) to (47);
		\draw (46) to (49);
		\draw [bend right=15] (46) to (48);
		\draw [bend left=345] (49) to (47);
		\draw (46) to (40);
		\draw (48) to (42);
		\draw (49) to (43);
		\draw (47) to (41);
		\draw (52.center) to (54);
		\draw (53) to (51.center);
		\draw (57.center) to (55);
		\draw (58.center) to (56);
		\draw (61) to (60);
		\draw (59) to (62);
		\draw (18) to (19);
		\draw [in=180, out=0, looseness=0.75] (64.center) to (67.center);
		\draw [in=0, out=180] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cswap-proofs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-22.5, 3.75) {};
		\node [style=none] (1) at (-22.5, 1.25) {};
		\node [style=Green Node] (2) at (-21.5, 3.75) {};
		\node [style=Green Node] (3) at (-21.5, 1.25) {};
		\node [style=Red Node] (4) at (-21.5, 2.5) {};
		\node [style=H] (5) at (-20, 2.5) {};
		\node [style=H] (6) at (-18.75, 2.5) {};
		\node [style=Red Node] (7) at (-20, 4.5) {};
		\node [style=Green Node] (8) at (-17.75, 2.5) {};
		\node [style=Red Node] (9) at (-17.75, 3.75) {};
		\node [style=Red Node] (10) at (-17.75, 1.25) {};
		\node [style=none] (11) at (-17, 3.75) {};
		\node [style=none] (12) at (-17, 1.25) {};
		\node [style=none] (116) at (-16, 2.5) {$=$};
		\node [style=none] (117) at (-15, 3.75) {};
		\node [style=none] (118) at (-15, 1.25) {};
		\node [style=Green Node] (119) at (-14, 3.75) {};
		\node [style=Green Node] (120) at (-14, 1.25) {};
		\node [style=Red Node] (121) at (-14, 2.5) {};
		\node [style=H] (123) at (-11.25, 2.5) {};
		\node [style=Green Node] (124) at (-13, 2.5) {};
		\node [style=Green Node] (125) at (-10.25, 2.5) {};
		\node [style=Red Node] (126) at (-10.25, 3.75) {};
		\node [style=Red Node] (127) at (-10.25, 1.25) {};
		\node [style=none] (128) at (-9.25, 3.75) {};
		\node [style=none] (129) at (-9.25, 1.25) {};
		\node [style=none] (130) at (-22.5, -1.75) {};
		\node [style=none] (131) at (-22.5, -4.25) {};
		\node [style=Green Node] (132) at (-21.5, -1.75) {};
		\node [style=Green Node] (133) at (-21.5, -4.25) {};
		\node [style=Red Node] (134) at (-21.5, -3) {};
		\node [style=H] (135) at (-20, -3) {};
		\node [style=H] (136) at (-18.75, -3) {};
		\node [style=Red Node] (137) at (-20, -1) {$\pi$};
		\node [style=Green Node] (138) at (-17.75, -3) {};
		\node [style=Red Node] (139) at (-17.75, -1.75) {};
		\node [style=Red Node] (140) at (-17.75, -4.25) {};
		\node [style=none] (141) at (-17, -1.75) {};
		\node [style=none] (142) at (-17, -4.25) {};
		\node [style=none] (143) at (-16, -3) {$=$};
		\node [style=none] (144) at (-15, -1.75) {};
		\node [style=none] (145) at (-15, -4.25) {};
		\node [style=Green Node] (146) at (-14, -1.75) {};
		\node [style=Green Node] (147) at (-14, -4.25) {};
		\node [style=Red Node] (148) at (-14, -3) {};
		\node [style=none] (149) at (-12.5, -3) {};
		\node [style=none] (150) at (-11.25, -3) {};
		\node [style=Green Node] (152) at (-10.25, -3) {};
		\node [style=Red Node] (153) at (-10.25, -1.75) {};
		\node [style=Red Node] (154) at (-10.25, -4.25) {};
		\node [style=none] (155) at (-9.25, -1.75) {};
		\node [style=none] (156) at (-9.25, -4.25) {};
		\node [style=Green Node] (157) at (-12.25, 2.5) {};
		\node [style=none] (158) at (-8, 2.5) {$=$};
		\node [style=none] (159) at (-6.75, 3.75) {};
		\node [style=none] (160) at (-6.75, 1.25) {};
		\node [style=Green Node] (161) at (-5.75, 3.75) {};
		\node [style=Green Node] (162) at (-5.75, 1.25) {};
		\node [style=none] (164) at (-3, 2.5) {};
		\node [style=Green Node] (166) at (-2, 2.5) {};
		\node [style=Red Node] (167) at (-2, 3.75) {};
		\node [style=Red Node] (168) at (-2, 1.25) {};
		\node [style=none] (169) at (-1, 3.75) {};
		\node [style=none] (170) at (-1, 1.25) {};
		\node [style=none] (171) at (-8, -3) {$=$};
		\node [style=none] (172) at (-6.75, -1.5) {};
		\node [style=none] (173) at (-6.75, -4.5) {};
		\node [style=Green Node] (174) at (-5.75, -1.5) {};
		\node [style=Green Node] (175) at (-5.75, -4.5) {};
		\node [style=Red Node] (180) at (-2, -1.5) {};
		\node [style=Red Node] (181) at (-2, -4.5) {};
		\node [style=none] (182) at (-1, -1.5) {};
		\node [style=none] (183) at (-1, -4.5) {};
		\node [style=Red Node] (184) at (-4, 2.5) {};
		\node [style=Green Node] (185) at (-5.75, 3) {};
		\node [style=Green Node] (186) at (-5.75, 2) {};
		\node [style=Green Node] (187) at (-5.75, -2.5) {};
		\node [style=Green Node] (188) at (-5.75, -3.5) {};
		\node [style=Red Node] (189) at (-2, -2.5) {};
		\node [style=Red Node] (190) at (-2, -3.5) {};
		\node [style=none] (191) at (0, 2.5) {$=$};
		\node [style=none] (192) at (1, 3.75) {};
		\node [style=none] (193) at (1, 1.25) {};
		\node [style=Green Node] (194) at (2, 3.75) {};
		\node [style=Green Node] (195) at (2, 1.25) {};
		\node [style=Red Node] (198) at (5.75, 3.75) {};
		\node [style=Red Node] (199) at (5.75, 1.25) {};
		\node [style=none] (200) at (6.5, 3.75) {};
		\node [style=none] (201) at (6.5, 1.25) {};
		\node [style=none] (202) at (0, -3) {$=$};
		\node [style=none] (203) at (1, -1.5) {};
		\node [style=none] (204) at (1, -4.5) {};
		\node [style=Green Node] (205) at (2, -1.5) {};
		\node [style=Green Node] (206) at (2, -4.5) {};
		\node [style=Red Node] (207) at (5.75, -1.5) {};
		\node [style=Red Node] (208) at (5.75, -4.5) {};
		\node [style=none] (209) at (6.5, -1.5) {};
		\node [style=none] (210) at (6.5, -4.5) {};
		\node [style=Green Node] (214) at (2, -1.5) {};
		\node [style=Green Node] (215) at (2, -4.5) {};
		\node [style=Red Node] (216) at (5.75, -1.5) {};
		\node [style=Red Node] (217) at (5.75, -4.5) {};
		\node [style=Red Node] (218) at (5.75, 3) {};
		\node [style=Red Node] (219) at (5.75, 2) {};
		\node [style=none] (220) at (7.5, 2.5) {$=$};
		\node [style=none] (221) at (8.5, 3.75) {};
		\node [style=none] (222) at (8.5, 1.25) {};
		\node [style=Green Node] (223) at (9.75, 3.75) {};
		\node [style=Green Node] (224) at (9.75, 1.25) {};
		\node [style=Red Node] (225) at (13.5, 3.75) {};
		\node [style=Red Node] (226) at (13.5, 1.25) {};
		\node [style=none] (227) at (14.5, 3.75) {};
		\node [style=none] (228) at (14.5, 1.25) {};
		\node [style=none] (229) at (7.5, -3) {$=$};
		\node [style=none] (230) at (8.5, -1.5) {};
		\node [style=none] (231) at (8.5, -4.5) {};
		\node [style=Green Node] (232) at (9.75, -1.5) {};
		\node [style=Green Node] (233) at (9.75, -4.5) {};
		\node [style=Red Node] (234) at (13.5, -1.5) {};
		\node [style=Red Node] (235) at (13.5, -4.5) {};
		\node [style=none] (236) at (14.5, -1.5) {};
		\node [style=none] (237) at (14.5, -4.5) {};
		\node [style=Green Node] (238) at (9.75, -1.5) {};
		\node [style=Green Node] (239) at (9.75, -4.5) {};
		\node [style=Red Node] (240) at (13.5, -1.5) {};
		\node [style=Red Node] (241) at (13.5, -4.5) {};
		\node [style=Red Node] (242) at (13.5, 3.75) {};
		\node [style=Red Node] (243) at (13.5, 1.25) {};
		\node [style=none] (244) at (15.75, 2.5) {$=$};
		\node [style=none] (245) at (17, 3.75) {};
		\node [style=none] (246) at (17, 1.25) {};
		\node [style=none] (247) at (17.75, 3.75) {};
		\node [style=none] (248) at (17.75, 1.25) {};
		\node [style=none] (249) at (21.5, 3.75) {};
		\node [style=none] (250) at (21.5, 1.25) {};
		\node [style=none] (251) at (22.25, 3.75) {};
		\node [style=none] (252) at (22.25, 1.25) {};
		\node [style=none] (253) at (15.75, -3) {$=$};
		\node [style=none] (254) at (17, -1.5) {};
		\node [style=none] (255) at (17, -4.5) {};
		\node [style=none] (256) at (17.75, -1.5) {};
		\node [style=none] (257) at (17.75, -4.5) {};
		\node [style=none] (258) at (21.5, -1.5) {};
		\node [style=none] (259) at (21.5, -4.5) {};
		\node [style=none] (260) at (22.25, -1.5) {};
		\node [style=none] (261) at (22.25, -4.5) {};
		\node [style=none] (262) at (17.75, -1.5) {};
		\node [style=none] (263) at (17.75, -4.5) {};
		\node [style=none] (264) at (21.5, -1.5) {};
		\node [style=none] (265) at (21.5, -4.5) {};
		\node [style=none] (266) at (21.5, 3.75) {};
		\node [style=none] (267) at (21.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (4);
		\draw (2) to (0.center);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (5) to (7);
		\draw (11.center) to (9);
		\draw (9) to (2);
		\draw (10) to (3);
		\draw (12.center) to (10);
		\draw (10) to (8);
		\draw (8) to (9);
		\draw (8) to (6);
		\draw (118.center) to (120);
		\draw (120) to (121);
		\draw (119) to (117.center);
		\draw (119) to (121);
		\draw (128.center) to (126);
		\draw (126) to (119);
		\draw (127) to (120);
		\draw (129.center) to (127);
		\draw (127) to (125);
		\draw (125) to (126);
		\draw (125) to (123);
		\draw (131.center) to (133);
		\draw (133) to (134);
		\draw (132) to (130.center);
		\draw (132) to (134);
		\draw (134) to (135);
		\draw (135) to (136);
		\draw (135) to (137);
		\draw (141.center) to (139);
		\draw (139) to (132);
		\draw (140) to (133);
		\draw (142.center) to (140);
		\draw (140) to (138);
		\draw (138) to (139);
		\draw (138) to (136);
		\draw (145.center) to (147);
		\draw (147) to (148);
		\draw (146) to (144.center);
		\draw (146) to (148);
		\draw (148) to (149.center);
		\draw (149.center) to (150.center);
		\draw (155.center) to (153);
		\draw (153) to (146);
		\draw (154) to (147);
		\draw (156.center) to (154);
		\draw (154) to (152);
		\draw (152) to (153);
		\draw (152) to (150.center);
		\draw (157) to (123);
		\draw (124) to (121);
		\draw (160.center) to (162);
		\draw (161) to (159.center);
		\draw (169.center) to (167);
		\draw (167) to (161);
		\draw (168) to (162);
		\draw (170.center) to (168);
		\draw (168) to (166);
		\draw (166) to (167);
		\draw (166) to (164.center);
		\draw (173.center) to (175);
		\draw (174) to (172.center);
		\draw (182.center) to (180);
		\draw (180) to (174);
		\draw (181) to (175);
		\draw (183.center) to (181);
		\draw (184) to (164.center);
		\draw (185) to (161);
		\draw (186) to (162);
		\draw (189) to (188);
		\draw (187) to (190);
		\draw (187) to (189);
		\draw (190) to (188);
		\draw (187) to (174);
		\draw (189) to (180);
		\draw (190) to (181);
		\draw (188) to (175);
		\draw (193.center) to (195);
		\draw (194) to (192.center);
		\draw (200.center) to (198);
		\draw (198) to (194);
		\draw (199) to (195);
		\draw (201.center) to (199);
		\draw (204.center) to (206);
		\draw (205) to (203.center);
		\draw (209.center) to (207);
		\draw (207) to (205);
		\draw (208) to (206);
		\draw (210.center) to (208);
		\draw (216) to (215);
		\draw (214) to (217);
		\draw [bend right=15] (214) to (216);
		\draw [bend left=345] (217) to (215);
		\draw (214) to (205);
		\draw (216) to (207);
		\draw (217) to (208);
		\draw (215) to (206);
		\draw (218) to (198);
		\draw (219) to (199);
		\draw (222.center) to (224);
		\draw (223) to (221.center);
		\draw (227.center) to (225);
		\draw (225) to (223);
		\draw (226) to (224);
		\draw (228.center) to (226);
		\draw (231.center) to (233);
		\draw (232) to (230.center);
		\draw (236.center) to (234);
		\draw (237.center) to (235);
		\draw (240) to (239);
		\draw (238) to (241);
		\draw (238) to (232);
		\draw (240) to (234);
		\draw (241) to (235);
		\draw (239) to (233);
		\draw (242) to (225);
		\draw (243) to (226);
		\draw (246.center) to (248.center);
		\draw (247.center) to (245.center);
		\draw (251.center) to (249.center);
		\draw (249.center) to (247.center);
		\draw (250.center) to (248.center);
		\draw (252.center) to (250.center);
		\draw (255.center) to (257.center);
		\draw (256.center) to (254.center);
		\draw (260.center) to (258.center);
		\draw (261.center) to (259.center);
		\draw (264.center) to (263.center);
		\draw (262.center) to (265.center);
		\draw (262.center) to (256.center);
		\draw (264.center) to (258.center);
		\draw (265.center) to (259.center);
		\draw (263.center) to (257.center);
		\draw (266.center) to (249.center);
		\draw (267.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup_ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 1) {};
		\node [style=Red Node] (1) at (0, -1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, -1.5) {$\pi$};
		\node [style=none] (6) at (0, 1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend left=45] (2.center) to (1);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup_oi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (3) at (0, 0.5) {$\pi$};
		\node [style=Red Node] (4) at (0.5, 0) {};
		\node [style=Red Node] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (7) at (0.5, 0.5) {$\pi$};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5);
		\draw (5) to (0);
		\draw (0) to (4);
		\draw (4) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup_oo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, -1.5) {$\pi$};
		\node [style=none] (6) at (0, 1.5) {$\pi$};
		\node [style=Green Node] (7) at (0, -1) {};
		\node [style=Red Node] (8) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw [bend right=315] (7) to (2.center);
		\draw [bend left=45] (2.center) to (8);
		\draw (8) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-h-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (12) at (-2, 2) {$\theta$};
		\node [style=Red Node] (13) at (-3, 2.75) {$\pi$};
		\node [style=none] (14) at (-1, 2) {};
		\node [style=Red Node] (15) at (-3, 1.25) {$\pi$};
		\node [style=none] (16) at (0, 2) {$=$};
		\node [style=none] (18) at (3, 2) {};
		\node [style=Green Node] (20) at (1.75, 2) {$\theta$};
		\node [style=none] (21) at (-3, 2) {$\vdots$};
		\node [style=H] (22) at (-2, -1) {$\theta$};
		\node [style=Red Node] (23) at (-3, -0.25) {$\pi$};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=Red Node] (25) at (-3, -1.75) {};
		\node [style=none] (26) at (0, -1) {$=$};
		\node [style=none] (27) at (3, -1) {};
		\node [style=Green Node] (28) at (1.75, -1) {};
		\node [style=none] (29) at (-3, -1) {$\vdots$};
		\node [style=none] (30) at (-3, -2.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12);
		\draw (12) to (15);
		\draw (14.center) to (12);
		\draw (20) to (18.center);
		\draw (23) to (22);
		\draw (22) to (25);
		\draw (24.center) to (22);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.75, -0.25) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-1.25, 0) {$=$};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (2.75, -1.25) {};
		\node [style=none] (10) at (-2.75, 3.25) {};
		\node [style=none] (11) at (-4.75, 3.25) {};
		\node [style=none] (12) at (-2.75, 3.25) {};
		\node [style=none] (13) at (-1.25, 3.25) {$=$};
		\node [style=none] (14) at (0.75, 4) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (16) at (0.75, 3.25) {$\vdots$};
		\node [style=none] (17) at (3, 3.25) {$\vdots$};
		\node [style=none] (18) at (0.75, 2.5) {};
		\node [style=none] (19) at (3, 2.5) {};
		\node [style=Green Node] (20) at (1.5, 0.75) {};
		\node [style=Green Node] (21) at (1.5, -1.25) {};
		\node [style=H] (22) at (1.5, -0.5) {};
		\node [style=Green Node] (23) at (2.25, -0.5) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (2.25, 0) {};
		\node [style=none] (26) at (0.5, -0.5) {$\vdots$};
		\node [style=none] (27) at (2.75, -0.5) {$\vdots$};
		\node [style=none] (28) at (-3.75, 4) {};
		\node [style=none] (29) at (-3.75, 4) {n};
		\node [style=none] (30) at (-3.75, 0.25) {n};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (20) to (22);
		\draw (23) to (22);
		\draw (21) to (22);
		\draw (6.center) to (24.center);
		\draw (25.center) to (7.center);
		\draw (4.center) to (20);
		\draw (20) to (5.center);
		\draw (8.center) to (21);
		\draw (21) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilon-ijk-generalised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (1.25, -28) {};
		\node [style=Green Node] (1) at (1, -41.5) {};
		\node [style=Green Node] (2) at (4, -40) {};
		\node [style=Red Node] (3) at (1, -40) {};
		\node [style=Red Node] (4) at (4.25, -28) {};
		\node [style=Red Node] (5) at (4, -41.5) {};
		\node [style=Red Node] (6) at (5.75, -27) {};
		\node [style=Red Node] (7) at (8.75, -11.75) {};
		\node [style=Red Node] (8) at (8.75, -28) {};
		\node [style=Red Node] (9) at (13, -41.5) {};
		\node [style=Red Node] (10) at (13.25, -11.75) {};
		\node [style=Red Node] (11) at (10, -40) {};
		\node [style=Green Node] (12) at (5.75, -28) {};
		\node [style=Green Node] (13) at (5.75, -11.75) {};
		\node [style=Green Node] (14) at (8.75, -27) {};
		\node [style=Green Node] (15) at (10.25, -11.75) {};
		\node [style=Green Node] (16) at (13, -40) {};
		\node [style=Green Node] (17) at (16.5, -3.5) {};
		\node [style=Green Node] (18) at (18.5, -3.5) {};
		\node [style=Green Node] (19) at (21.5, -5.5) {};
		\node [style=Green Node] (20) at (12.5, -5.5) {};
		\node [style=H] (21) at (18.5, -4.5) {};
		\node [style=H] (22) at (16.5, -4.5) {};
		\node [style=Red Node] (23) at (14.5, -4.75) {$\pi$};
		\node [style=Red Node] (24) at (16, -5.5) {$\pi$};
		\node [style=Red Node] (26) at (19.75, -4.75) {$\pi$};
		\node [style=none] (31) at (-0.25, -28) {};
		\node [style=none] (32) at (-24, -41.25) {};
		\node [style=Green Node] (33) at (10, -41.5) {};
		\node [style=Green Node] (34) at (17.5, -6.5) {};
		\node [style=H] (35) at (2, -40) {};
		\node [style=H] (36) at (6.75, -27) {};
		\node [style=H] (37) at (11, -40) {};
		\node [style=H] (38) at (7.75, -27) {};
		\node [style=H] (39) at (12, -40) {};
		\node [style=H] (40) at (3, -40) {};
		\node [style=none] (41) at (18.75, -5.5) {};
		\node [style=Green Node] (42) at (2.25, -26.25) {};
		\node [style=Green Node] (43) at (6.75, -25.75) {};
		\node [style=Green Node] (44) at (11.25, -26.5) {};
		\node [style=H] (45) at (3, -26.25) {};
		\node [style=H] (46) at (7.5, -25.75) {};
		\node [style=H] (47) at (12, -26.5) {};
		\node [style=Red Node] (48) at (12.75, -25.75) {$\pi$};
		\node [style=Red Node] (49) at (12.75, -27.25) {$\pi$};
		\node [style=Red Node] (50) at (8.25, -25) {$\pi$};
		\node [style=Red Node] (51) at (8.25, -26.5) {$\pi$};
		\node [style=Red Node] (52) at (3.75, -25.25) {$\pi$};
		\node [style=Red Node] (53) at (3.75, -27) {$\pi$};
		\node [style=Green Node] (54) at (12.75, -26.5) {};
		\node [style=Green Node] (55) at (8.25, -25.75) {};
		\node [style=Green Node] (56) at (3.75, -26.25) {};
		\node [style=none] (57) at (15.75, -11.75) {};
		\node [style=none] (59) at (15.5, -41.5) {};
		\node [style=none] (60) at (15.5, -28) {};
		\node [style=none] (61) at (15.75, -10.75) {};
		\node [style=none] (62) at (18, -10.75) {};
		\node [style=none] (63) at (15.75, -12.75) {};
		\node [style=none] (64) at (15.5, -27) {};
		\node [style=none] (65) at (15.5, -29) {};
		\node [style=none] (66) at (17.75, -29) {};
		\node [style=none] (67) at (15.5, -40.5) {};
		\node [style=none] (68) at (15.5, -42.5) {};
		\node [style=none] (69) at (17.75, -42.5) {};
		\node [style=Green Node] (70) at (20.25, -28) {};
		\node [style=Green Node] (71) at (20.25, -41.5) {};
		\node [style=Green Node] (72) at (23.25, -40) {};
		\node [style=Red Node] (73) at (20.25, -40) {};
		\node [style=Red Node] (74) at (23, -28) {};
		\node [style=Red Node] (75) at (23.25, -41.5) {};
		\node [style=Red Node] (76) at (26, -27) {};
		\node [style=Red Node] (77) at (28, -11.75) {};
		\node [style=Red Node] (78) at (29, -28) {};
		\node [style=Red Node] (79) at (32.25, -41.5) {};
		\node [style=Red Node] (80) at (32.5, -11.75) {};
		\node [style=Red Node] (81) at (29.25, -40) {};
		\node [style=Green Node] (82) at (26, -28) {};
		\node [style=Green Node] (83) at (25, -11.75) {};
		\node [style=Green Node] (84) at (29, -27) {};
		\node [style=Green Node] (85) at (29.5, -11.75) {};
		\node [style=Green Node] (86) at (32.25, -40) {};
		\node [style=none] (96) at (18, -11.75) {};
		\node [style=none] (97) at (17.75, -28) {};
		\node [style=none] (98) at (17.75, -41.5) {};
		\node [style=Green Node] (99) at (29.25, -41.5) {};
		\node [style=H] (101) at (21.25, -40) {};
		\node [style=H] (102) at (27, -27) {};
		\node [style=H] (103) at (30.25, -40) {};
		\node [style=H] (104) at (28, -27) {};
		\node [style=H] (105) at (31.25, -40) {};
		\node [style=H] (106) at (22.25, -40) {};
		\node [style=Green Node] (108) at (21.25, -27.25) {};
		\node [style=Green Node] (109) at (27, -26.25) {};
		\node [style=Green Node] (110) at (30.25, -24.5) {};
		\node [style=none] (123) at (35, -11.75) {};
		\node [style=none] (124) at (56.5, -41.25) {};
		\node [style=none] (125) at (36, -28) {};
		\node [style=none] (126) at (17.75, -27) {};
		\node [style=none] (128) at (17.75, -40.5) {};
		\node [style=none] (130) at (18, -12.75) {};
		\node [style=none] (131) at (16.75, -11.75) {$\hat{O}_i$};
		\node [style=none] (132) at (16.5, -28) {$\hat{O}_j$};
		\node [style=none] (133) at (16.5, -41.5) {$\hat{O}_k$};
		\node [style=Green Node] (134) at (-20.5, -16.5) {};
		\node [style=Green Node] (135) at (-20.5, -19.5) {};
		\node [style=Green Node] (136) at (-17.5, -18) {};
		\node [style=Red Node] (137) at (-20.5, -18) {};
		\node [style=Red Node] (138) at (-17.5, -16.5) {};
		\node [style=Red Node] (139) at (-17.5, -19.5) {};
		\node [style=Red Node] (140) at (-16, -15.5) {};
		\node [style=Red Node] (141) at (-13, -12) {};
		\node [style=Red Node] (142) at (-13, -16.5) {};
		\node [style=Red Node] (143) at (-8.5, -19.5) {};
		\node [style=Red Node] (144) at (-8.5, -12) {};
		\node [style=Red Node] (145) at (-11.5, -18) {};
		\node [style=Green Node] (146) at (-16, -16.5) {};
		\node [style=Green Node] (147) at (-16, -12) {};
		\node [style=Green Node] (148) at (-13, -15.5) {};
		\node [style=Green Node] (149) at (-11.5, -12) {};
		\node [style=Green Node] (150) at (-8.5, -18) {};
		\node [style=Green Node] (151) at (-11.5, -19.5) {};
		\node [style=H] (152) at (-19.5, -18) {};
		\node [style=H] (153) at (-15, -15.5) {};
		\node [style=H] (154) at (-10.5, -18) {};
		\node [style=H] (155) at (-14, -15.5) {};
		\node [style=H] (156) at (-9.5, -18) {};
		\node [style=H] (157) at (-18.5, -18) {};
		\node [style=Green Node] (158) at (3.25, -1.75) {};
		\node [style=Green Node] (159) at (7.75, -1.75) {};
		\node [style=Green Node] (160) at (12.25, -1.75) {};
		\node [style=none] (162) at (17, -19.5) {};
		\node [style=none] (163) at (17, -16.25) {};
		\node [style=none] (164) at (-23.75, -12) {};
		\node [style=none] (165) at (-23.75, -16.5) {};
		\node [style=none] (166) at (-23.75, -19.5) {};
		\node [style=Green Node] (171) at (41.25, -16.5) {};
		\node [style=Green Node] (172) at (41.25, -19.5) {};
		\node [style=Green Node] (173) at (44.25, -18) {};
		\node [style=Red Node] (174) at (41.25, -18) {};
		\node [style=Red Node] (175) at (44.25, -16.5) {};
		\node [style=Red Node] (176) at (44.25, -19.5) {};
		\node [style=Red Node] (177) at (45.75, -15.5) {};
		\node [style=Red Node] (178) at (48.75, -12) {};
		\node [style=Red Node] (179) at (48.75, -16.5) {};
		\node [style=Red Node] (180) at (53.25, -19.5) {};
		\node [style=Red Node] (181) at (53.25, -12) {};
		\node [style=Red Node] (182) at (50.25, -18) {};
		\node [style=Green Node] (183) at (45.75, -16.5) {};
		\node [style=Green Node] (184) at (45.75, -12) {};
		\node [style=Green Node] (185) at (48.75, -15.5) {};
		\node [style=Green Node] (186) at (50.25, -12) {};
		\node [style=Green Node] (187) at (53.25, -18) {};
		\node [style=Green Node] (188) at (50.25, -19.5) {};
		\node [style=H] (189) at (42.25, -18) {};
		\node [style=H] (190) at (46.75, -15.5) {};
		\node [style=H] (191) at (51.25, -18) {};
		\node [style=H] (192) at (47.75, -15.5) {};
		\node [style=H] (193) at (52.25, -18) {};
		\node [style=H] (194) at (43.25, -18) {};
		\node [style=Green Node] (195) at (22.75, -1.75) {};
		\node [style=Green Node] (196) at (27.25, -1.75) {};
		\node [style=Green Node] (197) at (31.75, -1.75) {};
		\node [style=none] (198) at (55.75, -12) {};
		\node [style=none] (199) at (55.75, -16.5) {};
		\node [style=none] (201) at (17, -16.25) {};
		\node [style=none] (202) at (17, -19.5) {};
		\node [style=none] (203) at (55.75, -19.5) {};
		\node [style=Green Node] (204) at (13, 1) {};
		\node [style=Green Node] (205) at (13, 1) {};
		\node [style=Green Node] (206) at (13, 2.25) {};
		\node [style=Green Node] (207) at (17.75, 1) {};
		\node [style=Green Node] (208) at (17.75, 1) {};
		\node [style=Green Node] (209) at (17.75, 2.25) {};
		\node [style=Green Node] (210) at (22, 1) {};
		\node [style=Green Node] (211) at (22, 1) {};
		\node [style=Green Node] (212) at (22, 2.25) {};
		\node [style=H] (213) at (11.75, 6.75) {};
		\node [style=H] (214) at (15.5, 6.75) {};
		\node [style=H] (215) at (19, 6.75) {};
		\node [style=H] (216) at (22.75, 6.75) {};
		\node [style=H] (217) at (25, 6.75) {};
		\node [style=Red Node] (218) at (11.5, 5.75) {$\pi$};
		\node [style=Red Node] (219) at (19.75, 5.75) {$\pi$};
		\node [style=Red Node] (220) at (16.25, 5.75) {$\pi$};
		\node [style=Red Node] (221) at (14.75, 5.75) {$\pi$};
		\node [style=Red Node] (222) at (18.75, 5.75) {$\pi$};
		\node [style=Red Node] (223) at (20.5, 5.75) {$\pi$};
		\node [style=Red Node] (224) at (21.5, 5.75) {$\pi$};
		\node [style=Green Node] (225) at (25, 7.5) {};
		\node [style=Green Node] (226) at (22.75, 7.5) {};
		\node [style=Green Node] (227) at (19, 7.5) {};
		\node [style=Green Node] (228) at (15.5, 7.5) {};
		\node [style=Green Node] (229) at (11.75, 7.5) {};
		\node [style=Green Node] (230) at (-5.25, -28) {};
		\node [style=Green Node] (231) at (-5.25, -31) {};
		\node [style=Green Node] (232) at (-2.25, -29.5) {};
		\node [style=Red Node] (233) at (-5.25, -29.5) {};
		\node [style=Red Node] (234) at (-2.25, -28) {};
		\node [style=Red Node] (235) at (-2.25, -31) {};
		\node [style=H] (236) at (-4.25, -29.5) {};
		\node [style=H] (237) at (-3.25, -29.5) {};
		\node [style=none] (238) at (-23.75, -27.75) {};
		\node [style=none] (239) at (-0.25, -28) {};
		\node [style=none] (241) at (-23.75, -30.75) {};
		\node [style=Green Node] (242) at (16.75, -33.75) {};
		\node [style=Green Node] (243) at (38, -28) {};
		\node [style=Green Node] (244) at (38, -31) {};
		\node [style=Green Node] (245) at (41, -29.5) {};
		\node [style=Red Node] (246) at (38, -29.5) {};
		\node [style=Red Node] (247) at (41, -28) {};
		\node [style=Red Node] (248) at (41, -31) {};
		\node [style=H] (249) at (39, -29.5) {};
		\node [style=H] (250) at (40, -29.5) {};
		\node [style=none] (251) at (36, -28) {};
		\node [style=none] (252) at (55.75, -28) {};
		\node [style=none] (253) at (55.75, -31) {};
		\node [style=none] (260) at (42.5, -41.75) {};
		\node [style=none] (261) at (-25.75, -9.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12);
		\draw (12) to (8);
		\draw (13) to (7);
		\draw (7) to (15);
		\draw (15) to (10);
		\draw (32.center) to (1);
		\draw (1) to (5);
		\draw (5) to (33);
		\draw (33) to (9);
		\draw (9) to (16);
		\draw (11) to (33);
		\draw (5) to (2);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (2) to (4);
		\draw (12) to (6);
		\draw (6) to (13);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (11) to (15);
		\draw (16) to (10);
		\draw [bend left=15] (20) to (23);
		\draw (23) to (22);
		\draw (22) to (17);
		\draw [bend right=15] (20) to (24);
		\draw (24) to (21);
		\draw (18) to (21);
		\draw [bend right=15] (19) to (26);
		\draw (26) to (21);
		\draw (35) to (3);
		\draw (11) to (37);
		\draw (35) to (40);
		\draw (40) to (2);
		\draw (37) to (39);
		\draw (39) to (16);
		\draw (6) to (36);
		\draw (36) to (38);
		\draw (38) to (14);
		\draw (34) to (22);
		\draw (34) to (21);
		\draw [bend left=15] (19) to (41.center);
		\draw (41.center) to (22);
		\draw (20) to (42);
		\draw (34) to (43);
		\draw (43) to (36);
		\draw (37) to (44);
		\draw (44) to (19);
		\draw (42) to (35);
		\draw (42) to (45);
		\draw (45) to (56);
		\draw (56) to (52);
		\draw (56) to (53);
		\draw (43) to (46);
		\draw (46) to (55);
		\draw (55) to (50);
		\draw (55) to (51);
		\draw (44) to (47);
		\draw (47) to (54);
		\draw (54) to (48);
		\draw (54) to (49);
		\draw (57.center) to (10);
		\draw (60.center) to (8);
		\draw (59.center) to (9);
		\draw (96.center) to (83);
		\draw (97.center) to (70);
		\draw (70) to (74);
		\draw (74) to (82);
		\draw (82) to (78);
		\draw (83) to (77);
		\draw (77) to (85);
		\draw (85) to (80);
		\draw (98.center) to (71);
		\draw (71) to (75);
		\draw (75) to (99);
		\draw (99) to (79);
		\draw (79) to (86);
		\draw (81) to (99);
		\draw (75) to (72);
		\draw (71) to (73);
		\draw (73) to (70);
		\draw (72) to (74);
		\draw (82) to (76);
		\draw (76) to (83);
		\draw (78) to (84);
		\draw (84) to (77);
		\draw (81) to (85);
		\draw (86) to (80);
		\draw (101) to (73);
		\draw (81) to (103);
		\draw (101) to (106);
		\draw (106) to (72);
		\draw (103) to (105);
		\draw (105) to (86);
		\draw (76) to (102);
		\draw (102) to (104);
		\draw (104) to (84);
		\draw (109) to (102);
		\draw (103) to (110);
		\draw (108) to (101);
		\draw (123.center) to (80);
		\draw (125.center) to (78);
		\draw (124.center) to (79);
		\draw (57.center) to (63.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (57.center);
		\draw (60.center) to (64.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (60.center);
		\draw (59.center) to (67.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (59.center);
		\draw (62.center) to (130.center);
		\draw (130.center) to (63.center);
		\draw (69.center) to (128.center);
		\draw (128.center) to (67.center);
		\draw (66.center) to (126.center);
		\draw (126.center) to (64.center);
		\draw (108) to (20);
		\draw (109) to (34);
		\draw (110) to (19);
		\draw (134) to (138);
		\draw (138) to (146);
		\draw (146) to (142);
		\draw (147) to (141);
		\draw (141) to (149);
		\draw (149) to (144);
		\draw (135) to (139);
		\draw (139) to (151);
		\draw (151) to (143);
		\draw (143) to (150);
		\draw (145) to (151);
		\draw (139) to (136);
		\draw (135) to (137);
		\draw (137) to (134);
		\draw (136) to (138);
		\draw (146) to (140);
		\draw (140) to (147);
		\draw (142) to (148);
		\draw (148) to (141);
		\draw (145) to (149);
		\draw (150) to (144);
		\draw (152) to (137);
		\draw (145) to (154);
		\draw (152) to (157);
		\draw (157) to (136);
		\draw (154) to (156);
		\draw (156) to (150);
		\draw (140) to (153);
		\draw (153) to (155);
		\draw (155) to (148);
		\draw (159) to (153);
		\draw (154) to (160);
		\draw (158) to (152);
		\draw (163.center) to (142);
		\draw (162.center) to (143);
		\draw (164.center) to (147);
		\draw (134) to (165.center);
		\draw (166.center) to (135);
		\draw (171) to (175);
		\draw (175) to (183);
		\draw (183) to (179);
		\draw (184) to (178);
		\draw (178) to (186);
		\draw (186) to (181);
		\draw (172) to (176);
		\draw (176) to (188);
		\draw (188) to (180);
		\draw (180) to (187);
		\draw (182) to (188);
		\draw (176) to (173);
		\draw (172) to (174);
		\draw (174) to (171);
		\draw (173) to (175);
		\draw (183) to (177);
		\draw (177) to (184);
		\draw (179) to (185);
		\draw (185) to (178);
		\draw (182) to (186);
		\draw (187) to (181);
		\draw (189) to (174);
		\draw (182) to (191);
		\draw (189) to (194);
		\draw (194) to (173);
		\draw (191) to (193);
		\draw (193) to (187);
		\draw (177) to (190);
		\draw (190) to (192);
		\draw (192) to (185);
		\draw (196) to (190);
		\draw (191) to (197);
		\draw (195) to (189);
		\draw (198.center) to (181);
		\draw (199.center) to (179);
		\draw (171) to (201.center);
		\draw (202.center) to (172);
		\draw (180) to (203.center);
		\draw (205) to (206);
		\draw (204) to (205);
		\draw (208) to (209);
		\draw (207) to (208);
		\draw (211) to (212);
		\draw (210) to (211);
		\draw (209) to (213);
		\draw (218) to (213);
		\draw (206) to (218);
		\draw (212) to (213);
		\draw (206) to (221);
		\draw (209) to (214);
		\draw (212) to (220);
		\draw (221) to (214);
		\draw (220) to (214);
		\draw (206) to (215);
		\draw (209) to (222);
		\draw (212) to (219);
		\draw (222) to (215);
		\draw (219) to (215);
		\draw (206) to (223);
		\draw (209) to (224);
		\draw (212) to (216);
		\draw (217) to (206);
		\draw (209) to (217);
		\draw (212) to (217);
		\draw (223) to (216);
		\draw (224) to (216);
		\draw (229) to (213);
		\draw (228) to (214);
		\draw (227) to (215);
		\draw (226) to (216);
		\draw (225) to (217);
		\draw (205) to (158);
		\draw (208) to (159);
		\draw (160) to (211);
		\draw (211) to (197);
		\draw (208) to (196);
		\draw (195) to (205);
		\draw (123.center) to (184);
		\draw (230) to (234);
		\draw (231) to (235);
		\draw (235) to (232);
		\draw (231) to (233);
		\draw (233) to (230);
		\draw (232) to (234);
		\draw (236) to (233);
		\draw (236) to (237);
		\draw (237) to (232);
		\draw (238.center) to (230);
		\draw (234) to (239.center);
		\draw (231) to (241.center);
		\draw (242) to (236);
		\draw (243) to (247);
		\draw (244) to (248);
		\draw (248) to (245);
		\draw (244) to (246);
		\draw (246) to (243);
		\draw (245) to (247);
		\draw (249) to (246);
		\draw (249) to (250);
		\draw (250) to (245);
		\draw (251.center) to (243);
		\draw (247) to (252.center);
		\draw (253.center) to (248);
		\draw (249) to (242);
		\draw (235) to (244);
		\draw (144) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilon-ijk-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-11, -1) {};
		\node [style=Green Node] (1) at (-11, -4) {};
		\node [style=Green Node] (2) at (-8, -2.5) {};
		\node [style=Red Node] (3) at (-11, -2.5) {};
		\node [style=Red Node] (4) at (-8, -1) {};
		\node [style=Red Node] (5) at (-8, -4) {};
		\node [style=Red Node] (6) at (-15.5, 0) {};
		\node [style=Red Node] (7) at (-12.5, 2) {};
		\node [style=Red Node] (8) at (-12.5, -1) {};
		\node [style=Red Node] (9) at (-3.5, -4) {};
		\node [style=Red Node] (10) at (-3.5, 2) {};
		\node [style=Red Node] (11) at (-6.5, -2.5) {};
		\node [style=Green Node] (12) at (-15.5, -1) {};
		\node [style=Green Node] (13) at (-15.5, 2) {};
		\node [style=Green Node] (14) at (-12.5, 0) {};
		\node [style=Green Node] (15) at (-6.5, 2) {};
		\node [style=Green Node] (16) at (-3.5, -2.5) {};
		\node [style=none] (30) at (-17, 2) {};
		\node [style=none] (31) at (-17, -1) {};
		\node [style=none] (32) at (-16.75, -4) {};
		\node [style=Green Node] (33) at (-6.5, -4) {};
		\node [style=H] (35) at (-10, -2.5) {};
		\node [style=H] (36) at (-14.5, 0) {};
		\node [style=H] (37) at (-5.5, -2.5) {};
		\node [style=H] (38) at (-13.5, 0) {};
		\node [style=H] (39) at (-4.5, -2.5) {};
		\node [style=H] (40) at (-9, -2.5) {};
		\node [style=Green Node] (42) at (-10, 3) {$\pi$};
		\node [style=Green Node] (43) at (-14.5, 3) {$\pi$};
		\node [style=Green Node] (44) at (-5.5, 0.75) {$\pi$};
		\node [style=none] (57) at (-1, 2) {};
		\node [style=none] (59) at (-1, -4) {};
		\node [style=none] (60) at (-1, -1) {};
		\node [style=none] (61) at (-1, 3) {};
		\node [style=none] (62) at (1.25, 3) {};
		\node [style=none] (63) at (-1, 1) {};
		\node [style=none] (64) at (-1, 0) {};
		\node [style=none] (65) at (-1, -2) {};
		\node [style=none] (66) at (1.25, -2) {};
		\node [style=none] (67) at (-1, -3) {};
		\node [style=none] (68) at (-1, -5) {};
		\node [style=none] (69) at (1.25, -5) {};
		\node [style=none] (96) at (1.25, 2) {};
		\node [style=none] (97) at (1.25, -1) {};
		\node [style=none] (98) at (1.25, -4) {};
		\node [style=none] (123) at (17.25, 2) {};
		\node [style=none] (124) at (17.5, -4) {};
		\node [style=none] (125) at (17.25, -1) {};
		\node [style=none] (126) at (1.25, 0) {};
		\node [style=none] (128) at (1.25, -3) {};
		\node [style=none] (130) at (1.25, 1) {};
		\node [style=none] (131) at (0, 2) {$\hat{O}_i$};
		\node [style=none] (132) at (0, -1) {$\hat{O}_j$};
		\node [style=none] (133) at (0, -4) {$\hat{O}_k$};
		\node [style=Green Node] (134) at (8, -1) {};
		\node [style=Green Node] (135) at (8, -4) {};
		\node [style=Green Node] (136) at (11, -2.5) {};
		\node [style=Red Node] (137) at (8, -2.5) {};
		\node [style=Red Node] (138) at (11, -1) {};
		\node [style=Red Node] (139) at (11, -4) {};
		\node [style=Red Node] (140) at (12.5, 0) {};
		\node [style=Red Node] (141) at (15.5, 2) {};
		\node [style=Red Node] (142) at (15.5, -1) {};
		\node [style=Red Node] (143) at (6.25, -4) {};
		\node [style=Red Node] (144) at (6.25, 2) {};
		\node [style=Red Node] (145) at (3.25, -2.5) {};
		\node [style=Green Node] (146) at (12.5, -1) {};
		\node [style=Green Node] (147) at (12.5, 2) {};
		\node [style=Green Node] (148) at (15.5, 0) {};
		\node [style=Green Node] (149) at (3.25, 2) {};
		\node [style=Green Node] (150) at (6.25, -2.5) {};
		\node [style=Green Node] (151) at (3.25, -4) {};
		\node [style=H] (152) at (9, -2.5) {};
		\node [style=H] (153) at (13.5, 0) {};
		\node [style=H] (154) at (4.25, -2.5) {};
		\node [style=H] (155) at (14.5, 0) {};
		\node [style=H] (156) at (5.25, -2.5) {};
		\node [style=H] (157) at (10, -2.5) {};
		\node [style=Green Node] (158) at (9, 1.25) {};
		\node [style=H] (161) at (-10, 5.75) {};
		\node [style=Green Node] (162) at (-11.5, 5.75) {};
		\node [style=Red Node] (163) at (-8.25, 5.75) {$\pi$};
		\node [style=Green Node] (164) at (-6.75, 5.75) {};
		\node [style=Green Node] (165) at (-10, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (8);
		\draw (13) to (7);
		\draw (15) to (10);
		\draw (1) to (5);
		\draw (33) to (9);
		\draw (9) to (16);
		\draw (11) to (33);
		\draw (5) to (2);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (2) to (4);
		\draw (12) to (6);
		\draw (6) to (13);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (11) to (15);
		\draw (16) to (10);
		\draw (35) to (3);
		\draw (11) to (37);
		\draw (35) to (40);
		\draw (40) to (2);
		\draw (37) to (39);
		\draw (39) to (16);
		\draw (6) to (36);
		\draw (36) to (38);
		\draw (38) to (14);
		\draw (43) to (36);
		\draw (37) to (44);
		\draw (42) to (35);
		\draw (57.center) to (63.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (57.center);
		\draw (60.center) to (64.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (60.center);
		\draw (59.center) to (67.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (59.center);
		\draw (62.center) to (130.center);
		\draw (130.center) to (63.center);
		\draw (69.center) to (128.center);
		\draw (128.center) to (67.center);
		\draw (66.center) to (126.center);
		\draw (126.center) to (64.center);
		\draw (30.center) to (13);
		\draw (31.center) to (12);
		\draw (8) to (0);
		\draw (1) to (32.center);
		\draw (5) to (33);
		\draw (4) to (0);
		\draw (7) to (15);
		\draw (10) to (57.center);
		\draw (60.center) to (4);
		\draw (59.center) to (9);
		\draw (146) to (142);
		\draw (147) to (141);
		\draw (149) to (144);
		\draw (135) to (139);
		\draw (151) to (143);
		\draw (143) to (150);
		\draw (145) to (151);
		\draw (139) to (136);
		\draw (135) to (137);
		\draw (137) to (134);
		\draw (136) to (138);
		\draw (146) to (140);
		\draw (140) to (147);
		\draw (142) to (148);
		\draw (148) to (141);
		\draw (145) to (149);
		\draw (150) to (144);
		\draw (152) to (137);
		\draw (145) to (154);
		\draw (152) to (157);
		\draw (157) to (136);
		\draw (154) to (156);
		\draw (156) to (150);
		\draw (140) to (153);
		\draw (153) to (155);
		\draw (155) to (148);
		\draw (158) to (152);
		\draw (138) to (134);
		\draw (149) to (96.center);
		\draw (134) to (97.center);
		\draw (151) to (98.center);
		\draw (135) to (143);
		\draw (144) to (147);
		\draw (141) to (123.center);
		\draw (125.center) to (142);
		\draw (146) to (138);
		\draw (139) to (124.center);
		\draw (162) to (161);
		\draw (161) to (163);
		\draw (42) to (165);
		\draw (165) to (161);
		\draw [bend right] (152) to (165);
		\draw [bend right=15] (44) to (164);
		\draw (164) to (163);
		\draw [bend right, looseness=1.50] (154) to (164);
		\draw [bend left=90, looseness=0.75] (43) to (153);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilon-ijk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-12, -0.75) {};
		\node [style=Green Node] (1) at (-12, -3.75) {};
		\node [style=Green Node] (2) at (-9, -2.25) {};
		\node [style=Red Node] (3) at (-12, -2.25) {};
		\node [style=Red Node] (4) at (-9, -0.75) {};
		\node [style=Red Node] (5) at (-9, -3.75) {};
		\node [style=Red Node] (6) at (-7.5, 0.25) {};
		\node [style=Red Node] (7) at (-4.5, 2.25) {};
		\node [style=Red Node] (8) at (-4.5, -0.75) {};
		\node [style=Red Node] (9) at (0, -3.75) {};
		\node [style=Red Node] (10) at (0, 2.25) {};
		\node [style=Red Node] (11) at (-3, -2.25) {};
		\node [style=Green Node] (12) at (-7.5, -0.75) {};
		\node [style=Green Node] (13) at (-7.5, 2.25) {};
		\node [style=Green Node] (14) at (-4.5, 0.25) {};
		\node [style=Green Node] (15) at (-3, 2.25) {};
		\node [style=Green Node] (16) at (0, -2.25) {};
		\node [style=Green Node] (17) at (3.25, 10.25) {};
		\node [style=Green Node] (18) at (5.25, 10.25) {};
		\node [style=Green Node] (19) at (8.25, 8.25) {};
		\node [style=Green Node] (20) at (-0.75, 8.25) {};
		\node [style=H] (21) at (5.25, 9.25) {};
		\node [style=H] (22) at (3.25, 9.25) {};
		\node [style=Red Node] (23) at (1.25, 9) {$\pi$};
		\node [style=Red Node] (24) at (2.75, 8.25) {$\pi$};
		\node [style=Red Node] (26) at (6.5, 9) {$\pi$};
		\node [style=none] (30) at (-13.5, 2.25) {};
		\node [style=none] (31) at (-13.5, -0.75) {};
		\node [style=none] (32) at (-13.25, -3.75) {};
		\node [style=Green Node] (33) at (-3, -3.75) {};
		\node [style=Green Node] (34) at (4.25, 7.25) {};
		\node [style=H] (35) at (-11, -2.25) {};
		\node [style=H] (36) at (-6.5, 0.25) {};
		\node [style=H] (37) at (-2, -2.25) {};
		\node [style=H] (38) at (-5.5, 0.25) {};
		\node [style=H] (39) at (-1, -2.25) {};
		\node [style=H] (40) at (-10, -2.25) {};
		\node [style=none] (41) at (5.5, 8.25) {};
		\node [style=Green Node] (42) at (-11, 1) {};
		\node [style=Green Node] (43) at (-6.5, 1) {};
		\node [style=Green Node] (44) at (-2, 0.75) {};
		\node [style=H] (45) at (-10.25, 1) {};
		\node [style=H] (46) at (-5.75, 1.25) {};
		\node [style=H] (47) at (-1.25, 0.75) {};
		\node [style=Red Node] (48) at (-0.5, 1.25) {$\pi$};
		\node [style=Red Node] (49) at (-0.5, 0.25) {$\pi$};
		\node [style=Red Node] (50) at (-5, 1.75) {$\pi$};
		\node [style=Red Node] (51) at (-5, 0.75) {$\pi$};
		\node [style=Red Node] (52) at (-9.5, 1.75) {$\pi$};
		\node [style=Red Node] (53) at (-9.5, 0.25) {$\pi$};
		\node [style=Green Node] (54) at (-0.5, 0.75) {};
		\node [style=Green Node] (55) at (-5, 1.25) {};
		\node [style=Green Node] (56) at (-9.5, 1) {};
		\node [style=none] (57) at (2.5, 2.25) {};
		\node [style=none] (59) at (2.5, -3.75) {};
		\node [style=none] (60) at (2.5, -0.75) {};
		\node [style=none] (61) at (2.5, 3.25) {};
		\node [style=none] (62) at (4.75, 3.25) {};
		\node [style=none] (63) at (2.5, 1.25) {};
		\node [style=none] (64) at (2.5, 0.25) {};
		\node [style=none] (65) at (2.5, -1.75) {};
		\node [style=none] (66) at (4.75, -1.75) {};
		\node [style=none] (67) at (2.5, -2.75) {};
		\node [style=none] (68) at (2.5, -4.75) {};
		\node [style=none] (69) at (4.75, -4.75) {};
		\node [style=Green Node] (70) at (7.25, -0.75) {};
		\node [style=Green Node] (71) at (7.25, -3.75) {};
		\node [style=Green Node] (72) at (10.25, -2.25) {};
		\node [style=Red Node] (73) at (7.25, -2.25) {};
		\node [style=Red Node] (74) at (10.25, -0.75) {};
		\node [style=Red Node] (75) at (10.25, -3.75) {};
		\node [style=Red Node] (76) at (11.75, 0.25) {};
		\node [style=Red Node] (77) at (14.75, 2.25) {};
		\node [style=Red Node] (78) at (14.75, -0.75) {};
		\node [style=Red Node] (79) at (19.25, -3.75) {};
		\node [style=Red Node] (80) at (19.25, 2.25) {};
		\node [style=Red Node] (81) at (16.25, -2.25) {};
		\node [style=Green Node] (82) at (11.75, -0.75) {};
		\node [style=Green Node] (83) at (11.75, 2.25) {};
		\node [style=Green Node] (84) at (14.75, 0.25) {};
		\node [style=Green Node] (85) at (16.25, 2.25) {};
		\node [style=Green Node] (86) at (19.25, -2.25) {};
		\node [style=none] (96) at (4.75, 2.25) {};
		\node [style=none] (97) at (4.75, -0.75) {};
		\node [style=none] (98) at (4.75, -3.75) {};
		\node [style=Green Node] (99) at (16.25, -3.75) {};
		\node [style=H] (101) at (8.25, -2.25) {};
		\node [style=H] (102) at (12.75, 0.25) {};
		\node [style=H] (103) at (17.25, -2.25) {};
		\node [style=H] (104) at (13.75, 0.25) {};
		\node [style=H] (105) at (18.25, -2.25) {};
		\node [style=H] (106) at (9.25, -2.25) {};
		\node [style=Green Node] (108) at (8.25, 1) {};
		\node [style=Green Node] (109) at (12.75, 1) {};
		\node [style=Green Node] (110) at (17.25, 0.75) {};
		\node [style=none] (123) at (21.75, 2.25) {};
		\node [style=none] (124) at (22, -3.75) {};
		\node [style=none] (125) at (21.75, -0.75) {};
		\node [style=none] (126) at (4.75, 0.25) {};
		\node [style=none] (128) at (4.75, -2.75) {};
		\node [style=none] (130) at (4.75, 1.25) {};
		\node [style=none] (131) at (3.5, 2.25) {$\hat{O}_i$};
		\node [style=none] (132) at (3.5, -0.75) {$\hat{O}_j$};
		\node [style=none] (133) at (3.5, -3.75) {$\hat{O}_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (13);
		\draw (31.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12);
		\draw (12) to (8);
		\draw (13) to (7);
		\draw (7) to (15);
		\draw (15) to (10);
		\draw (32.center) to (1);
		\draw (1) to (5);
		\draw (5) to (33);
		\draw (33) to (9);
		\draw (9) to (16);
		\draw (11) to (33);
		\draw (5) to (2);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (2) to (4);
		\draw (12) to (6);
		\draw (6) to (13);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (11) to (15);
		\draw (16) to (10);
		\draw [bend left=15] (20) to (23);
		\draw (23) to (22);
		\draw (22) to (17);
		\draw [bend right=15] (20) to (24);
		\draw (24) to (21);
		\draw (18) to (21);
		\draw [bend right=15] (19) to (26);
		\draw (26) to (21);
		\draw (35) to (3);
		\draw (11) to (37);
		\draw (35) to (40);
		\draw (40) to (2);
		\draw (37) to (39);
		\draw (39) to (16);
		\draw (6) to (36);
		\draw (36) to (38);
		\draw (38) to (14);
		\draw (34) to (22);
		\draw (34) to (21);
		\draw [bend left=15] (19) to (41.center);
		\draw (41.center) to (22);
		\draw (20) to (42);
		\draw (34) to (43);
		\draw (43) to (36);
		\draw (37) to (44);
		\draw (44) to (19);
		\draw (42) to (35);
		\draw (42) to (45);
		\draw (45) to (56);
		\draw (56) to (52);
		\draw (56) to (53);
		\draw (43) to (46);
		\draw (46) to (55);
		\draw (55) to (50);
		\draw (55) to (51);
		\draw (44) to (47);
		\draw (47) to (54);
		\draw (54) to (48);
		\draw (54) to (49);
		\draw (57.center) to (10);
		\draw (60.center) to (8);
		\draw (59.center) to (9);
		\draw (96.center) to (83);
		\draw (97.center) to (70);
		\draw (70) to (74);
		\draw (74) to (82);
		\draw (82) to (78);
		\draw (83) to (77);
		\draw (77) to (85);
		\draw (85) to (80);
		\draw (98.center) to (71);
		\draw (71) to (75);
		\draw (75) to (99);
		\draw (99) to (79);
		\draw (79) to (86);
		\draw (81) to (99);
		\draw (75) to (72);
		\draw (71) to (73);
		\draw (73) to (70);
		\draw (72) to (74);
		\draw (82) to (76);
		\draw (76) to (83);
		\draw (78) to (84);
		\draw (84) to (77);
		\draw (81) to (85);
		\draw (86) to (80);
		\draw (101) to (73);
		\draw (81) to (103);
		\draw (101) to (106);
		\draw (106) to (72);
		\draw (103) to (105);
		\draw (105) to (86);
		\draw (76) to (102);
		\draw (102) to (104);
		\draw (104) to (84);
		\draw (109) to (102);
		\draw (103) to (110);
		\draw (108) to (101);
		\draw (123.center) to (80);
		\draw (125.center) to (78);
		\draw (124.center) to (79);
		\draw (57.center) to (63.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (57.center);
		\draw (60.center) to (64.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (60.center);
		\draw (59.center) to (67.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (59.center);
		\draw (62.center) to (130.center);
		\draw (130.center) to (63.center);
		\draw (69.center) to (128.center);
		\draw (128.center) to (67.center);
		\draw (66.center) to (126.center);
		\draw (126.center) to (64.center);
		\draw (108) to (20);
		\draw (109) to (34);
		\draw (110) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler_decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (9) at (-1, 0) {$\gamma$};
		\node [style=X phase dot] (46) at (0, 0) {$\beta$};
		\node [style=Z phase dot] (48) at (1, 0) {$\alpha$};
		\node [style=none] (49) at (2, 0) {};
		\node [style=none] (50) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (46);
		\draw (46) to (48);
		\draw (50.center) to (9);
		\draw (48) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler_decomposition_flipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2, 0) {};
		\node [style=Z phase dot] (8) at (-1.125, 0) {$\ -\alpha~$};
		\node [style=X phase dot] (9) at (0, 0) {$\beta$};
		\node [style=Z phase dot] (10) at (1.125, 0) {$\ -\gamma~$};
		\node [style=none] (12) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler_green_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3, 0) {$\alpha$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=X phase dot] (3) at (-4, 0) {$\beta$};
		\node [style=Z phase dot] (4) at (-5, 0) {$\gamma$};
		\node [style=none] (5) at (-6.25, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (7, 0) {};
		\node [style=Z phase dot] (8) at (6.25, 0) {$\alpha$};
		\node [style=X phase dot] (9) at (5, 0) {$\ -\beta~$};
		\node [style=Z phase dot] (10) at (3.75, 0) {$\gamma$};
		\node [style=none] (12) at (2, 0) {};
		\node [style=Z phase dot] (13) at (-2, 0) {$\pi$};
		\node [style=Z phase dot] (14) at (2.75, 0) {$\pi$};
		\node [style=none] (15) at (1.25, 0.25) {$e^{i\beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (0) to (3);
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (0) to (13);
		\draw (13) to (2.center);
		\draw (12.center) to (14);
		\draw (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler_symmetriser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3, 0.75) {$\alpha$};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=X phase dot] (3) at (-4, 0.75) {$\beta$};
		\node [style=Z phase dot] (4) at (-5, 0.75) {$\gamma$};
		\node [style=none] (5) at (-6.25, 0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=Z phase dot] (13) at (-3, -0.75) {$\alpha$};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=X phase dot] (15) at (-4, -0.75) {$\beta$};
		\node [style=Z phase dot] (16) at (-5, -0.75) {$\gamma$};
		\node [style=none] (17) at (-6.25, -0.75) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-2, -1.25) {};
		\node [style=Z phase dot] (20) at (5, 0.75) {$\alpha$};
		\node [style=none] (21) at (6, 0.75) {};
		\node [style=X phase dot] (22) at (4, 0.75) {$\beta$};
		\node [style=Z phase dot] (23) at (3, 0.75) {$\gamma$};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=Z phase dot] (25) at (5, -0.75) {$\alpha$};
		\node [style=none] (26) at (6, -0.75) {};
		\node [style=X phase dot] (27) at (4, -0.75) {$\beta$};
		\node [style=Z phase dot] (28) at (3, -0.75) {$\gamma$};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (2, 1.25) {};
		\node [style=none] (31) at (2, -1.25) {};
		\node [style=none] (32) at (-5.75, 0.25) {$\vdots$};
		\node [style=none] (33) at (5.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (0) to (3);
		\draw (0) to (2.center);
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (13) to (15);
		\draw (13) to (14.center);
		\draw (18.center) to (19.center);
		\draw (24.center) to (23);
		\draw (23) to (22);
		\draw (20) to (22);
		\draw (20) to (21.center);
		\draw (29.center) to (28);
		\draw (28) to (27);
		\draw (25) to (27);
		\draw (25) to (26.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-into-reds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0) {$=$};
		\node [style=Red Node] (9) at (1.75, 0.5) {};
		\node [style=Red Node] (10) at (4.25, 0.5) {$\pi$};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (4.25, -0.5) {};
		\node [style=none] (13) at (2.5, 0) {$+$};
		\node [style=none] (14) at (0.75, 0) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (15) at (3.5, 0) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (9) to (11.center);
		\draw (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=H] (2) at (-4.5, 0) {};
		\node [style=H] (3) at (-3, 0) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (4.75, 0) {};
		\node [style=H] (7) at (1.5, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-half-eigen-operator-calc-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (-9, 6.25) {};
		\node [style=Green Node] (1) at (-9, 7) {};
		\node [style=Green Node] (2) at (-7.75, 5.75) {};
		\node [style=Green Node] (3) at (-10.5, 5.75) {};
		\node [style=Red Node] (4) at (-15.5, -0.5) {};
		\node [style=Red Node] (5) at (-15.5, -2.75) {};
		\node [style=Green Node] (6) at (-2.5, -0.5) {};
		\node [style=Green Node] (7) at (-2.5, -2.75) {};
		\node [style=Red Node] (8) at (-11.5, 4.75) {$\pi$};
		\node [style=Red Node] (9) at (-9, 4.25) {$\pi$};
		\node [style=Red Node] (10) at (-8, 4.25) {$\pi$};
		\node [style=Red Node] (11) at (-7, 4.75) {$\pi$};
		\node [style=Green Node] (12) at (-13.5, -0.5) {};
		\node [style=Green Node] (13) at (-12.25, -2.75) {};
		\node [style=Red Node] (14) at (-10.75, -0.5) {};
		\node [style=Red Node] (15) at (-10, -2.75) {};
		\node [style=Green Node] (16) at (-5.75, -0.5) {};
		\node [style=Green Node] (17) at (-7.25, -2.75) {};
		\node [style=Red Node] (18) at (-4.25, -0.5) {};
		\node [style=Red Node] (19) at (-5.5, -2.75) {};
		\node [style=Red Node] (20) at (-6.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=Red Node] (21) at (-5.5, 1) {$\frac{\pi}{2}$};
		\node [style=none] (22) at (-12.25, -1.75) {};
		\node [style=Red Node] (23) at (-12.25, 1) {};
		\node [style=Green Node] (24) at (-10, 1) {};
		\node [style=Red Node] (25) at (-6.5, 1.75) {};
		\node [style=H] (26) at (-12.25, 3.25) {};
		\node [style=H] (27) at (-10, 3.25) {};
		\node [style=H] (28) at (-6.5, 3.25) {};
		\node [style=none] (29) at (-12.25, 2.5) {};
		\node [style=H] (30) at (-10, 2.25) {};
		\node [style=none] (31) at (-6.5, 2.5) {};
		\node [style=H] (32) at (-4.75, 0.25) {};
		\node [style=H] (33) at (-6, -2) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=Red Node] (39) at (-7, -5.5) {};
		\node [style=Red Node] (40) at (-7, -7.75) {};
		\node [style=Green Node] (41) at (-2.5, -5.5) {};
		\node [style=Green Node] (42) at (-2.5, -7.75) {};
		\node [style=Green Node] (47) at (-4.75, -5.5) {$\pi$};
		\node [style=Green Node] (48) at (-4.75, -7.75) {$\pi$};
		\node [style=Red Node] (70) at (-7.75, 6.75) {$\pi$};
		\node [style=Red Node] (71) at (-10.5, 6.75) {};
		\node [style=none] (74) at (3.25, 0) {$4$};
		\node [style=none] (75) at (0, -6.5) {$=$};
		\node [style=none] (76) at (3.25, -6.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (3) to (10);
		\draw (2) to (11);
		\draw (18) to (6);
		\draw (7) to (19);
		\draw (19) to (17);
		\draw (17) to (15);
		\draw (15) to (13);
		\draw (13) to (5);
		\draw (4) to (12);
		\draw (12) to (14);
		\draw (14) to (16);
		\draw (23) to (22.center);
		\draw (22.center) to (13);
		\draw (24) to (14);
		\draw (8) to (26);
		\draw (2) to (26);
		\draw (9) to (27);
		\draw (3) to (27);
		\draw (10) to (28);
		\draw (11) to (28);
		\draw (26) to (29.center);
		\draw (30) to (27);
		\draw (28) to (31.center);
		\draw (29.center) to (23);
		\draw (30) to (24);
		\draw (24) to (15);
		\draw (31.center) to (25);
		\draw (21) to (25);
		\draw (25) to (20);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (16) to (18);
		\draw (23) to (12);
		\draw (21) to (32);
		\draw (18) to (32);
		\draw (21) to (16);
		\draw (20) to (33);
		\draw (33) to (19);
		\draw (20) to (17);
		\draw (48) to (40);
		\draw (39) to (47);
		\draw (71) to (3);
		\draw (70) to (2);
		\draw (41) to (47);
		\draw (48) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-half-eigen-operator-calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (-11.25, 10.25) {};
		\node [style=Green Node] (1) at (-11.25, 11) {};
		\node [style=Green Node] (2) at (-10, 9.75) {};
		\node [style=Green Node] (3) at (-12.75, 9.75) {};
		\node [style=Red Node] (4) at (-17.75, 3.5) {};
		\node [style=Red Node] (5) at (-17.75, 1.25) {};
		\node [style=Green Node] (6) at (-4.75, 3.5) {};
		\node [style=Green Node] (7) at (-4.75, 1.25) {};
		\node [style=Red Node] (8) at (-13.75, 8.75) {$\pi$};
		\node [style=Red Node] (9) at (-11.25, 8.25) {$\pi$};
		\node [style=Red Node] (10) at (-10.25, 8.25) {$\pi$};
		\node [style=Red Node] (11) at (-9.25, 8.75) {$\pi$};
		\node [style=Green Node] (12) at (-15.75, 3.5) {};
		\node [style=Green Node] (13) at (-14.5, 1.25) {};
		\node [style=Red Node] (14) at (-13, 3.5) {};
		\node [style=Red Node] (15) at (-12.25, 1.25) {};
		\node [style=Green Node] (16) at (-8, 3.5) {};
		\node [style=Green Node] (17) at (-9.5, 1.25) {};
		\node [style=Red Node] (18) at (-6.5, 3.5) {};
		\node [style=Red Node] (19) at (-7.75, 1.25) {};
		\node [style=Red Node] (20) at (-8.75, 2.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (21) at (-7.75, 5) {$\frac{\pi}{2}$};
		\node [style=none] (22) at (-14.5, 2.25) {};
		\node [style=Red Node] (23) at (-14.5, 5) {};
		\node [style=Green Node] (24) at (-12.25, 5) {};
		\node [style=Red Node] (25) at (-8.75, 5.75) {};
		\node [style=H] (26) at (-14.5, 7.25) {};
		\node [style=H] (27) at (-12.25, 7.25) {};
		\node [style=H] (28) at (-8.75, 7.25) {};
		\node [style=none] (29) at (-14.5, 6.5) {};
		\node [style=H] (30) at (-12.25, 6.25) {};
		\node [style=none] (31) at (-8.75, 6.5) {};
		\node [style=H] (32) at (-7, 4.25) {};
		\node [style=H] (33) at (-8.25, 2) {};
		\node [style=none] (34) at (-2.75, 4) {$=$};
		\node [style=H] (35) at (4, 9.5) {};
		\node [style=Green Node] (36) at (4, 10.25) {};
		\node [style=Green Node] (37) at (5.25, 9) {};
		\node [style=Green Node] (38) at (2.5, 9) {};
		\node [style=Red Node] (39) at (1.5, 8) {$\pi$};
		\node [style=Red Node] (40) at (4, 7.5) {$\pi$};
		\node [style=Red Node] (41) at (5, 7.5) {$\pi$};
		\node [style=Red Node] (42) at (6, 8) {$\pi$};
		\node [style=Red Node] (43) at (2.25, 2.75) {};
		\node [style=Red Node] (44) at (3, 0.5) {};
		\node [style=Green Node] (45) at (7.25, 2.75) {};
		\node [style=Green Node] (46) at (5.75, 0.5) {};
		\node [style=Green Node] (47) at (8.75, 2.75) {};
		\node [style=Green Node] (48) at (7.5, 0.5) {};
		\node [style=Red Node] (49) at (6.5, 2) {$\frac{\pi}{2}$};
		\node [style=Red Node] (50) at (7.5, 4.25) {$\frac{\pi}{2}$};
		\node [style=Red Node] (51) at (0.75, 4.25) {};
		\node [style=Green Node] (52) at (3, 4.25) {};
		\node [style=Red Node] (53) at (6.5, 5) {};
		\node [style=H] (54) at (0.75, 6.5) {};
		\node [style=H] (55) at (3, 6.5) {};
		\node [style=H] (56) at (6.5, 6.5) {};
		\node [style=none] (57) at (0.75, 5.75) {};
		\node [style=H] (58) at (3, 5.5) {};
		\node [style=none] (59) at (6.5, 5.75) {};
		\node [style=H] (60) at (8.25, 3.5) {};
		\node [style=H] (61) at (7, 1.25) {};
		\node [style=none] (62) at (10.25, 4) {$=$};
		\node [style=H] (63) at (17, 9.5) {};
		\node [style=Green Node] (64) at (17, 10.25) {};
		\node [style=Green Node] (65) at (18.25, 9) {};
		\node [style=Green Node] (66) at (15.5, 9) {};
		\node [style=Red Node] (67) at (14.5, 8) {$\pi$};
		\node [style=Red Node] (68) at (17, 7.5) {$\pi$};
		\node [style=Red Node] (69) at (18, 7.5) {$\pi$};
		\node [style=Red Node] (70) at (19, 8) {$\pi$};
		\node [style=Red Node] (71) at (15.25, 2.75) {};
		\node [style=Red Node] (72) at (16, 0.5) {};
		\node [style=Green Node] (73) at (20.25, 2.75) {};
		\node [style=Green Node] (74) at (18.75, 0.5) {};
		\node [style=Green Node] (75) at (21.75, 2.75) {};
		\node [style=Green Node] (76) at (20.5, 0.5) {};
		\node [style=Red Node] (77) at (19.5, 2) {$\frac{\pi}{2}$};
		\node [style=Red Node] (78) at (20.5, 4.25) {$\frac{\pi}{2}$};
		\node [style=Red Node] (79) at (13.75, 4.25) {};
		\node [style=Green Node] (80) at (16, 4.25) {};
		\node [style=Red Node] (81) at (19.5, 5) {};
		\node [style=H] (82) at (13.75, 6.5) {};
		\node [style=H] (83) at (16, 6.5) {};
		\node [style=H] (84) at (19.5, 6.5) {};
		\node [style=none] (85) at (13.75, 5.75) {};
		\node [style=H] (86) at (16, 5.5) {};
		\node [style=none] (87) at (19.5, 5.75) {};
		\node [style=H] (88) at (21.25, 3.5) {};
		\node [style=H] (89) at (20, 1.25) {};
		\node [style=none] (90) at (-1, 4) {$\sqrt{2}^{-4}$};
		\node [style=none] (91) at (12.25, 4) {$\sqrt{2}^{-4}$};
		\node [style=none] (93) at (-25.25, -7.75) {$=$};
		\node [style=H] (94) at (-18, -2.25) {};
		\node [style=Green Node] (95) at (-18, -1.5) {};
		\node [style=Green Node] (96) at (-16.75, -2.75) {};
		\node [style=Green Node] (97) at (-19.5, -2.75) {};
		\node [style=Red Node] (98) at (-20.5, -3.75) {$\pi$};
		\node [style=Red Node] (99) at (-18, -4.25) {$\pi$};
		\node [style=Red Node] (100) at (-17, -4.25) {$\pi$};
		\node [style=Red Node] (101) at (-16, -3.75) {$\pi$};
		\node [style=Red Node] (102) at (-19.75, -9) {};
		\node [style=Red Node] (103) at (-19, -11.25) {};
		\node [style=Green Node] (104) at (-14.75, -9) {};
		\node [style=Green Node] (105) at (-16.25, -11.25) {};
		\node [style=Red Node] (106) at (-15.5, -9.75) {$\pi$};
		\node [style=Red Node] (107) at (-21.25, -7.5) {};
		\node [style=Green Node] (108) at (-19, -7.5) {};
		\node [style=H] (109) at (-21.25, -5.25) {};
		\node [style=H] (110) at (-19, -5.25) {};
		\node [style=H] (111) at (-15.5, -5.25) {};
		\node [style=none] (112) at (-21.25, -6) {};
		\node [style=H] (113) at (-19, -6.25) {};
		\node [style=none] (114) at (-23, -7.75) {$\sqrt{2}^{-2}$};
		\node [style=none] (115) at (-13.25, -7.5) {$=$};
		\node [style=H] (116) at (-7.75, -2.25) {};
		\node [style=Green Node] (117) at (-7.75, -1.5) {};
		\node [style=Green Node] (118) at (-6.5, -2.75) {};
		\node [style=Green Node] (119) at (-9.25, -2.75) {};
		\node [style=Red Node] (120) at (-7.75, -4.25) {$\pi$};
		\node [style=Red Node] (121) at (-6.75, -4.25) {$\pi$};
		\node [style=Red Node] (122) at (-5.75, -3.75) {$\pi$};
		\node [style=Red Node] (123) at (-9.5, -9) {};
		\node [style=Red Node] (124) at (-8.75, -11.25) {};
		\node [style=Green Node] (125) at (-4.5, -9) {};
		\node [style=Green Node] (126) at (-6, -11.25) {};
		\node [style=Red Node] (127) at (-5.25, -9.75) {$\pi$};
		\node [style=Green Node] (128) at (-8.75, -7.5) {};
		\node [style=H] (129) at (-8.75, -5.25) {};
		\node [style=H] (130) at (-5.25, -5.25) {};
		\node [style=H] (131) at (-8.75, -6.25) {};
		\node [style=none] (132) at (-11, -7.5) {$\sqrt{2}^{-1}$};
		\node [style=H] (133) at (1, -3) {};
		\node [style=Green Node] (134) at (1, -2.25) {};
		\node [style=Green Node] (135) at (2.25, -3.5) {};
		\node [style=Green Node] (136) at (-0.5, -3.5) {};
		\node [style=Red Node] (137) at (1, -5) {$\pi$};
		\node [style=Red Node] (138) at (2, -5) {$\pi$};
		\node [style=Red Node] (139) at (3, -4.5) {$\pi$};
		\node [style=Red Node] (140) at (3.5, -10.5) {$\pi$};
		\node [style=Green Node] (141) at (0, -8.25) {};
		\node [style=H] (142) at (0, -6) {};
		\node [style=H] (143) at (3.5, -6) {};
		\node [style=H] (144) at (0, -7) {};
		\node [style=none] (145) at (-2.25, -7.5) {$\sqrt{2}^{-3}$};
		\node [style=none] (146) at (-4, -7.5) {$=$};
		\node [style=H] (147) at (9.75, -3) {};
		\node [style=Green Node] (148) at (9.75, -2.25) {};
		\node [style=Green Node] (149) at (11, -3.5) {};
		\node [style=Green Node] (150) at (8.25, -3.5) {};
		\node [style=Red Node] (151) at (9.75, -5) {$\pi$};
		\node [style=Red Node] (152) at (10.75, -5) {$\pi$};
		\node [style=Red Node] (153) at (11.75, -4.5) {$\pi$};
		\node [style=Red Node] (154) at (12.25, -10.5) {$\pi$};
		\node [style=Green Node] (155) at (8.75, -8.25) {};
		\node [style=H] (156) at (8.75, -6) {};
		\node [style=H] (157) at (12.25, -6) {};
		\node [style=H] (158) at (8.75, -7) {};
		\node [style=none] (159) at (6.5, -7.5) {$\sqrt{2}^{-3}$};
		\node [style=none] (160) at (4.75, -7.5) {$=$};
		\node [style=H] (161) at (19, -6) {};
		\node [style=Green Node] (162) at (19, -5.25) {};
		\node [style=Green Node] (163) at (20.25, -6.5) {};
		\node [style=Green Node] (164) at (17.75, -6.5) {};
		\node [style=Red Node] (165) at (18, -7.5) {$\pi$};
		\node [style=Red Node] (166) at (20, -7.5) {$\pi$};
		\node [style=H] (167) at (19, -8) {};
		\node [style=none] (168) at (15.75, -7.5) {$1$};
		\node [style=none] (169) at (14, -7.5) {$=$};
		\node [style=none] (170) at (22, -7.5) {$=$};
		\node [style=none] (171) at (23.25, -7.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (3) to (10);
		\draw (2) to (11);
		\draw (18) to (6);
		\draw (7) to (19);
		\draw (19) to (17);
		\draw (17) to (15);
		\draw (15) to (13);
		\draw (13) to (5);
		\draw (4) to (12);
		\draw (12) to (14);
		\draw (14) to (16);
		\draw (23) to (22.center);
		\draw (22.center) to (13);
		\draw (24) to (14);
		\draw (8) to (26);
		\draw (2) to (26);
		\draw (9) to (27);
		\draw (3) to (27);
		\draw (10) to (28);
		\draw (11) to (28);
		\draw (26) to (29.center);
		\draw (30) to (27);
		\draw (28) to (31.center);
		\draw (29.center) to (23);
		\draw (30) to (24);
		\draw (24) to (15);
		\draw (31.center) to (25);
		\draw (21) to (25);
		\draw (25) to (20);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (16) to (18);
		\draw (23) to (12);
		\draw (21) to (32);
		\draw (18) to (32);
		\draw (21) to (16);
		\draw (20) to (33);
		\draw (33) to (19);
		\draw (20) to (17);
		\draw (35) to (36);
		\draw (38) to (39);
		\draw (37) to (40);
		\draw (38) to (41);
		\draw (37) to (42);
		\draw (46) to (44);
		\draw (43) to (45);
		\draw (52) to (43);
		\draw (39) to (54);
		\draw (37) to (54);
		\draw (40) to (55);
		\draw (38) to (55);
		\draw (41) to (56);
		\draw (42) to (56);
		\draw (54) to (57.center);
		\draw (58) to (55);
		\draw (56) to (59.center);
		\draw (57.center) to (51);
		\draw (58) to (52);
		\draw (52) to (44);
		\draw (59.center) to (53);
		\draw (50) to (53);
		\draw (53) to (49);
		\draw (38) to (35);
		\draw (35) to (37);
		\draw (50) to (60);
		\draw (47) to (60);
		\draw (50) to (45);
		\draw (49) to (61);
		\draw (61) to (48);
		\draw (49) to (46);
		\draw (63) to (64);
		\draw (66) to (67);
		\draw (65) to (68);
		\draw (66) to (69);
		\draw (65) to (70);
		\draw (74) to (72);
		\draw (71) to (73);
		\draw (80) to (71);
		\draw (67) to (82);
		\draw (65) to (82);
		\draw (68) to (83);
		\draw (66) to (83);
		\draw (69) to (84);
		\draw (70) to (84);
		\draw (82) to (85.center);
		\draw (86) to (83);
		\draw (84) to (87.center);
		\draw (85.center) to (79);
		\draw (86) to (80);
		\draw (80) to (72);
		\draw (87.center) to (81);
		\draw (78) to (81);
		\draw (81) to (77);
		\draw (66) to (63);
		\draw (63) to (65);
		\draw (78) to (88);
		\draw (75) to (88);
		\draw (78) to (73);
		\draw (77) to (89);
		\draw (89) to (76);
		\draw (77) to (74);
		\draw (94) to (95);
		\draw (97) to (98);
		\draw (96) to (99);
		\draw (97) to (100);
		\draw (96) to (101);
		\draw (105) to (103);
		\draw (102) to (104);
		\draw (108) to (102);
		\draw (98) to (109);
		\draw (96) to (109);
		\draw (99) to (110);
		\draw (97) to (110);
		\draw (100) to (111);
		\draw (101) to (111);
		\draw (109) to (112.center);
		\draw (113) to (110);
		\draw (112.center) to (107);
		\draw (113) to (108);
		\draw (108) to (103);
		\draw (97) to (94);
		\draw (94) to (96);
		\draw (106) to (105);
		\draw (104) to (106);
		\draw (111) to (106);
		\draw (116) to (117);
		\draw (118) to (120);
		\draw (119) to (121);
		\draw (118) to (122);
		\draw (126) to (124);
		\draw (123) to (125);
		\draw (128) to (123);
		\draw (120) to (129);
		\draw (119) to (129);
		\draw (121) to (130);
		\draw (122) to (130);
		\draw (131) to (129);
		\draw (131) to (128);
		\draw (128) to (124);
		\draw (119) to (116);
		\draw (116) to (118);
		\draw (127) to (126);
		\draw (125) to (127);
		\draw (130) to (127);
		\draw (133) to (134);
		\draw (135) to (137);
		\draw (136) to (138);
		\draw (135) to (139);
		\draw (137) to (142);
		\draw (136) to (142);
		\draw (138) to (143);
		\draw (139) to (143);
		\draw (144) to (142);
		\draw (144) to (141);
		\draw (136) to (133);
		\draw (133) to (135);
		\draw (143) to (140);
		\draw (147) to (148);
		\draw (149) to (151);
		\draw (150) to (152);
		\draw (149) to (153);
		\draw (151) to (156);
		\draw (150) to (156);
		\draw (152) to (157);
		\draw (153) to (157);
		\draw (158) to (156);
		\draw (158) to (155);
		\draw (150) to (147);
		\draw (147) to (149);
		\draw (157) to (154);
		\draw (161) to (162);
		\draw (164) to (165);
		\draw (163) to (166);
		\draw (165) to (167);
		\draw (166) to (167);
		\draw (164) to (161);
		\draw (161) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-one-eigen-operator-calc-just-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (4) at (-2.5, 3.75) {};
		\node [style=Green Node] (5) at (0.5, 3.75) {};
		\node [style=Red Node] (41) at (-2.5, 2.75) {$\pi$};
		\node [style=Red Node] (42) at (-2.5, 1.75) {$\pi$};
		\node [style=Green Node] (51) at (0.5, 2.75) {};
		\node [style=Green Node] (52) at (0.5, 1.75) {};
		\node [style=none] (53) at (2.25, 2.75) {$=$};
		\node [style=none] (54) at (4.75, 2.75) {$\sqrt{2}^3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (51) to (41);
		\draw (42) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-one-eigen-operator-calc-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (9.75, -2.5) {};
		\node [style=Green Node] (1) at (9.75, -1.75) {};
		\node [style=Green Node] (2) at (11, -3) {};
		\node [style=Green Node] (3) at (8.25, -3) {};
		\node [style=Red Node] (4) at (1.75, -9.25) {};
		\node [style=Green Node] (5) at (18.75, -9.25) {};
		\node [style=Red Node] (6) at (7.25, -4) {$\pi$};
		\node [style=Red Node] (7) at (9.75, -4.5) {$\pi$};
		\node [style=Red Node] (8) at (10.75, -4.5) {$\pi$};
		\node [style=Red Node] (9) at (11.75, -4) {$\pi$};
		\node [style=Green Node] (10) at (5.25, -9.25) {};
		\node [style=Green Node] (11) at (6.5, -11.5) {};
		\node [style=Red Node] (12) at (8, -9.25) {};
		\node [style=Red Node] (13) at (8.75, -11.5) {};
		\node [style=Green Node] (14) at (13, -9.25) {};
		\node [style=Green Node] (15) at (11.5, -11.5) {};
		\node [style=Red Node] (16) at (14.5, -9.25) {};
		\node [style=Red Node] (17) at (13.25, -11.5) {};
		\node [style=Red Node] (18) at (12.25, -10) {$\frac{\pi}{2}$};
		\node [style=Red Node] (19) at (13.25, -7.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (21) at (6.5, -7.75) {};
		\node [style=Green Node] (22) at (8.75, -7.75) {};
		\node [style=Red Node] (23) at (12.25, -7) {};
		\node [style=H] (24) at (6.5, -5.5) {};
		\node [style=H] (25) at (8.75, -5.5) {};
		\node [style=H] (26) at (12.25, -5.5) {};
		\node [style=H] (28) at (8.75, -6.5) {};
		\node [style=H] (30) at (14, -8.5) {};
		\node [style=H] (31) at (12.75, -10.75) {};
		\node [style=Green Node] (33) at (3, -11.5) {};
		\node [style=Green Node] (34) at (3, -13.5) {};
		\node [style=Red Node] (35) at (5.25, -11.5) {};
		\node [style=Red Node] (36) at (5.25, -13.5) {};
		\node [style=H] (37) at (3.75, -12.5) {};
		\node [style=H] (38) at (4.5, -12.5) {};
		\node [style=Red Node] (39) at (3, -12.5) {};
		\node [style=Green Node] (40) at (5.25, -12.5) {};
		\node [style=Red Node] (41) at (1.75, -11.5) {$\pi$};
		\node [style=Red Node] (42) at (1.75, -13.5) {$\pi$};
		\node [style=Green Node] (43) at (15.25, -11.5) {};
		\node [style=Green Node] (44) at (15.25, -13.5) {};
		\node [style=Red Node] (45) at (17.5, -11.5) {};
		\node [style=Red Node] (46) at (17.5, -13.5) {};
		\node [style=H] (47) at (16, -12.5) {};
		\node [style=H] (48) at (16.75, -12.5) {};
		\node [style=Red Node] (49) at (15.25, -12.5) {};
		\node [style=Green Node] (50) at (17.5, -12.5) {};
		\node [style=Green Node] (51) at (18.75, -11.5) {};
		\node [style=Green Node] (52) at (18.75, -13.5) {};
		\node [style=none] (53) at (21.5, -8.25) {$=$};
		\node [style=none] (54) at (24, -8.25) {$\sqrt{2}^3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (6);
		\draw (2) to (7);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (16) to (5);
		\draw (17) to (15);
		\draw (15) to (13);
		\draw (13) to (11);
		\draw (4) to (10);
		\draw (10) to (12);
		\draw (12) to (14);
		\draw (22) to (12);
		\draw (6) to (24);
		\draw (2) to (24);
		\draw (7) to (25);
		\draw (3) to (25);
		\draw (8) to (26);
		\draw (9) to (26);
		\draw (28) to (25);
		\draw (28) to (22);
		\draw (22) to (13);
		\draw (19) to (23);
		\draw (23) to (18);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (14) to (16);
		\draw (21) to (10);
		\draw (19) to (30);
		\draw (16) to (30);
		\draw (19) to (14);
		\draw (18) to (31);
		\draw (31) to (17);
		\draw (18) to (15);
		\draw (41) to (33);
		\draw (33) to (35);
		\draw (42) to (34);
		\draw (36) to (34);
		\draw (40) to (36);
		\draw (40) to (35);
		\draw (40) to (38);
		\draw (38) to (37);
		\draw (39) to (37);
		\draw (39) to (34);
		\draw (39) to (33);
		\draw (44) to (46);
		\draw (46) to (52);
		\draw (51) to (45);
		\draw (45) to (43);
		\draw (44) to (49);
		\draw (49) to (43);
		\draw (49) to (47);
		\draw (47) to (48);
		\draw (48) to (50);
		\draw (50) to (46);
		\draw (50) to (45);
		\draw (11) to (35);
		\draw (17) to (43);
		\draw (36) to (44);
		\draw [bend left=90, looseness=3.25] (37) to (47);
		\draw (24) to (21);
		\draw (21) to (11);
		\draw (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-one-eigen-operator-calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (9.75, -2.5) {};
		\node [style=Green Node] (1) at (9.75, -1.75) {};
		\node [style=Green Node] (2) at (11, -3) {};
		\node [style=Green Node] (3) at (8.25, -3) {};
		\node [style=Red Node] (4) at (1.75, -9.25) {};
		\node [style=Green Node] (5) at (18.75, -9.25) {};
		\node [style=Red Node] (6) at (7.25, -4) {$\pi$};
		\node [style=Red Node] (7) at (9.75, -4.5) {$\pi$};
		\node [style=Red Node] (8) at (10.75, -4.5) {$\pi$};
		\node [style=Red Node] (9) at (11.75, -4) {$\pi$};
		\node [style=Green Node] (10) at (5.25, -9.25) {};
		\node [style=Green Node] (11) at (6.5, -11.5) {};
		\node [style=Red Node] (12) at (8, -9.25) {};
		\node [style=Red Node] (13) at (8.75, -11.5) {};
		\node [style=Green Node] (14) at (13, -9.25) {};
		\node [style=Green Node] (15) at (11.5, -11.5) {};
		\node [style=Red Node] (16) at (14.5, -9.25) {};
		\node [style=Red Node] (17) at (13.25, -11.5) {};
		\node [style=Red Node] (18) at (12.25, -10) {$\frac{\pi}{2}$};
		\node [style=Red Node] (19) at (13.25, -7.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (21) at (6.5, -7.75) {};
		\node [style=Green Node] (22) at (8.75, -7.75) {};
		\node [style=Red Node] (23) at (12.25, -7) {};
		\node [style=H] (24) at (6.5, -5.5) {};
		\node [style=H] (25) at (8.75, -5.5) {};
		\node [style=H] (26) at (12.25, -5.5) {};
		\node [style=H] (28) at (8.75, -6.5) {};
		\node [style=H] (30) at (14, -8.5) {};
		\node [style=H] (31) at (12.75, -10.75) {};
		\node [style=Green Node] (33) at (3, -11.5) {};
		\node [style=Green Node] (34) at (3, -13.5) {};
		\node [style=Red Node] (35) at (5.25, -11.5) {};
		\node [style=Red Node] (36) at (5.25, -13.5) {};
		\node [style=H] (37) at (3.75, -12.5) {};
		\node [style=H] (38) at (4.5, -12.5) {};
		\node [style=Red Node] (39) at (3, -12.5) {};
		\node [style=Green Node] (40) at (5.25, -12.5) {};
		\node [style=Red Node] (41) at (1.75, -11.5) {$\pi$};
		\node [style=Red Node] (42) at (1.75, -13.5) {$\pi$};
		\node [style=Green Node] (43) at (15.25, -11.5) {};
		\node [style=Green Node] (44) at (15.25, -13.5) {};
		\node [style=Red Node] (45) at (17.5, -11.5) {};
		\node [style=Red Node] (46) at (17.5, -13.5) {};
		\node [style=H] (47) at (16, -12.5) {};
		\node [style=H] (48) at (16.75, -12.5) {};
		\node [style=Red Node] (49) at (15.25, -12.5) {};
		\node [style=Green Node] (50) at (17.5, -12.5) {};
		\node [style=Green Node] (51) at (18.75, -11.5) {};
		\node [style=Green Node] (52) at (18.75, -13.5) {};
		\node [style=none] (53) at (21.5, -8.25) {$=$};
		\node [style=none] (54) at (24, -8.25) {$\sqrt{2}^3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (6);
		\draw (2) to (7);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (16) to (5);
		\draw (17) to (15);
		\draw (15) to (13);
		\draw (13) to (11);
		\draw (4) to (10);
		\draw (10) to (12);
		\draw (12) to (14);
		\draw (22) to (12);
		\draw (6) to (24);
		\draw (2) to (24);
		\draw (7) to (25);
		\draw (3) to (25);
		\draw (8) to (26);
		\draw (9) to (26);
		\draw (28) to (25);
		\draw (28) to (22);
		\draw (22) to (13);
		\draw (19) to (23);
		\draw (23) to (18);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (14) to (16);
		\draw (21) to (10);
		\draw (19) to (30);
		\draw (16) to (30);
		\draw (19) to (14);
		\draw (18) to (31);
		\draw (31) to (17);
		\draw (18) to (15);
		\draw (41) to (33);
		\draw (33) to (35);
		\draw (42) to (34);
		\draw (36) to (34);
		\draw (40) to (36);
		\draw (40) to (35);
		\draw (40) to (38);
		\draw (38) to (37);
		\draw (39) to (37);
		\draw (39) to (34);
		\draw (39) to (33);
		\draw (44) to (46);
		\draw (46) to (52);
		\draw (51) to (45);
		\draw (45) to (43);
		\draw (44) to (49);
		\draw (49) to (43);
		\draw (49) to (47);
		\draw (47) to (48);
		\draw (48) to (50);
		\draw (50) to (46);
		\draw (50) to (45);
		\draw (11) to (35);
		\draw (17) to (43);
		\draw (36) to (44);
		\draw [bend left=90, looseness=3.25] (37) to (47);
		\draw (24) to (21);
		\draw (21) to (11);
		\draw (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-one-eigen-operator-prop-const.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (-7.75, 13) {};
		\node [style=Green Node] (1) at (-7.75, 13.75) {};
		\node [style=Green Node] (2) at (-6.5, 12.5) {};
		\node [style=Green Node] (3) at (-9.25, 12.5) {};
		\node [style=Red Node] (4) at (-15.75, 6.25) {};
		\node [style=Green Node] (5) at (1.25, 6.25) {};
		\node [style=Red Node] (6) at (-10.25, 11.5) {$\pi$};
		\node [style=Red Node] (7) at (-7.75, 11) {$\pi$};
		\node [style=Red Node] (8) at (-6.75, 11) {$\pi$};
		\node [style=Red Node] (9) at (-5.75, 11.5) {$\pi$};
		\node [style=Green Node] (10) at (-12.25, 6.25) {};
		\node [style=Green Node] (11) at (-11, 4) {};
		\node [style=Red Node] (12) at (-9.5, 6.25) {};
		\node [style=Red Node] (13) at (-8.75, 4) {};
		\node [style=Green Node] (14) at (-4.5, 6.25) {};
		\node [style=Green Node] (15) at (-6, 4) {};
		\node [style=Red Node] (16) at (-3, 6.25) {};
		\node [style=Red Node] (17) at (-4.25, 4) {};
		\node [style=Red Node] (18) at (-5.25, 5.5) {$\frac{\pi}{2}$};
		\node [style=Red Node] (19) at (-4.25, 7.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (20) at (-11, 7.75) {};
		\node [style=Green Node] (21) at (-8.75, 7.75) {};
		\node [style=Red Node] (22) at (-5.25, 8.5) {};
		\node [style=H] (23) at (-11, 10) {};
		\node [style=H] (24) at (-8.75, 10) {};
		\node [style=H] (25) at (-5.25, 10) {};
		\node [style=H] (26) at (-8.75, 9) {};
		\node [style=H] (27) at (-3.5, 7) {};
		\node [style=H] (28) at (-4.75, 4.75) {};
		\node [style=Green Node] (29) at (-14.5, 4) {};
		\node [style=Green Node] (30) at (-14.5, 2) {};
		\node [style=Red Node] (31) at (-12.25, 4) {};
		\node [style=Red Node] (32) at (-12.25, 2) {};
		\node [style=H] (33) at (-13.75, 3) {};
		\node [style=H] (34) at (-13, 3) {};
		\node [style=Red Node] (35) at (-14.5, 3) {};
		\node [style=Green Node] (36) at (-12.25, 3) {};
		\node [style=Red Node] (37) at (-15.75, 4) {$\pi$};
		\node [style=Red Node] (38) at (-15.75, 2) {$\pi$};
		\node [style=Green Node] (39) at (-2.25, 4) {};
		\node [style=Green Node] (40) at (-2.25, 2) {};
		\node [style=Red Node] (41) at (0, 4) {};
		\node [style=Red Node] (42) at (0, 2) {};
		\node [style=H] (43) at (-1.5, 3) {};
		\node [style=H] (44) at (-0.75, 3) {};
		\node [style=Red Node] (45) at (-2.25, 3) {};
		\node [style=Green Node] (46) at (0, 3) {};
		\node [style=Green Node] (47) at (1.25, 4) {};
		\node [style=Green Node] (48) at (1.25, 2) {};
		\node [style=Red Node] (49) at (-9.5, 13.75) {};
		\node [style=Red Node] (50) at (-6.25, 13.75) {$\pi$};
		\node [style=none] (51) at (4.75, 6) {$=$};
		\node [style=none] (52) at (7.75, 6) {$-\sqrt{2}^5$};
		\node [style=Red Node] (57) at (-12.5, -2) {};
		\node [style=Green Node] (58) at (-2.5, -2) {};
		\node [style=Red Node] (65) at (-7.5, -2) {$\pi$};
		\node [style=Red Node] (66) at (-7.5, -4.25) {$\pi$};
		\node [style=Green Node] (82) at (-11.25, -4.25) {};
		\node [style=Green Node] (83) at (-11.25, -6.25) {};
		\node [style=Red Node] (84) at (-9, -4.25) {};
		\node [style=Red Node] (85) at (-9, -6.25) {};
		\node [style=H] (86) at (-10.5, -5.25) {};
		\node [style=H] (87) at (-9.75, -5.25) {};
		\node [style=Red Node] (88) at (-11.25, -5.25) {};
		\node [style=Green Node] (89) at (-9, -5.25) {};
		\node [style=Red Node] (90) at (-12.5, -4.25) {$\pi$};
		\node [style=Red Node] (91) at (-12.5, -6.25) {$\pi$};
		\node [style=Green Node] (92) at (-6, -4.25) {};
		\node [style=Green Node] (93) at (-6, -6.25) {};
		\node [style=Red Node] (94) at (-3.75, -4.25) {};
		\node [style=Red Node] (95) at (-3.75, -6.25) {};
		\node [style=H] (96) at (-5.25, -5.25) {};
		\node [style=H] (97) at (-4.5, -5.25) {};
		\node [style=Red Node] (98) at (-6, -5.25) {};
		\node [style=Green Node] (99) at (-3.75, -5.25) {};
		\node [style=Green Node] (100) at (-2.5, -4.25) {};
		\node [style=Green Node] (101) at (-2.5, -6.25) {};
		\node [style=none] (104) at (4.75, -4.5) {$=$};
		\node [style=none] (105) at (7.75, -4.5) {$\sqrt{2}^3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (6);
		\draw (2) to (7);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (16) to (5);
		\draw (17) to (15);
		\draw (15) to (13);
		\draw (13) to (11);
		\draw (4) to (10);
		\draw (10) to (12);
		\draw (12) to (14);
		\draw (21) to (12);
		\draw (6) to (23);
		\draw (2) to (23);
		\draw (7) to (24);
		\draw (3) to (24);
		\draw (8) to (25);
		\draw (9) to (25);
		\draw (26) to (24);
		\draw (26) to (21);
		\draw (21) to (13);
		\draw (19) to (22);
		\draw (22) to (18);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (14) to (16);
		\draw (20) to (10);
		\draw (19) to (27);
		\draw (16) to (27);
		\draw (19) to (14);
		\draw (18) to (28);
		\draw (28) to (17);
		\draw (18) to (15);
		\draw (37) to (29);
		\draw (29) to (31);
		\draw (38) to (30);
		\draw (32) to (30);
		\draw (36) to (32);
		\draw (36) to (31);
		\draw (36) to (34);
		\draw (34) to (33);
		\draw (35) to (33);
		\draw (35) to (30);
		\draw (35) to (29);
		\draw (40) to (42);
		\draw (42) to (48);
		\draw (47) to (41);
		\draw (41) to (39);
		\draw (40) to (45);
		\draw (45) to (39);
		\draw (45) to (43);
		\draw (43) to (44);
		\draw (44) to (46);
		\draw (46) to (42);
		\draw (46) to (41);
		\draw (11) to (31);
		\draw (17) to (39);
		\draw (32) to (40);
		\draw [bend left=90, looseness=3.25] (33) to (43);
		\draw (23) to (20);
		\draw (20) to (11);
		\draw (25) to (22);
		\draw (49) to (3);
		\draw (2) to (50);
		\draw (90) to (82);
		\draw (82) to (84);
		\draw (91) to (83);
		\draw (85) to (83);
		\draw (89) to (85);
		\draw (89) to (84);
		\draw (89) to (87);
		\draw (87) to (86);
		\draw (88) to (86);
		\draw (88) to (83);
		\draw (88) to (82);
		\draw (93) to (95);
		\draw (95) to (101);
		\draw (100) to (94);
		\draw (94) to (92);
		\draw (93) to (98);
		\draw (98) to (92);
		\draw (98) to (96);
		\draw (96) to (97);
		\draw (97) to (99);
		\draw (99) to (95);
		\draw (99) to (94);
		\draw (85) to (93);
		\draw [bend left=90, looseness=1.50] (86) to (96);
		\draw (57) to (65);
		\draw (65) to (58);
		\draw (92) to (66);
		\draw (66) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/higer-op-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (6) at (-5.25, -1) {};
		\node [style=Red Node] (7) at (-2.25, 1) {};
		\node [style=Red Node] (8) at (-2.25, -2) {};
		\node [style=Green Node] (12) at (-5.25, -2) {};
		\node [style=Green Node] (13) at (-5.25, 1) {};
		\node [style=Green Node] (14) at (-2.25, -1) {};
		\node [style=none] (26) at (-6.75, 1) {};
		\node [style=none] (27) at (-6.75, -2) {};
		\node [style=H] (32) at (-4.25, -1) {};
		\node [style=H] (34) at (-3.25, -1) {};
		\node [style=none] (53) at (-1.25, 1) {};
		\node [style=none] (56) at (-1.25, 2) {};
		\node [style=none] (57) at (1, 2) {};
		\node [style=none] (58) at (-1.25, 0) {};
		\node [style=Red Node] (71) at (2.25, -1) {};
		\node [style=Red Node] (72) at (5.25, 1) {};
		\node [style=Red Node] (73) at (5.25, -2) {};
		\node [style=Green Node] (77) at (2.25, -2) {};
		\node [style=Green Node] (78) at (2.25, 1) {};
		\node [style=Green Node] (79) at (5.25, -1) {};
		\node [style=none] (82) at (1, 1) {};
		\node [style=H] (87) at (3.25, -1) {};
		\node [style=H] (89) at (4.25, -1) {};
		\node [style=none] (95) at (7, 1) {};
		\node [style=none] (97) at (7, -2) {};
		\node [style=none] (100) at (1, 0) {};
		\node [style=none] (101) at (-0.25, 1) {$u$};
		\node [style=Red Node] (102) at (-0.25, 4) {};
		\node [style=Green Node] (103) at (-0.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (13);
		\draw (12) to (8);
		\draw (13) to (7);
		\draw (12) to (6);
		\draw (6) to (13);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (6) to (32);
		\draw (32) to (34);
		\draw (34) to (14);
		\draw (82.center) to (78);
		\draw (77) to (73);
		\draw (78) to (72);
		\draw (77) to (71);
		\draw (71) to (78);
		\draw (73) to (79);
		\draw (79) to (72);
		\draw (71) to (87);
		\draw (87) to (89);
		\draw (89) to (79);
		\draw (97.center) to (73);
		\draw (53.center) to (58.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw (57.center) to (100.center);
		\draw (100.center) to (58.center);
		\draw (8) to (77);
		\draw (12) to (27.center);
		\draw (7) to (53.center);
		\draw (72) to (95.center);
		\draw (32) to (102);
		\draw (87) to (102);
		\draw (102) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/higer-op-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (-13, -1.25) {};
		\node [style=Red Node] (1) at (-10, 0.75) {};
		\node [style=Red Node] (2) at (-10, -2.25) {};
		\node [style=Green Node] (3) at (-13, -2.25) {};
		\node [style=Green Node] (4) at (-13, 0.75) {};
		\node [style=Green Node] (5) at (-10, -1.25) {};
		\node [style=none] (6) at (-14.5, 0.75) {};
		\node [style=none] (7) at (-14.5, -2.25) {};
		\node [style=H] (8) at (-12, -1.25) {};
		\node [style=H] (9) at (-11, -1.25) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, 1.75) {};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=Red Node] (14) at (9.75, -1.25) {};
		\node [style=Red Node] (15) at (12.75, 0.75) {};
		\node [style=Red Node] (16) at (12.75, -2.25) {};
		\node [style=Green Node] (17) at (9.75, -2.25) {};
		\node [style=Green Node] (18) at (9.75, 0.75) {};
		\node [style=Green Node] (19) at (12.75, -1.25) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=H] (21) at (10.75, -1.25) {};
		\node [style=H] (22) at (11.75, -1.25) {};
		\node [style=none] (23) at (14, 0.75) {};
		\node [style=none] (24) at (14, -2.25) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (-0.25, 0.75) {$u$};
		\node [style=Red Node] (27) at (-0.25, 3.75) {};
		\node [style=Green Node] (28) at (-0.25, 4.75) {};
		\node [style=none] (29) at (-14.5, -5.25) {};
		\node [style=none] (30) at (14, -5.25) {};
		\node [style=Red Node] (31) at (5.75, -4.25) {};
		\node [style=Red Node] (32) at (8.75, -2.25) {};
		\node [style=Red Node] (33) at (8.75, -5.25) {};
		\node [style=Green Node] (34) at (5.75, -5.25) {};
		\node [style=Green Node] (35) at (5.75, -2.25) {};
		\node [style=Green Node] (36) at (8.75, -4.25) {};
		\node [style=H] (37) at (6.75, -4.25) {};
		\node [style=H] (38) at (7.75, -4.25) {};
		\node [style=Red Node] (39) at (-5, -4.25) {};
		\node [style=Red Node] (40) at (-2, 0.75) {};
		\node [style=Red Node] (41) at (-2, -5.25) {};
		\node [style=Green Node] (42) at (-5, -5.25) {};
		\node [style=Green Node] (43) at (-5, 0.75) {};
		\node [style=Green Node] (44) at (-2, -4.25) {};
		\node [style=H] (45) at (-4, -4.25) {};
		\node [style=H] (46) at (-3, -4.25) {};
		\node [style=Red Node] (47) at (1.75, -4.25) {};
		\node [style=Red Node] (48) at (4.75, 0.75) {};
		\node [style=Red Node] (49) at (4.75, -5.25) {};
		\node [style=Green Node] (50) at (1.75, -5.25) {};
		\node [style=Green Node] (51) at (1.75, 0.75) {};
		\node [style=Green Node] (52) at (4.75, -4.25) {};
		\node [style=H] (53) at (2.75, -4.25) {};
		\node [style=H] (54) at (3.75, -4.25) {};
		\node [style=Red Node] (55) at (-9, -4.25) {};
		\node [style=Red Node] (56) at (-6, -2.25) {};
		\node [style=Red Node] (57) at (-6, -5.25) {};
		\node [style=Green Node] (58) at (-9, -5.25) {};
		\node [style=Green Node] (59) at (-9, -2.25) {};
		\node [style=Green Node] (60) at (-6, -4.25) {};
		\node [style=H] (61) at (-8, -4.25) {};
		\node [style=H] (62) at (-7, -4.25) {};
		\node [style=Red Node] (63) at (-0.25, 6.5) {};
		\node [style=Green Node] (64) at (-0.25, 7.75) {};
		\node [style=Red Node] (65) at (-7.25, -3.25) {$\pi$};
		\node [style=Red Node] (66) at (6.25, -3.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (3) to (2);
		\draw (4) to (1);
		\draw (3) to (0);
		\draw (0) to (4);
		\draw (2) to (5);
		\draw (5) to (1);
		\draw (0) to (8);
		\draw (8) to (9);
		\draw (9) to (5);
		\draw (20.center) to (18);
		\draw (17) to (16);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (14) to (18);
		\draw (16) to (19);
		\draw (19) to (15);
		\draw (14) to (21);
		\draw (21) to (22);
		\draw (22) to (19);
		\draw (24.center) to (16);
		\draw (10.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (25.center);
		\draw (25.center) to (13.center);
		\draw (2) to (17);
		\draw (3) to (7.center);
		\draw (1) to (10.center);
		\draw (15) to (23.center);
		\draw (8) to (27);
		\draw (21) to (27);
		\draw (27) to (28);
		\draw (34) to (33);
		\draw (35) to (32);
		\draw (34) to (31);
		\draw (31) to (35);
		\draw (33) to (36);
		\draw (36) to (32);
		\draw (31) to (37);
		\draw (37) to (38);
		\draw (38) to (36);
		\draw (42) to (41);
		\draw (43) to (40);
		\draw (42) to (39);
		\draw (39) to (43);
		\draw (41) to (44);
		\draw (44) to (40);
		\draw (39) to (45);
		\draw (45) to (46);
		\draw (46) to (44);
		\draw (50) to (49);
		\draw (51) to (48);
		\draw (50) to (47);
		\draw (47) to (51);
		\draw (49) to (52);
		\draw (52) to (48);
		\draw (47) to (53);
		\draw (53) to (54);
		\draw (54) to (52);
		\draw (58) to (57);
		\draw (59) to (56);
		\draw (58) to (55);
		\draw (55) to (59);
		\draw (57) to (60);
		\draw (60) to (56);
		\draw (55) to (61);
		\draw (61) to (62);
		\draw (62) to (60);
		\draw (29.center) to (58);
		\draw (57) to (42);
		\draw (50) to (41);
		\draw (49) to (34);
		\draw (33) to (30.center);
		\draw (65) to (63);
		\draw (63) to (64);
		\draw (63) to (66);
		\draw (63) to (53);
		\draw (63) to (45);
		\draw (61) to (65);
		\draw (37) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/higer-op-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (-28.5, -1.75) {};
		\node [style=Red Node] (1) at (-25.5, 0.25) {};
		\node [style=Red Node] (2) at (-25.5, -2.75) {};
		\node [style=Green Node] (3) at (-28.5, -2.75) {};
		\node [style=Green Node] (4) at (-28.5, 0.25) {};
		\node [style=Green Node] (5) at (-25.5, -1.75) {};
		\node [style=none] (6) at (-30, 0.25) {};
		\node [style=none] (7) at (-30, -2.75) {};
		\node [style=H] (8) at (-27.5, -1.75) {};
		\node [style=H] (9) at (-26.5, -1.75) {};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (-1.25, -0.75) {};
		\node [style=Red Node] (14) at (25.75, -1.25) {};
		\node [style=Red Node] (15) at (28.75, 0) {};
		\node [style=Red Node] (16) at (28.75, -2.25) {};
		\node [style=Green Node] (17) at (25.75, -2.25) {};
		\node [style=Green Node] (18) at (25.75, 0) {};
		\node [style=Green Node] (19) at (28.75, -1.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=H] (21) at (26.75, -1.25) {};
		\node [style=H] (22) at (27.75, -1.25) {};
		\node [style=none] (23) at (30, 0) {};
		\node [style=none] (24) at (30, -2.25) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (-0.25, 0.25) {$u$};
		\node [style=Red Node] (27) at (-0.25, 3.75) {};
		\node [style=Green Node] (28) at (-0.25, 4.75) {};
		\node [style=none] (29) at (-30, -5.75) {};
		\node [style=none] (30) at (30, -5.5) {};
		\node [style=Red Node] (31) at (21.75, -4.25) {};
		\node [style=Red Node] (32) at (24.75, -2.25) {};
		\node [style=Red Node] (33) at (24.75, -5.5) {};
		\node [style=Green Node] (34) at (21.75, -5.5) {};
		\node [style=Green Node] (35) at (21.75, -2.25) {};
		\node [style=Green Node] (36) at (24.75, -4.25) {};
		\node [style=H] (37) at (22.75, -4.25) {};
		\node [style=H] (38) at (23.75, -4.25) {};
		\node [style=Red Node] (39) at (-20.5, -4.75) {};
		\node [style=Red Node] (40) at (-17.5, 0.25) {};
		\node [style=Red Node] (41) at (-17.5, -5.75) {};
		\node [style=Green Node] (42) at (-20.5, -5.75) {};
		\node [style=Green Node] (43) at (-20.5, 0.25) {};
		\node [style=Green Node] (44) at (-17.5, -4.75) {};
		\node [style=H] (45) at (-19.5, -4.75) {};
		\node [style=H] (46) at (-18.5, -4.75) {};
		\node [style=Red Node] (47) at (17.75, -4.25) {};
		\node [style=Red Node] (48) at (20.75, 0) {};
		\node [style=Red Node] (49) at (20.75, -5.5) {};
		\node [style=Green Node] (50) at (17.75, -5.5) {};
		\node [style=Green Node] (51) at (17.75, 0) {};
		\node [style=Green Node] (52) at (20.75, -4.25) {};
		\node [style=H] (53) at (18.75, -4.25) {};
		\node [style=H] (54) at (19.75, -4.25) {};
		\node [style=Red Node] (55) at (-24.5, -4.75) {};
		\node [style=Red Node] (56) at (-21.5, -2.75) {};
		\node [style=Red Node] (57) at (-21.5, -5.75) {};
		\node [style=Green Node] (58) at (-24.5, -5.75) {};
		\node [style=Green Node] (59) at (-24.5, -2.75) {};
		\node [style=Green Node] (60) at (-21.5, -4.75) {};
		\node [style=H] (61) at (-23.5, -4.75) {};
		\node [style=H] (62) at (-22.5, -4.75) {};
		\node [style=Red Node] (63) at (-0.25, 5.5) {};
		\node [style=Green Node] (64) at (-0.25, 6.75) {};
		\node [style=Red Node] (65) at (-22.75, -3.75) {$\pi$};
		\node [style=Red Node] (66) at (22.25, -3.25) {$\pi$};
		\node [style=none] (67) at (-30, -8.75) {};
		\node [style=none] (68) at (30, -8.75) {};
		\node [style=Red Node] (69) at (-16.5, -7.75) {};
		\node [style=Red Node] (70) at (-13.5, -5.75) {};
		\node [style=Red Node] (71) at (-13.5, -8.75) {};
		\node [style=Green Node] (72) at (-16.5, -8.75) {};
		\node [style=Green Node] (73) at (-16.5, -5.75) {};
		\node [style=Green Node] (74) at (-13.5, -7.75) {};
		\node [style=H] (75) at (-15.5, -7.75) {};
		\node [style=H] (76) at (-14.5, -7.75) {};
		\node [style=Red Node] (77) at (-12, -7.75) {};
		\node [style=Red Node] (78) at (-9, -2.5) {};
		\node [style=Red Node] (79) at (-9, -8.75) {};
		\node [style=Green Node] (80) at (-12, -8.75) {};
		\node [style=Green Node] (81) at (-12, -2.5) {};
		\node [style=Green Node] (82) at (-9, -7.75) {};
		\node [style=H] (83) at (-11, -7.75) {};
		\node [style=H] (84) at (-10, -7.75) {};
		\node [style=Red Node] (85) at (-7.25, -7.75) {};
		\node [style=Red Node] (86) at (-4.25, 0.25) {};
		\node [style=Red Node] (87) at (-4.25, -8.75) {};
		\node [style=Green Node] (88) at (-7.25, -8.75) {};
		\node [style=Green Node] (89) at (-7.25, 0.25) {};
		\node [style=Green Node] (90) at (-4.25, -7.75) {};
		\node [style=H] (91) at (-6.25, -7.75) {};
		\node [style=H] (92) at (-5.25, -7.75) {};
		\node [style=Red Node] (93) at (13, -7.5) {};
		\node [style=Red Node] (94) at (16, -5.5) {};
		\node [style=Red Node] (95) at (16, -8.75) {};
		\node [style=Green Node] (96) at (13, -8.75) {};
		\node [style=Green Node] (97) at (13, -5.5) {};
		\node [style=Green Node] (98) at (16, -7.5) {};
		\node [style=H] (99) at (14, -7.5) {};
		\node [style=H] (100) at (15, -7.5) {};
		\node [style=Red Node] (101) at (8.5, -7.75) {};
		\node [style=Red Node] (102) at (11.5, -2.5) {};
		\node [style=Red Node] (103) at (11.5, -8.75) {};
		\node [style=Green Node] (104) at (8.5, -8.75) {};
		\node [style=Green Node] (105) at (8.5, -2.5) {};
		\node [style=Green Node] (106) at (11.5, -7.75) {};
		\node [style=H] (107) at (9.5, -7.75) {};
		\node [style=H] (108) at (10.5, -7.75) {};
		\node [style=Red Node] (109) at (3.5, -7.75) {};
		\node [style=Red Node] (110) at (6.5, 0.25) {};
		\node [style=Red Node] (111) at (6.5, -8.75) {};
		\node [style=Green Node] (112) at (3.5, -8.75) {};
		\node [style=Green Node] (113) at (3.5, 0.25) {};
		\node [style=Green Node] (114) at (6.5, -7.75) {};
		\node [style=H] (115) at (4.5, -7.75) {};
		\node [style=H] (116) at (5.5, -7.75) {};
		\node [style=Green Node] (117) at (-1, 11.75) {};
		\node [style=Green Node] (118) at (0.5, 11.75) {};
		\node [style=H] (119) at (-0.25, 11.75) {};
		\node [style=Green Node] (120) at (-0.25, 12.5) {};
		\node [style=Red Node] (121) at (-2, 10.25) {$\pi$};
		\node [style=Red Node] (122) at (-1, 10.25) {$\pi$};
		\node [style=Red Node] (123) at (0.5, 10.25) {$\pi$};
		\node [style=Red Node] (124) at (1.75, 10.25) {$\pi$};
		\node [style=H] (125) at (-0.25, 9) {};
		\node [style=H] (126) at (-1.5, 9) {};
		\node [style=H] (127) at (1, 9) {};
		\node [style=H] (129) at (-1.5, 8.25) {};
		\node [style=H] (130) at (-0.25, 8.25) {};
		\node [style=H] (132) at (1, 8.25) {};
		\node [style=Green Node] (133) at (-0.25, 7.5) {};
		\node [style=Green Node] (134) at (-1.5, 7.5) {};
		\node [style=Green Node] (135) at (1, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (3) to (2);
		\draw (4) to (1);
		\draw (3) to (0);
		\draw (0) to (4);
		\draw (2) to (5);
		\draw (5) to (1);
		\draw (0) to (8);
		\draw (8) to (9);
		\draw (9) to (5);
		\draw (17) to (16);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (14) to (18);
		\draw (16) to (19);
		\draw (19) to (15);
		\draw (14) to (21);
		\draw (21) to (22);
		\draw (22) to (19);
		\draw (24.center) to (16);
		\draw (10.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (25.center);
		\draw (25.center) to (13.center);
		\draw (3) to (7.center);
		\draw (15) to (23.center);
		\draw (8) to (27);
		\draw (21) to (27);
		\draw (27) to (28);
		\draw (34) to (33);
		\draw (35) to (32);
		\draw (34) to (31);
		\draw (31) to (35);
		\draw (33) to (36);
		\draw (36) to (32);
		\draw (31) to (37);
		\draw (37) to (38);
		\draw (38) to (36);
		\draw (42) to (41);
		\draw (43) to (40);
		\draw (42) to (39);
		\draw (39) to (43);
		\draw (41) to (44);
		\draw (44) to (40);
		\draw (39) to (45);
		\draw (45) to (46);
		\draw (46) to (44);
		\draw (50) to (49);
		\draw (51) to (48);
		\draw (50) to (47);
		\draw (47) to (51);
		\draw (49) to (52);
		\draw (52) to (48);
		\draw (47) to (53);
		\draw (53) to (54);
		\draw (54) to (52);
		\draw (58) to (57);
		\draw (59) to (56);
		\draw (58) to (55);
		\draw (55) to (59);
		\draw (57) to (60);
		\draw (60) to (56);
		\draw (55) to (61);
		\draw (61) to (62);
		\draw (62) to (60);
		\draw (29.center) to (58);
		\draw (57) to (42);
		\draw (49) to (34);
		\draw (33) to (30.center);
		\draw (65) to (63);
		\draw (63) to (64);
		\draw (63) to (66);
		\draw (63) to (53);
		\draw (63) to (45);
		\draw (61) to (65);
		\draw (37) to (66);
		\draw (72) to (71);
		\draw (73) to (70);
		\draw (72) to (69);
		\draw (69) to (73);
		\draw (71) to (74);
		\draw (74) to (70);
		\draw (69) to (75);
		\draw (75) to (76);
		\draw (76) to (74);
		\draw (80) to (79);
		\draw (81) to (78);
		\draw (80) to (77);
		\draw (77) to (81);
		\draw (79) to (82);
		\draw (82) to (78);
		\draw (77) to (83);
		\draw (83) to (84);
		\draw (84) to (82);
		\draw (88) to (87);
		\draw (89) to (86);
		\draw (88) to (85);
		\draw (85) to (89);
		\draw (87) to (90);
		\draw (90) to (86);
		\draw (85) to (91);
		\draw (91) to (92);
		\draw (92) to (90);
		\draw (96) to (95);
		\draw (97) to (94);
		\draw (96) to (93);
		\draw (93) to (97);
		\draw (95) to (98);
		\draw (98) to (94);
		\draw (93) to (99);
		\draw (99) to (100);
		\draw (100) to (98);
		\draw (104) to (103);
		\draw (105) to (102);
		\draw (104) to (101);
		\draw (101) to (105);
		\draw (103) to (106);
		\draw (106) to (102);
		\draw (101) to (107);
		\draw (107) to (108);
		\draw (108) to (106);
		\draw (112) to (111);
		\draw (113) to (110);
		\draw (112) to (109);
		\draw (109) to (113);
		\draw (111) to (114);
		\draw (114) to (110);
		\draw (109) to (115);
		\draw (115) to (116);
		\draw (116) to (114);
		\draw (18) to (48);
		\draw (51) to (110);
		\draw (113) to (20.center);
		\draw (10.center) to (86);
		\draw (89) to (40);
		\draw (43) to (1);
		\draw (2) to (59);
		\draw (56) to (81);
		\draw (41) to (73);
		\draw (72) to (67.center);
		\draw (71) to (80);
		\draw (88) to (79);
		\draw (78) to (105);
		\draw (102) to (35);
		\draw (50) to (94);
		\draw (97) to (70);
		\draw (87) to (112);
		\draw (111) to (104);
		\draw (96) to (103);
		\draw (68.center) to (95);
		\draw (120) to (119);
		\draw (119) to (118);
		\draw (119) to (117);
		\draw (117) to (121);
		\draw (117) to (122);
		\draw (123) to (118);
		\draw (124) to (118);
		\draw (117) to (126);
		\draw (123) to (126);
		\draw (121) to (125);
		\draw (118) to (125);
		\draw (122) to (127);
		\draw (124) to (127);
		\draw (75) to (134);
		\draw (134) to (99);
		\draw (133) to (83);
		\draw (133) to (107);
		\draw (115) to (135);
		\draw (135) to (91);
		\draw (135) to (132);
		\draw (133) to (130);
		\draw (134) to (129);
		\draw (129) to (126);
		\draw (130) to (125);
		\draw (132) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indexed-intertwiners.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -2) {$=$};
		\node [style=none] (1) at (-15.5, 0) {};
		\node [style=none] (2) at (-15, 0) {};
		\node [style=none] (3) at (-14.5, 0) {};
		\node [style=none] (4) at (-16, 0) {};
		\node [style=none] (5) at (-16, -4) {};
		\node [style=none] (6) at (-15.5, -4) {};
		\node [style=none] (7) at (-15, -4) {};
		\node [style=none] (8) at (-14.5, -4) {};
		\node [style=none] (9) at (-17.75, -1.25) {};
		\node [style=none] (10) at (-17.75, -1.75) {};
		\node [style=none] (11) at (-17.75, -2.25) {};
		\node [style=none] (12) at (-17.75, -2.75) {};
		\node [style=none] (13) at (-13, -1.25) {};
		\node [style=none] (14) at (-13, -1.75) {};
		\node [style=none] (15) at (-13, -2.25) {};
		\node [style=none] (16) at (-13, -2.75) {};
		\node [style=none] (17) at (-5.75, 1.5) {};
		\node [style=none] (18) at (-5.25, 1.5) {};
		\node [style=none] (19) at (-4.75, 1.5) {};
		\node [style=none] (20) at (-6.25, 1.5) {};
		\node [style=none] (21) at (-4, -3.75) {};
		\node [style=none] (22) at (-3.5, -3.75) {};
		\node [style=none] (23) at (-3, -3.75) {};
		\node [style=none] (24) at (-2.5, -3.75) {};
		\node [style=none] (25) at (-8, 0.25) {};
		\node [style=none] (26) at (-8, -0.25) {};
		\node [style=none] (27) at (-8, -0.75) {};
		\node [style=none] (28) at (-8, -1.25) {};
		\node [style=none] (29) at (-1, -1) {};
		\node [style=none] (30) at (-1, -1.5) {};
		\node [style=none] (31) at (-1, -2) {};
		\node [style=none] (32) at (-1, -2.5) {};
		\node [style=none] (33) at (9, 5.75) {$=$};
		\node [style=none] (34) at (3.5, 7.75) {};
		\node [style=none] (35) at (4, 7.75) {};
		\node [style=none] (36) at (4.5, 7.75) {};
		\node [style=none] (37) at (3, 7.75) {};
		\node [style=none] (38) at (3, 3.75) {};
		\node [style=none] (39) at (3.5, 3.75) {};
		\node [style=none] (40) at (4, 3.75) {};
		\node [style=none] (41) at (4.5, 3.75) {};
		\node [style=none] (42) at (1.25, 6.5) {};
		\node [style=none] (43) at (1.25, 6) {};
		\node [style=none] (44) at (1.25, 5.5) {};
		\node [style=none] (45) at (1.25, 5) {};
		\node [style=none] (46) at (6, 6.5) {};
		\node [style=none] (47) at (6, 6) {};
		\node [style=none] (48) at (6, 5.5) {};
		\node [style=none] (49) at (6, 5) {};
		\node [style=none] (50) at (13.25, 9.25) {};
		\node [style=none] (51) at (13.75, 9.25) {};
		\node [style=none] (52) at (14.25, 9.25) {};
		\node [style=none] (53) at (12.75, 9.25) {};
		\node [style=none] (54) at (15, 4) {};
		\node [style=none] (55) at (15.5, 4) {};
		\node [style=none] (56) at (16, 4) {};
		\node [style=none] (57) at (16.5, 4) {};
		\node [style=none] (58) at (11, 8) {};
		\node [style=none] (59) at (11, 7.5) {};
		\node [style=none] (60) at (11, 7) {};
		\node [style=none] (61) at (11, 6.5) {};
		\node [style=none] (62) at (18, 6.75) {};
		\node [style=none] (63) at (18, 6.25) {};
		\node [style=none] (64) at (18, 5.75) {};
		\node [style=none] (65) at (18, 5.25) {};
		\node [style=none] (66) at (-10, 5.5) {$=$};
		\node [style=none] (83) at (-5.75, 9) {};
		\node [style=none] (84) at (-5.25, 9) {};
		\node [style=none] (85) at (-4.75, 9) {};
		\node [style=none] (86) at (-6.25, 9) {};
		\node [style=none] (87) at (-4, 3.75) {};
		\node [style=none] (88) at (-3.5, 3.75) {};
		\node [style=none] (89) at (-3, 3.75) {};
		\node [style=none] (90) at (-2.5, 3.75) {};
		\node [style=none] (91) at (-8, 7.75) {};
		\node [style=none] (92) at (-8, 7.25) {};
		\node [style=none] (93) at (-8, 6.75) {};
		\node [style=none] (94) at (-8, 6.25) {};
		\node [style=none] (95) at (-1, 6.5) {};
		\node [style=none] (96) at (-1, 6) {};
		\node [style=none] (97) at (-1, 5.5) {};
		\node [style=none] (98) at (-1, 5) {};
		\node [style=none] (99) at (-15, 8) {};
		\node [style=none] (100) at (-14.5, 8) {};
		\node [style=none] (101) at (-14, 8) {};
		\node [style=none] (102) at (-15.5, 8) {};
		\node [style=none] (103) at (-15, 3.75) {};
		\node [style=none] (104) at (-14.5, 3.75) {};
		\node [style=none] (105) at (-14, 3.75) {};
		\node [style=none] (106) at (-13.5, 3.75) {};
		\node [style=none] (107) at (-17.25, 6.75) {};
		\node [style=none] (108) at (-17.25, 6.25) {};
		\node [style=none] (109) at (-17.25, 5.75) {};
		\node [style=none] (110) at (-17.25, 5.25) {};
		\node [style=none] (111) at (-12, 6.5) {};
		\node [style=none] (112) at (-12, 6) {};
		\node [style=none] (113) at (-12, 5.5) {};
		\node [style=none] (114) at (-12, 5) {};
		\node [style=none] (115) at (9.25, -1.75) {$=$};
		\node [style=none] (116) at (3.75, 0.25) {};
		\node [style=none] (117) at (4.25, 0.25) {};
		\node [style=none] (118) at (4.75, 0.25) {};
		\node [style=none] (119) at (3.25, 0.25) {};
		\node [style=none] (120) at (3.25, -3.75) {};
		\node [style=none] (121) at (3.75, -3.75) {};
		\node [style=none] (122) at (4.25, -3.75) {};
		\node [style=none] (123) at (4.75, -3.75) {};
		\node [style=none] (124) at (1.5, -1) {};
		\node [style=none] (125) at (1.5, -1.5) {};
		\node [style=none] (126) at (1.5, -2) {};
		\node [style=none] (127) at (1.5, -2.5) {};
		\node [style=none] (128) at (6.25, -1) {};
		\node [style=none] (129) at (6.25, -1.5) {};
		\node [style=none] (130) at (6.25, -2) {};
		\node [style=none] (131) at (6.25, -2.5) {};
		\node [style=none] (132) at (13.5, 1.75) {};
		\node [style=none] (133) at (14, 1.75) {};
		\node [style=none] (134) at (14.5, 1.75) {};
		\node [style=none] (135) at (13, 1.75) {};
		\node [style=none] (136) at (15.25, -3.5) {};
		\node [style=none] (137) at (15.75, -3.5) {};
		\node [style=none] (138) at (16.25, -3.5) {};
		\node [style=none] (139) at (16.75, -3.5) {};
		\node [style=none] (140) at (11.25, 0.5) {};
		\node [style=none] (141) at (11.25, 0) {};
		\node [style=none] (142) at (11.25, -0.5) {};
		\node [style=none] (143) at (11.25, -1) {};
		\node [style=none] (144) at (18.25, -0.75) {};
		\node [style=none] (145) at (18.25, -1.25) {};
		\node [style=none] (146) at (18.25, -1.75) {};
		\node [style=none] (147) at (18.25, -2.25) {};
		\node [style=none] (149) at (0, -8.5) {$=$};
		\node [style=none] (150) at (-5.5, -6.5) {};
		\node [style=none] (151) at (-5, -6.5) {};
		\node [style=none] (152) at (-4.5, -6.5) {};
		\node [style=none] (153) at (-6, -6.5) {};
		\node [style=none] (154) at (-5.75, -10.5) {};
		\node [style=none] (155) at (-5.25, -10.5) {};
		\node [style=none] (156) at (-4.75, -10.5) {};
		\node [style=none] (157) at (-4.25, -10.5) {};
		\node [style=none] (158) at (-7.5, -7.75) {};
		\node [style=none] (159) at (-7.5, -8.25) {};
		\node [style=none] (160) at (-7.5, -8.75) {};
		\node [style=none] (161) at (-7.5, -9.25) {};
		\node [style=none] (162) at (-3, -7.75) {};
		\node [style=none] (163) at (-3, -8.25) {};
		\node [style=none] (164) at (-3, -8.75) {};
		\node [style=none] (165) at (-3, -9.25) {};
		\node [style=none] (166) at (4.5, -5.5) {};
		\node [style=none] (167) at (5, -5.5) {};
		\node [style=none] (168) at (5.5, -5.5) {};
		\node [style=none] (169) at (4, -5.5) {};
		\node [style=none] (170) at (6.25, -10.75) {};
		\node [style=none] (171) at (6.75, -10.75) {};
		\node [style=none] (172) at (7.25, -10.75) {};
		\node [style=none] (173) at (7.75, -10.75) {};
		\node [style=none] (174) at (2.25, -6.75) {};
		\node [style=none] (175) at (2.25, -7.25) {};
		\node [style=none] (176) at (2.25, -7.75) {};
		\node [style=none] (177) at (2.25, -8.25) {};
		\node [style=none] (178) at (9.25, -8) {};
		\node [style=none] (179) at (9.25, -8.5) {};
		\node [style=none] (180) at (9.25, -9) {};
		\node [style=none] (181) at (9.25, -9.5) {};
		\node [style=none] (182) at (-15.75, 10.5) {$1$};
		\node [style=none] (183) at (1.25, 10.25) {$2$};
		\node [style=none] (184) at (-15.75, 1.75) {$3$};
		\node [style=none] (185) at (1.5, 2.25) {$4$};
		\node [style=none] (186) at (-6.75, -5) {$5$};
		\node [style=none] (187) at (-23, 12.75) {};
		\node [style=none] (188) at (2.25, 4.5) {};
		\node [style=none] (189) at (5.25, 7) {};
		\node [style=none] (190) at (13.75, 6) {};
		\node [style=none] (191) at (15.5, 7.5) {};
		\node [style=none] (192) at (-16.75, -3.25) {};
		\node [style=none] (193) at (-13.75, -0.5) {};
		\node [style=none] (194) at (-5.25, -1.75) {};
		\node [style=none] (195) at (-3.5, -0.25) {};
		\node [style=none] (196) at (2.75, -2.75) {};
		\node [style=none] (197) at (5.25, -0.5) {};
		\node [style=none] (198) at (13.75, -2.25) {};
		\node [style=none] (199) at (15.75, -0.25) {};
		\node [style=none] (200) at (-6.5, -10) {};
		\node [style=none] (201) at (-3.75, -7) {};
		\node [style=none] (202) at (4.75, -9.25) {};
		\node [style=none] (203) at (7, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (9.center) to (4.center);
		\draw [bend right=45, looseness=1.25] (10.center) to (1.center);
		\draw [bend left=45, looseness=1.50] (12.center) to (5.center);
		\draw [bend left=45, looseness=1.50] (11.center) to (6.center);
		\draw [bend left=45, looseness=1.50] (8.center) to (16.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (15.center);
		\draw [bend right=315, looseness=1.25] (13.center) to (3.center);
		\draw [bend right=315, looseness=1.25] (14.center) to (2.center);
		\draw [bend right=45, looseness=1.50] (25.center) to (20.center);
		\draw [bend right=45, looseness=1.25] (26.center) to (17.center);
		\draw [bend left=45, looseness=1.50] (28.center) to (21.center);
		\draw [bend left=45, looseness=1.50] (27.center) to (22.center);
		\draw [bend left=45, looseness=1.50] (24.center) to (32.center);
		\draw [bend left=45, looseness=1.25] (23.center) to (31.center);
		\draw [bend right=315, looseness=1.25] (29.center) to (19.center);
		\draw [bend right=315, looseness=1.25] (30.center) to (18.center);
		\draw [bend right=45, looseness=1.50] (42.center) to (37.center);
		\draw [bend right=45, looseness=1.25] (43.center) to (34.center);
		\draw [bend left=45, looseness=1.50] (45.center) to (38.center);
		\draw [bend left=45, looseness=1.50] (41.center) to (49.center);
		\draw [bend right=315, looseness=1.25] (46.center) to (36.center);
		\draw [bend right=45, looseness=1.50] (58.center) to (53.center);
		\draw [bend right=45, looseness=1.25] (59.center) to (50.center);
		\draw [bend left=45, looseness=1.50] (61.center) to (54.center);
		\draw [bend left=45, looseness=1.50] (57.center) to (65.center);
		\draw [bend left=45, looseness=1.25] (56.center) to (64.center);
		\draw [bend right=45, looseness=1.50] (91.center) to (86.center);
		\draw [bend right=45, looseness=1.25] (92.center) to (83.center);
		\draw [bend left=45, looseness=1.50] (90.center) to (98.center);
		\draw [bend left=45, looseness=1.25] (89.center) to (97.center);
		\draw [bend right=45, looseness=1.25] (60.center) to (51.center);
		\draw [bend right=45, looseness=1.25] (63.center) to (55.center);
		\draw [bend right=45, looseness=1.25] (52.center) to (62.center);
		\draw [bend left=60, looseness=1.25] (40.center) to (48.center);
		\draw [bend left=60, looseness=1.25] (39.center) to (47.center);
		\draw [bend left=45, looseness=1.25] (35.center) to (44.center);
		\draw [bend right=45, looseness=1.25] (93.center) to (84.center);
		\draw [bend left=45] (88.center) to (96.center);
		\draw [bend right=45] (95.center) to (87.center);
		\draw [bend right=45, looseness=1.25] (94.center) to (85.center);
		\draw [bend right=45, looseness=1.50] (107.center) to (102.center);
		\draw [bend right=45, looseness=1.25] (108.center) to (99.center);
		\draw [bend left=45, looseness=1.50] (106.center) to (114.center);
		\draw [bend left=45, looseness=1.25] (105.center) to (113.center);
		\draw [bend right=45, looseness=1.25] (109.center) to (100.center);
		\draw [bend left=45] (104.center) to (112.center);
		\draw [bend right=45] (111.center) to (103.center);
		\draw [bend right=45, looseness=1.25] (110.center) to (101.center);
		\draw [bend right=45, looseness=1.50] (124.center) to (119.center);
		\draw [bend left=45, looseness=1.50] (127.center) to (120.center);
		\draw [bend left=45, looseness=1.50] (126.center) to (121.center);
		\draw [bend left=45, looseness=1.50] (123.center) to (131.center);
		\draw [bend right=315, looseness=1.25] (128.center) to (118.center);
		\draw [bend right=315, looseness=1.25] (129.center) to (117.center);
		\draw [bend right=45, looseness=1.50] (140.center) to (135.center);
		\draw [bend left=45, looseness=1.50] (139.center) to (147.center);
		\draw [bend right=315, looseness=1.25] (144.center) to (134.center);
		\draw [bend right=315, looseness=1.25] (145.center) to (133.center);
		\draw [bend right=45, looseness=1.25] (116.center) to (130.center);
		\draw [bend left=45, looseness=1.50] (125.center) to (122.center);
		\draw [bend left, looseness=1.25] (161.center) to (154.center);
		\draw [bend left, looseness=1.25] (160.center) to (155.center);
		\draw [bend left, looseness=1.25] (162.center) to (152.center);
		\draw [bend left, looseness=1.25] (163.center) to (151.center);
		\draw [bend right, looseness=1.25] (150.center) to (164.center);
		\draw [bend left, looseness=1.25] (159.center) to (156.center);
		\draw [bend right=45, looseness=1.25] (132.center) to (146.center);
		\draw [bend left] (143.center) to (136.center);
		\draw [bend right] (137.center) to (142.center);
		\draw [bend left] (141.center) to (138.center);
		\draw [bend left, looseness=1.25] (158.center) to (157.center);
		\draw [bend left] (165.center) to (153.center);
		\draw [bend left, looseness=1.25] (178.center) to (168.center);
		\draw [bend left, looseness=1.25] (179.center) to (167.center);
		\draw [bend right, looseness=1.25] (166.center) to (180.center);
		\draw [bend left] (177.center) to (170.center);
		\draw [bend right] (171.center) to (176.center);
		\draw [bend left] (175.center) to (172.center);
		\draw [bend left] (181.center) to (169.center);
		\draw [bend left, looseness=0.75] (174.center) to (173.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (195.center);
		\draw (201.center) to (200.center);
		\draw (202.center) to (203.center);
		\draw (196.center) to (197.center);
		\draw (198.center) to (199.center);
		\draw (190.center) to (191.center);
		\draw (188.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negmaker-options.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (4) at (-4.5, 1) {$\pi$};
		\node [style=Green Node] (5) at (-4.5, 0) {};
		\node [style=Red Node] (6) at (-4.5, -1) {$\pi$};
		\node [style=none] (7) at (-3, 0) {$=$};
		\node [style=Red Node] (8) at (1.75, 1) {$\pi$};
		\node [style=Green Node] (9) at (1.75, 0) {$\pi$};
		\node [style=Red Node] (10) at (1.75, -1) {$\pi$};
		\node [style=none] (11) at (3.25, 0) {$=$};
		\node [style=none] (12) at (-1.75, 0) {$1$};
		\node [style=none] (13) at (4.75, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (6) to (5);
		\draw (8) to (9);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negmaker.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=Green Node] (2) at (-1.5, 0) {};
		\node [style=H] (3) at (-0.25, 0) {};
		\node [style=Red Node] (4) at (1, 1) {};
		\node [style=Green Node] (5) at (1, 0) {};
		\node [style=Red Node] (6) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (6) to (5);
		\draw (5) to (3);
		\draw (3) to (2);
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new-vol-op-e-calc-state-and-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (6.75, -11.75) {};
		\node [style=Green Node] (1) at (13.5, -13.75) {};
		\node [style=H] (2) at (13.5, -12.5) {};
		\node [style=H] (3) at (11.75, -13.75) {};
		\node [style=H] (4) at (15.75, -13.75) {};
		\node [style=H] (5) at (13.5, -15) {};
		\node [style=Green Node] (6) at (19.25, -11.75) {};
		\node [style=Green Node] (7) at (8, -11.75) {};
		\node [style=Green Node] (8) at (7.75, -15.75) {};
		\node [style=Green Node] (9) at (19.5, -15.75) {};
		\node [style=H] (10) at (20.25, -11.75) {};
		\node [style=H] (11) at (8.75, -16.75) {};
		\node [style=Green Node] (12) at (21.75, -11.75) {};
		\node [style=Green Node] (13) at (21.75, -15.75) {};
		\node [style=Green Node] (14) at (24.5, -13.75) {};
		\node [style=H] (15) at (22.5, -13.75) {};
		\node [style=H] (16) at (23.5, -13.75) {};
		\node [style=Red Node] (17) at (21.75, -13.75) {};
		\node [style=Red Node] (18) at (24.5, -11.75) {$\pi$};
		\node [style=Red Node] (19) at (24.5, -15.75) {};
		\node [style=Green Node] (20) at (22.5, -9.5) {};
		\node [style=Green Node] (21) at (25.5, -11.75) {$\pi$};
		\node [style=Green Node] (22) at (25.5, -15.75) {};
		\node [style=H] (25) at (22.5, -10.5) {};
		\node [style=Green Node] (26) at (5.5, -11.75) {};
		\node [style=H] (27) at (6.75, -11) {};
		\node [style=Green Node] (30) at (15.5, -10.5) {};
		\node [style=Green Node] (31) at (8, -10.75) {};
		\node [style=Green Node] (32) at (20, -14.5) {};
		\node [style=H] (33) at (13.5, -11.75) {};
		\node [style=H] (34) at (13.5, -15.75) {};
		\node [style=Red Node] (35) at (19.25, -14.25) {$\pi$};
		\node [style=H] (36) at (21.25, -14.5) {};
		\node [style=Green Node] (37) at (30.25, -11.75) {};
		\node [style=Green Node] (38) at (30.25, -15.75) {};
		\node [style=Green Node] (39) at (33.25, -14.25) {};
		\node [style=Red Node] (40) at (30.25, -14.25) {};
		\node [style=Red Node] (41) at (33.25, -11.75) {};
		\node [style=Red Node] (42) at (33.25, -15.75) {};
		\node [style=Red Node] (43) at (26.5, -10.75) {};
		\node [style=Red Node] (44) at (29.5, -8.75) {};
		\node [style=Red Node] (45) at (29.5, -11.75) {};
		\node [style=Red Node] (46) at (37, -15.75) {};
		\node [style=Red Node] (47) at (37, -8.75) {};
		\node [style=Red Node] (48) at (34, -14.25) {};
		\node [style=Green Node] (49) at (26.5, -11.75) {};
		\node [style=Green Node] (50) at (26.5, -8.75) {};
		\node [style=Green Node] (51) at (29.5, -10.75) {};
		\node [style=Green Node] (52) at (34, -8.75) {};
		\node [style=Green Node] (53) at (37, -14.25) {};
		\node [style=Green Node] (57) at (34, -15.75) {};
		\node [style=H] (58) at (31.25, -14.25) {};
		\node [style=H] (59) at (27.5, -10.75) {};
		\node [style=H] (60) at (35, -14.25) {};
		\node [style=H] (61) at (28.5, -10.75) {};
		\node [style=H] (62) at (36, -14.25) {};
		\node [style=H] (63) at (32.25, -14.25) {};
		\node [style=Green Node] (64) at (31.25, -8) {$\pi$};
		\node [style=Green Node] (65) at (27.5, -7.75) {$\pi$};
		\node [style=Green Node] (66) at (35, -10) {$\pi$};
		\node [style=Green Node] (67) at (51, -8.75) {};
		\node [style=Green Node] (68) at (51.25, -15.75) {};
		\node [style=Green Node] (69) at (51, -11.75) {};
		\node [style=Green Node] (70) at (43.5, -11.75) {};
		\node [style=Green Node] (71) at (43.5, -15.75) {};
		\node [style=Green Node] (72) at (46.5, -14.25) {};
		\node [style=Red Node] (73) at (43.5, -14.25) {};
		\node [style=Red Node] (74) at (46.5, -11.75) {};
		\node [style=Red Node] (75) at (46.5, -15.75) {};
		\node [style=Red Node] (76) at (47.25, -10.75) {};
		\node [style=Red Node] (77) at (50.25, -8.75) {};
		\node [style=Red Node] (78) at (50.25, -11.75) {};
		\node [style=Red Node] (79) at (42.75, -15.75) {};
		\node [style=Red Node] (80) at (42.75, -8.75) {};
		\node [style=Red Node] (81) at (39.75, -14.25) {};
		\node [style=Green Node] (82) at (47.25, -11.75) {};
		\node [style=Green Node] (83) at (47.25, -8.75) {};
		\node [style=Green Node] (84) at (50.25, -10.75) {};
		\node [style=Green Node] (85) at (39.75, -8.75) {};
		\node [style=Green Node] (86) at (42.75, -14.25) {};
		\node [style=Green Node] (87) at (39.75, -15.75) {};
		\node [style=H] (88) at (44.5, -14.25) {};
		\node [style=H] (89) at (48.25, -10.75) {};
		\node [style=H] (90) at (40.75, -14.25) {};
		\node [style=H] (91) at (49.25, -10.75) {};
		\node [style=H] (92) at (41.75, -14.25) {};
		\node [style=H] (93) at (45.5, -14.25) {};
		\node [style=Green Node] (94) at (44.5, -9.5) {};
		\node [style=H] (95) at (31.25, -5.75) {};
		\node [style=Green Node] (96) at (30.25, -5.75) {};
		\node [style=Red Node] (97) at (33, -5.75) {$\pi$};
		\node [style=Green Node] (98) at (33.75, -5.75) {};
		\node [style=Green Node] (99) at (31.25, -6.75) {};
		\node [style=Green Node] (100) at (38.25, -15.75) {$\pi$};
		\node [style=Green Node] (101) at (38, -11.75) {$\pi$};
		\node [style=Red Node] (102) at (38.5, -8.75) {$\pi$};
		\node [style=Red Node] (103) at (39, -11.75) {$\pi$};
		\node [style=Green Node] (104) at (51.25, -18.75) {};
		\node [style=none] (105) at (52.5, -12.75) {$=$};
		\node [style=none] (106) at (56.25, -12.75) {$-204-235 i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (8);
		\draw (3) to (7);
		\draw (1) to (2);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (5) to (9);
		\draw (5) to (8);
		\draw (8) to (11);
		\draw (0) to (7);
		\draw (6) to (10);
		\draw (2) to (7);
		\draw (6) to (2);
		\draw (6) to (4);
		\draw (9) to (4);
		\draw (15) to (16);
		\draw (16) to (14);
		\draw (14) to (19);
		\draw (19) to (13);
		\draw (17) to (13);
		\draw (17) to (12);
		\draw (12) to (18);
		\draw (15) to (17);
		\draw (18) to (14);
		\draw (21) to (18);
		\draw (22) to (19);
		\draw (20) to (25);
		\draw (25) to (15);
		\draw (0) to (26);
		\draw (1) to (30);
		\draw [bend right=15] (30) to (31);
		\draw (31) to (27);
		\draw (27) to (26);
		\draw (31) to (0);
		\draw (30) to (25);
		\draw (8) to (34);
		\draw (34) to (9);
		\draw (6) to (33);
		\draw (33) to (7);
		\draw [bend left=15] (35) to (30);
		\draw (35) to (32);
		\draw (32) to (36);
		\draw [bend left=15] (36) to (22);
		\draw (32) to (19);
		\draw (9) to (13);
		\draw (12) to (10);
		\draw (49) to (45);
		\draw (50) to (44);
		\draw (52) to (47);
		\draw (38) to (42);
		\draw (57) to (46);
		\draw (46) to (53);
		\draw (48) to (57);
		\draw (42) to (39);
		\draw (38) to (40);
		\draw (40) to (37);
		\draw (39) to (41);
		\draw (49) to (43);
		\draw (43) to (50);
		\draw (45) to (51);
		\draw (51) to (44);
		\draw (48) to (52);
		\draw (53) to (47);
		\draw (58) to (40);
		\draw (48) to (60);
		\draw (58) to (63);
		\draw (63) to (39);
		\draw (60) to (62);
		\draw (62) to (53);
		\draw (43) to (59);
		\draw (59) to (61);
		\draw (61) to (51);
		\draw (65) to (59);
		\draw (60) to (66);
		\draw (64) to (58);
		\draw (45) to (37);
		\draw (42) to (57);
		\draw (41) to (37);
		\draw (44) to (52);
		\draw (82) to (78);
		\draw (83) to (77);
		\draw (85) to (80);
		\draw (71) to (75);
		\draw (87) to (79);
		\draw (79) to (86);
		\draw (81) to (87);
		\draw (75) to (72);
		\draw (71) to (73);
		\draw (73) to (70);
		\draw (72) to (74);
		\draw (82) to (76);
		\draw (76) to (83);
		\draw (78) to (84);
		\draw (84) to (77);
		\draw (81) to (85);
		\draw (86) to (80);
		\draw (88) to (73);
		\draw (81) to (90);
		\draw (88) to (93);
		\draw (93) to (72);
		\draw (90) to (92);
		\draw (92) to (86);
		\draw (76) to (89);
		\draw (89) to (91);
		\draw (91) to (84);
		\draw (94) to (88);
		\draw (74) to (70);
		\draw (71) to (79);
		\draw (80) to (83);
		\draw (77) to (67);
		\draw (69) to (78);
		\draw (82) to (74);
		\draw (75) to (68);
		\draw (96) to (95);
		\draw (95) to (97);
		\draw (64) to (99);
		\draw (99) to (95);
		\draw [bend right] (88) to (99);
		\draw [bend right=15] (66) to (98);
		\draw (98) to (97);
		\draw [bend right, looseness=1.50] (90) to (98);
		\draw [bend left=90, looseness=0.75] (65) to (89);
		\draw (47) to (102);
		\draw (102) to (85);
		\draw (103) to (70);
		\draw (103) to (101);
		\draw (101) to (41);
		\draw (46) to (100);
		\draw (100) to (87);
		\draw [bend left=45, looseness=0.50] (26) to (50);
		\draw (49) to (21);
		\draw (22) to (38);
		\draw (11) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new-vol-op-e-calc-state-proportionality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (13.5, -22) {};
		\node [style=Green Node] (1) at (20.25, -24) {};
		\node [style=H] (2) at (20.25, -22.75) {};
		\node [style=H] (3) at (18.5, -24) {};
		\node [style=H] (4) at (22.5, -24) {};
		\node [style=H] (5) at (20.25, -25.25) {};
		\node [style=Green Node] (6) at (26, -22) {};
		\node [style=Green Node] (7) at (14.75, -22) {};
		\node [style=Green Node] (8) at (14.5, -26) {};
		\node [style=Green Node] (9) at (26.25, -26) {};
		\node [style=H] (10) at (27, -22) {};
		\node [style=H] (11) at (15.5, -27) {};
		\node [style=Green Node] (12) at (28.5, -22) {};
		\node [style=Green Node] (13) at (28.5, -26) {};
		\node [style=Green Node] (14) at (31.25, -24) {};
		\node [style=H] (15) at (29.25, -24) {};
		\node [style=H] (16) at (30.25, -24) {};
		\node [style=Red Node] (17) at (28.5, -24) {};
		\node [style=Red Node] (18) at (31.25, -22) {$\pi$};
		\node [style=Red Node] (19) at (31.25, -26) {};
		\node [style=Green Node] (20) at (29.25, -19.75) {};
		\node [style=Green Node] (21) at (32.25, -22) {$\pi$};
		\node [style=Green Node] (22) at (32.25, -26) {};
		\node [style=H] (23) at (29.25, -20.75) {};
		\node [style=Green Node] (24) at (12.25, -22) {};
		\node [style=H] (25) at (13.5, -21.25) {};
		\node [style=Green Node] (26) at (22.25, -20.75) {};
		\node [style=Green Node] (27) at (14.75, -21) {};
		\node [style=Green Node] (28) at (26.75, -24.75) {};
		\node [style=H] (29) at (20.25, -22) {};
		\node [style=H] (30) at (20.25, -26) {};
		\node [style=Red Node] (31) at (26, -24.5) {$\pi$};
		\node [style=H] (32) at (28, -24.75) {};
		\node [style=Green Node] (45) at (33.25, -22) {};
		\node [style=Green Node] (46) at (33.25, -19) {};
		\node [style=Green Node] (60) at (35.75, -19) {};
		\node [style=Green Node] (61) at (36, -26) {};
		\node [style=Green Node] (62) at (35.75, -22) {};
		\node [style=Green Node] (93) at (34.5, -26) {$\pi$};
		\node [style=Green Node] (94) at (34.5, -22) {$\pi$};
		\node [style=Red Node] (95) at (34.5, -19) {$\pi$};
		\node [style=Green Node] (97) at (36, -28) {};
		\node [style=none] (98) at (37.75, -23.5) {$=$};
		\node [style=none] (99) at (40.25, -23.5) {$\sqrt{2}^9$};
		\node [style=Red Node] (100) at (3.25, -8) {};
		\node [style=Green Node] (101) at (10, -10) {};
		\node [style=H] (102) at (10, -8.75) {};
		\node [style=H] (103) at (8.25, -10) {};
		\node [style=H] (104) at (12.25, -10) {};
		\node [style=H] (105) at (10, -11.25) {};
		\node [style=Green Node] (106) at (15.75, -8) {};
		\node [style=Green Node] (107) at (4.5, -8) {};
		\node [style=Green Node] (108) at (4.25, -12) {};
		\node [style=Green Node] (109) at (16, -12) {};
		\node [style=H] (110) at (16.75, -8) {};
		\node [style=H] (111) at (5.25, -13) {};
		\node [style=Green Node] (112) at (18.25, -8) {};
		\node [style=Green Node] (113) at (18.25, -12) {};
		\node [style=Green Node] (114) at (21, -10) {};
		\node [style=H] (115) at (19, -10) {};
		\node [style=H] (116) at (20, -10) {};
		\node [style=Red Node] (117) at (18.25, -10) {};
		\node [style=Red Node] (118) at (21, -8) {$\pi$};
		\node [style=Red Node] (119) at (21, -12) {};
		\node [style=Green Node] (120) at (19, -5.75) {};
		\node [style=Green Node] (121) at (22, -8) {$\pi$};
		\node [style=Green Node] (122) at (22, -12) {};
		\node [style=H] (123) at (19, -6.75) {};
		\node [style=Green Node] (124) at (2, -8) {};
		\node [style=H] (125) at (3.25, -7.25) {};
		\node [style=Green Node] (126) at (12, -6.75) {};
		\node [style=Green Node] (127) at (4.5, -7) {};
		\node [style=Green Node] (128) at (16.5, -10.75) {};
		\node [style=H] (129) at (10, -8) {};
		\node [style=H] (130) at (10, -12) {};
		\node [style=Red Node] (131) at (15.75, -10.5) {$\pi$};
		\node [style=H] (132) at (17.75, -10.75) {};
		\node [style=Green Node] (133) at (26.75, -8) {};
		\node [style=Green Node] (134) at (26.75, -12) {};
		\node [style=Green Node] (135) at (29.75, -10.5) {};
		\node [style=Red Node] (136) at (26.75, -10.5) {};
		\node [style=Red Node] (137) at (29.75, -8) {};
		\node [style=Red Node] (138) at (29.75, -12) {};
		\node [style=Red Node] (139) at (23, -7) {};
		\node [style=Red Node] (140) at (26, -5) {};
		\node [style=Red Node] (141) at (26, -8) {};
		\node [style=Red Node] (142) at (33.5, -12) {};
		\node [style=Red Node] (143) at (33.5, -5) {};
		\node [style=Red Node] (144) at (30.5, -10.5) {};
		\node [style=Green Node] (145) at (23, -8) {};
		\node [style=Green Node] (146) at (23, -5) {};
		\node [style=Green Node] (147) at (26, -7) {};
		\node [style=Green Node] (148) at (30.5, -5) {};
		\node [style=Green Node] (149) at (33.5, -10.5) {};
		\node [style=Green Node] (150) at (30.5, -12) {};
		\node [style=H] (151) at (27.75, -10.5) {};
		\node [style=H] (152) at (24, -7) {};
		\node [style=H] (153) at (31.5, -10.5) {};
		\node [style=H] (154) at (25, -7) {};
		\node [style=H] (155) at (32.5, -10.5) {};
		\node [style=H] (156) at (28.75, -10.5) {};
		\node [style=Green Node] (157) at (27.75, -4.25) {$\pi$};
		\node [style=Green Node] (158) at (24, -3.75) {$\pi$};
		\node [style=Green Node] (159) at (31.5, -6.25) {$\pi$};
		\node [style=Green Node] (160) at (47.5, -5) {};
		\node [style=Green Node] (161) at (47.75, -12) {};
		\node [style=Green Node] (162) at (47.5, -8) {};
		\node [style=Green Node] (163) at (40, -8) {};
		\node [style=Green Node] (164) at (40, -12) {};
		\node [style=Green Node] (165) at (43, -10.5) {};
		\node [style=Red Node] (166) at (40, -10.5) {};
		\node [style=Red Node] (167) at (43, -8) {};
		\node [style=Red Node] (168) at (43, -12) {};
		\node [style=Red Node] (169) at (43.75, -7) {};
		\node [style=Red Node] (170) at (46.75, -5) {};
		\node [style=Red Node] (171) at (46.75, -8) {};
		\node [style=Red Node] (172) at (39.25, -12) {};
		\node [style=Red Node] (173) at (39.25, -5) {};
		\node [style=Red Node] (174) at (36.25, -10.5) {};
		\node [style=Green Node] (175) at (43.75, -8) {};
		\node [style=Green Node] (176) at (43.75, -5) {};
		\node [style=Green Node] (177) at (46.75, -7) {};
		\node [style=Green Node] (178) at (36.25, -5) {};
		\node [style=Green Node] (179) at (39.25, -10.5) {};
		\node [style=Green Node] (180) at (36.25, -12) {};
		\node [style=H] (181) at (41, -10.5) {};
		\node [style=H] (182) at (44.75, -7) {};
		\node [style=H] (183) at (37.25, -10.5) {};
		\node [style=H] (184) at (45.75, -7) {};
		\node [style=H] (185) at (38.25, -10.5) {};
		\node [style=H] (186) at (42, -10.5) {};
		\node [style=Green Node] (187) at (41, -5.75) {};
		\node [style=H] (188) at (27.75, -2) {};
		\node [style=Green Node] (189) at (26.75, -2) {};
		\node [style=Red Node] (190) at (29.5, -2) {$\pi$};
		\node [style=Green Node] (191) at (30.25, -2) {};
		\node [style=Green Node] (192) at (27.75, -3) {};
		\node [style=Green Node] (193) at (34.75, -12) {$\pi$};
		\node [style=Green Node] (194) at (34.5, -8) {$\pi$};
		\node [style=Red Node] (195) at (35, -5) {$\pi$};
		\node [style=Red Node] (196) at (35.5, -8) {$\pi$};
		\node [style=Green Node] (197) at (47.75, -15) {};
		\node [style=none] (198) at (49.25, -9.75) {$=$};
		\node [style=none] (199) at (52.25, -9.75) {$\sqrt{2}^{16}$};
		\node [style=Red Node] (200) at (22.5, -2.5) {};
		\node [style=Red Node] (201) at (30.25, -0.75) {};
		\node [style=Red Node] (202) at (26, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (8);
		\draw (3) to (7);
		\draw (1) to (2);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (5) to (9);
		\draw (5) to (8);
		\draw (8) to (11);
		\draw (0) to (7);
		\draw (6) to (10);
		\draw (2) to (7);
		\draw (6) to (2);
		\draw (6) to (4);
		\draw (9) to (4);
		\draw (15) to (16);
		\draw (16) to (14);
		\draw (14) to (19);
		\draw (19) to (13);
		\draw (17) to (13);
		\draw (17) to (12);
		\draw (12) to (18);
		\draw (15) to (17);
		\draw (18) to (14);
		\draw (21) to (18);
		\draw (22) to (19);
		\draw (20) to (23);
		\draw (23) to (15);
		\draw (0) to (24);
		\draw (1) to (26);
		\draw [bend right=15] (26) to (27);
		\draw (27) to (25);
		\draw (25) to (24);
		\draw (27) to (0);
		\draw (26) to (23);
		\draw (8) to (30);
		\draw (30) to (9);
		\draw (6) to (29);
		\draw (29) to (7);
		\draw [bend left=15] (31) to (26);
		\draw (31) to (28);
		\draw (28) to (32);
		\draw [bend left=15] (32) to (22);
		\draw (28) to (19);
		\draw (9) to (13);
		\draw (12) to (10);
		\draw [bend left=45, looseness=0.50] (24) to (46);
		\draw (45) to (21);
		\draw (11) to (97);
		\draw (60) to (95);
		\draw (95) to (46);
		\draw (94) to (45);
		\draw (62) to (94);
		\draw (93) to (22);
		\draw (61) to (93);
		\draw (101) to (103);
		\draw (103) to (108);
		\draw (103) to (107);
		\draw (101) to (102);
		\draw (101) to (104);
		\draw (101) to (105);
		\draw (105) to (109);
		\draw (105) to (108);
		\draw (108) to (111);
		\draw (100) to (107);
		\draw (106) to (110);
		\draw (102) to (107);
		\draw (106) to (102);
		\draw (106) to (104);
		\draw (109) to (104);
		\draw (115) to (116);
		\draw (116) to (114);
		\draw (114) to (119);
		\draw (119) to (113);
		\draw (117) to (113);
		\draw (117) to (112);
		\draw (112) to (118);
		\draw (115) to (117);
		\draw (118) to (114);
		\draw (121) to (118);
		\draw (122) to (119);
		\draw (120) to (123);
		\draw (123) to (115);
		\draw (100) to (124);
		\draw (101) to (126);
		\draw [bend right=15] (126) to (127);
		\draw (127) to (125);
		\draw (125) to (124);
		\draw (127) to (100);
		\draw (126) to (123);
		\draw (108) to (130);
		\draw (130) to (109);
		\draw (106) to (129);
		\draw (129) to (107);
		\draw [bend left=15] (131) to (126);
		\draw (131) to (128);
		\draw (128) to (132);
		\draw [bend left=15] (132) to (122);
		\draw (128) to (119);
		\draw (109) to (113);
		\draw (112) to (110);
		\draw (145) to (141);
		\draw (146) to (140);
		\draw (148) to (143);
		\draw (134) to (138);
		\draw (150) to (142);
		\draw (142) to (149);
		\draw (144) to (150);
		\draw (138) to (135);
		\draw (134) to (136);
		\draw (136) to (133);
		\draw (135) to (137);
		\draw (145) to (139);
		\draw (139) to (146);
		\draw (141) to (147);
		\draw (147) to (140);
		\draw (144) to (148);
		\draw (149) to (143);
		\draw (151) to (136);
		\draw (144) to (153);
		\draw (151) to (156);
		\draw (156) to (135);
		\draw (153) to (155);
		\draw (155) to (149);
		\draw (139) to (152);
		\draw (152) to (154);
		\draw (154) to (147);
		\draw (158) to (152);
		\draw (153) to (159);
		\draw (157) to (151);
		\draw (141) to (133);
		\draw (138) to (150);
		\draw (137) to (133);
		\draw (140) to (148);
		\draw (175) to (171);
		\draw (176) to (170);
		\draw (178) to (173);
		\draw (164) to (168);
		\draw (180) to (172);
		\draw (172) to (179);
		\draw (174) to (180);
		\draw (168) to (165);
		\draw (164) to (166);
		\draw (166) to (163);
		\draw (165) to (167);
		\draw (175) to (169);
		\draw (169) to (176);
		\draw (171) to (177);
		\draw (177) to (170);
		\draw (174) to (178);
		\draw (179) to (173);
		\draw (181) to (166);
		\draw (174) to (183);
		\draw (181) to (186);
		\draw (186) to (165);
		\draw (183) to (185);
		\draw (185) to (179);
		\draw (169) to (182);
		\draw (182) to (184);
		\draw (184) to (177);
		\draw (187) to (181);
		\draw (167) to (163);
		\draw (164) to (172);
		\draw (173) to (176);
		\draw (170) to (160);
		\draw (162) to (171);
		\draw (175) to (167);
		\draw (168) to (161);
		\draw (189) to (188);
		\draw (188) to (190);
		\draw (157) to (192);
		\draw (192) to (188);
		\draw [bend right] (181) to (192);
		\draw [bend right=15] (159) to (191);
		\draw (191) to (190);
		\draw [bend right, looseness=1.50] (183) to (191);
		\draw [bend left=90, looseness=0.75] (158) to (182);
		\draw (143) to (195);
		\draw (195) to (178);
		\draw (196) to (163);
		\draw (196) to (194);
		\draw (194) to (137);
		\draw (142) to (193);
		\draw (193) to (180);
		\draw [bend left=45, looseness=0.50] (124) to (146);
		\draw (145) to (121);
		\draw (122) to (134);
		\draw (111) to (197);
		\draw (202) to (192);
		\draw (200) to (158);
		\draw (201) to (191);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new-vol-op-e-calc-state-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (2.75, -8.5) {};
		\node [style=Green Node] (1) at (9.5, -10.5) {};
		\node [style=H] (2) at (9.5, -9.25) {};
		\node [style=H] (3) at (7.75, -10.5) {};
		\node [style=H] (4) at (11.75, -10.5) {};
		\node [style=H] (5) at (9.5, -11.75) {};
		\node [style=Green Node] (6) at (15.25, -8.5) {};
		\node [style=Green Node] (7) at (4, -8.5) {};
		\node [style=Green Node] (8) at (3.75, -12.5) {};
		\node [style=Green Node] (9) at (15.5, -12.5) {};
		\node [style=H] (10) at (16.25, -8.5) {};
		\node [style=H] (11) at (5.25, -13.5) {};
		\node [style=Green Node] (12) at (17.75, -8.5) {};
		\node [style=Green Node] (13) at (17.75, -12.5) {};
		\node [style=Green Node] (14) at (20.5, -10.5) {};
		\node [style=H] (15) at (18.5, -10.5) {};
		\node [style=H] (16) at (19.5, -10.5) {};
		\node [style=Red Node] (17) at (17.75, -10.5) {};
		\node [style=Red Node] (18) at (20.5, -8.5) {$\pi$};
		\node [style=Red Node] (19) at (20.5, -12.5) {};
		\node [style=Green Node] (20) at (18.5, -6.25) {};
		\node [style=Green Node] (21) at (21.5, -8.5) {$\pi$};
		\node [style=Green Node] (22) at (21.5, -12.5) {};
		\node [style=H] (23) at (18.5, -7.25) {};
		\node [style=Green Node] (24) at (1.5, -8.5) {};
		\node [style=H] (25) at (2.75, -7.75) {};
		\node [style=Green Node] (26) at (11.5, -7.25) {};
		\node [style=Green Node] (27) at (4.25, -7.25) {};
		\node [style=Green Node] (28) at (16, -11.25) {};
		\node [style=H] (29) at (9.5, -8.5) {};
		\node [style=H] (30) at (9.5, -12.5) {};
		\node [style=Red Node] (31) at (15.25, -11) {$\pi$};
		\node [style=H] (32) at (17.25, -11.25) {};
		\node [style=X phase dot] (33) at (13, -15) {$\pi$};
		\node [style=hadamard] (34) at (13.75, -15) {};
		\node [style=Z dot] (35) at (14.5, -15.5) {};
		\node [style=Z dot] (36) at (14.75, -15) {};
		\node [style=X phase dot] (37) at (10, -17) {$\pi$};
		\node [style=X phase dot] (38) at (14.75, -16.75) {$\pi$};
		\node [style=Z dot] (39) at (16.5, -17.25) {};
		\node [style=Z dot] (40) at (16.5, -16.25) {};
		\node [style=hadamard] (41) at (15.75, -16.75) {};
		\node [style=hadamard] (42) at (11.5, -15.75) {$\frac{\pi}{6}$};
		\node [style=hadamard] (43) at (11.5, -18) {$\frac{11\pi}{6}$};
		\node [style=Z phase dot] (44) at (13.25, -16.75) {$\frac{\pi}{2}$};
		\node [style=Green Node] (45) at (29, -12.5) {};
		\node [style=Green Node] (46) at (29, -8.5) {$\pi$};
		\node [style=Green Node] (47) at (29, -5) {$\pi$};
		\node [style=Green Node] (48) at (29, -14.25) {};
		\node [style=none] (49) at (31, -10) {$=$};
		\node [style=Red Node] (50) at (36.5, -9.25) {};
		\node [style=Red Node] (51) at (40.5, -13.5) {$\pi$};
		\node [style=Red Node] (52) at (44.25, -12.75) {$\pi$};
		\node [style=Red Node] (53) at (44.75, -9.5) {$\pi$};
		\node [style=Red Node] (54) at (44.25, -11.75) {$\pi$};
		\node [style=Red Node] (55) at (45.25, -6.5) {};
		\node [style=Green Node] (56) at (37.5, -12.5) {$\pi$};
		\node [style=Green Node] (57) at (39, -5.75) {};
		\node [style=Green Node] (58) at (42.5, -5.75) {};
		\node [style=Green Node] (59) at (46.25, -4.25) {};
		\node [style=Z phase dot] (60) at (40.75, -9.25) {$\frac{\pi}{2}$};
		\node [style=Green Node] (61) at (46.75, -12) {};
		\node [style=Green Node] (62) at (46.75, -11.5) {};
		\node [style=Green Node] (63) at (46.75, -13) {};
		\node [style=Green Node] (64) at (46.75, -12.5) {};
		\node [style=Green Node] (65) at (47.5, -9.5) {$\pi$};
		\node [style=Green Node] (66) at (44, -8.25) {};
		\node [style=H] (67) at (46.25, -5.25) {};
		\node [style=H] (68) at (40.75, -7) {};
		\node [style=H] (69) at (39.5, -12.25) {$\frac{\pi}{6}$};
		\node [style=H] (70) at (41.75, -12.25) {$\frac{11\pi}{6}$};
		\node [style=H] (71) at (45.5, -11.75) {};
		\node [style=H] (72) at (45.5, -12.75) {};
		\node [style=H] (73) at (40.75, -5.75) {};
		\node [style=H] (74) at (38.75, -11.25) {};
		\node [style=H] (75) at (43.75, -6.25) {};
		\node [style=H] (76) at (45.25, -8.75) {};
		\node [style=H] (77) at (46.25, -6.5) {};
		\node [style=H] (78) at (43, -8.25) {};
		\node [style=none] (79) at (34, -10) {$\sqrt{2}^5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (8);
		\draw (3) to (7);
		\draw (1) to (2);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (5) to (9);
		\draw (5) to (8);
		\draw [bend right=15] (8) to (11);
		\draw (0) to (7);
		\draw (6) to (10);
		\draw (2) to (7);
		\draw (6) to (2);
		\draw (6) to (4);
		\draw (9) to (4);
		\draw (15) to (16);
		\draw (16) to (14);
		\draw (14) to (19);
		\draw (19) to (13);
		\draw (17) to (13);
		\draw (17) to (12);
		\draw (12) to (18);
		\draw (15) to (17);
		\draw (18) to (14);
		\draw (21) to (18);
		\draw (22) to (19);
		\draw (20) to (23);
		\draw (23) to (15);
		\draw (0) to (24);
		\draw (1) to (26);
		\draw [bend right=15] (26) to (27);
		\draw (27) to (25);
		\draw (25) to (24);
		\draw (27) to (0);
		\draw (26) to (23);
		\draw (8) to (30);
		\draw (30) to (9);
		\draw (6) to (29);
		\draw (29) to (7);
		\draw [bend left=15] (31) to (26);
		\draw (31) to (28);
		\draw (28) to (32);
		\draw [bend left=15] (32) to (22);
		\draw (28) to (19);
		\draw (9) to (13);
		\draw (12) to (10);
		\draw (40) to (41);
		\draw (41) to (39);
		\draw (41) to (38);
		\draw (38) to (44);
		\draw (44) to (43);
		\draw (43) to (37);
		\draw (42) to (44);
		\draw (42) to (37);
		\draw (1) to (44);
		\draw (36) to (34);
		\draw (35) to (34);
		\draw (34) to (33);
		\draw (33) to (1);
		\draw (21) to (46);
		\draw (22) to (45);
		\draw [bend left=15, looseness=0.50] (24) to (47);
		\draw (48) to (11);
		\draw (50) to (56);
		\draw (50) to (57);
		\draw (57) to (73);
		\draw (73) to (58);
		\draw (58) to (75);
		\draw (75) to (55);
		\draw (55) to (77);
		\draw (77) to (67);
		\draw (67) to (59);
		\draw (56) to (74);
		\draw (74) to (60);
		\draw (60) to (50);
		\draw (60) to (68);
		\draw (57) to (68);
		\draw (68) to (58);
		\draw (60) to (70);
		\draw (70) to (51);
		\draw (51) to (69);
		\draw (69) to (60);
		\draw (52) to (60);
		\draw (52) to (72);
		\draw (64) to (72);
		\draw (72) to (63);
		\draw (53) to (65);
		\draw (76) to (65);
		\draw (76) to (66);
		\draw (65) to (77);
		\draw (54) to (60);
		\draw (54) to (71);
		\draw (71) to (62);
		\draw (61) to (71);
		\draw (60) to (53);
		\draw (67) to (60);
		\draw (66) to (55);
		\draw (66) to (78);
		\draw (78) to (58);
		\draw (78) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new-vol-op-e-calc-state-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (50) at (2.25, -6) {};
		\node [style=Red Node] (51) at (6.25, -10.25) {$\pi$};
		\node [style=Red Node] (52) at (10, -9.5) {$\pi$};
		\node [style=Red Node] (53) at (10.5, -6.25) {$\pi$};
		\node [style=Red Node] (54) at (10, -8.5) {$\pi$};
		\node [style=Red Node] (55) at (11, -3.25) {};
		\node [style=Green Node] (56) at (3.25, -9.25) {$\pi$};
		\node [style=Green Node] (57) at (4.75, -2.5) {};
		\node [style=Green Node] (58) at (8.25, -2.5) {};
		\node [style=Green Node] (59) at (12, -1) {};
		\node [style=Z phase dot] (60) at (6.5, -6) {$\frac{\pi}{2}$};
		\node [style=Green Node] (61) at (12.5, -8.75) {};
		\node [style=Green Node] (62) at (12.5, -8.25) {};
		\node [style=Green Node] (63) at (12.5, -9.75) {};
		\node [style=Green Node] (64) at (12.5, -9.25) {};
		\node [style=Green Node] (65) at (13.25, -6.25) {$\pi$};
		\node [style=Green Node] (66) at (9.75, -5) {};
		\node [style=H] (67) at (12, -2) {};
		\node [style=H] (68) at (6.5, -3.75) {};
		\node [style=H] (69) at (5.25, -9) {$\frac{\pi}{6}$};
		\node [style=H] (70) at (7.5, -9) {$\frac{11\pi}{6}$};
		\node [style=H] (71) at (11.25, -8.5) {};
		\node [style=H] (72) at (11.25, -9.5) {};
		\node [style=H] (73) at (6.5, -2.5) {};
		\node [style=H] (74) at (4.5, -8) {};
		\node [style=H] (75) at (9.5, -3) {};
		\node [style=H] (76) at (11, -5.5) {};
		\node [style=H] (77) at (12, -3.25) {};
		\node [style=H] (78) at (8.75, -5) {};
		\node [style=Red Node] (79) at (1.75, -16.75) {};
		\node [style=Red Node] (80) at (5.75, -21) {$\pi$};
		\node [style=Red Node] (81) at (9.5, -20.25) {$\pi$};
		\node [style=Red Node] (82) at (10, -17) {$\pi$};
		\node [style=Red Node] (83) at (9.5, -19.25) {$\pi$};
		\node [style=Red Node] (84) at (10.5, -14) {};
		\node [style=Green Node] (85) at (2.75, -20) {$\pi$};
		\node [style=Green Node] (86) at (4.25, -13.25) {};
		\node [style=Green Node] (87) at (7.75, -13.25) {};
		\node [style=Green Node] (88) at (11.5, -11.75) {};
		\node [style=Z phase dot] (89) at (6, -16.75) {$\frac{\pi}{2}$};
		\node [style=Green Node] (90) at (12, -19.5) {};
		\node [style=Green Node] (91) at (12, -19) {};
		\node [style=Green Node] (92) at (12, -20.5) {};
		\node [style=Green Node] (93) at (12, -20) {};
		\node [style=Green Node] (94) at (12.75, -17) {$\pi$};
		\node [style=Green Node] (95) at (9.25, -15.75) {};
		\node [style=H] (96) at (11.5, -12.75) {};
		\node [style=H] (97) at (6, -14.5) {};
		\node [style=H] (98) at (4.75, -19.75) {$\frac{\pi}{6}$};
		\node [style=H] (99) at (7, -19.75) {$\frac{11\pi}{6}$};
		\node [style=H] (100) at (10.75, -19.25) {};
		\node [style=H] (101) at (10.75, -20.25) {};
		\node [style=H] (102) at (6, -13.25) {};
		\node [style=H] (103) at (4, -18.75) {};
		\node [style=H] (104) at (9, -13.75) {};
		\node [style=H] (105) at (10.5, -16.25) {};
		\node [style=H] (106) at (11.5, -14) {};
		\node [style=H] (107) at (8.25, -15.75) {};
		\node [style=Red Node] (108) at (4.5, -4.75) {};
		\node [style=Red Node] (109) at (4.5, -15.5) {$\pi$};
		\node [style=none] (110) at (15, -6) {$=$};
		\node [style=none] (111) at (15, -17) {$=$};
		\node [style=none] (112) at (26.75, -6) {$-\sqrt{2}^9$};
		\node [style=none] (113) at (26.25, -17) {$314i$};
		\node [style=none] (114) at (24.75, -6) {$=$};
		\node [style=none] (115) at (25, -17) {$=$};
		\node [style=Green Node] (116) at (19.25, -5.25) {};
		\node [style=Green Node] (117) at (19.25, -6) {};
		\node [style=Green Node] (118) at (20.25, -5.25) {};
		\node [style=Z phase dot] (119) at (20.25, -6) {$\pi$};
		\node [style=Green Node] (120) at (22.25, -3.75) {};
		\node [style=Green Node] (121) at (22.25, -4.75) {};
		\node [style=Green Node] (122) at (22.25, -6.5) {};
		\node [style=Green Node] (123) at (22.25, -7.5) {};
		\node [style=H] (124) at (21.5, -4.25) {};
		\node [style=H] (125) at (21.5, -7) {};
		\node [style=hadamard] (126) at (21.75, -8.75) {$\frac{11\pi}{6}$};
		\node [style=hadamard] (127) at (19.25, -8.75) {$\frac{\pi}{6}$};
		\node [style=X phase dot] (128) at (21, -5.25) {$\pi$};
		\node [style=Red Node] (129) at (21, -6) {};
		\node [style=Red Node] (130) at (18.25, -8.75) {};
		\node [style=Red Node] (131) at (20.5, -8.75) {};
		\node [style=Red Node] (132) at (23.25, -8.75) {};
		\node [style=X phase dot] (133) at (20.75, -7) {$\pi$};
		\node [style=X phase dot] (134) at (20.75, -4.25) {$\pi$};
		\node [style=none] (135) at (17.25, -6) {$-\sqrt{2}^{-7}$};
		\node [style=Green Node] (137) at (19.75, -17.25) {};
		\node [style=Z dot] (140) at (22.75, -15.75) {};
		\node [style=Green Node] (141) at (22.75, -16.75) {};
		\node [style=Green Node] (142) at (22.75, -17.5) {};
		\node [style=Green Node] (143) at (22.75, -18.5) {};
		\node [style=H] (144) at (22, -16.25) {};
		\node [style=H] (145) at (22, -18) {};
		\node [style=hadamard] (146) at (22.25, -19.75) {$\frac{11\pi}{6}$};
		\node [style=hadamard] (147) at (19.75, -19.75) {$\frac{\pi}{6}$};
		\node [style=Red Node] (150) at (18.75, -19.75) {};
		\node [style=Red Node] (151) at (21, -19.75) {};
		\node [style=Red Node] (152) at (23.75, -19.75) {};
		\node [style=X dot] (153) at (21.25, -18) {};
		\node [style=X dot] (154) at (21.25, -16.25) {};
		\node [style=none] (155) at (17.5, -17) {$\sqrt{2}^{-2}i$};
		\node [style=Green Node] (158) at (19.75, -18) {};
		\node [style=Z dot] (163) at (20.75, -17.25) {};
		\node [style=Red Node] (164) at (21.5, -17.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (56);
		\draw (50) to (57);
		\draw (57) to (73);
		\draw (73) to (58);
		\draw (58) to (75);
		\draw (75) to (55);
		\draw (55) to (77);
		\draw (77) to (67);
		\draw (67) to (59);
		\draw (56) to (74);
		\draw (74) to (60);
		\draw (60) to (50);
		\draw (60) to (68);
		\draw (57) to (68);
		\draw (68) to (58);
		\draw (60) to (70);
		\draw (70) to (51);
		\draw (51) to (69);
		\draw (69) to (60);
		\draw (52) to (60);
		\draw (52) to (72);
		\draw (64) to (72);
		\draw (72) to (63);
		\draw (53) to (65);
		\draw (76) to (65);
		\draw (76) to (66);
		\draw (65) to (77);
		\draw (54) to (60);
		\draw (54) to (71);
		\draw (71) to (62);
		\draw (61) to (71);
		\draw (60) to (53);
		\draw (67) to (60);
		\draw (66) to (55);
		\draw (66) to (78);
		\draw (78) to (58);
		\draw (78) to (60);
		\draw (79) to (85);
		\draw (79) to (86);
		\draw (86) to (102);
		\draw (102) to (87);
		\draw (87) to (104);
		\draw (104) to (84);
		\draw (84) to (106);
		\draw (106) to (96);
		\draw (96) to (88);
		\draw (85) to (103);
		\draw (103) to (89);
		\draw (89) to (79);
		\draw (89) to (97);
		\draw (86) to (97);
		\draw (97) to (87);
		\draw (89) to (99);
		\draw (99) to (80);
		\draw (80) to (98);
		\draw (98) to (89);
		\draw (81) to (89);
		\draw (81) to (101);
		\draw (93) to (101);
		\draw (101) to (92);
		\draw (82) to (94);
		\draw (105) to (94);
		\draw (105) to (95);
		\draw (94) to (106);
		\draw (83) to (89);
		\draw (83) to (100);
		\draw (100) to (91);
		\draw (90) to (100);
		\draw (89) to (82);
		\draw (96) to (89);
		\draw (95) to (84);
		\draw (95) to (107);
		\draw (107) to (87);
		\draw (107) to (89);
		\draw (109) to (89);
		\draw (108) to (60);
		\draw (123) to (125);
		\draw (125) to (122);
		\draw (125) to (133);
		\draw (124) to (134);
		\draw (124) to (121);
		\draw (124) to (120);
		\draw (118) to (128);
		\draw (129) to (119);
		\draw (130) to (127);
		\draw (127) to (131);
		\draw (126) to (132);
		\draw [in=360, out=180] (126) to (131);
		\draw (143) to (145);
		\draw (145) to (142);
		\draw (145) to (153);
		\draw (144) to (154);
		\draw (144) to (141);
		\draw (144) to (140);
		\draw (150) to (147);
		\draw (147) to (151);
		\draw (146) to (152);
		\draw [in=360, out=180] (146) to (151);
		\draw (164) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new-vol-op-e-calc-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (2.75, -8.5) {};
		\node [style=Green Node] (1) at (9.5, -10.5) {};
		\node [style=H] (2) at (9.5, -9.25) {};
		\node [style=H] (3) at (7.75, -10.5) {};
		\node [style=H] (4) at (11.75, -10.5) {};
		\node [style=H] (5) at (9.5, -11.75) {};
		\node [style=Green Node] (6) at (15.25, -8.5) {};
		\node [style=Green Node] (7) at (4, -8.5) {};
		\node [style=Green Node] (8) at (3.75, -12.5) {};
		\node [style=Green Node] (9) at (15.5, -12.5) {};
		\node [style=H] (10) at (16.25, -8.5) {};
		\node [style=H] (11) at (5.25, -13.5) {};
		\node [style=Green Node] (12) at (17.75, -8.5) {};
		\node [style=Green Node] (13) at (17.75, -12.5) {};
		\node [style=Green Node] (14) at (20.5, -10.5) {};
		\node [style=H] (15) at (18.5, -10.5) {};
		\node [style=H] (16) at (19.5, -10.5) {};
		\node [style=Red Node] (17) at (17.75, -10.5) {};
		\node [style=Red Node] (18) at (20.5, -8.5) {$\pi$};
		\node [style=Red Node] (19) at (20.5, -12.5) {};
		\node [style=Green Node] (20) at (18.5, -6.25) {};
		\node [style=Green Node] (21) at (21.5, -8.5) {$\pi$};
		\node [style=Green Node] (22) at (21.5, -12.5) {};
		\node [style=H] (23) at (18.5, -7.25) {};
		\node [style=Green Node] (24) at (1.5, -8.5) {};
		\node [style=H] (25) at (2.75, -7.75) {};
		\node [style=Green Node] (26) at (11.5, -7.25) {};
		\node [style=Green Node] (27) at (4.25, -7.25) {};
		\node [style=Green Node] (28) at (16, -11.25) {};
		\node [style=H] (29) at (9.5, -8.5) {};
		\node [style=H] (30) at (9.5, -12.5) {};
		\node [style=Red Node] (31) at (15.25, -11) {$\pi$};
		\node [style=H] (32) at (17.25, -11.25) {};
		\node [style=X phase dot] (33) at (13, -15) {$\pi$};
		\node [style=hadamard] (34) at (13.75, -15) {};
		\node [style=Z dot] (35) at (14.5, -15.5) {};
		\node [style=Z dot] (36) at (14.75, -15) {};
		\node [style=X phase dot] (37) at (10, -17) {$\pi$};
		\node [style=X phase dot] (38) at (14.75, -16.75) {$\pi$};
		\node [style=Z dot] (39) at (16.5, -17.25) {};
		\node [style=Z dot] (40) at (16.5, -16.25) {};
		\node [style=hadamard] (41) at (15.75, -16.75) {};
		\node [style=hadamard] (42) at (11.5, -15.75) {$\frac{\pi}{6}$};
		\node [style=hadamard] (43) at (11.5, -18) {$\frac{11\pi}{6}$};
		\node [style=Z phase dot] (44) at (13.25, -16.75) {$\frac{\pi}{2}$};
		\node [style=Green Node] (45) at (29, -12.5) {};
		\node [style=Green Node] (47) at (29, -8.5) {$\pi$};
		\node [style=Green Node] (48) at (29, -5) {$\pi$};
		\node [style=Green Node] (49) at (29, -14.25) {};
		\node [style=none] (50) at (31, -10) {$=$};
		\node [style=none] (51) at (35, -10) {$-64+157\sqrt{2}i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (8);
		\draw (3) to (7);
		\draw (1) to (2);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (5) to (9);
		\draw (5) to (8);
		\draw [bend right=15] (8) to (11);
		\draw (0) to (7);
		\draw (6) to (10);
		\draw (2) to (7);
		\draw (6) to (2);
		\draw (6) to (4);
		\draw (9) to (4);
		\draw (15) to (16);
		\draw (16) to (14);
		\draw (14) to (19);
		\draw (19) to (13);
		\draw (17) to (13);
		\draw (17) to (12);
		\draw (12) to (18);
		\draw (15) to (17);
		\draw (18) to (14);
		\draw (21) to (18);
		\draw (22) to (19);
		\draw (20) to (23);
		\draw (23) to (15);
		\draw (0) to (24);
		\draw (1) to (26);
		\draw [bend right=15] (26) to (27);
		\draw (27) to (25);
		\draw (25) to (24);
		\draw (27) to (0);
		\draw (26) to (23);
		\draw (8) to (30);
		\draw (30) to (9);
		\draw (6) to (29);
		\draw (29) to (7);
		\draw [bend left=15] (31) to (26);
		\draw (31) to (28);
		\draw (28) to (32);
		\draw [bend left=15] (32) to (22);
		\draw (28) to (19);
		\draw (9) to (13);
		\draw (12) to (10);
		\draw (40) to (41);
		\draw (41) to (39);
		\draw (41) to (38);
		\draw (38) to (44);
		\draw (44) to (43);
		\draw (43) to (37);
		\draw (42) to (44);
		\draw (42) to (37);
		\draw (1) to (44);
		\draw (36) to (34);
		\draw (35) to (34);
		\draw (34) to (33);
		\draw (33) to (1);
		\draw (21) to (47);
		\draw (22) to (45);
		\draw [bend left=15, looseness=0.50] (24) to (48);
		\draw (49) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nice-swap-open-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (3.25, 1) {};
		\node [style=Green Node] (1) at (3.25, -1) {};
		\node [style=Green Node] (2) at (7.25, 0) {};
		\node [style=Red Node] (3) at (7.25, 1) {};
		\node [style=Red Node] (4) at (7.25, -1) {};
		\node [style=Red Node] (5) at (3.25, 0) {};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=H] (7) at (4.75, 0) {};
		\node [style=H] (8) at (6, 0) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (8.5, -1) {};
		\node [style=none] (12) at (8.5, 1) {};
		\node [style=none] (13) at (1.75, 2.5) {};
		\node [style=Green Node] (14) at (-7, 1) {};
		\node [style=Green Node] (15) at (-7, -1) {};
		\node [style=Green Node] (16) at (-3, 0) {};
		\node [style=Red Node] (17) at (-3, 1) {};
		\node [style=Red Node] (18) at (-3, -1) {};
		\node [style=Red Node] (19) at (-7, 0) {};
		\node [style=Green Node] (20) at (-5.5, 2.25) {};
		\node [style=H] (21) at (-5.5, 0) {};
		\node [style=H] (22) at (-4.25, 0) {};
		\node [style=none] (23) at (-8.5, 1) {};
		\node [style=none] (24) at (-8.5, -1) {};
		\node [style=none] (25) at (-1.75, -1) {};
		\node [style=none] (26) at (-1.75, 1) {};
		\node [style=none] (27) at (-8.5, 2.25) {};
		\node [style=Green Node] (28) at (-1.75, 2.25) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (0, 0.75) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (1) to (10.center);
		\draw (1) to (4);
		\draw (11.center) to (4);
		\draw (12.center) to (3);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (3) to (0);
		\draw (5) to (7);
		\draw (7) to (8);
		\draw (8) to (2);
		\draw [bend left=15] (6.center) to (7);
		\draw [bend right=15] (6.center) to (13.center);
		\draw (23.center) to (14);
		\draw (14) to (19);
		\draw (19) to (15);
		\draw (15) to (24.center);
		\draw (15) to (18);
		\draw (25.center) to (18);
		\draw (26.center) to (17);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (17) to (14);
		\draw (19) to (21);
		\draw (21) to (22);
		\draw (22) to (16);
		\draw (20) to (21);
		\draw (27.center) to (20);
		\draw (20) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nice-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-2, 1) {};
		\node [style=Green Node] (1) at (-2, -1) {};
		\node [style=Green Node] (2) at (2, 0) {};
		\node [style=Red Node] (3) at (2, 1) {};
		\node [style=Red Node] (4) at (2, -1) {};
		\node [style=Red Node] (5) at (-2, 0) {};
		\node [style=Green Node] (6) at (-0.5, 2) {};
		\node [style=H] (7) at (-0.5, 0) {};
		\node [style=H] (8) at (0.75, 0) {};
		\node [style=none] (9) at (-3.5, 1) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=none] (12) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (1) to (10.center);
		\draw (1) to (4);
		\draw (11.center) to (4);
		\draw (12.center) to (3);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (3) to (0);
		\draw (5) to (7);
		\draw (7) to (8);
		\draw (8) to (2);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/op-1-rep-encoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-15.5, 0) {};
		\node [style=Green Node] (1) at (-15.5, -3) {};
		\node [style=Green Node] (2) at (-12.5, -1.5) {};
		\node [style=Red Node] (3) at (-15.5, -1.5) {};
		\node [style=Red Node] (4) at (-12.5, 0) {};
		\node [style=Red Node] (5) at (-12.5, -3) {};
		\node [style=Red Node] (6) at (-11, 1) {};
		\node [style=Red Node] (7) at (-8, 3) {};
		\node [style=Red Node] (8) at (-8, 0) {};
		\node [style=Red Node] (9) at (-3.5, -3) {};
		\node [style=Red Node] (10) at (-3.5, 3) {};
		\node [style=Red Node] (11) at (-6.5, -1.5) {};
		\node [style=Green Node] (12) at (-11, 0) {};
		\node [style=Green Node] (13) at (-11, 3) {};
		\node [style=Green Node] (14) at (-8, 1) {};
		\node [style=Green Node] (15) at (-6.5, 3) {};
		\node [style=Green Node] (16) at (-3.5, -1.5) {};
		\node [style=Green Node] (17) at (-6.5, -3) {};
		\node [style=H] (18) at (-14.5, -1.5) {};
		\node [style=H] (19) at (-10, 1) {};
		\node [style=H] (20) at (-5.5, -1.5) {};
		\node [style=H] (21) at (-9, 1) {};
		\node [style=H] (22) at (-4.5, -1.5) {};
		\node [style=H] (23) at (-13.5, -1.5) {};
		\node [style=Green Node] (24) at (-14.5, 3.75) {};
		\node [style=Green Node] (25) at (-10, 3.75) {};
		\node [style=Green Node] (26) at (-5.5, 3.75) {};
		\node [style=none] (27) at (-1, 3) {};
		\node [style=none] (28) at (0, -3) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (-18.75, 3) {};
		\node [style=none] (31) at (-18.75, 0) {};
		\node [style=none] (32) at (-18.75, -3) {};
		\node [style=none] (33) at (-1, 4) {};
		\node [style=none] (34) at (1, 4) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (1, 2) {};
		\node [style=Green Node] (37) at (4, 0) {};
		\node [style=Green Node] (38) at (4, -3) {};
		\node [style=Green Node] (39) at (7, -1.5) {};
		\node [style=Red Node] (40) at (4, -1.5) {};
		\node [style=Red Node] (41) at (7, 0) {};
		\node [style=Red Node] (42) at (7, -3) {};
		\node [style=Red Node] (43) at (8.5, 1) {};
		\node [style=Red Node] (44) at (11.5, 3) {};
		\node [style=Red Node] (45) at (11.5, 0) {};
		\node [style=Red Node] (46) at (16, -3) {};
		\node [style=Red Node] (47) at (16, 3) {};
		\node [style=Red Node] (48) at (13, -1.5) {};
		\node [style=Green Node] (49) at (8.5, 0) {};
		\node [style=Green Node] (50) at (8.5, 3) {};
		\node [style=Green Node] (51) at (11.5, 1) {};
		\node [style=Green Node] (52) at (13, 3) {};
		\node [style=Green Node] (53) at (16, -1.5) {};
		\node [style=Green Node] (54) at (13, -3) {};
		\node [style=H] (55) at (5, -1.5) {};
		\node [style=H] (56) at (9.5, 1) {};
		\node [style=H] (57) at (14, -1.5) {};
		\node [style=H] (58) at (10.5, 1) {};
		\node [style=H] (59) at (15, -1.5) {};
		\node [style=H] (60) at (6, -1.5) {};
		\node [style=Green Node] (61) at (5, 3.75) {};
		\node [style=Green Node] (62) at (9.5, 3.75) {};
		\node [style=Green Node] (63) at (14, 3.75) {};
		\node [style=none] (64) at (18.5, 3) {};
		\node [style=none] (65) at (18.5, 0) {};
		\node [style=none] (66) at (1, 3) {};
		\node [style=none] (67) at (0, 0) {};
		\node [style=none] (68) at (0, -3) {};
		\node [style=none] (69) at (18.5, -3) {};
		\node [style=Green Node] (71) at (-4.75, 6.5) {};
		\node [style=Green Node] (73) at (-4.75, 6.5) {};
		\node [style=Green Node] (76) at (-4.75, 7.75) {};
		\node [style=Green Node] (77) at (0, 6.5) {};
		\node [style=Green Node] (80) at (0, 6.5) {};
		\node [style=Green Node] (81) at (0, 7.75) {};
		\node [style=Green Node] (83) at (4.25, 6.5) {};
		\node [style=Green Node] (85) at (4.25, 6.5) {};
		\node [style=Green Node] (86) at (4.25, 7.75) {};
		\node [style=H] (87) at (-6, 12.25) {};
		\node [style=H] (88) at (-2.25, 12.25) {};
		\node [style=H] (89) at (1.5, 12.25) {};
		\node [style=H] (90) at (5, 12.25) {};
		\node [style=H] (91) at (7.25, 12.25) {};
		\node [style=Red Node] (93) at (-6.25, 11.25) {$\pi$};
		\node [style=Red Node] (94) at (2, 11.25) {$\pi$};
		\node [style=Red Node] (96) at (-1.5, 11.25) {$\pi$};
		\node [style=Red Node] (97) at (-3, 11.25) {$\pi$};
		\node [style=Red Node] (98) at (1, 11.25) {$\pi$};
		\node [style=Red Node] (99) at (2.75, 11.25) {$\pi$};
		\node [style=Red Node] (100) at (3.75, 11.25) {$\pi$};
		\node [style=Green Node] (101) at (7.25, 13) {};
		\node [style=Green Node] (102) at (5, 13) {};
		\node [style=Green Node] (103) at (1.5, 13) {};
		\node [style=Green Node] (104) at (-2.25, 13) {};
		\node [style=Green Node] (105) at (-6, 13) {};
		\node [style=none] (106) at (0, 3) {g};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (12);
		\draw (12) to (8);
		\draw (13) to (7);
		\draw (7) to (15);
		\draw (15) to (10);
		\draw (1) to (5);
		\draw (5) to (17);
		\draw (17) to (9);
		\draw (9) to (16);
		\draw (11) to (17);
		\draw (5) to (2);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (2) to (4);
		\draw (12) to (6);
		\draw (6) to (13);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (11) to (15);
		\draw (16) to (10);
		\draw (18) to (3);
		\draw (11) to (20);
		\draw (18) to (23);
		\draw (23) to (2);
		\draw (20) to (22);
		\draw (22) to (16);
		\draw (6) to (19);
		\draw (19) to (21);
		\draw (21) to (14);
		\draw (25) to (19);
		\draw (20) to (26);
		\draw (24) to (18);
		\draw (27.center) to (10);
		\draw (29.center) to (8);
		\draw (28.center) to (9);
		\draw (30.center) to (13);
		\draw (0) to (31.center);
		\draw (32.center) to (1);
		\draw (35.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (37) to (41);
		\draw (41) to (49);
		\draw (49) to (45);
		\draw (50) to (44);
		\draw (44) to (52);
		\draw (52) to (47);
		\draw (38) to (42);
		\draw (42) to (54);
		\draw (54) to (46);
		\draw (46) to (53);
		\draw (48) to (54);
		\draw (42) to (39);
		\draw (38) to (40);
		\draw (40) to (37);
		\draw (39) to (41);
		\draw (49) to (43);
		\draw (43) to (50);
		\draw (45) to (51);
		\draw (51) to (44);
		\draw (48) to (52);
		\draw (53) to (47);
		\draw (55) to (40);
		\draw (48) to (57);
		\draw (55) to (60);
		\draw (60) to (39);
		\draw (57) to (59);
		\draw (59) to (53);
		\draw (43) to (56);
		\draw (56) to (58);
		\draw (58) to (51);
		\draw (62) to (56);
		\draw (57) to (63);
		\draw (61) to (55);
		\draw (64.center) to (47);
		\draw (65.center) to (45);
		\draw (66.center) to (50);
		\draw (37) to (67.center);
		\draw (68.center) to (38);
		\draw (46) to (69.center);
		\draw (73) to (76);
		\draw (71) to (73);
		\draw (80) to (81);
		\draw (77) to (80);
		\draw (85) to (86);
		\draw (83) to (85);
		\draw (81) to (87);
		\draw (93) to (87);
		\draw (76) to (93);
		\draw (86) to (87);
		\draw (76) to (97);
		\draw (81) to (88);
		\draw (86) to (96);
		\draw (97) to (88);
		\draw (96) to (88);
		\draw (76) to (89);
		\draw (81) to (98);
		\draw (86) to (94);
		\draw (98) to (89);
		\draw (94) to (89);
		\draw (76) to (99);
		\draw (81) to (100);
		\draw (86) to (90);
		\draw (91) to (76);
		\draw (81) to (91);
		\draw (86) to (91);
		\draw (99) to (90);
		\draw (100) to (90);
		\draw (105) to (87);
		\draw (104) to (88);
		\draw (103) to (89);
		\draw (102) to (90);
		\draw (101) to (91);
		\draw (73) to (24);
		\draw (80) to (25);
		\draw (26) to (85);
		\draw (85) to (63);
		\draw (80) to (62);
		\draw (61) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/penrose-compactclosed-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-22.5, 5.5) {$=$};
		\node [style=none] (1) at (-24.25, 7) {};
		\node [style=none] (2) at (-24.25, 4) {};
		\node [style=none] (3) at (-8.25, 10.75) {};
		\node [style=Red Node, label={[rphase]above:\large$\pi$}] (4) at (-6.75, 10.75) {};
		\node [style=Green Node, label={[gphase]above:\large$\pi$}] (5) at (-6.75, 13.75) {};
		\node [style=none] (6) at (-8.25, 13.75) {};
		\node [style=none] (7) at (-22.5, 12.25) {$=$};
		\node [style=none] (8) at (-25.5, 14) {};
		\node [style=none] (9) at (-25.5, 11) {};
		\node [style=none] (10) at (-5.75, 10.75) {};
		\node [style=none] (11) at (-5.75, 13.75) {};
		\node [style=none] (12) at (-5.25, 7) {};
		\node [style=Green Node, label={[gphase]above:\large$\pi$}] (13) at (-6.25, 7) {};
		\node [style=Red Node, label={[rphase]above:\large$\pi$}] (14) at (-6.25, 4) {};
		\node [style=none] (15) at (-5.25, 4) {};
		\node [style=none] (16) at (-7.25, 7) {};
		\node [style=none] (17) at (-7.25, 4) {};
		\node [style=none] (52) at (-5.75, 16.5) {\large Yutsis};
		\node [style=none] (53) at (17.5, 5.5) {$=$};
		\node [style=none] (56) at (12.5, 10.75) {};
		\node [style=Red Node, label={[rphase]above:\large$\pi$}] (57) at (14, 10.75) {};
		\node [style=Green Node, label={[gphase]above:\large$\pi$}] (58) at (14, 13.75) {};
		\node [style=none] (59) at (12.5, 13.75) {};
		\node [style=none] (60) at (17.5, 12.25) {$=$};
		\node [style=none] (63) at (15, 10.75) {};
		\node [style=none] (64) at (15, 13.75) {};
		\node [style=none] (65) at (16, 7) {};
		\node [style=Green Node, label={[gphase]above:\large$\pi$}] (66) at (15, 7) {};
		\node [style=Red Node, label={[rphase]above:\large$\pi$}] (67) at (15, 4) {};
		\node [style=none] (68) at (16, 4) {};
		\node [style=none] (69) at (14, 7) {};
		\node [style=none] (70) at (14, 4) {};
		\node [style=none] (104) at (14.5, 16.5) {\large Penrose};
		\node [style=none] (105) at (-10, 12.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (106) at (-10, 5.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (107) at (11.25, 5.5) {$i$};
		\node [style=none] (108) at (11.25, 12.25) {$i$};
		\node [style=none] (109) at (-16.25, 15.5) {};
		\node [style=none] (110) at (-16.25, -8) {};
		\node [style=none] (111) at (-26.75, 8.25) {};
		\node [style=none] (112) at (23.5, 8.25) {};
		\node [style=none] (113) at (4.25, 15.5) {};
		\node [style=none] (114) at (4.25, -8.5) {};
		\node [style=none] (116) at (-3.5, 5.5) {$=$};
		\node [style=none] (117) at (-3.5, 12.25) {$=$};
		\node [style=none] (119) at (-19.75, 5) {$\begin{matrix}\begin{pmatrix}1 & 0 & 0 & 1\end{pmatrix}\\\mbox{}\end{matrix}$};
		\node [style=none] (120) at (-19.5, 12.25) {$\begin{pmatrix}
1\\
0 \\
0\\
1 \end{pmatrix}$};
		\node [style=none] (121) at (1, 5) {$\begin{matrix}\begin{pmatrix}0 & 1 & -1 & 0\end{pmatrix}\\\mbox{}\end{matrix}$};
		\node [style=none] (122) at (-0.25, 12.25) {$\frac{1}{\sqrt{2}}\begin{pmatrix}
0\\
1 \\ 
-1\\
0 \end{pmatrix}$};
		\node [style=none] (125) at (-2, 5.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (126) at (21.5, 5) {$\begin{matrix}\begin{pmatrix}0 & i & -i & 0\end{pmatrix}\\\mbox{}\end{matrix}$};
		\node [style=none] (127) at (20.75, 12.25) {$\begin{pmatrix}
0\\
i \\ 
-i\\
0 \end{pmatrix}$};
		\node [style=none] (128) at (-22.75, 16.5) {\large ZXH};
		\node [style=none] (129) at (9, 5.5) {$=$};
		\node [style=none] (130) at (7.25, 7) {};
		\node [style=none] (131) at (7.25, 4) {};
		\node [style=none] (132) at (9, 12.25) {$=$};
		\node [style=none] (133) at (6, 14) {};
		\node [style=none] (134) at (6, 11) {};
		\node [style=none] (135) at (-11.75, 5.5) {$=$};
		\node [style=none] (136) at (-13.5, 7) {};
		\node [style=none] (137) at (-13.5, 4) {};
		\node [style=none] (138) at (-11.75, 12.25) {$=$};
		\node [style=none] (139) at (-14.75, 14) {};
		\node [style=none] (140) at (-14.75, 11) {};
		\node [style=none] (143) at (-15, 5.5) {};
		\node [style=none] (146) at (-13, 12.5) {};
		\node [style=none] (147) at (-26.75, 2.25) {};
		\node [style=none] (148) at (23.5, 2.25) {};
		\node [style=none] (149) at (-22.75, -0.5) {$=$};
		\node [style=none] (150) at (-24.25, -0.5) {};
		\node [style=none] (151) at (-25.75, -0.5) {};
		\node [style=none] (152) at (-6.75, -0.5) {};
		\node [style=Green Node, label={[gphase]above:\large$\pi$}] (153) at (-7.75, -0.5) {};
		\node [style=none] (154) at (-9, -0.5) {};
		\node [style=none] (155) at (16.25, -0.5) {$=$};
		\node [style=none] (156) at (-4.75, -0.5) {$=$};
		\node [style=none] (157) at (-20, -1) {$\begin{matrix}\begin{pmatrix}1 & 0 \\ 0 & 1\end{pmatrix}\\\mbox{}\end{matrix}$};
		\node [style=none] (158) at (-1.5, -0.75) {$\begin{matrix}\begin{pmatrix}1 & 0 \\ 0 & -1\end{pmatrix}\\\mbox{}\end{matrix}$};
		\node [style=none] (159) at (19, -1) {$\begin{matrix}\begin{pmatrix}1 & 0 \\ 0 & 1\end{pmatrix}\\\mbox{}\end{matrix}$};
		\node [style=none] (160) at (10.25, -0.5) {$=$};
		\node [style=none] (161) at (7.5, -0.5) {};
		\node [style=none] (162) at (6, -0.5) {};
		\node [style=none] (163) at (-11.25, -0.5) {$=$};
		\node [style=none] (164) at (-14.75, -0.5) {};
		\node [style=none] (165) at (-14, -0.5) {};
		\node [style=none] (166) at (-13.25, -0.5) {};
		\node [style=none] (167) at (14.25, -0.5) {};
		\node [style=none] (168) at (12.75, -0.5) {};
		\node [style=none] (169) at (-9.75, 0.5) {};
		\node [style=none] (170) at (-26.75, -2.5) {};
		\node [style=none] (171) at (23.5, -2.5) {};
		\node [style=none] (172) at (-26.5, -5) {};
		\node [style=none] (173) at (-26.5, -7.5) {};
		\node [style=none] (174) at (-23.75, -5) {};
		\node [style=none] (175) at (-24, -7.5) {};
		\node [style=none] (176) at (-22.5, -6.25) {$=$};
		\node [style=none] (177) at (-19.5, -6.75) {$\begin{matrix}\begin{pmatrix}1 & 0 & 0 & 0\\ 0 & 0 & 1 & 0\\ 0 & 1 & 0 & 0\\ 0 & 0 & 0 & 1 \end{pmatrix}\\\mbox{}\end{matrix}$};
		\node [style=none] (178) at (-14.75, -4.75) {};
		\node [style=none] (179) at (-14.75, -7.25) {};
		\node [style=none] (180) at (-12, -4.75) {};
		\node [style=none] (181) at (-12.25, -7.25) {};
		\node [style=none] (182) at (-11, -6.25) {$=$};
		\node [style=none] (183) at (-0.5, -6.75) {$\begin{matrix}\begin{pmatrix}-1 & 0 & 0 & 0\\ 0 & 0 & -1 & 0\\ 0 & -1 & 0 & 0\\ 0 & 0 & 0 & -1 \end{pmatrix}\\\mbox{}\end{matrix}$};
		\node [style=none] (184) at (-9.5, -4.75) {};
		\node [style=none] (185) at (-9.5, -7.25) {};
		\node [style=none] (186) at (-6.75, -4.75) {};
		\node [style=none] (187) at (-7, -7.25) {};
		\node [style=none] (188) at (-5.5, -6.25) {$=$};
		\node [style=none] (189) at (6, -4.75) {};
		\node [style=none] (190) at (6, -7.25) {};
		\node [style=none] (191) at (8.75, -4.75) {};
		\node [style=none] (192) at (8.5, -7.25) {};
		\node [style=none] (193) at (10, -6) {$=$};
		\node [style=none] (194) at (20.25, -6.5) {$\begin{matrix}\begin{pmatrix}1 & 0 & 0 & 0\\ 0 & 0 & 1 & 0\\ 0 & 1 & 0 & 0\\ 0 & 0 & 0 & 1 \end{pmatrix}\\\mbox{}\end{matrix}$};
		\node [style=none] (195) at (11.25, -4.75) {};
		\node [style=none] (196) at (11.25, -7.25) {};
		\node [style=none] (197) at (14, -4.75) {};
		\node [style=none] (198) at (13.75, -7.25) {};
		\node [style=none] (199) at (16, -6) {$=$};
		\node [style=none] (200) at (-9.75, -6.25) {$-1$};
		\node [style=none] (201) at (-14.75, 15) {Yutsis};
		\node [style=none] (202) at (-6.75, 15) {ZXH};
		\node [style=none] (203) at (6.25, 15) {Penrose};
		\node [style=none] (204) at (14, 15) {ZXH};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (1.center) to (2.center);
		\draw (6.center) to (5);
		\draw (4) to (3.center);
		\draw [bend left=90, looseness=2.25] (8.center) to (9.center);
		\draw [bend right=75, looseness=1.25] (10.center) to (11.center);
		\draw (11.center) to (5);
		\draw (10.center) to (4);
		\draw (15.center) to (14);
		\draw (13) to (12.center);
		\draw [bend right=75, looseness=1.25] (16.center) to (17.center);
		\draw (17.center) to (14);
		\draw [in=180, out=0, looseness=1.25] (16.center) to (13);
		\draw (59.center) to (58);
		\draw (57) to (56.center);
		\draw [bend right=75, looseness=1.25] (63.center) to (64.center);
		\draw (64.center) to (58);
		\draw (63.center) to (57);
		\draw (68.center) to (67);
		\draw (66) to (65.center);
		\draw [bend right=75, looseness=1.25] (69.center) to (70.center);
		\draw (70.center) to (67);
		\draw [in=180, out=0, looseness=1.25] (69.center) to (66);
		\draw (109.center) to (110.center);
		\draw (112.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw [bend right=90, looseness=2.25] (130.center) to (131.center);
		\draw [bend left=90, looseness=2.25] (133.center) to (134.center);
		\draw [bend left=45] (146.center) to (140.center);
		\draw [style=arrow, bend left=315] (136.center) to (143.center);
		\draw [bend right=315] (137.center) to (143.center);
		\draw [style=arrow, bend left=45] (139.center) to (146.center);
		\draw (148.center) to (147.center);
		\draw (153) to (152.center);
		\draw (161.center) to (162.center);
		\draw [style=arrow] (164.center) to (165.center);
		\draw (151.center) to (150.center);
		\draw (153) to (154.center);
		\draw (166.center) to (165.center);
		\draw (167.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw (174.center) to (173.center);
		\draw (172.center) to (175.center);
		\draw (180.center) to (179.center);
		\draw (178.center) to (181.center);
		\draw (186.center) to (185.center);
		\draw (184.center) to (187.center);
		\draw (191.center) to (190.center);
		\draw (189.center) to (192.center);
		\draw (197.center) to (196.center);
		\draw (195.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/penrose-network-elements.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 4.5) {};
		\node [style=none] (1) at (-15, 2.75) {};
		\node [style=none] (2) at (-15.75, -2.5) {};
		\node [style=none] (3) at (-14.25, -2.5) {};
		\node [style=none] (6) at (-16, -6) {};
		\node [style=none] (7) at (-14.5, -6) {};
		\node [style=none] (10) at (-15.25, -5.5) {};
		\node [style=none] (11) at (-14.25, 0.75) {};
		\node [style=none] (12) at (-15.75, 0.75) {};
		\node [style=none] (13) at (-1.25, -5.75) {};
		\node [style=none] (14) at (0.25, -5.75) {};
		\node [style=none] (15) at (-7.25, 3.5) {$|0><0|+|1><1|$};
		\node [style=none] (16) at (-8, -5.5) {$-i<01|+i<10|$};
		\node [style=none] (17) at (-3.5, -5.5) {$=$};
		\node [style=none] (18) at (-7.25, -2.25) {$i<01|-i<10|$};
		\node [style=none] (20) at (-2, -5.5) {-1};
		\node [style=none] (21) at (-13.25, 3.5) {$=$};
		\node [style=none] (22) at (-15.25, -4.5) {};
		\node [style=none] (23) at (-13.25, -5.5) {$=$};
		\node [style=none] (24) at (-13.25, -2.25) {$=$};
		\node [style=none] (25) at (-13.25, 0.5) {$=$};
		\node [style=none] (26) at (1, 6) {};
		\node [style=none] (27) at (1, -7.25) {};
		\node [style=none] (28) at (-8, 6.5) {\large Penrose Spin Networks Generators};
		\node [style=none] (29) at (3.5, 4.75) {};
		\node [style=none] (30) at (3.5, 3) {};
		\node [style=none] (31) at (2.75, -2.25) {};
		\node [style=none] (32) at (4.25, -2.25) {};
		\node [style=none] (33) at (2.75, -6) {};
		\node [style=none] (34) at (4.25, -6) {};
		\node [style=none] (35) at (3.5, -5.5) {};
		\node [style=none] (36) at (4.25, 1) {};
		\node [style=none] (37) at (2.75, 1) {};
		\node [style=none] (38) at (6.75, -5.75) {};
		\node [style=none] (39) at (8.25, -5.75) {};
		\node [style=none] (40) at (10.75, 3.75) {$|0><0|+|1><1|$};
		\node [style=none] (43) at (9.5, -2) {$<00|+<11|$};
		\node [style=none] (45) at (5.5, 3.75) {$=$};
		\node [style=none] (46) at (3.5, -4.25) {};
		\node [style=none] (47) at (5.5, -5.5) {$=$};
		\node [style=none] (48) at (5.5, -2) {$=$};
		\node [style=none] (50) at (9.5, 0.75) {$|00>+|11>$};
		\node [style=none] (51) at (5.5, 0.75) {$=$};
		\node [style=none] (52) at (6.5, 6.5) {\large ZH equivalents};
		\node [style=none] (53) at (-7.25, 0.5) {$i|01>- i|10>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (2.center) to (3.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (10.center);
		\draw [bend left=90, looseness=2.00] (11.center) to (12.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (14.center);
		\draw [bend right=60, looseness=1.25] (22.center) to (10.center);
		\draw [bend left=60, looseness=1.25] (22.center) to (10.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw [bend left=90, looseness=2.00] (31.center) to (32.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (35.center);
		\draw [bend left=90, looseness=2.00] (36.center) to (37.center);
		\draw [bend left=90, looseness=2.00] (38.center) to (39.center);
		\draw [bend right=60, looseness=1.25] (46.center) to (35.center);
		\draw [bend left=60, looseness=1.25] (46.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perm-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, -0.75) {};
		\node [style=none] (1) at (-12, -3.5) {};
		\node [style=none] (2) at (-7, -3.5) {};
		\node [style=none] (3) at (-7, -0.75) {};
		\node [style=none] (4) at (-9.5, -2) {Perm(n)};
		\node [style=none] (5) at (-13, -1.5) {};
		\node [style=none] (6) at (-6, -1.5) {};
		\node [style=none] (7) at (-12, -1.5) {};
		\node [style=none] (8) at (-7, -1.5) {};
		\node [style=none] (9) at (-12, -1.5) {};
		\node [style=none] (10) at (-6.5, -2.25) {$\vdots$};
		\node [style=none] (11) at (-12.5, -2.25) {$\vdots$};
		\node [style=none] (12) at (-13, -3) {};
		\node [style=none] (13) at (-6, -3) {};
		\node [style=none] (14) at (-12, -3) {};
		\node [style=none] (15) at (-7, -3) {};
		\node [style=none] (16) at (-12, -3) {};
		\node [style=none] (17) at (-11.25, -0.75) {};
		\node [style=none] (18) at (-10.25, -0.75) {};
		\node [style=none] (19) at (-9.5, -0.75) {};
		\node [style=none] (20) at (-8, -0.75) {};
		\node [style=none] (21) at (-15.25, 4.5) {};
		\node [style=none] (22) at (-15.25, 3) {};
		\node [style=none] (23) at (-11.25, 3) {};
		\node [style=none] (24) at (-11.25, 4.5) {};
		\node [style=none] (25) at (-13.25, 3.75) {$one-hot(2)$};
		\node [style=none] (26) at (-13.25, 3) {};
		\node [style=none] (27) at (-11.25, -0.75) {};
		\node [style=none] (28) at (-9.75, 3.75) {$\dots$};
		\node [style=none] (29) at (-8.25, 4.5) {};
		\node [style=none] (30) at (-8.25, 3) {};
		\node [style=none] (31) at (-4.25, 3) {};
		\node [style=none] (32) at (-4.25, 4.5) {};
		\node [style=none] (33) at (-6.25, 3.75) {$one-hot(n)$};
		\node [style=none] (34) at (-6.25, 3) {};
		\node [style=none] (35) at (-2.25, -2.25) {$=$};
		\node [style=none] (36) at (3.25, -0.75) {};
		\node [style=none] (37) at (3.25, -3.5) {};
		\node [style=none] (38) at (8.25, -3.5) {};
		\node [style=none] (39) at (8.25, -0.75) {};
		\node [style=none] (40) at (5.75, -2) {P-extend(2)};
		\node [style=none] (41) at (2.25, -1.5) {};
		\node [style=none] (42) at (9.25, -1.5) {};
		\node [style=none] (43) at (3.25, -1.5) {};
		\node [style=none] (44) at (8.25, -1.5) {};
		\node [style=none] (45) at (3.25, -1.5) {};
		\node [style=none] (46) at (8.75, -2.25) {$\vdots$};
		\node [style=none] (47) at (2.75, -2.25) {$\vdots$};
		\node [style=none] (48) at (2.25, -3) {};
		\node [style=none] (49) at (9.25, -3) {};
		\node [style=none] (50) at (3.25, -3) {};
		\node [style=none] (51) at (8.25, -3) {};
		\node [style=none] (52) at (3.25, -3) {};
		\node [style=none] (53) at (4, -0.75) {};
		\node [style=none] (54) at (5, -0.75) {};
		\node [style=none] (55) at (5.75, -0.75) {};
		\node [style=none] (56) at (7.25, -0.75) {};
		\node [style=none] (57) at (3.75, 4.5) {};
		\node [style=none] (58) at (3.75, 3) {};
		\node [style=none] (59) at (7.75, 3) {};
		\node [style=none] (60) at (7.75, 4.5) {};
		\node [style=none] (61) at (5.75, 3.75) {$one-hot(2)$};
		\node [style=none] (62) at (5.75, 3) {};
		\node [style=none] (63) at (5.75, -0.75) {};
		\node [style=none] (71) at (15.25, -0.75) {};
		\node [style=none] (72) at (15.25, -3.5) {};
		\node [style=none] (73) at (20.25, -3.5) {};
		\node [style=none] (74) at (20.25, -0.75) {};
		\node [style=none] (75) at (17.75, -2) {P-extend(n)};
		\node [style=none] (76) at (14.25, -1.5) {};
		\node [style=none] (77) at (21.25, -1.5) {};
		\node [style=none] (78) at (15.25, -1.5) {};
		\node [style=none] (79) at (20.25, -1.5) {};
		\node [style=none] (80) at (15.25, -1.5) {};
		\node [style=none] (81) at (20.75, -2.25) {$\vdots$};
		\node [style=none] (82) at (14.75, -2.25) {$\vdots$};
		\node [style=none] (83) at (14.25, -3) {};
		\node [style=none] (84) at (21.25, -3) {};
		\node [style=none] (85) at (15.25, -3) {};
		\node [style=none] (86) at (20.25, -3) {};
		\node [style=none] (87) at (15.25, -3) {};
		\node [style=none] (88) at (16, -0.75) {};
		\node [style=none] (89) at (17, -0.75) {};
		\node [style=none] (90) at (17.75, -0.75) {};
		\node [style=none] (91) at (17.75, -0.75) {};
		\node [style=none] (98) at (16, -0.75) {};
		\node [style=none] (100) at (15.75, 4.5) {};
		\node [style=none] (101) at (15.75, 3) {};
		\node [style=none] (102) at (19.75, 3) {};
		\node [style=none] (103) at (19.75, 4.5) {};
		\node [style=none] (104) at (17.75, 3.75) {$one-hot(n)$};
		\node [style=none] (105) at (17.75, 3) {};
		\node [style=none] (106) at (12, -1.5) {$\dots$};
		\node [style=none] (107) at (12, -3) {$\dots$};
		\node [style=none] (108) at (-13.5, -0.5) {};
		\node [style=none] (109) at (-13.25, -3.75) {};
		\node [style=none] (110) at (-14.5, -3.75) {};
		\node [style=none] (111) at (-14.5, -0.5) {};
		\node [style=none] (112) at (-16.25, -2) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (20.center) to (34.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (49.center);
		\draw (57.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (62.center) to (63.center);
		\draw (71.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (83.center) to (85.center);
		\draw (86.center) to (84.center);
		\draw (100.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (91.center) to (105.center);
		\draw (108.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=Z phase dot] (2) at (-1.75, 1) {$\frac{\theta}{2}$};
		\node [style=Z phase dot] (3) at (-2.75, 0) {$-\frac{\theta}{2}$};
		\node [style=X dot] (4) at (-1.75, 0) {};
		\node [style=Z phase dot] (5) at (-1.75, -1) {$\frac{\theta}{2}$};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (6.5, 1) {};
		\node [style=Z phase dot] (10) at (5, 1) {$\frac{\theta}{2}$};
		\node [style=Z phase dot] (11) at (4, 0) {$-\frac{\theta}{2}$};
		\node [style=X dot] (12) at (5, 0) {};
		\node [style=Z phase dot] (13) at (5, -1) {$\frac{\theta}{2}$};
		\node [style=hadamard] (14) at (4.25, -1) {};
		\node [style=hadamard] (15) at (5.75, -1) {};
		\node [style=none] (16) at (6.5, -1) {};
		\node [style=none] (17) at (3.5, -1) {};
		\node [style=none] (18) at (2.5, 0) {$=$};
		\node [style=none] (19) at (1.25, 0) {$R_x(\theta)$};
		\node [style=none] (20) at (-4.75, 0) {$=$};
		\node [style=none] (21) at (-6.25, 0) {$R_z(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw (5) to (7.center);
		\draw (8.center) to (10);
		\draw (10) to (9.center);
		\draw (10) to (12);
		\draw (12) to (11);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (13) to (15);
		\draw (17.center) to (14);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rots1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=Z dot] (2) at (1.5, 0.5) {};
		\node [style=X dot] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (-0.25, 0) {$=$};
		\node [style=none] (7) at (-1.75, 0) {$CNOT$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3) to (4.center);
		\draw (3) to (5.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schematic-area-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (1, 3) {};
		\node [style=none] (4) at (0, 2.25) {Count(n)};
		\node [style=none] (5) at (-5.5, -0.25) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (-1.25, -1) {J};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-7, -0.25) {};
		\node [style=none] (16) at (-7, -2.5) {};
		\node [style=none] (17) at (-3.75, -2.5) {};
		\node [style=none] (18) at (-3.75, -0.25) {};
		\node [style=none] (19) at (-5.5, -1.5) {CPerm(n)};
		\node [style=none] (20) at (-8, -1) {};
		\node [style=none] (21) at (-2.75, -1) {};
		\node [style=none] (22) at (-7, -1) {};
		\node [style=none] (23) at (-3.75, -1) {};
		\node [style=none] (24) at (-7, -1) {};
		\node [style=none] (25) at (-3.25, -1.5) {$\vdots$};
		\node [style=none] (26) at (-7.5, -1.5) {$\vdots$};
		\node [style=none] (27) at (-8, -2) {};
		\node [style=none] (28) at (-7, -2) {};
		\node [style=none] (29) at (-3.75, -2) {};
		\node [style=none] (30) at (-7, -2) {};
		\node [style=none] (31) at (-5.5, -0.25) {};
		\node [style=none] (32) at (3.25, -1) {};
		\node [style=none] (33) at (1.5, -1) {J};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=none] (35) at (2.25, -0.5) {};
		\node [style=none] (36) at (0.75, -1.5) {};
		\node [style=none] (37) at (2.25, -1.5) {};
		\node [style=none] (38) at (-0.5, -1) {};
		\node [style=none] (39) at (2.25, -1) {};
		\node [style=none] (40) at (0.75, -1) {};
		\node [style=none] (41) at (3, -2) {};
		\node [style=none] (42) at (4, -0.25) {};
		\node [style=none] (43) at (4, -2.5) {};
		\node [style=none] (44) at (7.25, -2.5) {};
		\node [style=none] (45) at (7.25, -0.25) {};
		\node [style=none] (46) at (5.5, -1.5) {CPerm(n)};
		\node [style=none] (47) at (3, -1) {};
		\node [style=none] (48) at (8.25, -1) {};
		\node [style=none] (49) at (4, -1) {};
		\node [style=none] (50) at (7.25, -1) {};
		\node [style=none] (51) at (4, -1) {};
		\node [style=none] (52) at (7.75, -1.5) {$\vdots$};
		\node [style=none] (53) at (3.5, -1.5) {$\vdots$};
		\node [style=none] (54) at (-3.75, -2) {};
		\node [style=none] (55) at (8.25, -2) {};
		\node [style=none] (56) at (4, -2) {};
		\node [style=none] (57) at (7.25, -2) {};
		\node [style=none] (58) at (4, -2) {};
		\node [style=none] (59) at (5.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (32.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (48.center);
		\draw (54.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (59.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schematic-area.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, -1.25) {};
		\node [style=none] (1) at (-5.5, -2) {};
		\node [style=none] (2) at (-7.25, -2) {$J_i$};
		\node [style=none] (3) at (-8, -1.5) {};
		\node [style=none] (4) at (-6.5, -1.5) {};
		\node [style=none] (5) at (-8, -2.5) {};
		\node [style=none] (6) at (-6.5, -2.5) {};
		\node [style=none] (7) at (-9, -2) {};
		\node [style=none] (8) at (-6.5, -2) {};
		\node [style=none] (9) at (-8, -2) {};
		\node [style=none] (10) at (-13.5, -1.25) {};
		\node [style=none] (11) at (-13.5, -3.5) {};
		\node [style=none] (12) at (-9.75, -3.5) {};
		\node [style=none] (13) at (-9.75, -1.25) {};
		\node [style=none] (14) at (-11.75, -2.5) {$Perm(n)$};
		\node [style=none] (15) at (-14.5, -2) {};
		\node [style=none] (16) at (-8.75, -2) {};
		\node [style=none] (17) at (-13.5, -2) {};
		\node [style=none] (18) at (-9.75, -2) {};
		\node [style=none] (19) at (-13.5, -2) {};
		\node [style=none] (20) at (-9.25, -2.5) {$\vdots$};
		\node [style=none] (21) at (-14, -2.5) {$\vdots$};
		\node [style=none] (22) at (-14.5, -3) {};
		\node [style=none] (23) at (-5.75, -3) {};
		\node [style=none] (24) at (-13.5, -3) {};
		\node [style=none] (25) at (-9.75, -3) {};
		\node [style=none] (26) at (-13.5, -3) {};
		\node [style=none] (27) at (-4.75, -1.25) {};
		\node [style=none] (28) at (-4.75, -3.5) {};
		\node [style=none] (29) at (-1, -3.5) {};
		\node [style=none] (30) at (-1, -1.25) {};
		\node [style=none] (31) at (-3, -2.5) {$Perm^{-1}(n)$};
		\node [style=none] (32) at (-5.75, -2) {};
		\node [style=none] (33) at (0, -2) {};
		\node [style=none] (34) at (-4.75, -2) {};
		\node [style=none] (35) at (-1, -2) {};
		\node [style=none] (36) at (-4.75, -2) {};
		\node [style=none] (37) at (-0.5, -2.5) {$\vdots$};
		\node [style=none] (38) at (-5.25, -2.5) {$\vdots$};
		\node [style=none] (39) at (-5.75, -3) {};
		\node [style=none] (40) at (0, -3) {};
		\node [style=none] (41) at (-4.75, -3) {};
		\node [style=none] (42) at (-1, -3) {};
		\node [style=none] (43) at (-4.75, -3) {};
		\node [style=none] (44) at (-12.5, -1.25) {};
		\node [style=none] (45) at (-3.75, -1.25) {};
		\node [style=none] (46) at (-5.25, 5) {};
		\node [style=none] (47) at (-5.25, 3.5) {};
		\node [style=none] (48) at (-1.25, 3.5) {};
		\node [style=none] (49) at (-1.25, 5) {};
		\node [style=none] (50) at (-3.25, 4.25) {$one-hot(2)$};
		\node [style=none] (51) at (-3.25, 3.5) {};
		\node [style=none] (52) at (0.25, 4.25) {$\dots$};
		\node [style=none] (53) at (1.75, 5) {};
		\node [style=none] (54) at (1.75, 3.5) {};
		\node [style=none] (55) at (5.75, 3.5) {};
		\node [style=none] (56) at (5.75, 5) {};
		\node [style=none] (57) at (3.75, 4.25) {$one-hot(n)$};
		\node [style=none] (58) at (3.75, 3.5) {};
		\node [style=none] (59) at (-2.25, -1.25) {};
		\node [style=none] (60) at (3.75, -1.25) {};
		\node [style=none] (61) at (9, -2) {};
		\node [style=none] (62) at (7.25, -2) {$J_i$};
		\node [style=none] (63) at (6.5, -1.5) {};
		\node [style=none] (64) at (8, -1.5) {};
		\node [style=none] (65) at (6.5, -2.5) {};
		\node [style=none] (66) at (8, -2.5) {};
		\node [style=none] (67) at (5.5, -2) {};
		\node [style=none] (68) at (8, -2) {};
		\node [style=none] (69) at (6.5, -2) {};
		\node [style=none] (70) at (1, -1.25) {};
		\node [style=none] (71) at (1, -3.5) {};
		\node [style=none] (72) at (4.75, -3.5) {};
		\node [style=none] (73) at (4.75, -1.25) {};
		\node [style=none] (74) at (2.75, -2.5) {$Perm(n)$};
		\node [style=none] (75) at (0, -2) {};
		\node [style=none] (76) at (5.75, -2) {};
		\node [style=none] (77) at (1, -2) {};
		\node [style=none] (78) at (4.75, -2) {};
		\node [style=none] (79) at (1, -2) {};
		\node [style=none] (80) at (5.25, -2.5) {$\vdots$};
		\node [style=none] (81) at (0.5, -2.5) {$\vdots$};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (8.75, -3) {};
		\node [style=none] (84) at (1, -3) {};
		\node [style=none] (85) at (4.75, -3) {};
		\node [style=none] (86) at (1, -3) {};
		\node [style=none] (87) at (9.75, -1.25) {};
		\node [style=none] (88) at (9.75, -3.5) {};
		\node [style=none] (89) at (13.5, -3.5) {};
		\node [style=none] (90) at (13.5, -1.25) {};
		\node [style=none] (91) at (11.5, -2.5) {$Perm^{-1}(n)$};
		\node [style=none] (92) at (8.75, -2) {};
		\node [style=none] (93) at (14.5, -2) {};
		\node [style=none] (94) at (9.75, -2) {};
		\node [style=none] (95) at (13.5, -2) {};
		\node [style=none] (96) at (9.75, -2) {};
		\node [style=none] (97) at (14, -2.5) {$\vdots$};
		\node [style=none] (98) at (9.25, -2.5) {$\vdots$};
		\node [style=none] (99) at (8.75, -3) {};
		\node [style=none] (100) at (14.5, -3) {};
		\node [style=none] (101) at (9.75, -3) {};
		\node [style=none] (102) at (13.5, -3) {};
		\node [style=none] (103) at (9.75, -3) {};
		\node [style=none] (104) at (2, -1.25) {};
		\node [style=none] (105) at (10.75, -1.25) {};
		\node [style=none] (119) at (12.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (1.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (40.center);
		\draw (46.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (53.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (51.center) to (44.center);
		\draw (45.center) to (51.center);
		\draw (58.center) to (0.center);
		\draw (58.center) to (59.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (61.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (75.center) to (77.center);
		\draw (78.center) to (76.center);
		\draw (82.center) to (84.center);
		\draw (85.center) to (83.center);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (92.center) to (94.center);
		\draw (95.center) to (93.center);
		\draw (99.center) to (101.center);
		\draw (102.center) to (100.center);
		\draw (51.center) to (104.center);
		\draw (51.center) to (105.center);
		\draw (58.center) to (60.center);
		\draw (58.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schematic-elements-more.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5.75, 1.5) {};
		\node [style=none] (8) at (-5.75, -2.5) {};
		\node [style=none] (9) at (-2.25, -2.5) {};
		\node [style=none] (10) at (-2.25, 1.5) {};
		\node [style=none] (11) at (-4, -0.5) {Perm(n)};
		\node [style=none] (12) at (-6.75, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-5.75, 0.75) {};
		\node [style=none] (17) at (-2.25, 0.75) {};
		\node [style=none] (20) at (-5.75, 0.75) {};
		\node [style=none] (21) at (-1.75, -1.25) {$\vdots$};
		\node [style=none] (22) at (-6.25, -1.25) {$\vdots$};
		\node [style=none] (23) at (-6.75, -2) {};
		\node [style=none] (24) at (-1.25, -2) {};
		\node [style=none] (25) at (-5.75, -2) {};
		\node [style=none] (26) at (-2.25, -2) {};
		\node [style=none] (27) at (-5.75, -2) {};
		\node [style=none] (28) at (0, -0.75) {$=$};
		\node [style=none] (29) at (1.25, 0.75) {};
		\node [style=none] (30) at (7.25, 0.75) {};
		\node [style=none] (31) at (1.25, -2) {};
		\node [style=none] (32) at (7.25, -2) {};
		\node [style=none] (33) at (-1.25, -0.5) {};
		\node [style=none] (34) at (-2.25, -0.5) {};
		\node [style=none] (35) at (-5.75, -0.5) {};
		\node [style=none] (36) at (-6.75, -0.5) {};
		\node [style=none] (37) at (1.25, -1.25) {$\vdots$};
		\node [style=none] (39) at (7.25, -0.5) {};
		\node [style=none] (40) at (1.25, -0.5) {};
		\node [style=none] (48) at (9, 4) {};
		\node [style=none] (49) at (9, 2.5) {};
		\node [style=none] (50) at (12, 2.5) {};
		\node [style=none] (51) at (12, 4) {};
		\node [style=none] (52) at (10.5, 3.25) {Select(\{b\})};
		\node [style=none] (53) at (10.5, 2.5) {};
		\node [style=none] (54) at (10.5, 1.5) {};
		\node [style=Green Node] (55) at (3.5, 3.25) {};
		\node [style=none] (56) at (12.25, 0.75) {};
		\node [style=none] (57) at (13.75, 0.75) {};
		\node [style=none] (58) at (12.25, -2) {};
		\node [style=none] (59) at (13.75, -2) {};
		\node [style=none] (61) at (13.75, -1.25) {$\vdots$};
		\node [style=none] (62) at (13.75, -0.5) {};
		\node [style=none] (63) at (12.25, -0.5) {};
		\node [style=none] (64) at (8.75, 1.5) {};
		\node [style=none] (65) at (8.75, -2.75) {};
		\node [style=none] (66) at (12.25, -2.75) {};
		\node [style=none] (67) at (12.25, 1.5) {};
		\node [style=none] (68) at (10.5, -0.5) {S-extend(n)};
		\node [style=none] (69) at (7.25, 0.75) {};
		\node [style=none] (70) at (12.25, 0.75) {};
		\node [style=none] (71) at (7.25, 0.75) {};
		\node [style=none] (72) at (7.25, -2.25) {};
		\node [style=Green Node] (77) at (2.75, 0.75) {};
		\node [style=Green Node] (78) at (2.75, -0.5) {};
		\node [style=Red Node] (79) at (5, 0.75) {};
		\node [style=Red Node] (80) at (5, -0.5) {};
		\node [style=H] (81) at (3.5, 0.25) {};
		\node [style=H] (82) at (4, 0.25) {};
		\node [style=Red Node] (83) at (2.75, 0.25) {};
		\node [style=Green Node] (84) at (5, 0.25) {};
		\node [style=none] (85) at (8.25, 0.75) {};
		\node [style=none] (86) at (8.75, 0.75) {};
		\node [style=none] (87) at (8.25, -2) {};
		\node [style=none] (88) at (8.75, -2) {};
		\node [style=none] (89) at (7.75, -1.25) {$\vdots$};
		\node [style=none] (90) at (8.75, -0.5) {};
		\node [style=none] (91) at (8.25, -0.5) {};
		\node [style=none] (92) at (8.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (36.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw (29.center) to (30.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (63.center);
		\draw (58.center) to (59.center);
		\draw (64.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (55) to (81);
		\draw (81) to (83);
		\draw (77) to (83);
		\draw (83) to (78);
		\draw (80) to (84);
		\draw (84) to (79);
		\draw (84) to (82);
		\draw (82) to (81);
		\draw (85.center) to (86.center);
		\draw (90.center) to (91.center);
		\draw (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schematic-elements-more2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (-14.75, 3) {};
		\node [style=none] (101) at (-14.75, 2) {};
		\node [style=none] (102) at (-13, 1.25) {};
		\node [style=none] (103) at (-11.5, 1.25) {};
		\node [style=none] (104) at (-13, -4.25) {};
		\node [style=none] (105) at (-11.5, -4.25) {};
		\node [style=none] (106) at (-11.5, -3.5) {$\vdots$};
		\node [style=none] (107) at (-11.5, -0.25) {};
		\node [style=none] (108) at (-13, -0.25) {};
		\node [style=none] (109) at (-16.5, 2) {};
		\node [style=none] (110) at (-16.5, -5) {};
		\node [style=none] (111) at (-13, -5) {};
		\node [style=none] (112) at (-13, 2) {};
		\node [style=none] (113) at (-14.75, -0.25) {Perm(n)};
		\node [style=none] (114) at (-13, 1.25) {};
		\node [style=none] (115) at (-17, 1.25) {};
		\node [style=none] (116) at (-16.5, 1.25) {};
		\node [style=none] (117) at (-17, -4.25) {};
		\node [style=none] (118) at (-16.5, -4.25) {};
		\node [style=none] (119) at (-17, -3.5) {$\vdots$};
		\node [style=none] (120) at (-16.5, -0.25) {};
		\node [style=none] (121) at (-17, -0.25) {};
		\node [style=none] (122) at (-17, 1.25) {};
		\node [style=none] (124) at (-10, -0.25) {$=$};
		\node [style=none] (132) at (-8.5, -3.5) {$\vdots$};
		\node [style=none] (147) at (4.75, 1.5) {};
		\node [style=none] (148) at (18.25, 1.5) {};
		\node [style=none] (149) at (9, -4.25) {};
		\node [style=none] (150) at (4.75, -4.25) {};
		\node [style=none] (151) at (7.75, 4.5) {};
		\node [style=Green Node] (154) at (6.25, 1.5) {};
		\node [style=Green Node] (155) at (6.25, -4.25) {};
		\node [style=Red Node] (156) at (8.5, 1.5) {};
		\node [style=Red Node] (157) at (8.5, -4.25) {};
		\node [style=H] (158) at (7, -3.5) {};
		\node [style=H] (159) at (7.5, -3.5) {};
		\node [style=Red Node] (160) at (6.25, -3.5) {};
		\node [style=Green Node] (161) at (8.5, -3.5) {};
		\node [style=none] (162) at (4.75, -0.25) {};
		\node [style=none] (163) at (18.25, -0.25) {};
		\node [style=none] (164) at (18.25, -4.25) {};
		\node [style=none] (165) at (9, -4.25) {};
		\node [style=none] (166) at (8.25, 4.5) {};
		\node [style=none] (167) at (18.25, -0.25) {};
		\node [style=none] (168) at (18.25, -0.25) {};
		\node [style=Green Node] (169) at (9.75, -0.25) {};
		\node [style=Green Node] (170) at (9.75, -4.25) {};
		\node [style=Red Node] (171) at (12, -0.25) {};
		\node [style=Red Node] (172) at (12, -4.25) {};
		\node [style=H] (173) at (10.5, -3.5) {};
		\node [style=H] (174) at (11, -3.5) {};
		\node [style=Red Node] (175) at (9.75, -3.5) {};
		\node [style=Green Node] (176) at (12, -3.5) {};
		\node [style=none] (177) at (3.75, 1.25) {$\dots$};
		\node [style=none] (178) at (3.75, -0.25) {$\dots$};
		\node [style=none] (179) at (3.75, -1.75) {$\dots$};
		\node [style=none] (180) at (4.5, 2.25) {};
		\node [style=none] (181) at (7.25, 4.5) {};
		\node [style=none] (182) at (7, 3.75) {$\dots$};
		\node [style=none] (183) at (6.25, 6) {};
		\node [style=none] (184) at (6.25, 4.5) {};
		\node [style=none] (185) at (9.75, 4.5) {};
		\node [style=none] (186) at (9.75, 6) {};
		\node [style=none] (187) at (8, 5.25) {one-hot(n)};
		\node [style=none] (188) at (8.75, 4.5) {};
		\node [style=Red Node] (189) at (-7.75, 0.5) {};
		\node [style=Red Node] (190) at (-5.5, 1.25) {};
		\node [style=Red Node] (191) at (-5.5, -0.25) {};
		\node [style=Red Node] (192) at (-2, -1.75) {};
		\node [style=Red Node] (193) at (-2, 1.25) {};
		\node [style=Red Node] (194) at (-4.25, -0.75) {};
		\node [style=Green Node] (195) at (-7.75, -0.25) {};
		\node [style=Green Node] (196) at (-7.75, 1.25) {};
		\node [style=Green Node] (197) at (-5.5, 0.5) {};
		\node [style=Green Node] (198) at (-4.25, 1.25) {};
		\node [style=Green Node] (199) at (-2, -0.75) {};
		\node [style=none] (202) at (2.75, 1.25) {};
		\node [style=none] (203) at (-8.5, 1.25) {};
		\node [style=none] (204) at (-8.5, -0.25) {};
		\node [style=none] (205) at (-8.5, -1.75) {};
		\node [style=Green Node] (206) at (-4.25, -1.75) {};
		\node [style=Green Node] (207) at (-7, 2.75) {};
		\node [style=H] (208) at (-7, 0.5) {};
		\node [style=H] (209) at (-3.5, -0.75) {};
		\node [style=H] (210) at (-6.25, 0.5) {};
		\node [style=H] (211) at (-2.75, -0.75) {};
		\node [style=Red Node] (212) at (-0.75, -1) {};
		\node [style=Red Node] (213) at (2, -0.25) {};
		\node [style=Red Node] (214) at (2, -1.75) {};
		\node [style=Green Node] (215) at (-0.75, -1.75) {};
		\node [style=Green Node] (216) at (-0.75, -0.25) {};
		\node [style=Green Node] (217) at (2, -1) {};
		\node [style=H] (218) at (0, -1) {};
		\node [style=H] (219) at (1, -1) {};
		\node [style=none] (220) at (2.75, -0.25) {};
		\node [style=none] (221) at (2.75, -1.75) {};
		\node [style=none] (222) at (-2.25, 4.5) {};
		\node [style=none] (223) at (-1.75, 4.5) {};
		\node [style=none] (224) at (-3, 4.5) {};
		\node [style=none] (226) at (-4, 6) {};
		\node [style=none] (227) at (-4, 4.5) {};
		\node [style=none] (228) at (-0.5, 4.5) {};
		\node [style=none] (229) at (-0.5, 6) {};
		\node [style=none] (230) at (-2.25, 5.25) {one-hot(2)};
		\node [style=none] (231) at (-2.25, 4.5) {};
		\node [style=none] (232) at (-8.5, -4.25) {};
		\node [style=none] (233) at (2.75, -4.25) {};
		\node [style=none] (234) at (2.75, -3.5) {$\vdots$};
		\node [style=none] (235) at (4.75, -1.75) {};
		\node [style=none] (236) at (18.25, -1.75) {};
		\node [style=Green Node] (237) at (14.25, -1.75) {};
		\node [style=Green Node] (238) at (14.25, -4.25) {};
		\node [style=Red Node] (239) at (16.5, -1.75) {};
		\node [style=Red Node] (240) at (16.5, -4.25) {};
		\node [style=H] (241) at (15, -3.5) {};
		\node [style=H] (242) at (15.5, -3.5) {};
		\node [style=Red Node] (243) at (14.25, -3.5) {};
		\node [style=Green Node] (244) at (16.5, -3.5) {};
		\node [style=none] (245) at (17.25, -3.25) {$\vdots$};
		\node [style=none] (246) at (4.75, -3.5) {$\vdots$};
		\node [style=none] (247) at (18.25, 0.75) {$\dots$};
		\node [style=none] (248) at (18.25, -1) {$\dots$};
		\node [style=none] (249) at (18.25, -3.25) {$\dots$};
		\node [style=none] (250) at (-11.5, -1.75) {};
		\node [style=none] (251) at (-13, -1.75) {};
		\node [style=none] (253) at (-16.5, -1.75) {};
		\node [style=none] (254) at (-17, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (107.center) to (108.center);
		\draw (104.center) to (105.center);
		\draw (109.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (115.center) to (116.center);
		\draw (120.center) to (121.center);
		\draw (117.center) to (118.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
		\draw (151.center) to (158);
		\draw (158) to (160);
		\draw (154) to (160);
		\draw (160) to (155);
		\draw (157) to (161);
		\draw (161) to (156);
		\draw (161) to (159);
		\draw (159) to (158);
		\draw (162.center) to (163.center);
		\draw (164.center) to (165.center);
		\draw [in=90, out=-60] (166.center) to (173);
		\draw (173) to (175);
		\draw (169) to (175);
		\draw (175) to (170);
		\draw (172) to (176);
		\draw (176) to (171);
		\draw (176) to (174);
		\draw (174) to (173);
		\draw [in=225, out=60, looseness=0.50] (180.center) to (181.center);
		\draw (183.center) to (186.center);
		\draw (186.center) to (185.center);
		\draw (185.center) to (184.center);
		\draw (184.center) to (183.center);
		\draw (203.center) to (196);
		\draw (195) to (191);
		\draw (196) to (190);
		\draw (190) to (198);
		\draw (198) to (193);
		\draw (193) to (202.center);
		\draw (206) to (192);
		\draw (192) to (199);
		\draw (194) to (206);
		\draw (195) to (189);
		\draw (189) to (196);
		\draw (191) to (197);
		\draw (197) to (190);
		\draw (194) to (198);
		\draw (199) to (193);
		\draw (208) to (207);
		\draw (194) to (209);
		\draw (209) to (211);
		\draw (211) to (199);
		\draw (189) to (208);
		\draw (208) to (210);
		\draw (210) to (197);
		\draw (195) to (204.center);
		\draw (206) to (205.center);
		\draw (215) to (214);
		\draw (216) to (213);
		\draw (215) to (212);
		\draw (212) to (216);
		\draw (214) to (217);
		\draw (217) to (213);
		\draw (212) to (218);
		\draw (218) to (219);
		\draw (219) to (217);
		\draw (216) to (191);
		\draw (215) to (192);
		\draw (220.center) to (213);
		\draw (221.center) to (214);
		\draw (226.center) to (229.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (224.center) to (209);
		\draw (218) to (223.center);
		\draw (233.center) to (232.center);
		\draw (241) to (243);
		\draw (237) to (243);
		\draw (243) to (238);
		\draw (240) to (244);
		\draw (244) to (239);
		\draw (244) to (242);
		\draw (242) to (241);
		\draw (235.center) to (237);
		\draw (237) to (239);
		\draw (239) to (236.center);
		\draw [in=-30, out=105] (241) to (188.center);
		\draw (250.center) to (251.center);
		\draw (253.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schematic-elements.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (6.75, -0.25) {};
		\node [style=none] (8) at (6.75, -3) {};
		\node [style=none] (9) at (11.75, -3) {};
		\node [style=none] (10) at (11.75, -0.25) {};
		\node [style=none] (11) at (9.25, -1.5) {Perm(n)};
		\node [style=none] (12) at (5.75, -1) {};
		\node [style=none] (15) at (12.75, -1) {};
		\node [style=none] (16) at (6.75, -1) {};
		\node [style=none] (17) at (11.75, -1) {};
		\node [style=none] (20) at (6.75, -1) {};
		\node [style=none] (21) at (12.25, -1.75) {$\vdots$};
		\node [style=none] (22) at (6.25, -1.75) {$\vdots$};
		\node [style=none] (23) at (5.75, -2.5) {};
		\node [style=none] (24) at (12.75, -2.5) {};
		\node [style=none] (25) at (6.75, -2.5) {};
		\node [style=none] (26) at (11.75, -2.5) {};
		\node [style=none] (27) at (6.75, -2.5) {};
		\node [style=none] (81) at (-7.75, 1.25) {};
		\node [style=none] (82) at (-7.75, -0.25) {};
		\node [style=none] (83) at (-3.75, -0.25) {};
		\node [style=none] (84) at (-3.75, 1.25) {};
		\node [style=none] (85) at (-5.75, 0.5) {$one-hot(n)$};
		\node [style=none] (86) at (-5.75, -0.25) {};
		\node [style=none] (87) at (-6.75, -1.25) {};
		\node [style=none] (88) at (-4.75, -1.25) {};
		\node [style=none] (89) at (-5.75, -1.25) {$\dots$};
		\node [style=none] (90) at (7.5, -0.25) {};
		\node [style=none] (91) at (8.5, -0.25) {};
		\node [style=none] (92) at (9.25, -0.25) {};
		\node [style=none] (93) at (10.75, -0.25) {};
		\node [style=none] (94) at (3.5, 5) {};
		\node [style=none] (95) at (3.5, 3.5) {};
		\node [style=none] (96) at (7.5, 3.5) {};
		\node [style=none] (97) at (7.5, 5) {};
		\node [style=none] (98) at (5.5, 4.25) {$one-hot(2)$};
		\node [style=none] (99) at (5.5, 3.5) {};
		\node [style=none] (101) at (7.5, -0.25) {};
		\node [style=none] (102) at (9, 4.25) {$\dots$};
		\node [style=none] (103) at (10.5, 5) {};
		\node [style=none] (104) at (10.5, 3.5) {};
		\node [style=none] (105) at (14.5, 3.5) {};
		\node [style=none] (106) at (14.5, 5) {};
		\node [style=none] (107) at (12.5, 4.25) {$one-hot(n)$};
		\node [style=none] (108) at (12.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (86.center) to (87.center);
		\draw (86.center) to (88.center);
		\draw (94.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (99.center) to (101.center);
		\draw (103.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (93.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schematic-map-lie-algebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, 1.25) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-6.75, 0) {$\mathfrak{g}$};
		\node [style=none] (9) at (-7.5, 0.75) {};
		\node [style=none] (10) at (-6, 0.75) {};
		\node [style=none] (11) at (-7.5, -0.75) {};
		\node [style=none] (12) at (-6, -0.75) {};
		\node [style=none] (13) at (-8.5, 0) {};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=none] (15) at (-7.5, 0) {};
		\node [style=none] (16) at (-3, 0) {$\mapsto$};
		\node [style=none] (17) at (7.5, 0.5) {};
		\node [style=none] (18) at (5.75, 0.5) {$\mathfrak{g}$};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (20) at (6.5, 1) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (6.5, 0) {};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (6.5, 0.5) {};
		\node [style=none] (25) at (5, 0.5) {};
		\node [style=none] (26) at (-0.5, 1.25) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (3.25, -1) {};
		\node [style=none] (29) at (3.25, 1.25) {};
		\node [style=none] (30) at (1.25, 0) {$Perm(n)$};
		\node [style=none] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (4.25, 0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (3.25, 0.5) {};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (36) at (3.75, 0) {$\vdots$};
		\node [style=none] (37) at (-1, 0) {$\vdots$};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (7.25, -0.5) {};
		\node [style=none] (40) at (-0.5, -0.5) {};
		\node [style=none] (41) at (3.25, -0.5) {};
		\node [style=none] (42) at (-0.5, -0.5) {};
		\node [style=none] (43) at (8.25, 1.25) {};
		\node [style=none] (44) at (8.25, -1) {};
		\node [style=none] (45) at (12, -1) {};
		\node [style=none] (46) at (12, 1.25) {};
		\node [style=none] (47) at (10, 0) {$Perm^{-1}(n)$};
		\node [style=none] (48) at (7.25, 0.5) {};
		\node [style=none] (49) at (13, 0.5) {};
		\node [style=none] (50) at (8.25, 0.5) {};
		\node [style=none] (51) at (12, 0.5) {};
		\node [style=none] (52) at (8.25, 0.5) {};
		\node [style=none] (53) at (12.5, 0) {$\vdots$};
		\node [style=none] (54) at (7.75, 0) {$\vdots$};
		\node [style=none] (55) at (7.25, -0.5) {};
		\node [style=none] (56) at (13, -0.5) {};
		\node [style=none] (57) at (8.25, -0.5) {};
		\node [style=none] (58) at (12, -0.5) {};
		\node [style=none] (59) at (8.25, -0.5) {};
		\node [style=none] (60) at (0.5, 1.25) {};
		\node [style=none] (61) at (9.25, 1.25) {};
		\node [style=none] (62) at (0.25, 6.5) {};
		\node [style=none] (63) at (0.25, 5) {};
		\node [style=none] (64) at (4.25, 5) {};
		\node [style=none] (65) at (4.25, 6.5) {};
		\node [style=none] (66) at (2.25, 5.75) {$one-hot(2)$};
		\node [style=none] (67) at (2.25, 5) {};
		\node [style=none] (68) at (5.75, 5.75) {$\dots$};
		\node [style=none] (69) at (7.25, 6.5) {};
		\node [style=none] (70) at (7.25, 5) {};
		\node [style=none] (71) at (11.25, 5) {};
		\node [style=none] (72) at (11.25, 6.5) {};
		\node [style=none] (73) at (9.25, 5.75) {$one-hot(n)$};
		\node [style=none] (74) at (9.25, 5) {};
		\node [style=none] (75) at (10.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (7.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (17.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (38.center) to (40.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (49.center);
		\draw (55.center) to (57.center);
		\draw (58.center) to (56.center);
		\draw (11.center) to (12.center);
		\draw (62.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (69.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (67.center) to (60.center);
		\draw (61.center) to (67.center);
		\draw (74.center) to (5.center);
		\draw (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schematic-more-double.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-0.5, -0.75) {$=$};
		\node [style=none] (29) at (1.25, 0.75) {};
		\node [style=none] (30) at (7.25, 0.75) {};
		\node [style=none] (31) at (1.25, -2) {};
		\node [style=none] (32) at (7.25, -2) {};
		\node [style=none] (37) at (1.25, -1.25) {$\vdots$};
		\node [style=none] (39) at (7.25, -0.5) {};
		\node [style=none] (40) at (1.25, -0.5) {};
		\node [style=none] (48) at (15.25, 8) {};
		\node [style=none] (49) at (15.25, 6.5) {};
		\node [style=none] (50) at (20.25, 6.5) {};
		\node [style=none] (51) at (20.25, 8) {};
		\node [style=none] (52) at (17.75, 7.25) {$one-hot(n)$};
		\node [style=none] (53) at (17.75, 6.5) {};
		\node [style=none] (54) at (10.5, 1.5) {};
		\node [style=Green Node] (55) at (10.5, 6.75) {};
		\node [style=none] (56) at (12.25, 0.75) {};
		\node [style=none] (57) at (13.75, 0.75) {};
		\node [style=none] (58) at (12.25, -2) {};
		\node [style=none] (59) at (13.75, -2) {};
		\node [style=none] (62) at (13.75, -0.5) {};
		\node [style=none] (63) at (12.25, -0.5) {};
		\node [style=none] (64) at (8.75, 1.5) {};
		\node [style=none] (65) at (8.75, -2.75) {};
		\node [style=none] (66) at (12.25, -2.75) {};
		\node [style=none] (67) at (12.25, 1.5) {};
		\node [style=none] (68) at (10.5, -0.5) {P-extend(n)};
		\node [style=none] (69) at (7.25, 0.75) {};
		\node [style=none] (70) at (12.25, 0.75) {};
		\node [style=none] (71) at (7.25, 0.75) {};
		\node [style=none] (72) at (7.25, -2.25) {};
		\node [style=Green Node] (77) at (2.75, 0.75) {};
		\node [style=Green Node] (78) at (2.75, -0.5) {};
		\node [style=Red Node] (79) at (5, 0.75) {};
		\node [style=Red Node] (80) at (5, -0.5) {};
		\node [style=H] (81) at (3.5, 0.25) {};
		\node [style=H] (82) at (4, 0.25) {};
		\node [style=Red Node] (83) at (2.75, 0.25) {};
		\node [style=Green Node] (84) at (5, 0.25) {};
		\node [style=none] (85) at (8.25, 0.75) {};
		\node [style=none] (86) at (8.75, 0.75) {};
		\node [style=none] (87) at (8.25, -2) {};
		\node [style=none] (88) at (8.75, -2) {};
		\node [style=none] (89) at (7.75, -1.25) {$\vdots$};
		\node [style=none] (90) at (8.75, -0.5) {};
		\node [style=none] (91) at (8.25, -0.5) {};
		\node [style=none] (92) at (8.25, 0.75) {};
		\node [style=none] (99) at (22.25, 0.75) {};
		\node [style=none] (100) at (28.25, 0.75) {};
		\node [style=none] (101) at (22.25, -2) {};
		\node [style=none] (102) at (28.25, -2) {};
		\node [style=none] (103) at (22.25, -1.25) {$\vdots$};
		\node [style=none] (104) at (28.25, -0.5) {};
		\node [style=none] (105) at (22.25, -0.5) {};
		\node [style=none] (112) at (17, 1.5) {};
		\node [style=none] (114) at (18.75, 0.75) {};
		\node [style=none] (115) at (20.25, 0.75) {};
		\node [style=none] (116) at (18.75, -2) {};
		\node [style=none] (117) at (20.25, -2) {};
		\node [style=none] (118) at (20.25, -1.25) {$\vdots$};
		\node [style=none] (119) at (20.25, -0.5) {};
		\node [style=none] (120) at (18.75, -0.5) {};
		\node [style=none] (121) at (15.25, 1.5) {};
		\node [style=none] (122) at (15.25, -2.75) {};
		\node [style=none] (123) at (18.75, -2.75) {};
		\node [style=none] (124) at (18.75, 1.5) {};
		\node [style=none] (125) at (17, -0.5) {P-extend(n)};
		\node [style=none] (126) at (28.25, 0.75) {};
		\node [style=none] (127) at (18.75, 0.75) {};
		\node [style=none] (128) at (28.25, 0.75) {};
		\node [style=none] (129) at (28.25, -2.25) {};
		\node [style=Green Node] (130) at (23.75, 0.75) {};
		\node [style=Green Node] (131) at (23.75, -0.5) {};
		\node [style=Red Node] (132) at (26, 0.75) {};
		\node [style=Red Node] (133) at (26, -0.5) {};
		\node [style=H] (134) at (24.5, 0.25) {};
		\node [style=H] (135) at (25, 0.25) {};
		\node [style=Red Node] (136) at (23.75, 0.25) {};
		\node [style=Green Node] (137) at (26, 0.25) {};
		\node [style=none] (138) at (14.75, 0.75) {};
		\node [style=none] (139) at (15.25, 0.75) {};
		\node [style=none] (140) at (14.75, -2) {};
		\node [style=none] (141) at (15.25, -2) {};
		\node [style=none] (142) at (14.25, -1.25) {$\vdots$};
		\node [style=none] (143) at (15.25, -0.5) {};
		\node [style=none] (144) at (14.75, -0.5) {};
		\node [style=none] (145) at (14.75, 0.75) {};
		\node [style=none] (146) at (21.25, -0.5) {$\dots$};
		\node [style=none] (147) at (21.25, 0.75) {$\dots$};
		\node [style=none] (148) at (21.25, -2) {$\dots$};
		\node [style=Green Node] (175) at (10.5, 8) {};
		\node [style=none] (176) at (27.5, -0.25) {};
		\node [style=none] (177) at (13, 7) {$\dots$};
		\node [style=none] (178) at (-13, 1.5) {};
		\node [style=none] (179) at (-7.75, 0.75) {};
		\node [style=none] (185) at (-11.25, 0.75) {};
		\node [style=none] (188) at (-15.75, 1.5) {};
		\node [style=none] (189) at (-15.75, -2.5) {};
		\node [style=none] (190) at (-12, -2.5) {};
		\node [style=none] (191) at (-12, 1.5) {};
		\node [style=none] (192) at (-14, -1.5) {$Perm(n)$};
		\node [style=none] (193) at (-16.75, 0.75) {};
		\node [style=none] (194) at (-11, 0.75) {};
		\node [style=none] (195) at (-15.75, 0.75) {};
		\node [style=none] (196) at (-12, 0.75) {};
		\node [style=none] (197) at (-15.75, 0.75) {};
		\node [style=none] (198) at (-11.5, -0.5) {$\vdots$};
		\node [style=none] (199) at (-16.25, -0.5) {$\vdots$};
		\node [style=none] (200) at (-16.75, -2) {};
		\node [style=none] (201) at (-8, -2) {};
		\node [style=none] (202) at (-15.75, -2) {};
		\node [style=none] (203) at (-12, -2) {};
		\node [style=none] (204) at (-15.75, -2) {};
		\node [style=none] (205) at (-7, 1.5) {};
		\node [style=none] (206) at (-7, -2.5) {};
		\node [style=none] (207) at (-3.25, -2.5) {};
		\node [style=none] (208) at (-3.25, 1.5) {};
		\node [style=none] (209) at (-5.25, -1.5) {$Perm^{-1}(n)$};
		\node [style=none] (210) at (-8, 0.75) {};
		\node [style=none] (211) at (-2.25, 0.75) {};
		\node [style=none] (212) at (-7, 0.75) {};
		\node [style=none] (213) at (-3.25, 0.75) {};
		\node [style=none] (214) at (-7, 0.75) {};
		\node [style=none] (215) at (-2.75, -0.5) {$\vdots$};
		\node [style=none] (216) at (-7.75, -0.5) {$\vdots$};
		\node [style=none] (217) at (-8, -2) {};
		\node [style=none] (218) at (-2.25, -2) {};
		\node [style=none] (219) at (-7, -2) {};
		\node [style=none] (220) at (-3.25, -2) {};
		\node [style=none] (221) at (-7, -2) {};
		\node [style=none] (222) at (-14.75, 1.5) {};
		\node [style=none] (223) at (-6, 1.5) {};
		\node [style=none] (224) at (-15, 6.75) {};
		\node [style=none] (225) at (-15, 5.25) {};
		\node [style=none] (226) at (-11, 5.25) {};
		\node [style=none] (227) at (-11, 6.75) {};
		\node [style=none] (228) at (-13, 6) {$one-hot(2)$};
		\node [style=none] (229) at (-13, 5.25) {};
		\node [style=none] (230) at (-9.5, 6) {$\dots$};
		\node [style=none] (231) at (-8, 6.75) {};
		\node [style=none] (232) at (-8, 5.25) {};
		\node [style=none] (233) at (-4, 5.25) {};
		\node [style=none] (234) at (-4, 6.75) {};
		\node [style=none] (235) at (-6, 6) {$one-hot(n)$};
		\node [style=none] (236) at (-6, 5.25) {};
		\node [style=none] (237) at (-4.5, 1.5) {};
		\node [style=none] (238) at (-11, -2) {};
		\node [style=none] (239) at (-9.5, 0.75) {$\dots$};
		\node [style=none] (240) at (-9.5, -2) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw [bend right=15] (53.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (63.center);
		\draw (58.center) to (59.center);
		\draw (64.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw [bend right=15] (55) to (81);
		\draw (81) to (83);
		\draw (77) to (83);
		\draw (83) to (78);
		\draw (80) to (84);
		\draw (84) to (79);
		\draw (84) to (82);
		\draw (82) to (81);
		\draw (85.center) to (86.center);
		\draw (90.center) to (91.center);
		\draw (87.center) to (88.center);
		\draw (99.center) to (100.center);
		\draw (104.center) to (105.center);
		\draw (101.center) to (102.center);
		\draw (114.center) to (115.center);
		\draw (119.center) to (120.center);
		\draw (116.center) to (117.center);
		\draw (121.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (134) to (136);
		\draw (130) to (136);
		\draw (136) to (131);
		\draw (133) to (137);
		\draw (137) to (132);
		\draw (137) to (135);
		\draw (135) to (134);
		\draw (138.center) to (139.center);
		\draw (143.center) to (144.center);
		\draw (140.center) to (141.center);
		\draw [in=120, out=-15] (55) to (134);
		\draw (175) to (55);
		\draw (112.center) to (53.center);
		\draw (188.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (189.center) to (188.center);
		\draw (193.center) to (195.center);
		\draw (196.center) to (194.center);
		\draw (200.center) to (202.center);
		\draw (205.center) to (208.center);
		\draw (208.center) to (207.center);
		\draw (207.center) to (206.center);
		\draw (206.center) to (205.center);
		\draw (210.center) to (212.center);
		\draw (213.center) to (211.center);
		\draw (217.center) to (219.center);
		\draw (220.center) to (218.center);
		\draw (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (231.center) to (234.center);
		\draw (234.center) to (233.center);
		\draw (233.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw (229.center) to (222.center);
		\draw (223.center) to (229.center);
		\draw (236.center) to (178.center);
		\draw (236.center) to (237.center);
		\draw (238.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schematic-number.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-14, 1.75) {};
		\node [style=none] (82) at (-14, 0.25) {};
		\node [style=none] (83) at (-9.75, 0.25) {};
		\node [style=none] (84) at (-9.75, 1.75) {};
		\node [style=none] (85) at (-12, 1) {one-hot(3)};
		\node [style=none] (86) at (-12.5, 0.25) {};
		\node [style=none] (87) at (-12.5, -0.75) {};
		\node [style=none] (88) at (-11.5, -0.75) {};
		\node [style=none] (90) at (-8.25, 0.5) {$=$};
		\node [style=none] (91) at (-12, 0.25) {};
		\node [style=none] (92) at (-11.5, 0.25) {};
		\node [style=none] (93) at (-12, -0.75) {};
		\node [style=none] (94) at (-2.75, 0.5) {$\ket{000}+\ket{001}+\ket{010}+\ket{100}$};
		\node [style=none] (95) at (2, 0.5) {$=$};
		\node [style=none] (96) at (6, -1.25) {};
		\node [style=none] (97) at (7.75, -1.25) {};
		\node [style=none] (98) at (9.5, -1.25) {};
		\node [style=Green Node] (99) at (6, -0.25) {};
		\node [style=Green Node] (100) at (7.75, -0.25) {};
		\node [style=Green Node] (101) at (9.5, -0.25) {};
		\node [style=none] (108) at (6, -1.25) {};
		\node [style=none] (113) at (7.75, -1.25) {};
		\node [style=none] (118) at (9.5, -1.25) {};
		\node [style=H] (126) at (4.75, 2.5) {};
		\node [style=Green Node] (127) at (4.75, 3.25) {};
		\node [style=none] (128) at (5.25, 1.75) {};
		\node [style=none] (129) at (5.75, 2) {};
		\node [style=Red Node] (130) at (4.75, 1.75) {$\pi$};
		\node [style=H] (131) at (6.5, 2.5) {};
		\node [style=Green Node] (132) at (6.5, 3.25) {};
		\node [style=none] (133) at (6.75, 1.75) {};
		\node [style=Red Node] (134) at (7.25, 1.75) {$\pi$};
		\node [style=none] (135) at (6.25, 1.75) {};
		\node [style=H] (136) at (8.5, 2.5) {};
		\node [style=Green Node] (137) at (8.5, 3.25) {};
		\node [style=Red Node] (138) at (8.25, 1.75) {$\pi$};
		\node [style=none] (139) at (8.75, 1.75) {};
		\node [style=none] (140) at (7.75, 1.75) {};
		\node [style=H] (141) at (10.5, 2.5) {};
		\node [style=Green Node] (142) at (10.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (86.center) to (87.center);
		\draw (93.center) to (91.center);
		\draw (92.center) to (88.center);
		\draw (99) to (96.center);
		\draw (97.center) to (100);
		\draw (101) to (98.center);
		\draw (126) to (127);
		\draw (126) to (128.center);
		\draw (126) to (130);
		\draw (126) to (129.center);
		\draw (131) to (132);
		\draw (131) to (133.center);
		\draw (131) to (135.center);
		\draw (131) to (134);
		\draw (136) to (137);
		\draw (136) to (138);
		\draw (136) to (140.center);
		\draw (136) to (139.center);
		\draw (141) to (142);
		\draw (130) to (99);
		\draw (100) to (128.center);
		\draw (129.center) to (101);
		\draw (99) to (135.center);
		\draw (100) to (133.center);
		\draw (101) to (134);
		\draw (99) to (140.center);
		\draw (100) to (138);
		\draw (101) to (139.center);
		\draw (99) to (141);
		\draw (141) to (100);
		\draw (101) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spin-half-area-derivation-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (-18, 11.75) {};
		\node [style=Green Node] (1) at (-18, 12.5) {};
		\node [style=Green Node] (2) at (-16.75, 11.25) {};
		\node [style=Green Node] (3) at (-19.5, 11.25) {};
		\node [style=none] (4) at (-24, 5) {};
		\node [style=none] (5) at (-8.75, 5) {};
		\node [style=Red Node] (6) at (-20.5, 10.25) {$\pi$};
		\node [style=Red Node] (7) at (-18, 9.75) {$\pi$};
		\node [style=Red Node] (8) at (-17, 9.75) {$\pi$};
		\node [style=Red Node] (9) at (-16, 10.25) {$\pi$};
		\node [style=Green Node] (10) at (-22.5, 5) {};
		\node [style=Red Node] (11) at (-19.75, 5) {};
		\node [style=Green Node] (12) at (-16.75, 5) {};
		\node [style=Red Node] (13) at (-15.25, 5) {};
		\node [style=Red Node] (14) at (-16, 6.75) {$\frac{\pi}{2}$};
		\node [style=H] (15) at (-21.25, 9) {};
		\node [style=H] (16) at (-19, 8.75) {};
		\node [style=H] (17) at (-15.5, 9) {};
		\node [style=H] (18) at (-19, 7.75) {};
		\node [style=Red Node] (19) at (-22, 7) {};
		\node [style=Green Node] (20) at (-21.5, 5) {};
		\node [style=Red Node] (21) at (-18.75, 5) {};
		\node [style=Green Node] (22) at (-19.25, 6.25) {};
		\node [style=Red Node] (23) at (-10.5, 5) {};
		\node [style=Green Node] (24) at (-12, 5) {};
		\node [style=Red Node] (25) at (-11.5, 6.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (26) at (-13.5, 7.25) {};
		\node [style=H] (27) at (-10.75, 5.75) {};
		\node [style=H] (28) at (-15.25, 6) {};
		\node [style=none] (29) at (-24.25, 9) {$\frac{1}{2}$};
		\node [style=none] (30) at (-6.75, 8) {$=$};
		\node [style=H] (31) at (1.25, 11.75) {};
		\node [style=Green Node] (32) at (1.25, 12.5) {};
		\node [style=Green Node] (33) at (2.5, 11.25) {};
		\node [style=Green Node] (34) at (-0.25, 11.25) {};
		\node [style=none] (35) at (-4.75, 5) {};
		\node [style=none] (36) at (10.5, 5) {};
		\node [style=Red Node] (37) at (-1.25, 10.25) {$\pi$};
		\node [style=Red Node] (38) at (1.25, 9.75) {$\pi$};
		\node [style=Red Node] (39) at (2.25, 9.75) {$\pi$};
		\node [style=Red Node] (40) at (3.25, 10.25) {$\pi$};
		\node [style=Green Node] (43) at (2.5, 5) {};
		\node [style=Red Node] (44) at (4, 5) {};
		\node [style=Red Node] (45) at (3.25, 6.75) {$\frac{\pi}{2}$};
		\node [style=H] (46) at (-2, 9) {};
		\node [style=H] (47) at (0.25, 8.75) {};
		\node [style=H] (48) at (3.75, 9) {};
		\node [style=H] (49) at (0.25, 7.75) {};
		\node [style=Red Node] (50) at (-2.75, 7) {};
		\node [style=Green Node] (53) at (0, 6.25) {};
		\node [style=Red Node] (54) at (8.75, 5) {};
		\node [style=Green Node] (55) at (7.25, 5) {};
		\node [style=Red Node] (56) at (7.75, 6.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (57) at (5.5, 7.25) {};
		\node [style=H] (58) at (8.5, 5.75) {};
		\node [style=H] (59) at (4, 6) {};
		\node [style=none] (60) at (-5, 9) {$\frac{1}{2}$};
		\node [style=Green Node] (61) at (-2.75, 5) {};
		\node [style=Red Node] (62) at (0, 5) {};
		\node [style=none] (63) at (11.5, 8) {$=$};
		\node [style=H] (64) at (19.5, 11.75) {};
		\node [style=Green Node] (65) at (19.5, 12.5) {};
		\node [style=Green Node] (66) at (20.75, 11.25) {};
		\node [style=Green Node] (67) at (18, 11.25) {};
		\node [style=none] (68) at (13.5, 5) {};
		\node [style=none] (69) at (28.75, 5) {};
		\node [style=Red Node] (70) at (17, 10.25) {$\pi$};
		\node [style=Red Node] (71) at (19.5, 9.75) {$\pi$};
		\node [style=Red Node] (72) at (20.5, 9.75) {$\pi$};
		\node [style=Red Node] (73) at (21.5, 10.25) {$\pi$};
		\node [style=Green Node] (74) at (20.75, 5) {};
		\node [style=Red Node] (75) at (22.25, 5) {};
		\node [style=Red Node] (76) at (21.5, 6.75) {$\frac{\pi}{2}$};
		\node [style=H] (77) at (16.25, 9) {};
		\node [style=H] (78) at (18.5, 8.75) {};
		\node [style=H] (79) at (22, 9) {};
		\node [style=H] (80) at (18.5, 7.75) {};
		\node [style=Red Node] (81) at (15.5, 7) {};
		\node [style=Green Node] (82) at (18.25, 6.25) {};
		\node [style=Red Node] (83) at (27, 5) {};
		\node [style=Green Node] (84) at (25.5, 5) {};
		\node [style=Red Node] (85) at (26, 6.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (86) at (23.75, 7.25) {};
		\node [style=H] (87) at (26.75, 5.75) {};
		\node [style=H] (88) at (22.25, 6) {};
		\node [style=none] (89) at (13.25, 9) {$\frac{1}{8}$};
		\node [style=none] (90) at (15.5, 5) {};
		\node [style=none] (91) at (18.25, 5) {};
		\node [style=none] (121) at (30, 8) {$=$};
		\node [style=H] (122) at (38, 11.75) {};
		\node [style=Green Node] (123) at (38, 12.5) {};
		\node [style=Green Node] (124) at (39.25, 11.25) {};
		\node [style=Green Node] (125) at (36.5, 11.25) {};
		\node [style=none] (126) at (32, 5) {};
		\node [style=none] (127) at (47.25, 5) {};
		\node [style=Red Node] (128) at (35.5, 10.25) {$\pi$};
		\node [style=Red Node] (129) at (38, 9.75) {$\pi$};
		\node [style=Red Node] (130) at (39, 9.75) {$\pi$};
		\node [style=Red Node] (131) at (40, 10.25) {$\pi$};
		\node [style=Green Node] (132) at (39.25, 5) {};
		\node [style=Red Node] (133) at (40.75, 5) {};
		\node [style=Red Node] (134) at (40, 6.75) {$\frac{\pi}{2}$};
		\node [style=H] (135) at (34.75, 9) {};
		\node [style=H] (136) at (37, 8.75) {};
		\node [style=H] (137) at (40.5, 9) {};
		\node [style=Red Node] (139) at (34, 7) {};
		\node [style=Red Node] (140) at (37, 7) {};
		\node [style=Red Node] (141) at (45.5, 5) {};
		\node [style=Green Node] (142) at (44, 5) {};
		\node [style=Red Node] (143) at (44.5, 6.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (144) at (42.5, 7.25) {};
		\node [style=H] (145) at (45.25, 5.75) {};
		\node [style=H] (146) at (40.75, 6) {};
		\node [style=none] (147) at (31.75, 9) {$\frac{1}{4\sqrt{2}}$};
		\node [style=none] (148) at (34, 5) {};
		\node [style=none] (149) at (36.75, 5) {};
		\node [style=none] (150) at (-24.5, -1.5) {$=$};
		\node [style=H] (151) at (-16.5, 2.25) {};
		\node [style=Green Node] (152) at (-16.5, 3) {};
		\node [style=Green Node] (153) at (-15.25, 1.75) {};
		\node [style=Green Node] (154) at (-18, 1.75) {};
		\node [style=none] (155) at (-22.5, -4.5) {};
		\node [style=none] (156) at (-7.25, -4.5) {};
		\node [style=Red Node] (157) at (-19, 0.75) {$\pi$};
		\node [style=Red Node] (158) at (-16.5, 0.25) {$\pi$};
		\node [style=Red Node] (159) at (-15.5, 0.25) {$\pi$};
		\node [style=Red Node] (160) at (-14.5, 0.75) {$\pi$};
		\node [style=Green Node] (161) at (-15.25, -4.5) {};
		\node [style=Red Node] (162) at (-13.75, -4.5) {};
		\node [style=Red Node] (163) at (-14.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=H] (166) at (-14, -0.5) {};
		\node [style=Red Node] (169) at (-9, -4.5) {};
		\node [style=Green Node] (170) at (-10.5, -4.5) {};
		\node [style=Red Node] (171) at (-10, -2.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (172) at (-12.25, -2.25) {};
		\node [style=H] (173) at (-9.25, -3.75) {};
		\node [style=H] (174) at (-13.75, -3.5) {};
		\node [style=none] (175) at (-22.75, -0.5) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (176) at (-20.5, -4.5) {};
		\node [style=none] (177) at (-17.75, -4.5) {};
		\node [style=Green Node] (178) at (-19.5, 0) {};
		\node [style=Green Node] (179) at (-19, 0) {};
		\node [style=Green Node] (180) at (-17.75, 0) {};
		\node [style=Green Node] (181) at (-17, -0.25) {};
		\node [style=none] (182) at (-6.25, -1.5) {$=$};
		\node [style=H] (183) at (-2.25, 2.25) {};
		\node [style=Green Node] (184) at (-2.25, 3) {};
		\node [style=none] (188) at (7, -4.5) {};
		\node [style=Red Node] (191) at (-1.25, 0.25) {$\pi$};
		\node [style=Red Node] (192) at (-0.25, 0.75) {$\pi$};
		\node [style=Green Node] (193) at (-1, -4.5) {};
		\node [style=Red Node] (194) at (0.5, -4.5) {};
		\node [style=Red Node] (195) at (-0.25, -2.75) {$\frac{\pi}{2}$};
		\node [style=H] (196) at (0.25, -0.5) {};
		\node [style=Red Node] (197) at (5.25, -4.5) {};
		\node [style=Green Node] (198) at (3.75, -4.5) {};
		\node [style=Red Node] (199) at (4.25, -2.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (200) at (2, -2.25) {};
		\node [style=H] (201) at (5, -3.75) {};
		\node [style=H] (202) at (0.5, -3.5) {};
		\node [style=none] (203) at (-3.5, -1) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (205) at (-4.25, -4.5) {};
		\node [style=none] (206) at (8, -1.5) {$=$};
		\node [style=H] (207) at (10.75, 2.25) {};
		\node [style=Green Node] (208) at (10.75, 3) {};
		\node [style=none] (212) at (20, -4.5) {};
		\node [style=Red Node] (213) at (11.75, 0.25) {$\pi$};
		\node [style=Red Node] (214) at (12.75, 0.75) {$\pi$};
		\node [style=Green Node] (215) at (12, -4.5) {};
		\node [style=Red Node] (217) at (12.75, -2.75) {$\frac{\pi}{2}$};
		\node [style=H] (218) at (13.25, -0.5) {};
		\node [style=Red Node] (219) at (18.25, -4.5) {};
		\node [style=Red Node] (221) at (17.25, -2.75) {$\frac{\pi}{2}$};
		\node [style=Red Node] (222) at (15, -2.25) {};
		\node [style=H] (223) at (18, -3.75) {};
		\node [style=H] (224) at (13.5, -3.5) {};
		\node [style=none] (225) at (10.25, -1.5) {$\frac{1}{2}$};
		\node [style=none] (227) at (9.5, -4.5) {};
		\node [style=Green Node] (228) at (14, -4.25) {};
		\node [style=Red Node] (229) at (16, -4.25) {};
		\node [style=Green Node] (230) at (14, -5.25) {};
		\node [style=Red Node] (231) at (16, -5.25) {};
		\node [style=none] (232) at (21.5, -1.5) {$=$};
		\node [style=H] (233) at (24.75, 2.25) {};
		\node [style=Green Node] (234) at (24.75, 3) {};
		\node [style=none] (237) at (34, -4.5) {};
		\node [style=Red Node] (238) at (25.75, 0.25) {$\pi$};
		\node [style=Red Node] (239) at (26.75, 0.75) {$\pi$};
		\node [style=H] (242) at (27.25, -0.5) {};
		\node [style=Red Node] (245) at (29, -2.25) {$\pi$};
		\node [style=H] (247) at (28.75, -3) {};
		\node [style=none] (248) at (24.25, -1.5) {$\frac{1}{2}$};
		\node [style=none] (249) at (23.5, -4.5) {};
		\node [style=Green Node] (250) at (28, -4) {};
		\node [style=Red Node] (251) at (30, -4) {};
		\node [style=Green Node] (254) at (26.75, -4.5) {};
		\node [style=Red Node] (255) at (31.25, -4.5) {};
		\node [style=H] (256) at (30.5, -3.5) {};
		\node [style=none] (275) at (36.25, -1.5) {$=$};
		\node [style=H] (276) at (39.5, 2.25) {};
		\node [style=Green Node] (277) at (39.5, 3) {};
		\node [style=none] (280) at (48.75, -4.5) {};
		\node [style=Red Node] (281) at (40.5, 0.25) {$\pi$};
		\node [style=Red Node] (282) at (41.5, 0.75) {$\pi$};
		\node [style=H] (283) at (42, -0.5) {};
		\node [style=Red Node] (284) at (43.75, -2.25) {$\pi$};
		\node [style=none] (286) at (39, -1.5) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (287) at (38.25, -4.5) {};
		\node [style=Red Node] (288) at (42.75, -4) {};
		\node [style=Red Node] (289) at (44.75, -4) {};
		\node [style=Green Node] (290) at (41.5, -4.5) {};
		\node [style=Red Node] (291) at (46, -4.5) {};
		\node [style=H] (292) at (45.25, -3.5) {};
		\node [style=H] (293) at (43.75, -3.75) {};
		\node [style=H] (294) at (44.25, -4.25) {};
		\node [style=none] (295) at (-23.75, -11) {$=$};
		\node [style=H] (296) at (-20.5, -7.25) {};
		\node [style=Green Node] (297) at (-20.5, -6.5) {};
		\node [style=none] (300) at (-11.25, -14) {};
		\node [style=Red Node] (301) at (-19.5, -9.25) {$\pi$};
		\node [style=Red Node] (302) at (-18.5, -8.75) {$\pi$};
		\node [style=H] (303) at (-18, -10) {};
		\node [style=Red Node] (304) at (-16.25, -11.75) {$\pi$};
		\node [style=none] (305) at (-21, -11) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (306) at (-21.75, -14) {};
		\node [style=Green Node] (309) at (-18.5, -14) {};
		\node [style=Red Node] (310) at (-14, -14) {};
		\node [style=H] (311) at (-14.25, -12.75) {};
		\node [style=H] (312) at (-17.75, -12) {};
		\node [style=H] (313) at (-15.5, -13.5) {};
		\node [style=none] (314) at (-9.75, -11.25) {$=$};
		\node [style=H] (315) at (5, -8) {};
		\node [style=Green Node] (316) at (5, -7.25) {};
		\node [style=none] (319) at (12.75, -14) {};
		\node [style=Red Node] (320) at (6, -10) {$\pi$};
		\node [style=Red Node] (321) at (7, -9.5) {$\pi$};
		\node [style=H] (322) at (7.5, -10.75) {};
		\node [style=Green Node] (323) at (9.25, -12.5) {$\pi$};
		\node [style=none] (324) at (4.5, -11.75) {$\frac{1}{8}$};
		\node [style=none] (325) at (2.25, -14) {};
		\node [style=none] (326) at (5.5, -14) {};
		\node [style=none] (327) at (10, -14) {};
		\node [style=H] (329) at (7.75, -12.75) {};
		\node [style=none] (331) at (13.75, -11) {$=$};
		\node [style=H] (332) at (28.75, -7.75) {};
		\node [style=Green Node] (333) at (28.75, -7) {};
		\node [style=none] (336) at (36.5, -14) {};
		\node [style=Red Node] (337) at (29.75, -9.75) {$\pi$};
		\node [style=Red Node] (338) at (30.75, -9.25) {$\pi$};
		\node [style=H] (339) at (31.25, -10.5) {};
		\node [style=Green Node] (340) at (33, -12.25) {$\pi$};
		\node [style=none] (341) at (28.25, -11.5) {$\frac{1}{8}$};
		\node [style=none] (342) at (26, -14) {};
		\node [style=none] (343) at (29.25, -14) {};
		\node [style=none] (344) at (33.75, -14) {};
		\node [style=Green Node] (346) at (31.5, -12.5) {$\pi$};
		\node [style=none] (348) at (37.5, -11) {$=$};
		\node [style=H] (349) at (42.5, -7.75) {};
		\node [style=Green Node] (350) at (42.5, -7) {};
		\node [style=none] (353) at (50, -14) {};
		\node [style=Red Node] (354) at (43.5, -9.75) {$\pi$};
		\node [style=Red Node] (355) at (44.5, -9.25) {$\pi$};
		\node [style=H] (356) at (45, -10.5) {};
		\node [style=Red Node] (357) at (46.75, -12.25) {};
		\node [style=none] (358) at (40.25, -11) {$\frac{1}{8\sqrt{2}}$};
		\node [style=none] (359) at (39.5, -14) {};
		\node [style=none] (360) at (42.75, -14) {};
		\node [style=none] (361) at (47.25, -14) {};
		\node [style=H] (376) at (8.5, -11.75) {};
		\node [style=H] (377) at (32.25, -11.5) {};
		\node [style=none] (378) at (-23.25, -18.5) {$=$};
		\node [style=H] (379) at (-18.5, -16.25) {};
		\node [style=Green Node] (380) at (-18.5, -15.5) {};
		\node [style=Red Node] (382) at (-17.5, -18.25) {$\pi$};
		\node [style=Red Node] (383) at (-16.5, -17.75) {$\pi$};
		\node [style=none] (386) at (-20, -18.5) {$\frac{1}{8}$};
		\node [style=none] (387) at (-21.25, -21.5) {};
		\node [style=none] (388) at (-18, -21.5) {};
		\node [style=none] (389) at (-13.5, -21.5) {};
		\node [style=Green Node] (390) at (-17.25, -19) {};
		\node [style=Green Node] (391) at (-15.5, -18.5) {};
		\node [style=none] (392) at (-12.25, -18.5) {$=$};
		\node [style=H] (393) at (-7, -18.25) {};
		\node [style=Green Node] (394) at (-7, -17.25) {};
		\node [style=Green Node] (396) at (-7.75, -19) {};
		\node [style=Green Node] (397) at (-6.25, -19) {};
		\node [style=none] (399) at (-9.5, -18.5) {$\frac{1}{8}$};
		\node [style=none] (400) at (-10.25, -21.5) {};
		\node [style=none] (401) at (-7, -21.5) {};
		\node [style=none] (402) at (-4.75, -21.5) {};
		\node [style=none] (403) at (-3, -19) {};
		\node [style=none] (408) at (2, -18.75) {$\frac{3}{4}$};
		\node [style=none] (409) at (-0.75, -21.5) {};
		\node [style=none] (410) at (2.5, -21.5) {};
		\node [style=none] (411) at (4.75, -21.5) {};
		\node [style=H] (412) at (17, -8) {};
		\node [style=Green Node] (413) at (17, -7.25) {};
		\node [style=none] (414) at (23.75, -14) {};
		\node [style=Red Node] (415) at (18, -10) {$\pi$};
		\node [style=Red Node] (416) at (19, -9.5) {$\pi$};
		\node [style=H] (417) at (19.5, -10.75) {};
		\node [style=Green Node] (418) at (21.25, -12.5) {$\pi$};
		\node [style=none] (419) at (16.5, -11.75) {$\frac{1}{4\sqrt{2}}$};
		\node [style=none] (420) at (14.25, -14) {};
		\node [style=none] (421) at (17.5, -14) {};
		\node [style=none] (422) at (22, -14) {};
		\node [style=H] (423) at (19.75, -12.75) {};
		\node [style=H] (424) at (20.5, -11.75) {};
		\node [style=none] (425) at (25, -11.5) {$=$};
		\node [style=H] (426) at (-6.75, -8) {};
		\node [style=Green Node] (427) at (-6.75, -7.25) {};
		\node [style=none] (428) at (-0.25, -14) {};
		\node [style=Red Node] (429) at (-5.75, -10) {$\pi$};
		\node [style=Red Node] (430) at (-4.75, -9.5) {$\pi$};
		\node [style=H] (431) at (-4.25, -10.75) {};
		\node [style=Red Node] (432) at (-2.5, -12.5) {$\pi$};
		\node [style=none] (433) at (-6.75, -11.75) {$\frac{1}{4\sqrt{2}}$};
		\node [style=none] (434) at (-7.75, -14) {};
		\node [style=none] (435) at (-6.25, -14) {};
		\node [style=none] (436) at (-1.75, -14) {};
		\node [style=H] (437) at (-4, -12.75) {};
		\node [style=none] (438) at (1.25, -11) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (6);
		\draw (2) to (7);
		\draw (3) to (8);
		\draw (2) to (9);
		\draw (13) to (5.center);
		\draw (4.center) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (6) to (15);
		\draw (2) to (15);
		\draw (7) to (16);
		\draw (3) to (16);
		\draw (8) to (17);
		\draw (9) to (17);
		\draw (18) to (16);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (12) to (13);
		\draw (19) to (20);
		\draw (19) to (10);
		\draw (19) to (15);
		\draw (18) to (22);
		\draw (22) to (11);
		\draw (21) to (22);
		\draw (17) to (26);
		\draw (26) to (14);
		\draw (26) to (25);
		\draw (14) to (28);
		\draw (28) to (13);
		\draw (14) to (12);
		\draw (25) to (27);
		\draw (27) to (23);
		\draw (25) to (24);
		\draw (31) to (32);
		\draw (34) to (37);
		\draw (33) to (38);
		\draw (34) to (39);
		\draw (33) to (40);
		\draw (44) to (36.center);
		\draw (37) to (46);
		\draw (33) to (46);
		\draw (38) to (47);
		\draw (34) to (47);
		\draw (39) to (48);
		\draw (40) to (48);
		\draw (49) to (47);
		\draw (34) to (31);
		\draw (31) to (33);
		\draw (43) to (44);
		\draw (50) to (46);
		\draw (49) to (53);
		\draw (48) to (57);
		\draw (57) to (45);
		\draw (57) to (56);
		\draw (45) to (59);
		\draw (59) to (44);
		\draw (45) to (43);
		\draw (56) to (58);
		\draw (58) to (54);
		\draw (56) to (55);
		\draw [bend left] (61) to (50);
		\draw [bend left] (62) to (53);
		\draw [bend left] (50) to (61);
		\draw [bend left, looseness=1.25] (53) to (62);
		\draw (35.center) to (61);
		\draw (62) to (61);
		\draw (62) to (43);
		\draw (64) to (65);
		\draw (67) to (70);
		\draw (66) to (71);
		\draw (67) to (72);
		\draw (66) to (73);
		\draw (75) to (69.center);
		\draw (70) to (77);
		\draw (66) to (77);
		\draw (71) to (78);
		\draw (67) to (78);
		\draw (72) to (79);
		\draw (73) to (79);
		\draw (80) to (78);
		\draw (67) to (64);
		\draw (64) to (66);
		\draw (74) to (75);
		\draw (81) to (77);
		\draw (80) to (82);
		\draw (79) to (86);
		\draw (86) to (76);
		\draw (86) to (85);
		\draw (76) to (88);
		\draw (88) to (75);
		\draw (76) to (74);
		\draw (85) to (87);
		\draw (87) to (83);
		\draw (85) to (84);
		\draw (68.center) to (90.center);
		\draw (91.center) to (90.center);
		\draw (91.center) to (74);
		\draw (122) to (123);
		\draw (125) to (128);
		\draw (124) to (129);
		\draw (125) to (130);
		\draw (124) to (131);
		\draw (133) to (127.center);
		\draw (128) to (135);
		\draw (124) to (135);
		\draw (129) to (136);
		\draw (125) to (136);
		\draw (130) to (137);
		\draw (131) to (137);
		\draw (125) to (122);
		\draw (122) to (124);
		\draw (132) to (133);
		\draw (139) to (135);
		\draw (137) to (144);
		\draw (144) to (134);
		\draw (144) to (143);
		\draw (134) to (146);
		\draw (146) to (133);
		\draw (134) to (132);
		\draw (143) to (145);
		\draw (145) to (141);
		\draw (143) to (142);
		\draw (126.center) to (148.center);
		\draw (149.center) to (148.center);
		\draw (149.center) to (132);
		\draw (136) to (140);
		\draw (151) to (152);
		\draw (154) to (157);
		\draw (153) to (158);
		\draw (154) to (159);
		\draw (153) to (160);
		\draw (162) to (156.center);
		\draw (159) to (166);
		\draw (160) to (166);
		\draw (154) to (151);
		\draw (151) to (153);
		\draw (161) to (162);
		\draw (166) to (172);
		\draw (172) to (163);
		\draw (172) to (171);
		\draw (163) to (174);
		\draw (174) to (162);
		\draw (163) to (161);
		\draw (171) to (173);
		\draw (173) to (169);
		\draw (171) to (170);
		\draw (155.center) to (176.center);
		\draw (177.center) to (176.center);
		\draw (177.center) to (161);
		\draw (181) to (158);
		\draw (180) to (154);
		\draw (178) to (157);
		\draw (179) to (153);
		\draw (183) to (184);
		\draw (194) to (188.center);
		\draw (191) to (196);
		\draw (192) to (196);
		\draw (193) to (194);
		\draw (196) to (200);
		\draw (200) to (195);
		\draw (200) to (199);
		\draw (195) to (202);
		\draw (202) to (194);
		\draw (195) to (193);
		\draw (199) to (201);
		\draw (201) to (197);
		\draw (199) to (198);
		\draw (205.center) to (193);
		\draw (207) to (208);
		\draw (213) to (218);
		\draw (214) to (218);
		\draw (218) to (222);
		\draw (222) to (217);
		\draw (222) to (221);
		\draw (217) to (224);
		\draw (217) to (215);
		\draw (221) to (223);
		\draw (223) to (219);
		\draw (227.center) to (215);
		\draw (228) to (231);
		\draw (229) to (230);
		\draw (228) to (229);
		\draw (230) to (231);
		\draw (229) to (221);
		\draw (228) to (224);
		\draw (230) to (215);
		\draw (231) to (219);
		\draw (219) to (212.center);
		\draw (233) to (234);
		\draw (238) to (242);
		\draw (239) to (242);
		\draw (242) to (245);
		\draw (250) to (251);
		\draw (250) to (247);
		\draw (254) to (251);
		\draw (255) to (250);
		\draw (255) to (256);
		\draw (251) to (245);
		\draw (256) to (245);
		\draw (247) to (245);
		\draw (254) to (245);
		\draw (249.center) to (254);
		\draw (255) to (237.center);
		\draw (276) to (277);
		\draw (281) to (283);
		\draw (282) to (283);
		\draw (283) to (284);
		\draw (290) to (289);
		\draw (291) to (292);
		\draw (289) to (284);
		\draw (292) to (284);
		\draw (290) to (284);
		\draw (287.center) to (290);
		\draw (291) to (280.center);
		\draw (288) to (293);
		\draw (293) to (289);
		\draw (288) to (294);
		\draw (294) to (291);
		\draw (288) to (284);
		\draw (296) to (297);
		\draw (301) to (303);
		\draw (302) to (303);
		\draw (303) to (304);
		\draw (310) to (311);
		\draw (311) to (304);
		\draw [bend left=15] (309) to (304);
		\draw (306.center) to (309);
		\draw (310) to (300.center);
		\draw (313) to (310);
		\draw (313) to (304);
		\draw [bend left, looseness=1.25] (312) to (304);
		\draw [bend left] (304) to (312);
		\draw [bend right=15] (309) to (304);
		\draw (315) to (316);
		\draw (320) to (322);
		\draw (321) to (322);
		\draw (325.center) to (326.center);
		\draw (327.center) to (319.center);
		\draw [bend left, looseness=1.25] (329) to (323);
		\draw [bend left] (323) to (329);
		\draw (332) to (333);
		\draw (337) to (339);
		\draw (338) to (339);
		\draw (342.center) to (343.center);
		\draw (344.center) to (336.center);
		\draw (349) to (350);
		\draw (354) to (356);
		\draw (355) to (356);
		\draw (359.center) to (360.center);
		\draw (361.center) to (353.center);
		\draw (254) to (255);
		\draw (290) to (291);
		\draw (309) to (310);
		\draw (326.center) to (327.center);
		\draw (343.center) to (344.center);
		\draw (361.center) to (360.center);
		\draw (276) to (281);
		\draw (282) to (276);
		\draw (296) to (301);
		\draw (302) to (296);
		\draw (315) to (320);
		\draw (321) to (315);
		\draw (346) to (340);
		\draw (322) to (376);
		\draw (376) to (323);
		\draw (340) to (377);
		\draw (377) to (339);
		\draw (357) to (356);
		\draw (338) to (332);
		\draw (332) to (337);
		\draw (207) to (213);
		\draw (214) to (207);
		\draw (192) to (183);
		\draw (183) to (191);
		\draw (238) to (233);
		\draw (233) to (239);
		\draw (349) to (354);
		\draw (355) to (349);
		\draw (379) to (380);
		\draw (387.center) to (388.center);
		\draw (389.center) to (388.center);
		\draw (379) to (382);
		\draw (383) to (379);
		\draw (391) to (383);
		\draw (390) to (382);
		\draw (393) to (394);
		\draw (400.center) to (401.center);
		\draw (402.center) to (401.center);
		\draw (393) to (396);
		\draw (397) to (393);
		\draw (409.center) to (410.center);
		\draw (411.center) to (410.center);
		\draw (412) to (413);
		\draw (415) to (417);
		\draw (416) to (417);
		\draw (420.center) to (421.center);
		\draw (422.center) to (414.center);
		\draw (421.center) to (422.center);
		\draw (412) to (415);
		\draw (416) to (412);
		\draw (417) to (424);
		\draw (424) to (418);
		\draw (423) to (418);
		\draw (426) to (427);
		\draw (429) to (431);
		\draw (430) to (431);
		\draw (434.center) to (435.center);
		\draw (436.center) to (428.center);
		\draw [bend left, looseness=1.25] (437) to (432);
		\draw [bend left] (432) to (437);
		\draw (435.center) to (436.center);
		\draw (426) to (429);
		\draw (430) to (426);
		\draw (431) to (432);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spin-half-area-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (163) at (-35.25, 9) {};
		\node [style=Green Node] (164) at (-35.25, 7.5) {};
		\node [style=Green Node] (165) at (-34.5, 8.25) {};
		\node [style=Green Node] (166) at (-33.75, 9) {};
		\node [style=Green Node] (167) at (-33.75, 7.5) {};
		\node [style=Green Node] (168) at (-31.25, 9) {};
		\node [style=Green Node] (169) at (-31.25, 7.5) {};
		\node [style=H] (170) at (-33.75, 8.25) {};
		\node [style=Red Node] (171) at (-29.75, 9) {$\pi$};
		\node [style=Red Node] (172) at (-29.75, 7.5) {$\pi$};
		\node [style=Red Node] (173) at (-32.5, 6.5) {$\pi$};
		\node [style=Red Node] (174) at (-31, 8.25) {$\pi$};
		\node [style=H] (175) at (-35, 4.75) {};
		\node [style=none] (176) at (-35, 4) {};
		\node [style=H] (177) at (-30.25, 4.75) {};
		\node [style=H] (178) at (-30.25, 4) {};
		\node [style=none] (179) at (-35.5, 2.5) {};
		\node [style=none] (180) at (-34.5, 2.5) {};
		\node [style=Red Node] (181) at (-35, 3.25) {};
		\node [style=Green Node] (182) at (-36, 1.75) {};
		\node [style=Green Node] (183) at (-34, 1.75) {};
		\node [style=Red Node] (184) at (-31.5, 1.75) {};
		\node [style=Red Node] (185) at (-29, 1.75) {};
		\node [style=Green Node] (186) at (-30.25, 3.25) {};
		\node [style=H] (189) at (-26.05, 5.25) {};
		\node [style=H] (191) at (-22.8, 5.5) {};
		\node [style=H] (193) at (-25.55, 2.5) {};
		\node [style=Red Node] (195) at (-26.05, 3.25) {$\frac{\pi}{2}$};
		\node [style=Green Node] (196) at (-27.05, 1.75) {};
		\node [style=Red Node] (197) at (-25.05, 1.75) {};
		\node [style=Green Node] (198) at (-24.05, 1.75) {};
		\node [style=Red Node] (199) at (-21.55, 1.75) {};
		\node [style=Red Node] (200) at (-22.8, 3.25) {$\frac{\pi}{2}$};
		\node [style=Green Node] (201) at (-28.5, 7.5) {};
		\node [style=Green Node] (202) at (-28.5, 9) {};
		\node [style=none] (203) at (-37.75, 1.75) {};
		\node [style=none] (204) at (-20.25, 1.75) {};
		\node [style=none] (207) at (-17.75, 4.25) {$=$};
		\node [style=H] (330) at (-22.25, 2.5) {};
		\node [style=Green Node] (554) at (-12.03, 9) {};
		\node [style=Green Node] (555) at (-12.03, 7.5) {};
		\node [style=Red Node] (557) at (-10.53, 9) {$\pi$};
		\node [style=Red Node] (558) at (-10.53, 7.5) {$\pi$};
		\node [style=Red Node] (559) at (-12.28, 6) {$\pi$};
		\node [style=Red Node] (560) at (-11.78, 8.25) {$\pi$};
		\node [style=H] (561) at (-13.03, 4.75) {};
		\node [style=none] (562) at (-13.03, 4) {};
		\node [style=H] (563) at (-11.03, 4.75) {};
		\node [style=H] (564) at (-11.03, 4) {};
		\node [style=Red Node] (567) at (-13.03, 3.25) {};
		\node [style=Green Node] (568) at (-13.03, 1.75) {};
		\node [style=none] (569) at (-11.78, 1.75) {};
		\node [style=Red Node] (570) at (-11.03, 1.75) {};
		\node [style=none] (571) at (-9.78, 1.75) {};
		\node [style=Green Node] (572) at (-11.03, 3.25) {};
		\node [style=H] (573) at (-6.83, 5.25) {};
		\node [style=H] (575) at (-3.58, 5.5) {};
		\node [style=H] (577) at (-6.33, 2.5) {};
		\node [style=Red Node] (578) at (-6.83, 3.25) {$\frac{\pi}{2}$};
		\node [style=Green Node] (579) at (-7.83, 1.75) {};
		\node [style=Red Node] (580) at (-5.83, 1.75) {};
		\node [style=Green Node] (581) at (-4.83, 1.75) {};
		\node [style=Red Node] (582) at (-2.33, 1.75) {};
		\node [style=Red Node] (583) at (-3.58, 3) {$\frac{\pi}{2}$};
		\node [style=Green Node] (584) at (-9.28, 7.5) {};
		\node [style=Green Node] (585) at (-9.28, 9) {};
		\node [style=none] (586) at (-15.78, 1.75) {};
		\node [style=none] (587) at (-1.03, 1.75) {};
		\node [style=H] (589) at (-3.03, 2.5) {};
		\node [style=none] (590) at (-0.03, 4.25) {$=$};
		\node [style=Green Node] (591) at (3.69, 8.25) {};
		\node [style=Green Node] (594) at (5.69, 9) {};
		\node [style=Green Node] (595) at (5.69, 7.5) {};
		\node [style=H] (596) at (4.44, 8.25) {};
		\node [style=Red Node] (597) at (7.19, 9) {$\pi$};
		\node [style=Red Node] (598) at (7.19, 7.5) {$\pi$};
		\node [style=Red Node] (599) at (5.44, 6) {$\pi$};
		\node [style=Red Node] (600) at (5.94, 8.25) {$\pi$};
		\node [style=H] (601) at (4.69, 4.75) {};
		\node [style=none] (602) at (4.69, 4) {};
		\node [style=H] (603) at (6.69, 4.75) {};
		\node [style=H] (604) at (6.69, 4) {};
		\node [style=Red Node] (605) at (4.69, 3.25) {};
		\node [style=none] (606) at (4.69, 1.75) {};
		\node [style=none] (607) at (5.94, 1.75) {};
		\node [style=none] (608) at (6.69, 1.75) {};
		\node [style=none] (609) at (7.94, 1.75) {};
		\node [style=Green Node] (610) at (6.69, 3.25) {};
		\node [style=H] (611) at (10.89, 5.25) {};
		\node [style=H] (613) at (14.14, 5.5) {};
		\node [style=H] (615) at (11.39, 2.5) {};
		\node [style=Red Node] (616) at (10.89, 3.25) {$\frac{\pi}{2}$};
		\node [style=Green Node] (617) at (9.89, 1.75) {};
		\node [style=Red Node] (618) at (11.89, 1.75) {};
		\node [style=Green Node] (619) at (12.89, 1.75) {};
		\node [style=Red Node] (620) at (15.39, 1.75) {};
		\node [style=Red Node] (621) at (14.14, 3.25) {$\frac{\pi}{2}$};
		\node [style=Green Node] (622) at (8.44, 7.5) {};
		\node [style=Green Node] (623) at (8.44, 9) {};
		\node [style=none] (624) at (1.94, 1.75) {};
		\node [style=none] (625) at (16.69, 1.75) {};
		\node [style=H] (626) at (14.94, 2.5) {};
		\node [style=none] (627) at (17.69, 4.25) {$=$};
		\node [style=Green Node] (631) at (23.41, 9) {};
		\node [style=Green Node] (632) at (23.41, 7.5) {};
		\node [style=Red Node] (634) at (24.91, 9) {$\pi$};
		\node [style=Red Node] (635) at (24.91, 7.5) {$\pi$};
		\node [style=Red Node] (636) at (22.91, 6.75) {$\pi$};
		\node [style=Red Node] (637) at (23.91, 8.25) {$\pi$};
		\node [style=none] (643) at (22.41, 1.75) {};
		\node [style=none] (644) at (23.66, 1.75) {};
		\node [style=none] (645) at (24.41, 1.75) {};
		\node [style=none] (646) at (25.66, 1.75) {};
		\node [style=H] (648) at (28.61, 5.25) {};
		\node [style=none] (649) at (28.61, 4.25) {};
		\node [style=H] (650) at (31.86, 5.25) {};
		\node [style=none] (651) at (31.86, 4) {};
		\node [style=H] (652) at (29.11, 2.5) {};
		\node [style=Red Node] (653) at (28.61, 3.25) {$\frac{\pi}{2}$};
		\node [style=Green Node] (654) at (27.61, 1.75) {};
		\node [style=Red Node] (655) at (29.61, 1.75) {};
		\node [style=Green Node] (656) at (30.61, 1.75) {};
		\node [style=Red Node] (657) at (33.11, 1.75) {};
		\node [style=Red Node] (658) at (31.86, 3.25) {$\frac{\pi}{2}$};
		\node [style=Green Node] (659) at (26.16, 7.5) {};
		\node [style=Green Node] (660) at (26.16, 9) {};
		\node [style=none] (661) at (19.66, 1.75) {};
		\node [style=none] (662) at (34.41, 1.75) {};
		\node [style=H] (663) at (32.41, 2.5) {};
		\node [style=Green Node] (665) at (21.5, 6) {};
		\node [style=Green Node] (666) at (24.25, 6) {};
		\node [style=Green Node] (667) at (25.25, 6) {};
		\node [style=Green Node] (668) at (22.5, 6) {};
		\node [style=none] (669) at (-40.09, -7.75) {$=$};
		\node [style=Green Node] (670) at (-35.62, -3.75) {};
		\node [style=H] (675) at (-34.87, -3.75) {};
		\node [style=Red Node] (676) at (-32.87, -3) {$\pi$};
		\node [style=Red Node] (677) at (-32.87, -4.5) {$\pi$};
		\node [style=none] (680) at (-35.37, -10.25) {};
		\node [style=none] (681) at (-34.12, -10.25) {};
		\node [style=none] (682) at (-33.37, -10.25) {};
		\node [style=none] (683) at (-32.12, -10.25) {};
		\node [style=H] (684) at (-29.17, -6.75) {};
		\node [style=none] (685) at (-29.17, -7.75) {};
		\node [style=H] (686) at (-25.92, -6.75) {};
		\node [style=none] (687) at (-25.92, -8) {};
		\node [style=H] (688) at (-28.67, -9.5) {};
		\node [style=Red Node] (689) at (-29.17, -8.75) {$\frac{\pi}{2}$};
		\node [style=Green Node] (690) at (-30.17, -10.25) {};
		\node [style=Red Node] (691) at (-28.17, -10.25) {};
		\node [style=Green Node] (692) at (-27.17, -10.25) {};
		\node [style=Red Node] (693) at (-24.67, -10.25) {};
		\node [style=Red Node] (694) at (-25.92, -8.75) {$\frac{\pi}{2}$};
		\node [style=Green Node] (695) at (-31.62, -4.5) {};
		\node [style=Green Node] (696) at (-31.62, -3) {};
		\node [style=none] (697) at (-38.12, -10.25) {};
		\node [style=none] (698) at (-23.37, -10.25) {};
		\node [style=H] (699) at (-25.37, -9.5) {};
		\node [style=none] (750) at (-21.68, -7.5) {$=$};
		\node [style=Green Node] (751) at (-19.96, -3.5) {};
		\node [style=H] (754) at (-19.21, -3.5) {};
		\node [style=Red Node] (755) at (-17.21, -2.75) {$\pi$};
		\node [style=Red Node] (756) at (-17.21, -4.25) {$\pi$};
		\node [style=none] (757) at (-19.71, -10) {};
		\node [style=H] (762) at (-13.01, -9.25) {};
		\node [style=Red Node] (763) at (-13.51, -8.5) {$\frac{\pi}{2}$};
		\node [style=Green Node] (764) at (-14.51, -10) {};
		\node [style=Red Node] (765) at (-12.51, -10) {};
		\node [style=Green Node] (766) at (-11.51, -10) {};
		\node [style=Red Node] (767) at (-9.01, -10) {};
		\node [style=Red Node] (768) at (-10.26, -8.5) {$\frac{\pi}{2}$};
		\node [style=none] (771) at (-7.71, -10) {};
		\node [style=H] (772) at (-9.71, -9.25) {};
		\node [style=Red Node] (773) at (-12.75, -5.75) {};
		\node [style=H] (774) at (-14.5, -4.5) {};
		\node [style=none] (775) at (-5.71, -7.5) {$=$};
		\node [style=Green Node] (776) at (-3.99, -3.5) {};
		\node [style=H] (779) at (-3.24, -3.5) {};
		\node [style=Red Node] (780) at (-1.24, -2.75) {$\pi$};
		\node [style=Red Node] (781) at (-1.24, -4.25) {$\pi$};
		\node [style=none] (782) at (-3.74, -10) {};
		\node [style=H] (783) at (2.96, -8.25) {};
		\node [style=Green Node] (785) at (1.46, -10) {};
		\node [style=Red Node] (786) at (2.71, -10) {};
		\node [style=Green Node] (787) at (4.46, -10) {};
		\node [style=Red Node] (788) at (5.96, -10) {};
		\node [style=none] (792) at (8.26, -10) {};
		\node [style=H] (793) at (4.76, -8.25) {};
		\node [style=Red Node] (794) at (3.22, -5.75) {$\pi$};
		\node [style=H] (795) at (1.47, -4.5) {};
		\node [style=none] (796) at (9.51, -7.25) {$=$};
		\node [style=Green Node] (797) at (11.23, -3.25) {};
		\node [style=H] (800) at (11.98, -3.25) {};
		\node [style=Red Node] (801) at (13.98, -2.5) {$\pi$};
		\node [style=Red Node] (802) at (13.98, -4) {$\pi$};
		\node [style=none] (803) at (11.48, -9.75) {};
		\node [style=H] (804) at (18.43, -8) {};
		\node [style=Green Node] (805) at (16.68, -9.75) {};
		\node [style=Red Node] (808) at (21.18, -9.75) {};
		\node [style=none] (811) at (23.48, -9.75) {};
		\node [style=H] (812) at (19.98, -8) {};
		\node [style=Red Node] (813) at (18.44, -5.5) {$\pi$};
		\node [style=H] (814) at (16.69, -4.25) {};
		\node [style=Green Node] (815) at (18.5, -9) {};
		\node [style=Green Node] (816) at (18.5, -9.75) {};
		\node [style=Red Node] (817) at (19.5, -9) {};
		\node [style=Red Node] (818) at (19.5, -9.75) {};
		\node [style=none] (819) at (24.48, -7.25) {$=$};
		\node [style=Green Node] (820) at (26.2, -3.25) {};
		\node [style=H] (823) at (26.95, -3.25) {};
		\node [style=Red Node] (824) at (28.95, -2.5) {$\pi$};
		\node [style=Red Node] (825) at (28.95, -4) {$\pi$};
		\node [style=none] (826) at (26.45, -9.75) {};
		\node [style=H] (827) at (33.9, -8) {};
		\node [style=Green Node] (828) at (31.65, -9.75) {};
		\node [style=Red Node] (829) at (36.15, -9.75) {};
		\node [style=none] (832) at (38.45, -9.75) {};
		\node [style=H] (833) at (34.95, -8) {};
		\node [style=Red Node] (834) at (33.41, -5.5) {$\pi$};
		\node [style=H] (835) at (31.66, -4.25) {};
		\node [style=Green Node] (836) at (34.22, -9) {};
		\node [style=Red Node] (838) at (33.22, -9) {};
		\node [style=none] (839) at (-39.55, -19.25) {$=$};
		\node [style=Green Node] (840) at (-37.83, -15.25) {};
		\node [style=H] (843) at (-37.08, -15.25) {};
		\node [style=Red Node] (844) at (-35.08, -14.5) {$\pi$};
		\node [style=Red Node] (845) at (-35.08, -16) {$\pi$};
		\node [style=none] (846) at (-37.58, -21.75) {};
		\node [style=H] (847) at (-29.88, -19.75) {};
		\node [style=Red Node] (849) at (-27.88, -21.75) {};
		\node [style=none] (852) at (-25.58, -21.75) {};
		\node [style=H] (853) at (-29.08, -19.75) {};
		\node [style=Red Node] (854) at (-30.62, -17.5) {$\pi$};
		\node [style=H] (855) at (-32.37, -16.25) {};
		\node [style=Green Node] (856) at (-29.81, -20.75) {};
		\node [style=none] (875) at (-23.36, -18.75) {$=$};
		\node [style=Green Node] (876) at (-20.89, -15.25) {};
		\node [style=H] (879) at (-20.14, -15.25) {};
		\node [style=Red Node] (880) at (-18.14, -14.5) {$\pi$};
		\node [style=Red Node] (881) at (-18.14, -16) {$\pi$};
		\node [style=none] (882) at (-20.64, -21.75) {};
		\node [style=none] (884) at (-15.44, -21.75) {};
		\node [style=Red Node] (885) at (-10.94, -21.75) {};
		\node [style=none] (888) at (-8.64, -21.75) {};
		\node [style=H] (889) at (-12.14, -19.75) {};
		\node [style=Red Node] (890) at (-13.68, -17.5) {$\pi$};
		\node [style=H] (891) at (-15.43, -16.25) {};
		\node [style=Red Node] (892) at (-12.87, -20.75) {};
		\node [style=H] (893) at (-14, -19.5) {};
		\node [style=H] (894) at (-12, -21.25) {};
		\node [style=none] (895) at (-7.39, -19.25) {$=$};
		\node [style=Green Node] (896) at (-5.67, -15.25) {};
		\node [style=H] (899) at (-4.92, -15.25) {};
		\node [style=Red Node] (900) at (-2.92, -14.5) {$\pi$};
		\node [style=Red Node] (901) at (-2.92, -16) {$\pi$};
		\node [style=none] (902) at (-5.42, -21.75) {};
		\node [style=none] (903) at (-0.22, -21.75) {};
		\node [style=none] (904) at (4.28, -21.75) {};
		\node [style=none] (907) at (6.58, -21.75) {};
		\node [style=Red Node] (909) at (1.54, -17.5) {$\pi$};
		\node [style=H] (910) at (-0.21, -16.25) {};
		\node [style=H] (912) at (0.47, -18.75) {};
		\node [style=none] (929) at (-39.45, -30.75) {$=$};
		\node [style=Green Node] (930) at (-37.73, -26.75) {};
		\node [style=H] (933) at (-36.98, -26.75) {};
		\node [style=Red Node] (934) at (-34.98, -26) {$\pi$};
		\node [style=Red Node] (935) at (-34.98, -27.5) {$\pi$};
		\node [style=none] (936) at (-37.48, -33.25) {};
		\node [style=none] (937) at (-32.28, -33.25) {};
		\node [style=none] (938) at (-27.78, -33.25) {};
		\node [style=Red Node] (942) at (-30.52, -29) {};
		\node [style=H] (943) at (-32.27, -27.75) {};
		\node [style=none] (975) at (-25.51, -30.75) {$=$};
		\node [style=Green Node] (976) at (-20.79, -27.75) {};
		\node [style=H] (979) at (-20.04, -27.75) {};
		\node [style=Red Node] (980) at (-18.04, -27) {$\pi$};
		\node [style=Red Node] (981) at (-18.04, -28.5) {$\pi$};
		\node [style=none] (982) at (-22.29, -33.25) {};
		\node [style=none] (983) at (-18.34, -33.25) {};
		\node [style=none] (984) at (-13.84, -33.25) {};
		\node [style=Green Node] (985) at (-16.79, -28.5) {};
		\node [style=Green Node] (986) at (-16.79, -27) {};
		\node [style=none] (988) at (-12.29, -30.75) {$=$};
		\node [style=Green Node] (989) at (-8.57, -27.75) {};
		\node [style=Green Node] (990) at (-6.82, -27) {};
		\node [style=Green Node] (991) at (-6.82, -28.5) {};
		\node [style=H] (992) at (-7.82, -27.75) {};
		\node [style=none] (995) at (-10.32, -33.25) {};
		\node [style=none] (996) at (-5.12, -33.25) {};
		\node [style=none] (997) at (2.25, 4.25) {$\frac{1}{4}$};
		\node [style=none] (998) at (19.75, 4.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (999) at (-37.25, -7.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (1000) at (-20, -7.5) {};
		\node [style=none] (1002) at (-4.5, -7.5) {};
		\node [style=none] (1003) at (-6.25, -19.25) {};
		\node [style=none] (1004) at (11.5, -7.25) {$\sqrt{2}$};
		\node [style=none] (1005) at (-37.25, -19.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (1007) at (-38, -30.75) {};
		\node [style=none] (1009) at (-22.75, -30.75) {$\sqrt{2}$};
		\node [style=none] (1010) at (-10.25, -30.75) {$\sqrt{2}$};
		\node [style=none] (1011) at (8.45, -19) {$=$};
		\node [style=Green Node] (1012) at (10.17, -15) {};
		\node [style=H] (1013) at (10.92, -15) {};
		\node [style=Red Node] (1014) at (12.92, -14.25) {$\pi$};
		\node [style=Red Node] (1015) at (12.92, -15.75) {$\pi$};
		\node [style=none] (1016) at (10.42, -21.5) {};
		\node [style=none] (1017) at (15.62, -21.5) {};
		\node [style=none] (1018) at (20.12, -21.5) {};
		\node [style=none] (1019) at (22.42, -21.5) {};
		\node [style=Green Node] (1020) at (18.13, -18.25) {};
		\node [style=H] (1021) at (15.63, -16) {};
		\node [style=H] (1022) at (17.06, -19.5) {};
		\node [style=none] (1023) at (9.59, -19) {$\frac{1}{\sqrt{2}}$};
		\node [style=Red Node] (1024) at (16.5, -16.5) {$\pi$};
		\node [style=H] (1025) at (17.25, -17.25) {};
		\node [style=none] (1026) at (24.92, -19) {$=$};
		\node [style=Green Node] (1027) at (27.14, -15) {};
		\node [style=H] (1028) at (27.89, -15) {};
		\node [style=Red Node] (1029) at (29.89, -14.25) {$\pi$};
		\node [style=Red Node] (1030) at (29.89, -15.75) {$\pi$};
		\node [style=none] (1031) at (27.39, -21.5) {};
		\node [style=none] (1032) at (32.59, -21.5) {};
		\node [style=none] (1033) at (37.09, -21.5) {};
		\node [style=none] (1034) at (38.39, -21.5) {};
		\node [style=Green Node] (1035) at (35.1, -18.25) {};
		\node [style=H] (1036) at (32.6, -16) {};
		\node [style=H] (1037) at (34.03, -19.5) {};
		\node [style=none] (1038) at (27.31, -18.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=Red Node] (1039) at (33.47, -16.5) {$\pi$};
		\node [style=H] (1040) at (34.22, -17.25) {};
		\node [style=none] (1041) at (26.5, -7.25) {$\sqrt{2}$};
		\node [style=none] (1042) at (-20.5, -18.75) {$\frac{1}{2}$};
		\node [style=H] (1043) at (-13, 8.25) {};
		\node [style=Green Node] (1044) at (-14, 8.25) {};
		\node [style=H] (1045) at (22.25, 8.25) {};
		\node [style=Green Node] (1046) at (21.25, 8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (163) to (166);
		\draw (167) to (164);
		\draw (165) to (170);
		\draw (170) to (166);
		\draw (170) to (167);
		\draw (167) to (169);
		\draw (166) to (168);
		\draw (168) to (171);
		\draw (172) to (169);
		\draw (169) to (173);
		\draw (168) to (174);
		\draw (173) to (175);
		\draw (168) to (175);
		\draw (175) to (176.center);
		\draw (176.center) to (181);
		\draw (181) to (179.center);
		\draw (181) to (180.center);
		\draw (179.center) to (182);
		\draw (180.center) to (183);
		\draw (184) to (186);
		\draw (186) to (185);
		\draw (186) to (178);
		\draw (178) to (177);
		\draw (169) to (177);
		\draw (174) to (177);
		\draw (195) to (193);
		\draw (172) to (201);
		\draw (201) to (189);
		\draw (202) to (189);
		\draw (201) to (191);
		\draw (202) to (191);
		\draw (202) to (171);
		\draw (199) to (198);
		\draw (198) to (197);
		\draw (197) to (196);
		\draw (196) to (185);
		\draw (185) to (184);
		\draw (184) to (183);
		\draw (182) to (183);
		\draw (204.center) to (199);
		\draw (203.center) to (182);
		\draw (200) to (330);
		\draw (200) to (198);
		\draw (196) to (195);
		\draw (193) to (197);
		\draw (199) to (330);
		\draw (554) to (557);
		\draw (558) to (555);
		\draw (555) to (559);
		\draw (554) to (560);
		\draw (559) to (561);
		\draw (554) to (561);
		\draw (561) to (562.center);
		\draw (562.center) to (567);
		\draw [bend left] (570) to (572);
		\draw (572) to (564);
		\draw (564) to (563);
		\draw (555) to (563);
		\draw (560) to (563);
		\draw (578) to (577);
		\draw (558) to (584);
		\draw (584) to (573);
		\draw (585) to (573);
		\draw (584) to (575);
		\draw (585) to (575);
		\draw (585) to (557);
		\draw (582) to (581);
		\draw (581) to (580);
		\draw (580) to (579);
		\draw (579) to (571.center);
		\draw (571.center) to (570);
		\draw (570) to (569.center);
		\draw (568) to (569.center);
		\draw (587.center) to (582);
		\draw (586.center) to (568);
		\draw (583) to (589);
		\draw (583) to (581);
		\draw (579) to (578);
		\draw (577) to (580);
		\draw (582) to (589);
		\draw [bend left] (568) to (567);
		\draw [bend right] (568) to (567);
		\draw [bend right] (570) to (572);
		\draw (591) to (596);
		\draw (594) to (597);
		\draw (598) to (595);
		\draw (595) to (599);
		\draw (594) to (600);
		\draw (599) to (601);
		\draw (594) to (601);
		\draw (601) to (602.center);
		\draw (602.center) to (605);
		\draw (610) to (604);
		\draw (604) to (603);
		\draw (595) to (603);
		\draw (600) to (603);
		\draw (616) to (615);
		\draw (598) to (622);
		\draw (622) to (611);
		\draw (623) to (611);
		\draw (622) to (613);
		\draw (623) to (613);
		\draw (623) to (597);
		\draw (620) to (619);
		\draw (619) to (618);
		\draw (618) to (617);
		\draw (617) to (609.center);
		\draw (609.center) to (608.center);
		\draw (608.center) to (607.center);
		\draw (606.center) to (607.center);
		\draw (625.center) to (620);
		\draw (624.center) to (606.center);
		\draw (621) to (626);
		\draw (621) to (619);
		\draw (617) to (616);
		\draw (615) to (618);
		\draw (620) to (626);
		\draw (631) to (634);
		\draw (635) to (632);
		\draw (632) to (636);
		\draw (631) to (637);
		\draw (648) to (649.center);
		\draw (649.center) to (653);
		\draw (653) to (652);
		\draw (658) to (651.center);
		\draw (651.center) to (650);
		\draw (635) to (659);
		\draw (659) to (648);
		\draw (660) to (648);
		\draw (659) to (650);
		\draw (660) to (650);
		\draw (660) to (634);
		\draw (657) to (656);
		\draw (656) to (655);
		\draw (655) to (654);
		\draw (654) to (646.center);
		\draw (646.center) to (645.center);
		\draw (645.center) to (644.center);
		\draw (643.center) to (644.center);
		\draw (662.center) to (657);
		\draw (661.center) to (643.center);
		\draw (658) to (663);
		\draw (658) to (656);
		\draw (654) to (653);
		\draw (652) to (655);
		\draw (657) to (663);
		\draw (667) to (637);
		\draw (666) to (632);
		\draw (665) to (631);
		\draw (668) to (636);
		\draw (670) to (675);
		\draw (684) to (685.center);
		\draw (685.center) to (689);
		\draw (689) to (688);
		\draw (694) to (687.center);
		\draw (687.center) to (686);
		\draw (677) to (695);
		\draw (695) to (684);
		\draw (696) to (684);
		\draw (695) to (686);
		\draw (696) to (686);
		\draw (696) to (676);
		\draw (693) to (692);
		\draw (692) to (691);
		\draw (691) to (690);
		\draw (690) to (683.center);
		\draw (683.center) to (682.center);
		\draw (682.center) to (681.center);
		\draw (680.center) to (681.center);
		\draw (698.center) to (693);
		\draw (697.center) to (680.center);
		\draw (694) to (699);
		\draw (694) to (692);
		\draw (690) to (689);
		\draw (688) to (691);
		\draw (693) to (699);
		\draw (594) to (596);
		\draw (595) to (596);
		\draw (751) to (754);
		\draw (763) to (762);
		\draw (767) to (766);
		\draw (766) to (765);
		\draw (765) to (764);
		\draw (764) to (757.center);
		\draw (771.center) to (767);
		\draw (768) to (772);
		\draw (768) to (766);
		\draw (764) to (763);
		\draw (762) to (765);
		\draw (767) to (772);
		\draw (773) to (774);
		\draw (195) to (189);
		\draw (191) to (200);
		\draw (578) to (573);
		\draw (575) to (583);
		\draw (611) to (616);
		\draw (621) to (613);
		\draw (768) to (773);
		\draw (763) to (773);
		\draw (776) to (779);
		\draw (788) to (787);
		\draw (787) to (786);
		\draw (786) to (785);
		\draw (785) to (782.center);
		\draw (792.center) to (788);
		\draw (783) to (786);
		\draw (788) to (793);
		\draw (794) to (795);
		\draw (794) to (785);
		\draw (794) to (783);
		\draw (787) to (794);
		\draw (793) to (794);
		\draw (797) to (800);
		\draw (805) to (803.center);
		\draw (811.center) to (808);
		\draw (808) to (812);
		\draw (813) to (814);
		\draw (813) to (805);
		\draw (813) to (804);
		\draw (812) to (813);
		\draw (815) to (817);
		\draw (818) to (816);
		\draw (816) to (817);
		\draw (818) to (815);
		\draw (817) to (813);
		\draw (815) to (804);
		\draw (818) to (808);
		\draw (805) to (816);
		\draw (820) to (823);
		\draw (828) to (826.center);
		\draw (832.center) to (829);
		\draw (829) to (833);
		\draw (834) to (835);
		\draw (834) to (828);
		\draw (834) to (827);
		\draw (833) to (834);
		\draw (836) to (838);
		\draw (838) to (834);
		\draw (836) to (827);
		\draw (838) to (828);
		\draw (836) to (829);
		\draw (828) to (829);
		\draw (840) to (843);
		\draw (852.center) to (849);
		\draw (849) to (853);
		\draw (854) to (855);
		\draw (854) to (847);
		\draw (853) to (854);
		\draw (856) to (847);
		\draw (856) to (849);
		\draw [bend right=15] (854) to (856);
		\draw (876) to (879);
		\draw (884.center) to (882.center);
		\draw (888.center) to (885);
		\draw (885) to (889);
		\draw (890) to (891);
		\draw (889) to (890);
		\draw (884.center) to (885);
		\draw (890) to (892);
		\draw (892) to (893);
		\draw (893) to (890);
		\draw (892) to (894);
		\draw (894) to (885);
		\draw (896) to (899);
		\draw (903.center) to (902.center);
		\draw (907.center) to (904.center);
		\draw (909) to (910);
		\draw (903.center) to (904.center);
		\draw [bend left=45, looseness=1.25] (912) to (909);
		\draw [bend right=45, looseness=1.50] (912) to (909);
		\draw (930) to (933);
		\draw (937.center) to (936.center);
		\draw (942) to (943);
		\draw (937.center) to (938.center);
		\draw (934) to (943);
		\draw (943) to (935);
		\draw (976) to (979);
		\draw (981) to (985);
		\draw (986) to (980);
		\draw (983.center) to (982.center);
		\draw (983.center) to (984.center);
		\draw (989) to (992);
		\draw (996.center) to (995.center);
		\draw (992) to (991);
		\draw (990) to (992);
		\draw (824) to (823);
		\draw (823) to (825);
		\draw (675) to (676);
		\draw (677) to (675);
		\draw (801) to (814);
		\draw (802) to (814);
		\draw (800) to (802);
		\draw (801) to (800);
		\draw (824) to (835);
		\draw (835) to (825);
		\draw (843) to (844);
		\draw (845) to (843);
		\draw (845) to (855);
		\draw (855) to (844);
		\draw (754) to (756);
		\draw (756) to (774);
		\draw (774) to (755);
		\draw (755) to (754);
		\draw (779) to (780);
		\draw (780) to (795);
		\draw (795) to (781);
		\draw (779) to (781);
		\draw (849) to (846.center);
		\draw (979) to (980);
		\draw (981) to (979);
		\draw (934) to (933);
		\draw (935) to (933);
		\draw (900) to (899);
		\draw (899) to (901);
		\draw (901) to (910);
		\draw (910) to (900);
		\draw (891) to (880);
		\draw (881) to (891);
		\draw (881) to (879);
		\draw (880) to (879);
		\draw (1012) to (1013);
		\draw (1017.center) to (1016.center);
		\draw (1019.center) to (1018.center);
		\draw (1017.center) to (1018.center);
		\draw [bend left=45, looseness=1.25] (1022) to (1020);
		\draw [bend right=45, looseness=1.50] (1022) to (1020);
		\draw (1014) to (1013);
		\draw (1013) to (1015);
		\draw (1015) to (1021);
		\draw (1021) to (1014);
		\draw (1021) to (1024);
		\draw (1024) to (1025);
		\draw (1025) to (1020);
		\draw (1027) to (1028);
		\draw (1032.center) to (1031.center);
		\draw (1034.center) to (1033.center);
		\draw (1032.center) to (1033.center);
		\draw (1029) to (1028);
		\draw (1028) to (1030);
		\draw (1030) to (1036);
		\draw (1036) to (1029);
		\draw (1036) to (1039);
		\draw (1039) to (1040);
		\draw (1040) to (1035);
		\draw (1035) to (1037);
		\draw (1043) to (555);
		\draw (554) to (1043);
		\draw (1043) to (1044);
		\draw (631) to (1045);
		\draw (1045) to (632);
		\draw (1046) to (1045);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spin-zxh-examp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-21, -2.25) {$\pi$};
		\node [style=Z dot] (1) at (-20, -1.75) {$\pi$};
		\node [style=Z dot] (2) at (-18.25, 0) {$\pi$};
		\node [style=Z dot] (3) at (-17.5, 0) {$\pi$};
		\node [style=Z dot] (4) at (-15.5, -1.5) {$\pi$};
		\node [style=Z dot] (5) at (-14.5, -2) {$\pi$};
		\node [style=none] (6) at (-21.5, -1) {};
		\node [style=none] (7) at (-20.5, -0.5) {};
		\node [style=none] (8) at (-21.5, -1.75) {};
		\node [style=none] (9) at (-20, -1) {};
		\node [style=X dot] (10) at (-17.25, -4) {$\pi$};
		\node [style=Z dot] (11) at (-16, -2.5) {$\pi$};
		\node [style=Z dot] (12) at (-18.25, -2.5) {$\pi$};
		\node [style=X dot] (13) at (-17.5, -2.5) {$\pi$};
		\node [style=X dot] (14) at (-19.5, -2.5) {$\pi$};
		\node [style=Z dot] (15) at (-18.5, -4) {$\pi$};
		\node [style=none] (16) at (-14.5, 0.75) {};
		\node [style=none] (17) at (-13.5, 0.25) {};
		\node [style=none] (18) at (-9, 0) {};
		\node [style=none] (19) at (-8, 0.5) {};
		\node [style=Z dot] (20) at (-11.75, -3.25) {};
		\node [style=Z dot] (21) at (-11, -3.25) {};
		\node [style=none] (22) at (-8.5, -1) {};
		\node [style=none] (23) at (-7.5, -0.5) {};
		\node [style=none] (24) at (-15.25, -0.25) {};
		\node [style=none] (25) at (-13.75, -1) {};
		\node [style=none] (26) at (-12, -2.5) {};
		\node [style=none] (27) at (-10.75, -2.5) {};
		\node [style=none] (28) at (-9, -0.5) {};
		\node [style=none] (29) at (-7.5, 0.25) {};
		\node [style=X dot] (30) at (-11, 2.25) {$\pi$};
		\node [style=Z dot] (31) at (-9.5, 1) {$\pi$};
		\node [style=Z dot] (32) at (-11.75, 1) {$\pi$};
		\node [style=X dot] (33) at (-11, 1) {$\pi$};
		\node [style=X dot] (34) at (-13.25, 1) {$\pi$};
		\node [style=Z dot] (35) at (-11.75, 2.25) {$\pi$};
		\node [style=Z dot] (36) at (-21, 3.75) {$\pi$};
		\node [style=Z dot] (37) at (-20.25, 3.5) {$\pi$};
		\node [style=Z dot] (38) at (-15.5, 5.25) {$\pi$};
		\node [style=Z dot] (39) at (-14.75, 5) {$\pi$};
		\node [style=none] (40) at (-21.5, 2.5) {};
		\node [style=none] (41) at (-20.75, 2.25) {};
		\node [style=none] (42) at (-15, 6.25) {};
		\node [style=none] (43) at (-14.25, 6) {};
		\node [style=none] (44) at (-21.5, 3.25) {};
		\node [style=none] (45) at (-20.25, 2.75) {};
		\node [style=none] (46) at (-15.5, 5.75) {};
		\node [style=none] (47) at (-14.25, 5.25) {};
		\node [style=X dot] (48) at (-17.25, 5) {$\pi$};
		\node [style=Z dot] (49) at (-15.25, 4.25) {$\pi$};
		\node [style=Z dot] (50) at (-18.25, 4) {$\pi$};
		\node [style=X dot] (51) at (-17.5, 4) {$\pi$};
		\node [style=X dot] (52) at (-20, 4) {$\pi$};
		\node [style=Z dot] (53) at (-18.5, 5) {$\pi$};
		\node [style=none] (54) at (-8.25, -1.5) {};
		\node [style=Z dot] (55) at (-6.25, -0.25) {$\pi$};
		\node [style=Z dot] (56) at (-4.75, -0.25) {$\pi$};
		\node [style=Z dot] (57) at (-3, -0.25) {$\pi$};
		\node [style=Z dot] (58) at (-2, -0.75) {$\pi$};
		\node [style=none] (59) at (-6.25, 1.25) {};
		\node [style=none] (60) at (-4.75, 1.25) {};
		\node [style=none] (61) at (-2.5, 0.75) {};
		\node [style=none] (62) at (-1.5, 0.25) {};
		\node [style=none] (63) at (-6.5, 0.5) {};
		\node [style=none] (64) at (-4.5, 0.5) {};
		\node [style=none] (65) at (-3, 0.25) {};
		\node [style=none] (66) at (-1.5, -0.5) {};
		\node [style=X dot] (67) at (-4.75, -2.75) {$\pi$};
		\node [style=Z dot] (68) at (-3.5, -1.25) {$\pi$};
		\node [style=Z dot] (69) at (-6.25, -1.25) {$\pi$};
		\node [style=X dot] (70) at (-4.75, -1.25) {$\pi$};
		\node [style=X dot] (71) at (-7.25, -1) {$\pi$};
		\node [style=Z dot] (72) at (-6, -2.75) {$\pi$};
		\node [style=Z dot] (73) at (-14.25, -6.25) {$\pi$};
		\node [style=Z dot] (74) at (-13.5, -6) {$\pi$};
		\node [style=Z dot] (75) at (-11.75, -3.25) {$\pi$};
		\node [style=Z dot] (76) at (-11, -3.25) {$\pi$};
		\node [style=Z dot] (77) at (-9, -6) {$\pi$};
		\node [style=Z dot] (78) at (-8.25, -6.5) {$\pi$};
		\node [style=none] (79) at (-14.75, -5) {};
		\node [style=none] (80) at (-14, -4.75) {};
		\node [style=none] (81) at (-8.5, -5) {};
		\node [style=none] (82) at (-7.75, -5.5) {};
		\node [style=none] (83) at (-14.75, -5.75) {};
		\node [style=none] (84) at (-13.5, -5.25) {};
		\node [style=none] (85) at (-9, -5.5) {};
		\node [style=none] (86) at (-7.75, -6.25) {};
		\node [style=X dot] (87) at (-10.5, -8) {$\pi$};
		\node [style=Z dot] (88) at (-9.5, -6.75) {$\pi$};
		\node [style=Z dot] (89) at (-11.75, -6.5) {$\pi$};
		\node [style=X dot] (90) at (-11, -6.5) {$\pi$};
		\node [style=X dot] (91) at (-13.25, -6.5) {$\pi$};
		\node [style=Z dot] (92) at (-11.75, -8) {$\pi$};
		\node [style=none] (93) at (-14, 0.5) {};
		\node [style=none] (94) at (-5.75, 1.25) {};
		\node [style=none] (95) at (-5.25, 1.25) {};
		\node [style=Z dot] (96) at (-5.75, -1.25) {};
		\node [style=X dot] (97) at (-5.25, -1.25) {};
		\node [style=none] (98) at (-8.5, 0.25) {};
		\node [style=Z dot] (99) at (-2.5, -0.5) {$\pi$};
		\node [style=none] (100) at (-2, 0.5) {};
		\node [style=Z dot] (101) at (-3, -1.5) {$\pi$};
		\node [style=Z dot] (102) at (-5.75, -1.25) {$\pi$};
		\node [style=X dot] (103) at (-5.25, -1.25) {$\pi$};
		\node [style=X dot] (104) at (-7.75, -1.25) {$\pi$};
		\node [style=Z dot] (105) at (-20.5, -2) {$\pi$};
		\node [style=Z dot] (106) at (-15, -1.75) {$\pi$};
		\node [style=none] (107) at (-21, -0.75) {};
		\node [style=X dot] (108) at (-17.25, -3.25) {$\pi$};
		\node [style=Z dot] (109) at (-18.5, -3.25) {$\pi$};
		\node [style=X dot] (110) at (-11, 1.75) {$\pi$};
		\node [style=Z dot] (111) at (-11.75, 1.75) {$\pi$};
		\node [style=Z dot] (112) at (-5.25, -0.25) {$\pi$};
		\node [style=Z dot] (113) at (-5.75, -0.25) {$\pi$};
		\node [style=none] (114) at (0, 0) {$=$};
		\node [style=none] (115) at (-18.5, 0.75) {};
		\node [style=none] (116) at (-17.25, 0.75) {};
		\node [style=none] (117) at (2, -2.25) {};
		\node [style=none] (118) at (3, -1.75) {};
		\node [style=none] (119) at (4.75, 0) {};
		\node [style=none] (120) at (5.5, 0) {};
		\node [style=none] (121) at (7.75, -1.25) {};
		\node [style=none] (123) at (1.5, -1) {};
		\node [style=none] (124) at (2.5, -0.5) {};
		\node [style=none] (125) at (1.5, -1.75) {};
		\node [style=none] (126) at (3, -1) {};
		\node [style=X dot] (127) at (5.75, -4) {$\pi$};
		\node [style=none] (128) at (6.25, -2.5) {};
		\node [style=none] (130) at (5.5, -2) {};
		\node [style=none] (131) at (3.5, -2.5) {};
		\node [style=none] (132) at (4.5, -4) {};
		\node [style=none] (133) at (8.5, 0.75) {};
		\node [style=none] (135) at (14, 0) {};
		\node [style=none] (137) at (14.5, -1) {};
		\node [style=none] (138) at (15.5, -0.5) {};
		\node [style=none] (139) at (7.75, -0.25) {};
		\node [style=none] (140) at (9.25, -1) {};
		\node [style=none] (141) at (11, -2.5) {};
		\node [style=none] (142) at (12.25, -2.5) {};
		\node [style=none] (143) at (14, -0.5) {};
		\node [style=none] (144) at (15.5, 0.25) {};
		\node [style=none] (145) at (12, 2.25) {};
		\node [style=none] (146) at (13.5, 0.75) {};
		\node [style=none] (147) at (11.25, 0.75) {};
		\node [style=X dot] (148) at (12, 0.75) {$\pi$};
		\node [style=none] (149) at (9.75, 0.75) {};
		\node [style=none] (150) at (11.25, 2.25) {};
		\node [style=none] (151) at (2, 3.75) {};
		\node [style=Z dot] (153) at (7.5, 5.25) {$\pi$};
		\node [style=none] (155) at (1.5, 2.5) {};
		\node [style=none] (156) at (2.25, 2.25) {};
		\node [style=none] (157) at (8, 6.25) {};
		\node [style=none] (158) at (8.75, 6) {};
		\node [style=none] (159) at (1.5, 3.25) {};
		\node [style=none] (160) at (2.75, 2.75) {};
		\node [style=none] (161) at (7.5, 5.75) {};
		\node [style=none] (162) at (8.75, 5.25) {};
		\node [style=X dot] (163) at (5.75, 5) {$\pi$};
		\node [style=none] (164) at (8, 5) {};
		\node [style=none] (165) at (4.75, 4) {};
		\node [style=none] (166) at (5.5, 4) {};
		\node [style=none] (167) at (3, 4) {};
		\node [style=none] (168) at (4.5, 5) {};
		\node [style=none] (169) at (14.75, -1.5) {};
		\node [style=none] (170) at (16.75, -0.25) {};
		\node [style=Z dot] (171) at (18.25, -0.25) {$\pi$};
		\node [style=none] (172) at (20, -0.25) {};
		\node [style=none] (173) at (21, -0.75) {};
		\node [style=none] (174) at (16.75, 1.25) {};
		\node [style=none] (175) at (18.25, 1.25) {};
		\node [style=none] (176) at (20.5, 0.75) {};
		\node [style=none] (177) at (21.5, 0.25) {};
		\node [style=none] (178) at (16.5, 0.5) {};
		\node [style=none] (179) at (18.5, 0.5) {};
		\node [style=none] (180) at (20, 0.25) {};
		\node [style=none] (181) at (21.5, -0.5) {};
		\node [style=none] (182) at (18.25, -2.75) {};
		\node [style=none] (183) at (19.5, -1.25) {};
		\node [style=none] (184) at (16.75, -1.25) {};
		\node [style=X dot] (185) at (18.25, -1.25) {$\pi$};
		\node [style=none] (186) at (15.75, -1) {};
		\node [style=none] (187) at (17, -2.75) {};
		\node [style=none] (188) at (8.75, -6.25) {};
		\node [style=none] (189) at (9.5, -6) {};
		\node [style=none] (190) at (11.25, -3.25) {};
		\node [style=none] (191) at (12, -3.25) {};
		\node [style=none] (192) at (14, -6) {};
		\node [style=none] (193) at (14.75, -6.5) {};
		\node [style=none] (194) at (8.25, -5) {};
		\node [style=none] (195) at (9, -4.75) {};
		\node [style=none] (196) at (14.5, -5) {};
		\node [style=none] (197) at (15.25, -5.5) {};
		\node [style=none] (198) at (8.25, -5.75) {};
		\node [style=none] (199) at (9.5, -5.25) {};
		\node [style=none] (200) at (14, -5.5) {};
		\node [style=none] (201) at (15.25, -6.25) {};
		\node [style=X dot] (202) at (12.5, -8) {$\pi$};
		\node [style=none] (203) at (13.5, -6.75) {};
		\node [style=none] (204) at (11.25, -6.5) {};
		\node [style=none] (205) at (12, -6.5) {};
		\node [style=none] (206) at (9.75, -6.5) {};
		\node [style=Z dot] (207) at (11.25, -8) {$\pi$};
		\node [style=none] (209) at (17.25, 1.25) {};
		\node [style=none] (210) at (17.75, 1.25) {};
		\node [style=none] (211) at (17.25, -1.25) {};
		\node [style=X dot] (212) at (17.75, -1.25) {};
		\node [style=none] (214) at (20.5, -0.5) {};
		\node [style=none] (215) at (21, 0.5) {};
		\node [style=none] (216) at (20, -1.5) {};
		\node [style=none] (217) at (17.25, -1.25) {};
		\node [style=X dot] (218) at (17.75, -1.25) {$\pi$};
		\node [style=none] (219) at (15.25, -1.25) {};
		\node [style=none] (220) at (2.5, -2) {};
		\node [style=none] (222) at (2, -0.75) {};
		\node [style=X dot] (223) at (5.75, -3.25) {$\pi$};
		\node [style=none] (224) at (4.5, -3.25) {};
		\node [style=none] (225) at (12, 1.75) {};
		\node [style=none] (226) at (11.25, 1.75) {};
		\node [style=Z dot] (227) at (17.75, -0.25) {$\pi$};
		\node [style=none] (228) at (17.25, -0.25) {};
		\node [style=none] (229) at (4.5, 0.75) {};
		\node [style=none] (230) at (5.75, 0.75) {};
		\node [style=none] (231) at (12, -1) {};
		\node [style=Z dot] (232) at (4.5, -2.25) {$\pi$};
		\node [style=Z dot] (233) at (9.5, 0.25) {$\pi$};
		\node [style=none] (234) at (9, 0.5) {};
		\node [style=none] (235) at (8.25, -1.25) {};
		\node [style=none] (236) at (8.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7.center);
		\draw (6.center) to (0);
		\draw (9.center) to (8.center);
		\draw [bend right] (0) to (15);
		\draw [bend right, looseness=1.25] (10) to (5);
		\draw (4) to (11);
		\draw [bend left=60] (11) to (13);
		\draw (13) to (3);
		\draw (2) to (12);
		\draw [in=-60, out=-120] (12) to (14);
		\draw (14) to (1);
		\draw (10) to (15);
		\draw (19.center) to (23.center);
		\draw (22.center) to (18.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (26.center);
		\draw (25.center) to (24.center);
		\draw [bend left] (16.center) to (35);
		\draw [bend left, looseness=1.25] (30) to (19.center);
		\draw (18.center) to (31);
		\draw [bend left=300] (31) to (33);
		\draw [bend right=75] (32) to (34);
		\draw (34) to (17.center);
		\draw (30) to (35);
		\draw (39) to (43.center);
		\draw (42.center) to (38);
		\draw (37) to (41.center);
		\draw (40.center) to (36);
		\draw (46.center) to (47.center);
		\draw (45.center) to (44.center);
		\draw [in=-180, out=60] (36) to (53);
		\draw [in=60, out=120] (50) to (52);
		\draw (52) to (37);
		\draw [in=0, out=-180, looseness=0.75] (48) to (53);
		\draw (58) to (62.center);
		\draw (61.center) to (57);
		\draw (56) to (60.center);
		\draw (59.center) to (55);
		\draw (65.center) to (66.center);
		\draw (64.center) to (63.center);
		\draw [bend right] (54.center) to (72);
		\draw [bend right, looseness=1.25] (67) to (58);
		\draw (57) to (68);
		\draw [bend left=90, looseness=1.25] (68) to (70);
		\draw (70) to (56);
		\draw (55) to (69);
		\draw [bend left=90] (69) to (71);
		\draw (67) to (72);
		\draw (78) to (82.center);
		\draw (81.center) to (77);
		\draw (74) to (80.center);
		\draw (79.center) to (73);
		\draw (85.center) to (86.center);
		\draw (84.center) to (83.center);
		\draw [bend right] (73) to (92);
		\draw [bend right, looseness=1.25] (87) to (78);
		\draw (77) to (88);
		\draw [in=270, out=-120, looseness=1.25] (88) to (90);
		\draw (90) to (76);
		\draw (75) to (89);
		\draw [bend left=90] (89) to (91);
		\draw (91) to (74);
		\draw (87) to (92);
		\draw (94.center) to (96);
		\draw (97) to (95.center);
		\draw (100.center) to (99);
		\draw (99) to (101);
		\draw [bend left=90] (101) to (103);
		\draw [bend left=90] (102) to (104);
		\draw (104) to (98.center);
		\draw [in=60, out=-165, looseness=0.75] (49) to (51);
		\draw [bend right=15] (49) to (39);
		\draw [in=-15, out=-120] (38) to (48);
		\draw (16.center) to (4);
		\draw (17.center) to (5);
		\draw (107.center) to (105);
		\draw [bend right] (105) to (109);
		\draw [bend right, looseness=1.25] (108) to (106);
		\draw (108) to (109);
		\draw (93.center) to (106);
		\draw (110) to (111);
		\draw [bend left=330, looseness=1.25] (111) to (93.center);
		\draw [bend left, looseness=1.25] (110) to (98.center);
		\draw (116.center) to (115.center);
		\draw (32) to (75);
		\draw (76) to (33);
		\draw (2) to (50);
		\draw (51) to (3);
		\draw (54.center) to (22.center);
		\draw (71) to (23.center);
		\draw (118.center) to (124.center);
		\draw (123.center) to (117.center);
		\draw (126.center) to (125.center);
		\draw [bend right] (117.center) to (132.center);
		\draw [bend left] (121.center) to (128.center);
		\draw [bend left=60] (128.center) to (130.center);
		\draw (130.center) to (120.center);
		\draw (131.center) to (118.center);
		\draw (127) to (132.center);
		\draw (137.center) to (135.center);
		\draw (143.center) to (144.center);
		\draw (142.center) to (141.center);
		\draw (140.center) to (139.center);
		\draw [bend left] (133.center) to (150.center);
		\draw (135.center) to (146.center);
		\draw [bend left=300] (146.center) to (148);
		\draw [bend right=75] (147.center) to (149.center);
		\draw (145.center) to (150.center);
		\draw (157.center) to (153);
		\draw (155.center) to (151.center);
		\draw (161.center) to (162.center);
		\draw (160.center) to (159.center);
		\draw [in=180, out=60, looseness=1.25] (151.center) to (168.center);
		\draw [in=60, out=120] (165.center) to (167.center);
		\draw [in=0, out=-180, looseness=0.75] (163) to (168.center);
		\draw (173.center) to (177.center);
		\draw (176.center) to (172.center);
		\draw (171) to (175.center);
		\draw (174.center) to (170.center);
		\draw (180.center) to (181.center);
		\draw (179.center) to (178.center);
		\draw [bend right] (169.center) to (187.center);
		\draw [bend right, looseness=1.25] (182.center) to (173.center);
		\draw (172.center) to (183.center);
		\draw [bend left=75, looseness=1.25] (183.center) to (185);
		\draw (185) to (171);
		\draw (170.center) to (184.center);
		\draw [bend right=270, looseness=1.25] (184.center) to (186.center);
		\draw (182.center) to (187.center);
		\draw (193.center) to (197.center);
		\draw (196.center) to (192.center);
		\draw (189.center) to (195.center);
		\draw (194.center) to (188.center);
		\draw (200.center) to (201.center);
		\draw (199.center) to (198.center);
		\draw [bend right] (188.center) to (207);
		\draw [bend right, looseness=1.25] (202) to (193.center);
		\draw (192.center) to (203.center);
		\draw [in=270, out=-120, looseness=1.25] (203.center) to (205.center);
		\draw (205.center) to (191.center);
		\draw (190.center) to (204.center);
		\draw [bend left=90] (204.center) to (206.center);
		\draw (206.center) to (189.center);
		\draw (202) to (207);
		\draw (209.center) to (211.center);
		\draw (212) to (210.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (216.center);
		\draw [bend left=75] (216.center) to (218);
		\draw [bend left=75] (217.center) to (219.center);
		\draw [in=60, out=-135, looseness=0.75] (164.center) to (166.center);
		\draw [in=0, out=-165, looseness=0.75] (153) to (163);
		\draw (133.center) to (121.center);
		\draw (222.center) to (220.center);
		\draw [bend right] (220.center) to (224.center);
		\draw (223) to (224.center);
		\draw (225.center) to (226.center);
		\draw (230.center) to (229.center);
		\draw (147.center) to (190.center);
		\draw (191.center) to (148);
		\draw (119.center) to (165.center);
		\draw (166.center) to (120.center);
		\draw (169.center) to (137.center);
		\draw (186.center) to (138.center);
		\draw (156.center) to (167.center);
		\draw (119.center) to (232);
		\draw [bend left=45, looseness=1.25] (232) to (131.center);
		\draw (164.center) to (158.center);
		\draw [bend left, looseness=1.25] (145.center) to (138.center);
		\draw [bend left, looseness=1.25] (225.center) to (219.center);
		\draw (233) to (149.center);
		\draw [bend right] (223) to (235.center);
		\draw (235.center) to (234.center);
		\draw [bend left] (234.center) to (226.center);
		\draw (233) to (236.center);
		\draw [bend left] (236.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/testt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 3.25) {};
		\node [style=Green Node] (1) at (-2, 2) {};
		\node [style=Green Node] (2) at (2, 2) {};
		\node [style=H] (3) at (0, 2) {};
		\node [style=Red Node] (4) at (-2.75, 1.5) {$\pi$};
		\node [style=Red Node] (5) at (1.25, 1) {$\pi$};
		\node [style=Red Node] (6) at (1.75, 0.25) {$\pi$};
		\node [style=Red Node] (7) at (2.75, 1.5) {$\pi$};
		\node [style=H] (8) at (-2.75, -0.25) {};
		\node [style=H] (9) at (0.25, -0.25) {};
		\node [style=H] (10) at (0.25, -1) {};
		\node [style=H] (11) at (2.75, -0.25) {};
		\node [style=Green Node] (12) at (0.25, -1.75) {};
		\node [style=Red Node] (13) at (-2.75, -1.75) {};
		\node [style=Red Node] (14) at (2.75, -1.75) {};
		\node [style=none] (15) at (-3.5, -2.5) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (-0.5, -2.5) {};
		\node [style=none] (18) at (1, -2.5) {};
		\node [style=none] (19) at (2, -2.5) {};
		\node [style=none] (20) at (3.5, -2.5) {};
		\node [style=none] (21) at (5.75, -0.25) {$=$};
		\node [style=Green Node] (22) at (11, 4) {};
		\node [style=Green Node] (23) at (9, 2) {};
		\node [style=Green Node] (24) at (12.25, 2.5) {};
		\node [style=H] (25) at (11, 2.75) {};
		\node [style=Red Node] (27) at (11.75, 0.5) {$\pi$};
		\node [style=Red Node] (28) at (13.5, 0.25) {$\pi$};
		\node [style=Red Node] (29) at (14.5, 1.5) {$\pi$};
		\node [style=H] (30) at (8.25, 0) {};
		\node [style=H] (31) at (11.25, 0) {};
		\node [style=H] (32) at (11.25, -1) {};
		\node [style=H] (33) at (14.5, 0) {};
		\node [style=Green Node] (34) at (11.25, -1.75) {};
		\node [style=Red Node] (35) at (8.25, -1.75) {};
		\node [style=Red Node] (36) at (14.5, -1.75) {};
		\node [style=none] (37) at (7.5, -2.5) {};
		\node [style=none] (38) at (9, -2.5) {};
		\node [style=none] (39) at (10.5, -2.5) {};
		\node [style=none] (40) at (12, -2.5) {};
		\node [style=none] (41) at (13.75, -2.5) {};
		\node [style=none] (42) at (15.25, -2.5) {};
		\node [style=Green Node] (43) at (8.25, -1) {};
		\node [style=none] (44) at (16.25, -0.25) {$=$};
		\node [style=Green Node] (45) at (21.75, 3.25) {};
		\node [style=Green Node] (46) at (19.75, 2) {};
		\node [style=Green Node] (47) at (23.75, 2) {};
		\node [style=H] (48) at (21.75, 2) {};
		\node [style=Red Node] (49) at (22.5, 0.5) {$\pi$};
		\node [style=Red Node] (50) at (23.5, 0.5) {$\pi$};
		\node [style=Red Node] (51) at (24.5, 1.5) {$\pi$};
		\node [style=H] (53) at (22, 0) {};
		\node [style=H] (54) at (22, -0.75) {};
		\node [style=H] (55) at (24.5, 0) {};
		\node [style=Green Node] (56) at (22, -1.75) {};
		\node [style=Red Node] (57) at (19, -1.75) {};
		\node [style=Red Node] (58) at (24.5, -1.75) {};
		\node [style=none] (59) at (18.25, -2.5) {};
		\node [style=none] (60) at (19.75, -2.5) {};
		\node [style=none] (61) at (21.25, -2.5) {};
		\node [style=none] (62) at (22.75, -2.5) {};
		\node [style=none] (63) at (23.75, -2.5) {};
		\node [style=none] (64) at (25.25, -2.5) {};
		\node [style=none] (66) at (27, -0.25) {$=$};
		\node [style=Green Node] (67) at (32.5, 3.25) {};
		\node [style=Green Node] (68) at (30.5, 2) {};
		\node [style=Green Node] (69) at (34.5, 2) {};
		\node [style=H] (70) at (32.5, 2) {};
		\node [style=Red Node] (72) at (34.25, 0.5) {$\pi$};
		\node [style=Red Node] (73) at (35.25, 1.5) {$\pi$};
		\node [style=H] (77) at (35.25, 0) {};
		\node [style=Green Node] (78) at (32.75, -1.75) {};
		\node [style=Red Node] (79) at (29.75, -1.75) {};
		\node [style=Red Node] (80) at (35.25, -1.75) {};
		\node [style=none] (81) at (29, -2.5) {};
		\node [style=none] (82) at (30.5, -2.5) {};
		\node [style=none] (83) at (32, -2.5) {};
		\node [style=none] (84) at (33.5, -2.5) {};
		\node [style=none] (85) at (34.5, -2.5) {};
		\node [style=none] (86) at (36, -2.5) {};
		\node [style=Green Node] (89) at (32.75, -1) {};
		\node [style=none] (90) at (37.5, -0.25) {$=$};
		\node [style=Green Node] (91) at (42.5, 3.25) {};
		\node [style=Green Node] (92) at (40.5, 2) {};
		\node [style=Green Node] (93) at (44.5, 2) {};
		\node [style=H] (94) at (42.5, 2) {};
		\node [style=Red Node] (96) at (44.25, 1) {$\pi$};
		\node [style=Green Node] (98) at (42.75, -1.75) {};
		\node [style=Red Node] (99) at (39.75, -1.75) {};
		\node [style=Red Node] (100) at (45.25, -1.75) {};
		\node [style=none] (101) at (39, -2.5) {};
		\node [style=none] (102) at (40.5, -2.5) {};
		\node [style=none] (103) at (42, -2.5) {};
		\node [style=none] (104) at (43.5, -2.5) {};
		\node [style=none] (105) at (44.5, -2.5) {};
		\node [style=none] (106) at (46, -2.5) {};
		\node [style=Green Node] (108) at (42.75, -1) {};
		\node [style=Green Node] (110) at (45.75, -0.25) {$\pi$};
		\node [style=H] (111) at (44.25, 0) {};
		\node [style=none] (149) at (47.75, -0.25) {$=$};
		\node [style=Green Node] (150) at (52.75, 3.25) {};
		\node [style=Green Node] (151) at (50.75, 2) {};
		\node [style=Green Node] (152) at (54.75, 2) {};
		\node [style=H] (153) at (52.75, 2) {};
		\node [style=Red Node] (156) at (50, -1.75) {};
		\node [style=Red Node] (157) at (55.5, -1.75) {};
		\node [style=none] (158) at (49.25, -2.5) {};
		\node [style=none] (159) at (50.75, -2.5) {};
		\node [style=none] (160) at (52.25, -2.5) {};
		\node [style=none] (161) at (53.75, -2.5) {};
		\node [style=none] (162) at (54.75, -2.5) {};
		\node [style=none] (163) at (56.25, -2.5) {};
		\node [style=Green Node] (165) at (56, -0.25) {$\pi$};
		\node [style=none] (166) at (0, 5) {Starting position};
		\node [style=none] (167) at (11.75, -4) {red pi seems to have moved through the H};
		\node [style=none] (168) at (22, 8) {this confuses me however as the intro rule, inversed, should remove a red pi?};
		\node [style=none] (169) at (32.5, -4.75) {Another intro inverse? And the second H has vanished?};
		\node [style=none] (170) at (42.5, 4.5) {Not really sure what this is?};
		\node [style=none] (173) at (53.25, -4.25) {Maybe intro with the top H?};
		\node [style=none] (174) at (11.75, -4.5) {turned into a green that is now attached to the green on the right};
		\node [style=none] (175) at (22, 8.5) {Looks like the into rule was applied and this removed the pi where both H boxes connect to the same two green nodes...};
		\node [style=none] (176) at (8, 3.25) {};
		\node [style=none] (177) at (7.25, -0.5) {};
		\node [style=none] (178) at (12, -0.5) {};
		\node [style=none] (179) at (13, 3.25) {};
		\node [style=none] (181) at (14.75, 3.25) {};
		\node [style=none] (182) at (19.5, 7.25) {};
		\node [style=none] (184) at (32.5, -5.25) {};
		\node [style=none] (185) at (32.5, -5.25) {and now links to the left hand side?};
		\node [style=none] (186) at (42.5, 4) {I think its similar to what happened on the first rewrite};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (3) to (1);
		\draw (3) to (2);
		\draw (1) to (4);
		\draw (4) to (8);
		\draw (8) to (13);
		\draw (13) to (15.center);
		\draw (16.center) to (13);
		\draw (17.center) to (12);
		\draw (18.center) to (12);
		\draw (19.center) to (14);
		\draw (14) to (20.center);
		\draw (12) to (10);
		\draw (10) to (9);
		\draw (9) to (1);
		\draw (9) to (5);
		\draw (5) to (2);
		\draw (11) to (6);
		\draw (11) to (7);
		\draw (7) to (2);
		\draw (6) to (1);
		\draw (11) to (14);
		\draw (25) to (22);
		\draw (25) to (23);
		\draw (25) to (24);
		\draw (35) to (37.center);
		\draw (38.center) to (35);
		\draw (39.center) to (34);
		\draw (40.center) to (34);
		\draw (41.center) to (36);
		\draw (36) to (42.center);
		\draw (34) to (32);
		\draw (32) to (31);
		\draw (31) to (23);
		\draw (31) to (27);
		\draw (27) to (24);
		\draw (33) to (28);
		\draw (33) to (29);
		\draw (29) to (24);
		\draw (28) to (23);
		\draw (33) to (36);
		\draw (30) to (43);
		\draw (43) to (35);
		\draw (43) to (24);
		\draw (30) to (24);
		\draw (23) to (30);
		\draw (8) to (2);
		\draw (48) to (45);
		\draw (48) to (46);
		\draw (48) to (47);
		\draw (57) to (59.center);
		\draw (60.center) to (57);
		\draw (61.center) to (56);
		\draw (62.center) to (56);
		\draw (63.center) to (58);
		\draw (58) to (64.center);
		\draw (56) to (54);
		\draw (54) to (53);
		\draw (53) to (46);
		\draw (53) to (49);
		\draw (49) to (47);
		\draw (55) to (50);
		\draw (55) to (51);
		\draw (51) to (47);
		\draw (50) to (46);
		\draw (55) to (58);
		\draw (70) to (67);
		\draw (70) to (68);
		\draw (70) to (69);
		\draw (79) to (81.center);
		\draw (82.center) to (79);
		\draw (83.center) to (78);
		\draw (84.center) to (78);
		\draw (85.center) to (80);
		\draw (80) to (86.center);
		\draw (77) to (72);
		\draw (77) to (73);
		\draw (73) to (69);
		\draw (72) to (68);
		\draw (77) to (80);
		\draw (68) to (89);
		\draw (78) to (89);
		\draw (94) to (91);
		\draw (94) to (92);
		\draw (94) to (93);
		\draw (99) to (101.center);
		\draw (102.center) to (99);
		\draw (103.center) to (98);
		\draw (104.center) to (98);
		\draw (105.center) to (100);
		\draw (100) to (106.center);
		\draw (96) to (93);
		\draw (92) to (108);
		\draw (98) to (108);
		\draw (92) to (111);
		\draw (96) to (111);
		\draw (111) to (110);
		\draw (110) to (93);
		\draw (110) to (100);
		\draw (47) to (57);
		\draw (69) to (79);
		\draw (99) to (93);
		\draw (153) to (150);
		\draw (153) to (151);
		\draw (153) to (152);
		\draw (156) to (158.center);
		\draw (159.center) to (156);
		\draw (162.center) to (157);
		\draw (157) to (163.center);
		\draw (165) to (152);
		\draw (165) to (157);
		\draw (156) to (152);
		\draw (165) to (151);
		\draw (151) to (160.center);
		\draw (161.center) to (151);
		\draw [style=new edge style 1] (176.center) to (177.center);
		\draw [style=new edge style 1] (177.center) to (178.center);
		\draw [style=new edge style 1] (178.center) to (179.center);
		\draw [style=new edge style 1] (179.center) to (176.center);
		\draw [style=new edge style 0] (181.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/the-beast.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-13, 21.25) {};
		\node [style=Green Node] (1) at (-13, 16.75) {};
		\node [style=Red Node] (2) at (-10.75, 21.25) {};
		\node [style=Red Node] (3) at (-10.75, 16.75) {};
		\node [style=H] (4) at (-12.25, 17.5) {};
		\node [style=H] (5) at (-11.75, 17.5) {};
		\node [style=Red Node] (6) at (-13, 17.5) {};
		\node [style=Green Node] (7) at (-10.75, 17.5) {};
		\node [style=Green Node] (8) at (-9.5, 19.75) {};
		\node [style=Green Node] (9) at (-9.5, 16.75) {};
		\node [style=Red Node] (10) at (-7.25, 19.75) {};
		\node [style=Red Node] (11) at (-7.25, 16.75) {};
		\node [style=H] (12) at (-8.75, 17.5) {};
		\node [style=H] (13) at (-8.25, 17.5) {};
		\node [style=Red Node] (14) at (-9.5, 17.5) {};
		\node [style=Green Node] (15) at (-7.25, 17.5) {};
		\node [style=Red Node] (16) at (-27, 20.5) {};
		\node [style=Red Node] (17) at (-24.75, 21.25) {};
		\node [style=Red Node] (18) at (-24.75, 19.75) {};
		\node [style=Red Node] (19) at (-21.25, 18.25) {};
		\node [style=Red Node] (20) at (-21.25, 21.25) {};
		\node [style=Red Node] (21) at (-23.5, 19.25) {};
		\node [style=Green Node] (22) at (-27, 19.75) {};
		\node [style=Green Node] (23) at (-27, 21.25) {};
		\node [style=Green Node] (24) at (-24.75, 20.5) {};
		\node [style=Green Node] (25) at (-23.5, 21.25) {};
		\node [style=Green Node] (26) at (-21.25, 19.25) {};
		\node [style=Z phase dot] (27) at (-27.75, 21.25) {$\pi$};
		\node [style=Z phase dot] (28) at (-27.75, 19.75) {$\pi$};
		\node [style=Z phase dot] (29) at (-27.75, 18.25) {$\pi$};
		\node [style=Green Node] (30) at (-23.5, 18.25) {};
		\node [style=Green Node] (31) at (-26.25, 22.75) {};
		\node [style=H] (32) at (-26.25, 20.5) {};
		\node [style=H] (33) at (-22.75, 19.25) {};
		\node [style=H] (34) at (-25.5, 20.5) {};
		\node [style=H] (35) at (-22, 19.25) {};
		\node [style=Red Node] (36) at (-20, 19) {};
		\node [style=Red Node] (37) at (-17.25, 19.75) {};
		\node [style=Red Node] (38) at (-17.25, 18.25) {};
		\node [style=Green Node] (39) at (-20, 18.25) {};
		\node [style=Green Node] (40) at (-20, 19.75) {};
		\node [style=Green Node] (41) at (-17.25, 19) {};
		\node [style=H] (42) at (-19.25, 19) {};
		\node [style=H] (43) at (-18.25, 19) {};
		\node [style=Green Node] (44) at (-5, 18.25) {};
		\node [style=Green Node] (45) at (-5, 16.75) {};
		\node [style=Red Node] (46) at (-2.75, 18.25) {};
		\node [style=Red Node] (47) at (-2.75, 16.75) {};
		\node [style=H] (48) at (-4.25, 17.5) {};
		\node [style=H] (49) at (-3.75, 17.5) {};
		\node [style=Red Node] (50) at (-5, 17.5) {};
		\node [style=Green Node] (51) at (-2.75, 17.5) {};
		\node [style=Green Node] (52) at (0, 21.25) {};
		\node [style=Green Node] (53) at (0, 15.25) {};
		\node [style=Red Node] (54) at (2.25, 21.25) {};
		\node [style=Red Node] (55) at (2.25, 15.25) {};
		\node [style=H] (56) at (0.75, 16) {};
		\node [style=H] (57) at (1.25, 16) {};
		\node [style=Red Node] (58) at (0, 16) {};
		\node [style=Green Node] (59) at (2.25, 16) {};
		\node [style=Green Node] (60) at (3.5, 19.75) {};
		\node [style=Green Node] (61) at (3.5, 15.25) {};
		\node [style=Red Node] (62) at (5.75, 19.75) {};
		\node [style=Red Node] (63) at (5.75, 15.25) {};
		\node [style=H] (64) at (4.25, 16) {};
		\node [style=H] (65) at (4.75, 16) {};
		\node [style=Red Node] (66) at (3.5, 16) {};
		\node [style=Green Node] (67) at (5.75, 16) {};
		\node [style=Green Node] (68) at (8, 18.25) {};
		\node [style=Green Node] (69) at (8, 15.25) {};
		\node [style=Red Node] (70) at (10.25, 18.25) {};
		\node [style=Red Node] (71) at (10.25, 15.25) {};
		\node [style=H] (72) at (8.75, 16) {};
		\node [style=H] (73) at (9.25, 16) {};
		\node [style=Red Node] (74) at (8, 16) {};
		\node [style=Green Node] (75) at (10.25, 16) {};
		\node [style=Z phase dot] (76) at (-27.75, 16.75) {$\pi$};
		\node [style=Z phase dot] (77) at (-27.75, 15.25) {$\pi$};
		\node [style=Z phase dot] (78) at (-27.75, 14) {$\pi$};
		\node [style=Green Node] (79) at (11.5, 16.75) {};
		\node [style=Green Node] (80) at (11.5, 15.25) {};
		\node [style=Red Node] (81) at (13.75, 16.75) {};
		\node [style=Red Node] (82) at (13.75, 15.25) {};
		\node [style=H] (83) at (12.25, 16) {};
		\node [style=H] (84) at (12.75, 16) {};
		\node [style=Red Node] (85) at (11.5, 16) {};
		\node [style=Green Node] (86) at (13.75, 16) {};
		\node [style=Green Node] (87) at (14.75, 21.25) {};
		\node [style=Green Node] (88) at (14.75, 14) {};
		\node [style=Red Node] (89) at (17, 21.25) {};
		\node [style=Red Node] (90) at (17, 14) {};
		\node [style=H] (91) at (15.5, 14.5) {};
		\node [style=H] (92) at (16, 14.5) {};
		\node [style=Red Node] (93) at (14.75, 14.5) {};
		\node [style=Green Node] (94) at (17, 14.5) {};
		\node [style=Green Node] (95) at (18.25, 19.75) {};
		\node [style=Green Node] (96) at (18.25, 14) {};
		\node [style=Red Node] (97) at (20.5, 19.75) {};
		\node [style=Red Node] (98) at (20.5, 14) {};
		\node [style=H] (99) at (19, 14.5) {};
		\node [style=H] (100) at (19.5, 14.5) {};
		\node [style=Red Node] (101) at (18.25, 14.5) {};
		\node [style=Green Node] (102) at (20.5, 14.5) {};
		\node [style=Green Node] (103) at (22.75, 18.25) {};
		\node [style=Green Node] (104) at (22.75, 14) {};
		\node [style=Red Node] (105) at (25, 18.25) {};
		\node [style=Red Node] (106) at (25, 14) {};
		\node [style=H] (107) at (23.5, 14.5) {};
		\node [style=H] (108) at (24, 14.5) {};
		\node [style=Red Node] (109) at (22.75, 14.5) {};
		\node [style=Green Node] (110) at (25, 14.5) {};
		\node [style=Green Node] (111) at (26.25, 16.75) {};
		\node [style=Green Node] (112) at (26.25, 14) {};
		\node [style=Red Node] (113) at (28.5, 16.75) {};
		\node [style=Red Node] (114) at (28.5, 14) {};
		\node [style=H] (115) at (27, 14.5) {};
		\node [style=H] (116) at (27.5, 14.5) {};
		\node [style=Red Node] (117) at (26.25, 14.5) {};
		\node [style=Green Node] (118) at (28.5, 14.5) {};
		\node [style=Green Node] (119) at (29.5, 15.25) {};
		\node [style=Green Node] (120) at (29.5, 14) {};
		\node [style=Red Node] (121) at (31.75, 15.25) {};
		\node [style=Red Node] (122) at (31.75, 14) {};
		\node [style=H] (123) at (30.25, 14.5) {};
		\node [style=H] (124) at (30.75, 14.5) {};
		\node [style=Red Node] (125) at (29.5, 14.5) {};
		\node [style=Green Node] (126) at (31.75, 14.5) {};
		\node [style=none] (127) at (33.5, 14) {};
		\node [style=none] (128) at (33.5, 15.25) {};
		\node [style=none] (129) at (33.5, 16.75) {};
		\node [style=none] (130) at (33.5, 18.25) {};
		\node [style=none] (131) at (33.5, 19.75) {};
		\node [style=none] (132) at (33.5, 21.25) {};
		\node [style=Green Node] (133) at (-10.25, 26) {};
		\node [style=Green Node] (134) at (-8.75, 26) {};
		\node [style=Red Node] (137) at (-11.25, 24.5) {$\pi$};
		\node [style=Red Node] (138) at (-9.75, 24.5) {$\pi$};
		\node [style=H] (139) at (-11, 24) {};
		\node [style=H] (140) at (-10, 24) {};
		\node [style=H] (141) at (-9, 24) {};
		\node [style=Green Node] (142) at (4.25, 26.5) {};
		\node [style=Green Node] (143) at (5.75, 26.5) {};
		\node [style=Green Node] (144) at (7.25, 26.5) {};
		\node [style=H] (145) at (0.5, 24.5) {};
		\node [style=Red Node] (146) at (0.5, 25) {};
		\node [style=Red Node] (147) at (1, 25) {};
		\node [style=Red Node] (148) at (0, 25) {};
		\node [style=H] (149) at (2, 24.5) {};
		\node [style=Red Node] (150) at (2, 25) {};
		\node [style=Red Node] (151) at (2.5, 25) {$\pi$};
		\node [style=Red Node] (152) at (1.5, 25) {};
		\node [style=H] (153) at (3.5, 24.5) {};
		\node [style=Red Node] (154) at (3.5, 25) {$\pi$};
		\node [style=Red Node] (155) at (4, 25) {};
		\node [style=Red Node] (156) at (3, 25) {};
		\node [style=H] (157) at (5, 24.5) {};
		\node [style=Red Node] (158) at (5, 25) {$\pi$};
		\node [style=Red Node] (159) at (5.5, 25) {$\pi$};
		\node [style=Red Node] (160) at (4.5, 25) {};
		\node [style=H] (161) at (6.5, 24.5) {};
		\node [style=Red Node] (162) at (6.5, 25) {};
		\node [style=Red Node] (163) at (7, 25) {};
		\node [style=Red Node] (164) at (6, 25) {$\pi$};
		\node [style=H] (165) at (8, 24.5) {};
		\node [style=Red Node] (166) at (8, 25) {};
		\node [style=Red Node] (167) at (8.5, 25) {$\pi$};
		\node [style=Red Node] (168) at (7.5, 25) {$\pi$};
		\node [style=H] (169) at (9.5, 24.5) {};
		\node [style=Red Node] (170) at (9.5, 25) {$\pi$};
		\node [style=Red Node] (171) at (10, 25) {};
		\node [style=Red Node] (172) at (9, 25) {$\pi$};
		\node [style=H] (177) at (0.5, 24) {};
		\node [style=H] (178) at (2, 24) {};
		\node [style=H] (179) at (3.5, 24) {};
		\node [style=H] (180) at (5, 24) {};
		\node [style=H] (181) at (6.5, 24) {};
		\node [style=H] (182) at (8, 24) {};
		\node [style=H] (183) at (9.5, 24) {};
		\node [style=H] (185) at (-11, 23.5) {};
		\node [style=H] (186) at (-10, 23.5) {};
		\node [style=H] (187) at (-9, 23.5) {};
		\node [style=Red Node] (188) at (6.5, 23.5) {};
		\node [style=Red Node] (189) at (8, 23.5) {};
		\node [style=Red Node] (190) at (9.5, 23.5) {};
		\node [style=Green Node] (192) at (23, 26.5) {};
		\node [style=Green Node] (193) at (24.5, 26.5) {};
		\node [style=Green Node] (194) at (26, 26.5) {};
		\node [style=H] (195) at (19.25, 24.5) {};
		\node [style=Red Node] (196) at (19.25, 25) {};
		\node [style=Red Node] (197) at (19.75, 25) {};
		\node [style=Red Node] (198) at (18.75, 25) {};
		\node [style=H] (199) at (20.75, 24.5) {};
		\node [style=Red Node] (200) at (20.75, 25) {};
		\node [style=Red Node] (201) at (21.25, 25) {$\pi$};
		\node [style=Red Node] (202) at (20.25, 25) {};
		\node [style=H] (203) at (22.25, 24.5) {};
		\node [style=Red Node] (204) at (22.25, 25) {$\pi$};
		\node [style=Red Node] (205) at (22.75, 25) {};
		\node [style=Red Node] (206) at (21.75, 25) {};
		\node [style=H] (207) at (23.75, 24.5) {};
		\node [style=Red Node] (208) at (23.75, 25) {$\pi$};
		\node [style=Red Node] (209) at (24.25, 25) {$\pi$};
		\node [style=Red Node] (210) at (23.25, 25) {};
		\node [style=H] (211) at (25.25, 24.5) {};
		\node [style=Red Node] (212) at (25.25, 25) {};
		\node [style=Red Node] (213) at (25.75, 25) {};
		\node [style=Red Node] (214) at (24.75, 25) {$\pi$};
		\node [style=H] (215) at (26.75, 24.5) {};
		\node [style=Red Node] (216) at (26.75, 25) {};
		\node [style=Red Node] (217) at (27.25, 25) {$\pi$};
		\node [style=Red Node] (218) at (26.25, 25) {$\pi$};
		\node [style=H] (219) at (28.25, 24.5) {};
		\node [style=Red Node] (220) at (28.25, 25) {$\pi$};
		\node [style=Red Node] (221) at (28.75, 25) {};
		\node [style=Red Node] (222) at (27.75, 25) {$\pi$};
		\node [style=H] (227) at (19.25, 24) {};
		\node [style=H] (228) at (20.75, 24) {};
		\node [style=H] (229) at (22.25, 24) {};
		\node [style=H] (230) at (23.75, 24) {};
		\node [style=H] (231) at (25.25, 24) {};
		\node [style=H] (232) at (26.75, 24) {};
		\node [style=H] (233) at (28.25, 24) {};
		\node [style=Red Node] (235) at (25.25, 23.5) {};
		\node [style=Red Node] (236) at (26.75, 23.5) {};
		\node [style=Red Node] (237) at (28.25, 23.5) {};
		\node [style=Green Node] (242) at (-21.75, 26) {};
		\node [style=Green Node] (243) at (-20.25, 26) {};
		\node [style=Red Node] (246) at (-22.75, 24.5) {$\pi$};
		\node [style=Red Node] (247) at (-21.25, 24.5) {$\pi$};
		\node [style=H] (248) at (-22.5, 24) {};
		\node [style=H] (249) at (-21.5, 24) {};
		\node [style=H] (250) at (-20.5, 24) {};
		\node [style=H] (251) at (-22.5, 23.5) {};
		\node [style=H] (252) at (-21.5, 23.5) {};
		\node [style=H] (253) at (-20.5, 23.5) {};
		\node [style=X phase dot] (257) at (-20.5, 23) {};
		\node [style=Green Node] (258) at (-57.25, 18.25) {};
		\node [style=Green Node] (259) at (-57.25, 13.75) {};
		\node [style=Red Node] (260) at (-55, 18.25) {};
		\node [style=Red Node] (261) at (-55, 13.75) {};
		\node [style=H] (262) at (-56.5, 14.5) {};
		\node [style=H] (263) at (-56, 14.5) {};
		\node [style=Red Node] (264) at (-57.25, 14.5) {};
		\node [style=Green Node] (265) at (-55, 14.5) {};
		\node [style=Green Node] (266) at (-53.75, 16.75) {};
		\node [style=Green Node] (267) at (-53.75, 13.75) {};
		\node [style=Red Node] (268) at (-51.5, 16.75) {};
		\node [style=Red Node] (269) at (-51.5, 13.75) {};
		\node [style=H] (270) at (-53, 14.5) {};
		\node [style=H] (271) at (-52.5, 14.5) {};
		\node [style=Red Node] (272) at (-53.75, 14.5) {};
		\node [style=Green Node] (273) at (-51.5, 14.5) {};
		\node [style=Red Node] (274) at (-71.25, 17.5) {};
		\node [style=Red Node] (275) at (-69, 18.25) {};
		\node [style=Red Node] (276) at (-69, 16.75) {};
		\node [style=Red Node] (277) at (-65.5, 15.25) {};
		\node [style=Red Node] (278) at (-65.5, 18.25) {};
		\node [style=Red Node] (279) at (-67.75, 16.25) {};
		\node [style=Green Node] (280) at (-71.25, 16.75) {};
		\node [style=Green Node] (281) at (-71.25, 18.25) {};
		\node [style=Green Node] (282) at (-69, 17.5) {};
		\node [style=Green Node] (283) at (-67.75, 18.25) {};
		\node [style=Green Node] (284) at (-65.5, 16.25) {};
		\node [style=Z phase dot] (285) at (-73.25, 18.25) {$\pi$};
		\node [style=Z phase dot] (286) at (-73.25, 16.75) {$\pi$};
		\node [style=Z phase dot] (287) at (-73.25, 15.25) {$\pi$};
		\node [style=Green Node] (288) at (-67.75, 15.25) {};
		\node [style=Green Node] (289) at (-70.5, 19.75) {};
		\node [style=H] (290) at (-70.5, 17.5) {};
		\node [style=H] (291) at (-67, 16.25) {};
		\node [style=H] (292) at (-69.75, 17.5) {};
		\node [style=H] (293) at (-66.25, 16.25) {};
		\node [style=Red Node] (294) at (-64.25, 16) {};
		\node [style=Red Node] (295) at (-61.5, 16.75) {};
		\node [style=Red Node] (296) at (-61.5, 15.25) {};
		\node [style=Green Node] (297) at (-64.25, 15.25) {};
		\node [style=Green Node] (298) at (-64.25, 16.75) {};
		\node [style=Green Node] (299) at (-61.5, 16) {};
		\node [style=H] (300) at (-63.5, 16) {};
		\node [style=H] (301) at (-62.5, 16) {};
		\node [style=Green Node] (302) at (-49.25, 15.25) {};
		\node [style=Green Node] (303) at (-49.25, 13.75) {};
		\node [style=Red Node] (304) at (-47, 15.25) {};
		\node [style=Red Node] (305) at (-47, 13.75) {};
		\node [style=H] (306) at (-48.5, 14.5) {};
		\node [style=H] (307) at (-48, 14.5) {};
		\node [style=Red Node] (308) at (-49.25, 14.5) {};
		\node [style=Green Node] (309) at (-47, 14.5) {};
		\node [style=Green Node] (310) at (-44.25, 18.25) {};
		\node [style=Green Node] (311) at (-44.25, 12.25) {};
		\node [style=Red Node] (312) at (-42, 18.25) {};
		\node [style=Red Node] (313) at (-42, 12.25) {};
		\node [style=H] (314) at (-43.5, 13) {};
		\node [style=H] (315) at (-43, 13) {};
		\node [style=Red Node] (316) at (-44.25, 13) {};
		\node [style=Green Node] (317) at (-42, 13) {};
		\node [style=Green Node] (318) at (-40.75, 16.75) {};
		\node [style=Green Node] (319) at (-40.75, 12.25) {};
		\node [style=Red Node] (320) at (-38.5, 16.75) {};
		\node [style=Red Node] (321) at (-38.5, 12.25) {};
		\node [style=H] (322) at (-40, 13) {};
		\node [style=H] (323) at (-39.5, 13) {};
		\node [style=Red Node] (324) at (-40.75, 13) {};
		\node [style=Green Node] (325) at (-38.5, 13) {};
		\node [style=Green Node] (326) at (-36.25, 15.25) {};
		\node [style=Green Node] (327) at (-36.25, 12.25) {};
		\node [style=Red Node] (328) at (-34, 15.25) {};
		\node [style=Red Node] (329) at (-34, 12.25) {};
		\node [style=H] (330) at (-35.5, 13) {};
		\node [style=H] (331) at (-35, 13) {};
		\node [style=Red Node] (332) at (-36.25, 13) {};
		\node [style=Green Node] (333) at (-34, 13) {};
		\node [style=Z phase dot] (334) at (-73.25, 13.75) {$\pi$};
		\node [style=none] (335) at (-72.5, 12.25) {};
		\node [style=Green Node] (336) at (-32.75, 13.75) {};
		\node [style=Green Node] (337) at (-32.75, 12.25) {};
		\node [style=Red Node] (338) at (-30.5, 13.75) {};
		\node [style=Red Node] (339) at (-30.5, 12.25) {};
		\node [style=H] (340) at (-32, 13) {};
		\node [style=H] (341) at (-31.5, 13) {};
		\node [style=Red Node] (342) at (-32.75, 13) {};
		\node [style=Green Node] (343) at (-30.5, 13) {};
		\node [style=X phase dot] (344) at (-28.75, 18.25) {$\pi$};
		\node [style=X phase dot] (345) at (-28.75, 16.75) {$\pi$};
		\node [style=X phase dot] (346) at (-28.75, 15.25) {$\pi$};
		\node [style=X phase dot] (347) at (-28.75, 13.75) {$\pi$};
		\node [style=X phase dot] (348) at (-28.75, 12.25) {$\pi$};
		\node [style=Green Node] (349) at (-54.5, 23) {};
		\node [style=Green Node] (350) at (-53, 23) {};
		\node [style=Red Node] (353) at (-55.5, 21.5) {$\pi$};
		\node [style=Red Node] (354) at (-54, 21.5) {$\pi$};
		\node [style=H] (355) at (-55.25, 21) {};
		\node [style=H] (356) at (-54.25, 21) {};
		\node [style=H] (357) at (-53.25, 21) {};
		\node [style=Green Node] (358) at (-40, 23.5) {};
		\node [style=Green Node] (359) at (-38.5, 23.5) {};
		\node [style=Green Node] (360) at (-37, 23.5) {};
		\node [style=H] (361) at (-43.75, 21.5) {};
		\node [style=Red Node] (362) at (-43.75, 22) {};
		\node [style=Red Node] (363) at (-43.25, 22) {};
		\node [style=Red Node] (364) at (-44.25, 22) {};
		\node [style=H] (365) at (-42.25, 21.5) {};
		\node [style=Red Node] (366) at (-42.25, 22) {};
		\node [style=Red Node] (367) at (-41.75, 22) {$\pi$};
		\node [style=Red Node] (368) at (-42.75, 22) {};
		\node [style=H] (369) at (-40.75, 21.5) {};
		\node [style=Red Node] (370) at (-40.75, 22) {$\pi$};
		\node [style=Red Node] (371) at (-40.25, 22) {};
		\node [style=Red Node] (372) at (-41.25, 22) {};
		\node [style=H] (373) at (-39.25, 21.5) {};
		\node [style=Red Node] (374) at (-39.25, 22) {$\pi$};
		\node [style=Red Node] (375) at (-38.75, 22) {$\pi$};
		\node [style=Red Node] (376) at (-39.75, 22) {};
		\node [style=H] (377) at (-37.75, 21.5) {};
		\node [style=Red Node] (378) at (-37.75, 22) {};
		\node [style=Red Node] (379) at (-37.25, 22) {};
		\node [style=Red Node] (380) at (-38.25, 22) {$\pi$};
		\node [style=H] (381) at (-36.25, 21.5) {};
		\node [style=Red Node] (382) at (-36.25, 22) {};
		\node [style=Red Node] (383) at (-35.75, 22) {$\pi$};
		\node [style=Red Node] (384) at (-36.75, 22) {$\pi$};
		\node [style=H] (385) at (-34.75, 21.5) {};
		\node [style=Red Node] (386) at (-34.75, 22) {$\pi$};
		\node [style=Red Node] (387) at (-34.25, 22) {};
		\node [style=Red Node] (388) at (-35.25, 22) {$\pi$};
		\node [style=H] (393) at (-43.75, 21) {};
		\node [style=H] (394) at (-42.25, 21) {};
		\node [style=H] (395) at (-40.75, 21) {};
		\node [style=H] (396) at (-39.25, 21) {};
		\node [style=H] (397) at (-37.75, 21) {};
		\node [style=H] (398) at (-36.25, 21) {};
		\node [style=H] (399) at (-34.75, 21) {};
		\node [style=H] (401) at (-55.25, 20.5) {};
		\node [style=H] (402) at (-54.25, 20.5) {};
		\node [style=H] (403) at (-53.25, 20.5) {};
		\node [style=Red Node] (404) at (-37.75, 20.5) {};
		\node [style=Red Node] (405) at (-36.25, 20.5) {};
		\node [style=Red Node] (406) at (-34.75, 20.5) {};
		\node [style=Green Node] (411) at (-66, 23) {};
		\node [style=Green Node] (412) at (-64.5, 23) {};
		\node [style=Red Node] (415) at (-67, 21.5) {$\pi$};
		\node [style=Red Node] (416) at (-65.5, 21.5) {$\pi$};
		\node [style=H] (417) at (-66.75, 21) {};
		\node [style=H] (418) at (-65.75, 21) {};
		\node [style=H] (419) at (-64.75, 21) {};
		\node [style=H] (420) at (-66.75, 20.5) {};
		\node [style=H] (421) at (-65.75, 20.5) {};
		\node [style=H] (422) at (-64.75, 20.5) {};
		\node [style=X phase dot] (426) at (-64.75, 20) {};
		\node [style=Green Node] (427) at (-72.5, 4.75) {};
		\node [style=Green Node] (428) at (-72.5, 0.25) {};
		\node [style=Red Node] (429) at (-70.25, 4.75) {};
		\node [style=Red Node] (430) at (-70.25, 0.25) {};
		\node [style=H] (431) at (-71.75, 1) {};
		\node [style=H] (432) at (-71.25, 1) {};
		\node [style=Red Node] (433) at (-72.5, 1) {};
		\node [style=Green Node] (434) at (-70.25, 1) {};
		\node [style=Green Node] (435) at (-69, 3.25) {};
		\node [style=Green Node] (436) at (-69, 0.25) {};
		\node [style=Red Node] (437) at (-66.75, 3.25) {};
		\node [style=Red Node] (438) at (-66.75, 0.25) {};
		\node [style=H] (439) at (-68.25, 1) {};
		\node [style=H] (440) at (-67.75, 1) {};
		\node [style=Red Node] (441) at (-69, 1) {};
		\node [style=Green Node] (442) at (-66.75, 1) {};
		\node [style=Red Node] (443) at (-86.5, 4) {};
		\node [style=Red Node] (444) at (-84.25, 4.75) {};
		\node [style=Red Node] (445) at (-84.25, 3.25) {};
		\node [style=Red Node] (446) at (-80.75, 1.75) {};
		\node [style=Red Node] (447) at (-80.75, 4.75) {};
		\node [style=Red Node] (448) at (-83, 2.75) {};
		\node [style=Green Node] (449) at (-86.5, 3.25) {};
		\node [style=Green Node] (450) at (-86.5, 4.75) {};
		\node [style=Green Node] (451) at (-84.25, 4) {};
		\node [style=Green Node] (452) at (-83, 4.75) {};
		\node [style=Green Node] (453) at (-80.75, 2.75) {};
		\node [style=none] (454) at (-87.25, 4.75) {};
		\node [style=none] (455) at (-87.25, 3.25) {};
		\node [style=none] (456) at (-87.25, 1.75) {};
		\node [style=Green Node] (457) at (-83, 1.75) {};
		\node [style=Green Node] (458) at (-85.75, 6.25) {};
		\node [style=H] (459) at (-85.75, 4) {};
		\node [style=H] (460) at (-82.25, 2.75) {};
		\node [style=H] (461) at (-85, 4) {};
		\node [style=H] (462) at (-81.5, 2.75) {};
		\node [style=Red Node] (463) at (-79.5, 2.5) {};
		\node [style=Red Node] (464) at (-76.75, 3.25) {};
		\node [style=Red Node] (465) at (-76.75, 1.75) {};
		\node [style=Green Node] (466) at (-79.5, 1.75) {};
		\node [style=Green Node] (467) at (-79.5, 3.25) {};
		\node [style=Green Node] (468) at (-76.75, 2.5) {};
		\node [style=H] (469) at (-78.75, 2.5) {};
		\node [style=H] (470) at (-77.75, 2.5) {};
		\node [style=Green Node] (471) at (-64.5, 1.75) {};
		\node [style=Green Node] (472) at (-64.5, 0.25) {};
		\node [style=Red Node] (473) at (-62.25, 1.75) {};
		\node [style=Red Node] (474) at (-62.25, 0.25) {};
		\node [style=H] (475) at (-63.75, 1) {};
		\node [style=H] (476) at (-63.25, 1) {};
		\node [style=Red Node] (477) at (-64.5, 1) {};
		\node [style=Green Node] (478) at (-62.25, 1) {};
		\node [style=none] (479) at (-87.25, 0.25) {};
		\node [style=Z phase dot] (480) at (-60.5, 4.75) {$\pi$};
		\node [style=Z phase dot] (481) at (-60.5, 3.25) {$\pi$};
		\node [style=Z phase dot] (482) at (-60.5, 1.75) {$\pi$};
		\node [style=Z phase dot] (483) at (-60.5, 0.25) {$\pi$};
		\node [style=Green Node] (484) at (-69.75, 9.5) {};
		\node [style=Green Node] (485) at (-68.25, 9.5) {};
		\node [style=Red Node] (488) at (-70.75, 8) {$\pi$};
		\node [style=Red Node] (489) at (-69.25, 8) {$\pi$};
		\node [style=H] (490) at (-70.5, 7.5) {};
		\node [style=H] (491) at (-69.5, 7.5) {};
		\node [style=H] (492) at (-68.5, 7.5) {};
		\node [style=H] (493) at (-70.5, 7) {};
		\node [style=H] (494) at (-69.5, 7) {};
		\node [style=H] (495) at (-68.5, 7) {};
		\node [style=Green Node] (499) at (-81.25, 9.5) {};
		\node [style=Green Node] (500) at (-79.75, 9.5) {};
		\node [style=Red Node] (503) at (-82.25, 8) {$\pi$};
		\node [style=Red Node] (504) at (-80.75, 8) {$\pi$};
		\node [style=H] (505) at (-82, 7.5) {};
		\node [style=H] (506) at (-81, 7.5) {};
		\node [style=H] (507) at (-80, 7.5) {};
		\node [style=H] (508) at (-82, 7) {};
		\node [style=H] (509) at (-81, 7) {};
		\node [style=H] (510) at (-80, 7) {};
		\node [style=X phase dot] (514) at (-80, 6.5) {};
		\node [style=Red Node] (515) at (-57.25, -11.5) {};
		\node [style=Red Node] (516) at (-55, -10.75) {};
		\node [style=Red Node] (517) at (-55, -12.25) {};
		\node [style=Green Node] (518) at (-57.25, -12.25) {};
		\node [style=Green Node] (519) at (-57.25, -10.75) {};
		\node [style=Green Node] (520) at (-55, -11.5) {};
		\node [style=Z phase dot] (521) at (-58, -10.75) {$\pi$};
		\node [style=X phase dot] (522) at (-58, -12.25) {$\pi$};
		\node [style=Green Node] (523) at (-56.5, -9.25) {};
		\node [style=H] (524) at (-56.5, -11.5) {};
		\node [style=H] (525) at (-55.75, -11.5) {};
		\node [style=none] (526) at (-54, -10.75) {};
		\node [style=none] (527) at (-54, -12.25) {};
		\node [style=Red Node] (528) at (-29.5, -12.5) {};
		\node [style=Red Node] (529) at (-26.5, -11.75) {};
		\node [style=Red Node] (530) at (-26.5, -13.25) {};
		\node [style=Red Node] (531) at (-23, -14.75) {};
		\node [style=Red Node] (532) at (-23, -11.75) {};
		\node [style=Red Node] (533) at (-25.25, -13.75) {};
		\node [style=Green Node] (534) at (-29.5, -13.25) {};
		\node [style=X phase dot] (535) at (-31.5, -11.75) {$\pi$};
		\node [style=Green Node] (536) at (-26.5, -12.5) {};
		\node [style=Green Node] (537) at (-25.25, -11.75) {};
		\node [style=Green Node] (538) at (-23, -13.75) {};
		\node [style=X phase dot] (540) at (-31.5, -13.25) {$\pi$};
		\node [style=X phase dot] (541) at (-31.5, -14.75) {$\pi$};
		\node [style=Green Node] (542) at (-25.25, -14.75) {};
		\node [style=Green Node] (543) at (-28, -10.25) {};
		\node [style=H] (544) at (-28, -12.5) {};
		\node [style=H] (545) at (-24.5, -13.75) {};
		\node [style=H] (546) at (-27.25, -12.5) {};
		\node [style=H] (547) at (-23.75, -13.75) {};
		\node [style=Red Node] (548) at (-21.75, -14) {};
		\node [style=Red Node] (549) at (-19, -13.25) {};
		\node [style=Red Node] (550) at (-19, -14.75) {};
		\node [style=Green Node] (551) at (-21.75, -14.75) {};
		\node [style=Green Node] (552) at (-21.75, -13.25) {};
		\node [style=Green Node] (553) at (-19, -14) {};
		\node [style=H] (554) at (-21, -14) {};
		\node [style=H] (555) at (-20, -14) {};
		\node [style=X phase dot] (556) at (-16.25, -11.75) {$\pi$};
		\node [style=X phase dot] (557) at (-16.25, -13.25) {$\pi$};
		\node [style=X phase dot] (558) at (-16.25, -14.75) {$\pi$};
		\node [style=Green Node] (559) at (-23.5, -7) {};
		\node [style=Green Node] (560) at (-22, -7) {};
		\node [style=Red Node] (563) at (-24.5, -8.5) {$\pi$};
		\node [style=Red Node] (564) at (-23, -8.5) {$\pi$};
		\node [style=H] (565) at (-24.25, -9) {};
		\node [style=H] (566) at (-23.25, -9) {};
		\node [style=H] (567) at (-22.25, -9) {};
		\node [style=H] (568) at (-24.25, -9.5) {};
		\node [style=H] (569) at (-23.25, -9.5) {};
		\node [style=H] (570) at (-22.25, -9.5) {};
		\node [style=X phase dot] (574) at (-22.25, -10) {};
		\node [style=Red Node] (575) at (9.75, 5.75) {};
		\node [style=Red Node] (576) at (12, 6.5) {};
		\node [style=Red Node] (577) at (12, 5) {};
		\node [style=Red Node] (578) at (15.5, 3.5) {};
		\node [style=Red Node] (579) at (15.5, 6.5) {};
		\node [style=Red Node] (580) at (13.25, 4.5) {};
		\node [style=Green Node] (581) at (9.75, 5) {};
		\node [style=Green Node] (582) at (9.75, 6.5) {};
		\node [style=Green Node] (583) at (12, 5.75) {};
		\node [style=Green Node] (584) at (13.25, 6.5) {};
		\node [style=Green Node] (585) at (15.5, 4.5) {};
		\node [style=none] (586) at (9, 6.5) {};
		\node [style=none] (587) at (9, 5) {};
		\node [style=none] (588) at (9, 3.5) {};
		\node [style=Green Node] (589) at (13.25, 3.5) {};
		\node [style=Green Node] (590) at (10.5, 8) {};
		\node [style=H] (591) at (10.5, 5.75) {};
		\node [style=H] (592) at (14, 4.5) {};
		\node [style=H] (593) at (11.25, 5.75) {};
		\node [style=H] (594) at (14.75, 4.5) {};
		\node [style=Red Node] (595) at (16.75, 4.25) {};
		\node [style=Red Node] (596) at (19.5, 5) {};
		\node [style=Red Node] (597) at (19.5, 3.5) {};
		\node [style=Green Node] (598) at (16.75, 3.5) {};
		\node [style=Green Node] (599) at (16.75, 5) {};
		\node [style=Green Node] (600) at (19.5, 4.25) {};
		\node [style=H] (601) at (17.5, 4.25) {};
		\node [style=H] (602) at (18.5, 4.25) {};
		\node [style=none] (603) at (22.25, 6.5) {};
		\node [style=none] (604) at (22.25, 5) {};
		\node [style=none] (605) at (22.25, 3.5) {};
		\node [style=Green Node] (606) at (15, 11.25) {};
		\node [style=Green Node] (607) at (16.5, 11.25) {};
		\node [style=Red Node] (610) at (14, 9.75) {$\pi$};
		\node [style=Red Node] (611) at (15.5, 9.75) {$\pi$};
		\node [style=H] (612) at (14.25, 9.25) {};
		\node [style=H] (613) at (15.25, 9.25) {};
		\node [style=H] (614) at (16.25, 9.25) {};
		\node [style=H] (615) at (14.25, 8.75) {};
		\node [style=H] (616) at (15.25, 8.75) {};
		\node [style=H] (617) at (16.25, 8.75) {};
		\node [style=X phase dot] (621) at (16.25, 8.25) {};
		\node [style=Red Node] (622) at (53.25, -10) {};
		\node [style=Red Node] (623) at (55.5, -9.25) {};
		\node [style=Red Node] (624) at (55.5, -10.75) {};
		\node [style=Green Node] (625) at (53.25, -10.75) {};
		\node [style=Green Node] (626) at (53.25, -9.25) {};
		\node [style=Green Node] (627) at (55.5, -10) {};
		\node [style=none] (628) at (52.5, -9.25) {};
		\node [style=none] (629) at (52.5, -10.75) {};
		\node [style=Green Node] (630) at (54, -7.75) {};
		\node [style=H] (631) at (54, -10) {};
		\node [style=H] (632) at (54.75, -10) {};
		\node [style=none] (633) at (56.5, -9.25) {};
		\node [style=none] (634) at (56.5, -10.75) {};
		\node [style=Green Node] (635) at (11.25, -16.25) {};
		\node [style=Green Node] (636) at (11.25, -20.75) {};
		\node [style=Red Node] (637) at (13.5, -16.25) {};
		\node [style=Red Node] (638) at (13.5, -20.75) {};
		\node [style=H] (639) at (12, -20) {};
		\node [style=H] (640) at (12.5, -20) {};
		\node [style=Red Node] (641) at (11.25, -20) {};
		\node [style=Green Node] (642) at (13.5, -20) {};
		\node [style=Green Node] (643) at (14.75, -17.75) {};
		\node [style=Green Node] (644) at (14.75, -20.75) {};
		\node [style=Red Node] (645) at (17, -17.75) {};
		\node [style=Red Node] (646) at (17, -20.75) {};
		\node [style=H] (647) at (15.5, -20) {};
		\node [style=H] (648) at (16, -20) {};
		\node [style=Red Node] (649) at (14.75, -20) {};
		\node [style=Green Node] (650) at (17, -20) {};
		\node [style=Red Node] (651) at (-2.75, -17) {};
		\node [style=Red Node] (652) at (-0.5, -16.25) {};
		\node [style=Red Node] (653) at (-0.5, -17.75) {};
		\node [style=Red Node] (654) at (3, -19.25) {};
		\node [style=Red Node] (655) at (3, -16.25) {};
		\node [style=Red Node] (656) at (0.75, -18.25) {};
		\node [style=Green Node] (657) at (-2.75, -17.75) {};
		\node [style=Green Node] (658) at (-2.75, -16.25) {};
		\node [style=Green Node] (659) at (-0.5, -17) {};
		\node [style=Green Node] (660) at (0.75, -16.25) {};
		\node [style=Green Node] (661) at (3, -18.25) {};
		\node [style=X phase dot] (662) at (-5.25, -16.25) {$\pi$};
		\node [style=X phase dot] (663) at (-5.25, -17.75) {$\pi$};
		\node [style=X phase dot] (664) at (-5.25, -19.25) {$\pi$};
		\node [style=Green Node] (665) at (0.75, -19.25) {};
		\node [style=Green Node] (666) at (-2, -14.75) {};
		\node [style=H] (667) at (-2, -17) {};
		\node [style=H] (668) at (1.5, -18.25) {};
		\node [style=H] (669) at (-1.25, -17) {};
		\node [style=H] (670) at (2.25, -18.25) {};
		\node [style=Red Node] (671) at (4.25, -18.5) {};
		\node [style=Red Node] (672) at (7, -17.75) {};
		\node [style=Red Node] (673) at (7, -19.25) {};
		\node [style=Green Node] (674) at (4.25, -19.25) {};
		\node [style=Green Node] (675) at (4.25, -17.75) {};
		\node [style=Green Node] (676) at (7, -18.5) {};
		\node [style=H] (677) at (5, -18.5) {};
		\node [style=H] (678) at (6, -18.5) {};
		\node [style=Green Node] (679) at (19.25, -19.25) {};
		\node [style=Green Node] (680) at (19.25, -20.75) {};
		\node [style=Red Node] (681) at (21.5, -19.25) {};
		\node [style=Red Node] (682) at (21.5, -20.75) {};
		\node [style=H] (683) at (20, -20) {};
		\node [style=H] (684) at (20.5, -20) {};
		\node [style=Red Node] (685) at (19.25, -20) {};
		\node [style=Green Node] (686) at (21.5, -20) {};
		\node [style=Green Node] (687) at (24.25, -16.25) {};
		\node [style=Green Node] (688) at (24.25, -22.25) {};
		\node [style=Red Node] (689) at (26.5, -16.25) {};
		\node [style=Red Node] (690) at (26.5, -22.25) {};
		\node [style=H] (691) at (25, -21.5) {};
		\node [style=H] (692) at (25.5, -21.5) {};
		\node [style=Red Node] (693) at (24.25, -21.5) {};
		\node [style=Green Node] (694) at (26.5, -21.5) {};
		\node [style=Green Node] (695) at (27.75, -17.75) {};
		\node [style=Green Node] (696) at (27.75, -22.25) {};
		\node [style=Red Node] (697) at (30, -17.75) {};
		\node [style=Red Node] (698) at (30, -22.25) {};
		\node [style=H] (699) at (28.5, -21.5) {};
		\node [style=H] (700) at (29, -21.5) {};
		\node [style=Red Node] (701) at (27.75, -21.5) {};
		\node [style=Green Node] (702) at (30, -21.5) {};
		\node [style=Green Node] (703) at (32.25, -19.25) {};
		\node [style=Green Node] (704) at (32.25, -22.25) {};
		\node [style=Red Node] (705) at (34.5, -19.25) {};
		\node [style=Red Node] (706) at (34.5, -22.25) {};
		\node [style=H] (707) at (33, -21.5) {};
		\node [style=H] (708) at (33.5, -21.5) {};
		\node [style=Red Node] (709) at (32.25, -21.5) {};
		\node [style=Green Node] (710) at (34.5, -21.5) {};
		\node [style=X phase dot] (711) at (-5.25, -20.75) {$\pi$};
		\node [style=X phase dot] (712) at (-5.25, -22.25) {$\pi$};
		\node [style=Green Node] (713) at (35.75, -20.75) {};
		\node [style=Green Node] (714) at (35.75, -22.25) {};
		\node [style=Red Node] (715) at (38, -20.75) {};
		\node [style=Red Node] (716) at (38, -22.25) {};
		\node [style=H] (717) at (36.5, -21.5) {};
		\node [style=H] (718) at (37, -21.5) {};
		\node [style=Red Node] (719) at (35.75, -21.5) {};
		\node [style=Green Node] (720) at (38, -21.5) {};
		\node [style=none] (721) at (42.5, -16.25) {};
		\node [style=none] (722) at (42.5, -17.75) {};
		\node [style=none] (723) at (42.5, -19.25) {};
		\node [style=none] (724) at (42.5, -20.75) {};
		\node [style=none] (725) at (42.5, -22.25) {};
		\node [style=Green Node] (726) at (14, -11.5) {};
		\node [style=Green Node] (727) at (15.5, -11.5) {};
		\node [style=Red Node] (730) at (13, -13) {$\pi$};
		\node [style=Red Node] (731) at (14.5, -13) {$\pi$};
		\node [style=H] (732) at (13.25, -13.5) {};
		\node [style=H] (733) at (14.25, -13.5) {};
		\node [style=H] (734) at (15.25, -13.5) {};
		\node [style=Green Node] (735) at (28.5, -11) {};
		\node [style=Green Node] (736) at (30, -11) {};
		\node [style=Green Node] (737) at (31.5, -11) {};
		\node [style=H] (738) at (24.75, -13) {};
		\node [style=Red Node] (739) at (24.75, -12.5) {};
		\node [style=Red Node] (740) at (25.25, -12.5) {};
		\node [style=Red Node] (741) at (24.25, -12.5) {};
		\node [style=H] (742) at (26.25, -13) {};
		\node [style=Red Node] (743) at (26.25, -12.5) {};
		\node [style=Red Node] (744) at (26.75, -12.5) {$\pi$};
		\node [style=Red Node] (745) at (25.75, -12.5) {};
		\node [style=H] (746) at (27.75, -13) {};
		\node [style=Red Node] (747) at (27.75, -12.5) {$\pi$};
		\node [style=Red Node] (748) at (28.25, -12.5) {};
		\node [style=Red Node] (749) at (27.25, -12.5) {};
		\node [style=H] (750) at (29.25, -13) {};
		\node [style=Red Node] (751) at (29.25, -12.5) {$\pi$};
		\node [style=Red Node] (752) at (29.75, -12.5) {$\pi$};
		\node [style=Red Node] (753) at (28.75, -12.5) {};
		\node [style=H] (754) at (30.75, -13) {};
		\node [style=Red Node] (755) at (30.75, -12.5) {};
		\node [style=Red Node] (756) at (31.25, -12.5) {};
		\node [style=Red Node] (757) at (30.25, -12.5) {$\pi$};
		\node [style=H] (758) at (32.25, -13) {};
		\node [style=Red Node] (759) at (32.25, -12.5) {};
		\node [style=Red Node] (760) at (32.75, -12.5) {$\pi$};
		\node [style=Red Node] (761) at (31.75, -12.5) {$\pi$};
		\node [style=H] (762) at (33.75, -13) {};
		\node [style=Red Node] (763) at (33.75, -12.5) {$\pi$};
		\node [style=Red Node] (764) at (34.25, -12.5) {};
		\node [style=Red Node] (765) at (33.25, -12.5) {$\pi$};
		\node [style=H] (770) at (24.75, -13.5) {};
		\node [style=H] (771) at (26.25, -13.5) {};
		\node [style=H] (772) at (27.75, -13.5) {};
		\node [style=H] (773) at (29.25, -13.5) {};
		\node [style=H] (774) at (30.75, -13.5) {};
		\node [style=H] (775) at (32.25, -13.5) {};
		\node [style=H] (776) at (33.75, -13.5) {};
		\node [style=H] (778) at (13.25, -14) {};
		\node [style=H] (779) at (14.25, -14) {};
		\node [style=H] (780) at (15.25, -14) {};
		\node [style=Red Node] (781) at (30.75, -14) {};
		\node [style=Red Node] (782) at (32.25, -14) {};
		\node [style=Red Node] (783) at (33.75, -14) {};
		\node [style=Green Node] (788) at (2.5, -11.5) {};
		\node [style=Green Node] (789) at (4, -11.5) {};
		\node [style=Red Node] (792) at (1.5, -13) {$\pi$};
		\node [style=Red Node] (793) at (3, -13) {$\pi$};
		\node [style=H] (794) at (1.75, -13.5) {};
		\node [style=H] (795) at (2.75, -13.5) {};
		\node [style=H] (796) at (3.75, -13.5) {};
		\node [style=H] (797) at (1.75, -14) {};
		\node [style=H] (798) at (2.75, -14) {};
		\node [style=H] (799) at (3.75, -14) {};
		\node [style=Green Node] (804) at (45.75, 3.5) {};
		\node [style=Green Node] (805) at (45.75, -1) {};
		\node [style=Red Node] (806) at (48, 3.5) {};
		\node [style=Red Node] (807) at (48, -1) {};
		\node [style=H] (808) at (46.5, -0.25) {};
		\node [style=H] (809) at (47, -0.25) {};
		\node [style=Red Node] (810) at (45.75, -0.25) {};
		\node [style=Green Node] (811) at (48, -0.25) {};
		\node [style=Green Node] (812) at (49.25, 2) {};
		\node [style=Green Node] (813) at (49.25, -1) {};
		\node [style=Red Node] (814) at (51.5, 2) {};
		\node [style=Red Node] (815) at (51.5, -1) {};
		\node [style=H] (816) at (50, -0.25) {};
		\node [style=H] (817) at (50.5, -0.25) {};
		\node [style=Red Node] (818) at (49.25, -0.25) {};
		\node [style=Green Node] (819) at (51.5, -0.25) {};
		\node [style=Red Node] (820) at (31.75, 2.75) {};
		\node [style=Red Node] (821) at (34, 3.5) {};
		\node [style=Red Node] (822) at (34, 2) {};
		\node [style=Red Node] (823) at (37.5, 0.5) {};
		\node [style=Red Node] (824) at (37.5, 3.5) {};
		\node [style=Red Node] (825) at (35.25, 1.5) {};
		\node [style=Green Node] (826) at (31.75, 2) {};
		\node [style=Green Node] (827) at (31.75, 3.5) {};
		\node [style=Green Node] (828) at (34, 2.75) {};
		\node [style=Green Node] (829) at (35.25, 3.5) {};
		\node [style=Green Node] (830) at (37.5, 1.5) {};
		\node [style=Z phase dot] (831) at (30, 3.5) {$\pi$};
		\node [style=Z phase dot] (832) at (30, 2) {$\pi$};
		\node [style=Z phase dot] (833) at (30, 0.5) {$\pi$};
		\node [style=Green Node] (834) at (35.25, 0.5) {};
		\node [style=Green Node] (835) at (32.5, 5) {};
		\node [style=H] (836) at (32.5, 2.75) {};
		\node [style=H] (837) at (36, 1.5) {};
		\node [style=H] (838) at (33.25, 2.75) {};
		\node [style=H] (839) at (36.75, 1.5) {};
		\node [style=Red Node] (840) at (38.75, 1.25) {};
		\node [style=Red Node] (841) at (41.5, 2) {};
		\node [style=Red Node] (842) at (41.5, 0.5) {};
		\node [style=Green Node] (843) at (38.75, 0.5) {};
		\node [style=Green Node] (844) at (38.75, 2) {};
		\node [style=Green Node] (845) at (41.5, 1.25) {};
		\node [style=H] (846) at (39.5, 1.25) {};
		\node [style=H] (847) at (40.5, 1.25) {};
		\node [style=Green Node] (848) at (53.75, 0.5) {};
		\node [style=Green Node] (849) at (53.75, -1) {};
		\node [style=Red Node] (850) at (56, 0.5) {};
		\node [style=Red Node] (851) at (56, -1) {};
		\node [style=H] (852) at (54.5, -0.25) {};
		\node [style=H] (853) at (55, -0.25) {};
		\node [style=Red Node] (854) at (53.75, -0.25) {};
		\node [style=Green Node] (855) at (56, -0.25) {};
		\node [style=Z phase dot] (856) at (30, -1) {$\pi$};
		\node [style=none] (857) at (58.25, 3.5) {};
		\node [style=none] (858) at (58.25, 2) {};
		\node [style=Z phase dot] (859) at (58.25, 0.5) {$\pi$};
		\node [style=Z phase dot] (860) at (58.25, -1) {$\pi$};
		\node [style=Green Node] (861) at (48.5, 8.25) {};
		\node [style=Green Node] (862) at (50, 8.25) {};
		\node [style=Red Node] (865) at (47.5, 6.75) {$\pi$};
		\node [style=Red Node] (866) at (49, 6.75) {$\pi$};
		\node [style=H] (867) at (47.75, 6.25) {};
		\node [style=H] (868) at (48.75, 6.25) {};
		\node [style=H] (869) at (49.75, 6.25) {};
		\node [style=H] (870) at (47.75, 5.75) {};
		\node [style=H] (871) at (48.75, 5.75) {};
		\node [style=H] (872) at (49.75, 5.75) {};
		\node [style=Green Node] (876) at (37, 8.25) {};
		\node [style=Green Node] (877) at (38.5, 8.25) {};
		\node [style=Red Node] (880) at (36, 6.75) {$\pi$};
		\node [style=Red Node] (881) at (37.5, 6.75) {$\pi$};
		\node [style=H] (882) at (36.25, 6.25) {};
		\node [style=H] (883) at (37.25, 6.25) {};
		\node [style=H] (884) at (38.25, 6.25) {};
		\node [style=H] (885) at (36.25, 5.75) {};
		\node [style=H] (886) at (37.25, 5.75) {};
		\node [style=H] (887) at (38.25, 5.75) {};
		\node [style=X phase dot] (891) at (38.25, 5.25) {};
		\node [style=Red Node] (892) at (39.5, 15.5) {};
		\node [style=Red Node] (893) at (41.75, 16.25) {};
		\node [style=Red Node] (894) at (41.75, 14.75) {};
		\node [style=Red Node] (895) at (45.25, 13.25) {};
		\node [style=Red Node] (896) at (45.25, 16.25) {};
		\node [style=Red Node] (897) at (43, 14.25) {};
		\node [style=Green Node] (898) at (39.5, 14.75) {};
		\node [style=Green Node] (899) at (39.5, 16.25) {};
		\node [style=Green Node] (900) at (41.75, 15.5) {};
		\node [style=Green Node] (901) at (43, 16.25) {};
		\node [style=Green Node] (902) at (45.25, 14.25) {};
		\node [style=none] (903) at (38.75, 16.25) {};
		\node [style=none] (904) at (38.75, 14.75) {};
		\node [style=none] (905) at (38.75, 13.25) {};
		\node [style=Green Node] (906) at (43, 13.25) {};
		\node [style=Green Node] (907) at (40.25, 17.75) {};
		\node [style=H] (908) at (40.25, 15.5) {};
		\node [style=H] (909) at (43.75, 14.25) {};
		\node [style=H] (910) at (41, 15.5) {};
		\node [style=H] (911) at (44.5, 14.25) {};
		\node [style=Red Node] (912) at (46.5, 14) {};
		\node [style=Red Node] (913) at (49.25, 14.75) {};
		\node [style=Red Node] (914) at (49.25, 13.25) {};
		\node [style=Green Node] (915) at (46.5, 13.25) {};
		\node [style=Green Node] (916) at (46.5, 14.75) {};
		\node [style=Green Node] (917) at (49.25, 14) {};
		\node [style=H] (918) at (47.25, 14) {};
		\node [style=H] (919) at (48.25, 14) {};
		\node [style=none] (920) at (52, 16.25) {};
		\node [style=none] (921) at (52, 14.75) {};
		\node [style=none] (922) at (52, 13.25) {};
		\node [style=Green Node] (923) at (44.75, 21) {};
		\node [style=Green Node] (924) at (46.25, 21) {};
		\node [style=Red Node] (927) at (43.75, 19.5) {$\pi$};
		\node [style=Red Node] (928) at (45.25, 19.5) {$\pi$};
		\node [style=H] (929) at (44, 19) {};
		\node [style=H] (930) at (45, 19) {};
		\node [style=H] (931) at (46, 19) {};
		\node [style=H] (932) at (44, 18.5) {};
		\node [style=H] (933) at (45, 18.5) {};
		\node [style=H] (934) at (46, 18.5) {};
		\node [style=X phase dot] (938) at (46, 18) {};
		\node [style=Red Node] (939) at (11.25, -6.5) {};
		\node [style=Red Node] (940) at (13.5, -5.75) {};
		\node [style=Red Node] (941) at (13.5, -7.25) {};
		\node [style=Green Node] (942) at (11.25, -7.25) {};
		\node [style=Green Node] (943) at (11.25, -5.75) {};
		\node [style=Green Node] (944) at (13.5, -6.5) {};
		\node [style=none] (945) at (10.5, -5.75) {};
		\node [style=none] (946) at (10.5, -7.25) {};
		\node [style=Green Node] (947) at (12, -4.25) {};
		\node [style=H] (948) at (12, -6.5) {};
		\node [style=H] (949) at (12.75, -6.5) {};
		\node [style=none] (950) at (14.5, -5.75) {};
		\node [style=none] (951) at (14.5, -7.25) {};
		\node [style=Green Node] (952) at (-11.5, 1.5) {};
		\node [style=Green Node] (953) at (-11.5, -3) {};
		\node [style=Red Node] (954) at (-9.25, 1.5) {};
		\node [style=Red Node] (955) at (-9.25, -3) {};
		\node [style=H] (956) at (-10.75, -2.25) {};
		\node [style=H] (957) at (-10.25, -2.25) {};
		\node [style=Red Node] (958) at (-11.5, -2.25) {};
		\node [style=Green Node] (959) at (-9.25, -2.25) {};
		\node [style=Green Node] (960) at (-8, 0) {};
		\node [style=Green Node] (961) at (-8, -3) {};
		\node [style=Red Node] (962) at (-5.75, 0) {};
		\node [style=Red Node] (963) at (-5.75, -3) {};
		\node [style=H] (964) at (-7.25, -2.25) {};
		\node [style=H] (965) at (-6.75, -2.25) {};
		\node [style=Red Node] (966) at (-8, -2.25) {};
		\node [style=Green Node] (967) at (-5.75, -2.25) {};
		\node [style=Red Node] (968) at (-25.5, 0.75) {};
		\node [style=Red Node] (969) at (-23.25, 1.5) {};
		\node [style=Red Node] (970) at (-23.25, 0) {};
		\node [style=Red Node] (971) at (-19.75, -1.5) {};
		\node [style=Red Node] (972) at (-19.75, 1.5) {};
		\node [style=Red Node] (973) at (-22, -0.5) {};
		\node [style=Green Node] (974) at (-25.5, 0) {};
		\node [style=Green Node] (975) at (-25.5, 1.5) {};
		\node [style=Green Node] (976) at (-23.25, 0.75) {};
		\node [style=Green Node] (977) at (-22, 1.5) {};
		\node [style=Green Node] (978) at (-19.75, -0.5) {};
		\node [style=X phase dot] (979) at (-58, -3.75) {$\pi$};
		\node [style=X phase dot] (980) at (-58, -5.5) {$\pi$};
		\node [style=X phase dot] (981) at (-58, -7) {$\pi$};
		\node [style=Green Node] (982) at (-22, -1.5) {};
		\node [style=Green Node] (983) at (-24.75, 3) {};
		\node [style=H] (984) at (-24.75, 0.75) {};
		\node [style=H] (985) at (-21.25, -0.5) {};
		\node [style=H] (986) at (-24, 0.75) {};
		\node [style=H] (987) at (-20.5, -0.5) {};
		\node [style=Red Node] (988) at (-18.5, -0.75) {};
		\node [style=Red Node] (989) at (-15.75, 0) {};
		\node [style=Red Node] (990) at (-15.75, -1.5) {};
		\node [style=Green Node] (991) at (-18.5, -1.5) {};
		\node [style=Green Node] (992) at (-18.5, 0) {};
		\node [style=Green Node] (993) at (-15.75, -0.75) {};
		\node [style=H] (994) at (-17.75, -0.75) {};
		\node [style=H] (995) at (-16.75, -0.75) {};
		\node [style=Green Node] (996) at (-3.5, -1.5) {};
		\node [style=Green Node] (997) at (-3.5, -3) {};
		\node [style=Red Node] (998) at (-1.25, -1.5) {};
		\node [style=Red Node] (999) at (-1.25, -3) {};
		\node [style=H] (1000) at (-2.75, -2.25) {};
		\node [style=H] (1001) at (-2.25, -2.25) {};
		\node [style=Red Node] (1002) at (-3.5, -2.25) {};
		\node [style=Green Node] (1003) at (-1.25, -2.25) {};
		\node [style=X phase dot] (1004) at (-58, -8.5) {$\pi$};
		\node [style=none] (1005) at (1, 1.5) {};
		\node [style=none] (1006) at (1, 0) {};
		\node [style=none] (1007) at (1, -1.5) {};
		\node [style=none] (1008) at (1, -3) {};
		\node [style=Green Node] (1009) at (-8.75, 6.25) {};
		\node [style=Green Node] (1010) at (-7.25, 6.25) {};
		\node [style=Red Node] (1013) at (-9.75, 4.75) {$\pi$};
		\node [style=Red Node] (1014) at (-8.25, 4.75) {$\pi$};
		\node [style=H] (1015) at (-9.5, 4.25) {};
		\node [style=H] (1016) at (-8.5, 4.25) {};
		\node [style=H] (1017) at (-7.5, 4.25) {};
		\node [style=H] (1018) at (-9.5, 3.75) {};
		\node [style=H] (1019) at (-8.5, 3.75) {};
		\node [style=H] (1020) at (-7.5, 3.75) {};
		\node [style=Green Node] (1024) at (-20.25, 6.25) {};
		\node [style=Green Node] (1025) at (-18.75, 6.25) {};
		\node [style=Red Node] (1028) at (-21.25, 4.75) {$\pi$};
		\node [style=Red Node] (1029) at (-19.75, 4.75) {$\pi$};
		\node [style=H] (1030) at (-21, 4.25) {};
		\node [style=H] (1031) at (-20, 4.25) {};
		\node [style=H] (1032) at (-19, 4.25) {};
		\node [style=H] (1033) at (-21, 3.75) {};
		\node [style=H] (1034) at (-20, 3.75) {};
		\node [style=H] (1035) at (-19, 3.75) {};
		\node [style=X phase dot] (1039) at (-19, 3.25) {};
		\node [style=X phase dot] (1040) at (-28.75, 11) {$\pi$};
		\node [style=X phase dot] (1041) at (31, 3.5) {$\pi$};
		\node [style=X phase dot] (1042) at (31, 2) {};
		\node [style=X phase dot] (1043) at (31, 0.5) {$\pi$};
		\node [style=X phase dot] (1044) at (31, -1) {$\pi$};
		\node [style=X phase dot] (1045) at (31, 2) {$\pi$};
		\node [style=X phase dot] (1046) at (57, 0.5) {$\pi$};
		\node [style=X phase dot] (1047) at (57, -1) {$\pi$};
		\node [style=Z phase dot] (1048) at (-4.25, -16.25) {$\pi$};
		\node [style=Z phase dot] (1049) at (-4.25, -17.75) {$\pi$};
		\node [style=Z phase dot] (1050) at (-4.25, -19.25) {$\pi$};
		\node [style=Z phase dot] (1051) at (-4.25, -20.75) {$\pi$};
		\node [style=Z phase dot] (1052) at (-4.25, -22.25) {$\pi$};
		\node [style=Z phase dot] (1053) at (-17.5, -11.75) {$\pi$};
		\node [style=Z phase dot] (1054) at (-17.5, -13.25) {$\pi$};
		\node [style=Z phase dot] (1055) at (-17.5, -14.75) {$\pi$};
		\node [style=Z dot] (1056) at (-29.5, -11.75) {};
		\node [style=Z phase dot] (1057) at (-30.5, -11.75) {$\pi$};
		\node [style=Z phase dot] (1058) at (-30.5, -13.25) {$\pi$};
		\node [style=Z phase dot] (1059) at (-30.5, -14.75) {$\pi$};
		\node [style=X phase dot] (1060) at (-72.25, 18.25) {$\pi$};
		\node [style=X phase dot] (1061) at (-72.25, 16.75) {$\pi$};
		\node [style=X phase dot] (1062) at (-72.25, 15.25) {$\pi$};
		\node [style=X phase dot] (1063) at (-72.25, 13.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (3) to (7);
		\draw (7) to (2);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (12) to (14);
		\draw (8) to (14);
		\draw (14) to (9);
		\draw (11) to (15);
		\draw (15) to (10);
		\draw (15) to (13);
		\draw (13) to (12);
		\draw (27) to (23);
		\draw (22) to (18);
		\draw (23) to (17);
		\draw (17) to (25);
		\draw (25) to (20);
		\draw (30) to (19);
		\draw (19) to (26);
		\draw (21) to (30);
		\draw (22) to (16);
		\draw (16) to (23);
		\draw (18) to (24);
		\draw (24) to (17);
		\draw (21) to (25);
		\draw (26) to (20);
		\draw (32) to (31);
		\draw (21) to (33);
		\draw (33) to (35);
		\draw (35) to (26);
		\draw (16) to (32);
		\draw (32) to (34);
		\draw (34) to (24);
		\draw (22) to (28);
		\draw (30) to (29);
		\draw (39) to (38);
		\draw (40) to (37);
		\draw (39) to (36);
		\draw (36) to (40);
		\draw (38) to (41);
		\draw (41) to (37);
		\draw (36) to (42);
		\draw (42) to (43);
		\draw (43) to (41);
		\draw (40) to (18);
		\draw (39) to (19);
		\draw (48) to (50);
		\draw (44) to (50);
		\draw (50) to (45);
		\draw (47) to (51);
		\draw (51) to (46);
		\draw (51) to (49);
		\draw (49) to (48);
		\draw (44) to (46);
		\draw (47) to (45);
		\draw (45) to (11);
		\draw (11) to (9);
		\draw (9) to (3);
		\draw (3) to (1);
		\draw (0) to (2);
		\draw (10) to (8);
		\draw (8) to (37);
		\draw (38) to (44);
		\draw (20) to (0);
		\draw (56) to (58);
		\draw (52) to (58);
		\draw (58) to (53);
		\draw (55) to (59);
		\draw (59) to (54);
		\draw (59) to (57);
		\draw (57) to (56);
		\draw (64) to (66);
		\draw (60) to (66);
		\draw (66) to (61);
		\draw (63) to (67);
		\draw (67) to (62);
		\draw (67) to (65);
		\draw (65) to (64);
		\draw (72) to (74);
		\draw (68) to (74);
		\draw (74) to (69);
		\draw (71) to (75);
		\draw (75) to (70);
		\draw (75) to (73);
		\draw (73) to (72);
		\draw (68) to (70);
		\draw (71) to (69);
		\draw (69) to (63);
		\draw (63) to (61);
		\draw (61) to (55);
		\draw (55) to (53);
		\draw (52) to (54);
		\draw (62) to (60);
		\draw (83) to (85);
		\draw (79) to (85);
		\draw (85) to (80);
		\draw (82) to (86);
		\draw (86) to (81);
		\draw (86) to (84);
		\draw (84) to (83);
		\draw (79) to (81);
		\draw (82) to (80);
		\draw (91) to (93);
		\draw (87) to (93);
		\draw (93) to (88);
		\draw (90) to (94);
		\draw (94) to (89);
		\draw (94) to (92);
		\draw (92) to (91);
		\draw (99) to (101);
		\draw (95) to (101);
		\draw (101) to (96);
		\draw (98) to (102);
		\draw (102) to (97);
		\draw (102) to (100);
		\draw (100) to (99);
		\draw (107) to (109);
		\draw (103) to (109);
		\draw (109) to (104);
		\draw (106) to (110);
		\draw (110) to (105);
		\draw (110) to (108);
		\draw (108) to (107);
		\draw (103) to (105);
		\draw (106) to (104);
		\draw (104) to (98);
		\draw (98) to (96);
		\draw (96) to (90);
		\draw (90) to (88);
		\draw (87) to (89);
		\draw (97) to (95);
		\draw (115) to (117);
		\draw (111) to (117);
		\draw (117) to (112);
		\draw (114) to (118);
		\draw (118) to (113);
		\draw (118) to (116);
		\draw (116) to (115);
		\draw (111) to (113);
		\draw (114) to (112);
		\draw (123) to (125);
		\draw (119) to (125);
		\draw (125) to (120);
		\draw (122) to (126);
		\draw (126) to (121);
		\draw (126) to (124);
		\draw (124) to (123);
		\draw (119) to (121);
		\draw (122) to (120);
		\draw (1) to (76);
		\draw (77) to (53);
		\draw (2) to (52);
		\draw (10) to (60);
		\draw (68) to (46);
		\draw (79) to (47);
		\draw (80) to (71);
		\draw (88) to (78);
		\draw (112) to (106);
		\draw (114) to (120);
		\draw (122) to (127.center);
		\draw (128.center) to (121);
		\draw (82) to (119);
		\draw (129.center) to (113);
		\draw (111) to (81);
		\draw (103) to (70);
		\draw (105) to (130.center);
		\draw (131.center) to (97);
		\draw (95) to (62);
		\draw (54) to (87);
		\draw (89) to (132.center);
		\draw (133) to (137);
		\draw (137) to (139);
		\draw (134) to (139);
		\draw (133) to (140);
		\draw (134) to (138);
		\draw (138) to (140);
		\draw (141) to (134);
		\draw (141) to (133);
		\draw (142) to (148);
		\draw (143) to (146);
		\draw (144) to (147);
		\draw (142) to (152);
		\draw (143) to (150);
		\draw (144) to (151);
		\draw (142) to (156);
		\draw (143) to (154);
		\draw (144) to (155);
		\draw (142) to (160);
		\draw (143) to (158);
		\draw (159) to (144);
		\draw (142) to (164);
		\draw (143) to (162);
		\draw (144) to (163);
		\draw (142) to (168);
		\draw (143) to (166);
		\draw (167) to (144);
		\draw (142) to (172);
		\draw (170) to (143);
		\draw (144) to (171);
		\draw (148) to (145);
		\draw (146) to (145);
		\draw (147) to (145);
		\draw (152) to (149);
		\draw (150) to (149);
		\draw (151) to (149);
		\draw (156) to (153);
		\draw (154) to (153);
		\draw (155) to (153);
		\draw (160) to (157);
		\draw (158) to (157);
		\draw (159) to (157);
		\draw (164) to (161);
		\draw (162) to (161);
		\draw (163) to (161);
		\draw (168) to (165);
		\draw (166) to (165);
		\draw (167) to (165);
		\draw (172) to (169);
		\draw (170) to (169);
		\draw (171) to (169);
		\draw (145) to (177);
		\draw (149) to (178);
		\draw (179) to (153);
		\draw (180) to (157);
		\draw (181) to (161);
		\draw (182) to (165);
		\draw (183) to (169);
		\draw (139) to (185);
		\draw (186) to (140);
		\draw (141) to (187);
		\draw (185) to (4);
		\draw (12) to (186);
		\draw (187) to (48);
		\draw (177) to (56);
		\draw (64) to (178);
		\draw (72) to (179);
		\draw (180) to (83);
		\draw (181) to (188);
		\draw (182) to (189);
		\draw (183) to (190);
		\draw (192) to (198);
		\draw (193) to (196);
		\draw (194) to (197);
		\draw (192) to (202);
		\draw (193) to (200);
		\draw (194) to (201);
		\draw (192) to (206);
		\draw (193) to (204);
		\draw (194) to (205);
		\draw (192) to (210);
		\draw (193) to (208);
		\draw (209) to (194);
		\draw (192) to (214);
		\draw (193) to (212);
		\draw (194) to (213);
		\draw (192) to (218);
		\draw (193) to (216);
		\draw (217) to (194);
		\draw (192) to (222);
		\draw (220) to (193);
		\draw (194) to (221);
		\draw (198) to (195);
		\draw (196) to (195);
		\draw (197) to (195);
		\draw (202) to (199);
		\draw (200) to (199);
		\draw (201) to (199);
		\draw (206) to (203);
		\draw (204) to (203);
		\draw (205) to (203);
		\draw (210) to (207);
		\draw (208) to (207);
		\draw (209) to (207);
		\draw (214) to (211);
		\draw (212) to (211);
		\draw (213) to (211);
		\draw (218) to (215);
		\draw (216) to (215);
		\draw (217) to (215);
		\draw (222) to (219);
		\draw (220) to (219);
		\draw (221) to (219);
		\draw (195) to (227);
		\draw (199) to (228);
		\draw (229) to (203);
		\draw (230) to (207);
		\draw (231) to (211);
		\draw (232) to (215);
		\draw (233) to (219);
		\draw (231) to (235);
		\draw (232) to (236);
		\draw (233) to (237);
		\draw (91) to (227);
		\draw (228) to (99);
		\draw (107) to (229);
		\draw (115) to (230);
		\draw (242) to (246);
		\draw (246) to (248);
		\draw (243) to (248);
		\draw (242) to (249);
		\draw (243) to (247);
		\draw (247) to (249);
		\draw (250) to (243);
		\draw (250) to (242);
		\draw (248) to (251);
		\draw (252) to (249);
		\draw (250) to (253);
		\draw (253) to (257);
		\draw (251) to (33);
		\draw (252) to (42);
		\draw (262) to (264);
		\draw (258) to (264);
		\draw (264) to (259);
		\draw (261) to (265);
		\draw (265) to (260);
		\draw (265) to (263);
		\draw (263) to (262);
		\draw (270) to (272);
		\draw (266) to (272);
		\draw (272) to (267);
		\draw (269) to (273);
		\draw (273) to (268);
		\draw (273) to (271);
		\draw (271) to (270);
		\draw (280) to (276);
		\draw (281) to (275);
		\draw (275) to (283);
		\draw (283) to (278);
		\draw (288) to (277);
		\draw (277) to (284);
		\draw (279) to (288);
		\draw (280) to (274);
		\draw (274) to (281);
		\draw (276) to (282);
		\draw (282) to (275);
		\draw (279) to (283);
		\draw (284) to (278);
		\draw (290) to (289);
		\draw (279) to (291);
		\draw (291) to (293);
		\draw (293) to (284);
		\draw (274) to (290);
		\draw (290) to (292);
		\draw (292) to (282);
		\draw (297) to (296);
		\draw (298) to (295);
		\draw (297) to (294);
		\draw (294) to (298);
		\draw (296) to (299);
		\draw (299) to (295);
		\draw (294) to (300);
		\draw (300) to (301);
		\draw (301) to (299);
		\draw (298) to (276);
		\draw (297) to (277);
		\draw (306) to (308);
		\draw (302) to (308);
		\draw (308) to (303);
		\draw (305) to (309);
		\draw (309) to (304);
		\draw (309) to (307);
		\draw (307) to (306);
		\draw (302) to (304);
		\draw (305) to (303);
		\draw (303) to (269);
		\draw (269) to (267);
		\draw (267) to (261);
		\draw (261) to (259);
		\draw (258) to (260);
		\draw (268) to (266);
		\draw (266) to (295);
		\draw (296) to (302);
		\draw (278) to (258);
		\draw (314) to (316);
		\draw (310) to (316);
		\draw (316) to (311);
		\draw (313) to (317);
		\draw (317) to (312);
		\draw (317) to (315);
		\draw (315) to (314);
		\draw (322) to (324);
		\draw (318) to (324);
		\draw (324) to (319);
		\draw (321) to (325);
		\draw (325) to (320);
		\draw (325) to (323);
		\draw (323) to (322);
		\draw (330) to (332);
		\draw (326) to (332);
		\draw (332) to (327);
		\draw (329) to (333);
		\draw (333) to (328);
		\draw (333) to (331);
		\draw (331) to (330);
		\draw (326) to (328);
		\draw (329) to (327);
		\draw (327) to (321);
		\draw (321) to (319);
		\draw (319) to (313);
		\draw (313) to (311);
		\draw (310) to (312);
		\draw (320) to (318);
		\draw (340) to (342);
		\draw (336) to (342);
		\draw (342) to (337);
		\draw (339) to (343);
		\draw (343) to (338);
		\draw (343) to (341);
		\draw (341) to (340);
		\draw (336) to (338);
		\draw (339) to (337);
		\draw (335.center) to (311);
		\draw (260) to (310);
		\draw (268) to (318);
		\draw (326) to (304);
		\draw (336) to (305);
		\draw (337) to (329);
		\draw (339) to (348);
		\draw (347) to (338);
		\draw (346) to (328);
		\draw (345) to (320);
		\draw (312) to (344);
		\draw (349) to (353);
		\draw [in=120, out=-60] (353) to (355);
		\draw (350) to (355);
		\draw (349) to (356);
		\draw (350) to (354);
		\draw (354) to (356);
		\draw (357) to (350);
		\draw (357) to (349);
		\draw (358) to (364);
		\draw (359) to (362);
		\draw (360) to (363);
		\draw (358) to (368);
		\draw (359) to (366);
		\draw (360) to (367);
		\draw (358) to (372);
		\draw (359) to (370);
		\draw (360) to (371);
		\draw (358) to (376);
		\draw (359) to (374);
		\draw (375) to (360);
		\draw (358) to (380);
		\draw (359) to (378);
		\draw (360) to (379);
		\draw (358) to (384);
		\draw (359) to (382);
		\draw (383) to (360);
		\draw (358) to (388);
		\draw (386) to (359);
		\draw (360) to (387);
		\draw (364) to (361);
		\draw (362) to (361);
		\draw (363) to (361);
		\draw (368) to (365);
		\draw (366) to (365);
		\draw (367) to (365);
		\draw (372) to (369);
		\draw (370) to (369);
		\draw (371) to (369);
		\draw (376) to (373);
		\draw (374) to (373);
		\draw (375) to (373);
		\draw (380) to (377);
		\draw (378) to (377);
		\draw (379) to (377);
		\draw (384) to (381);
		\draw (382) to (381);
		\draw (383) to (381);
		\draw (388) to (385);
		\draw (386) to (385);
		\draw (387) to (385);
		\draw (361) to (393);
		\draw (365) to (394);
		\draw (395) to (369);
		\draw (396) to (373);
		\draw (397) to (377);
		\draw (398) to (381);
		\draw (399) to (385);
		\draw (355) to (401);
		\draw (402) to (356);
		\draw (357) to (403);
		\draw (401) to (262);
		\draw (270) to (402);
		\draw (403) to (306);
		\draw (393) to (314);
		\draw (322) to (394);
		\draw (330) to (395);
		\draw (396) to (340);
		\draw (397) to (404);
		\draw (398) to (405);
		\draw (399) to (406);
		\draw (411) to (415);
		\draw (415) to (417);
		\draw (412) to (417);
		\draw (411) to (418);
		\draw (412) to (416);
		\draw (416) to (418);
		\draw (419) to (412);
		\draw (419) to (411);
		\draw (417) to (420);
		\draw (421) to (418);
		\draw (419) to (422);
		\draw (422) to (426);
		\draw (420) to (291);
		\draw (421) to (300);
		\draw (431) to (433);
		\draw (427) to (433);
		\draw (433) to (428);
		\draw (430) to (434);
		\draw (434) to (429);
		\draw (434) to (432);
		\draw (432) to (431);
		\draw (439) to (441);
		\draw (435) to (441);
		\draw (441) to (436);
		\draw (438) to (442);
		\draw (442) to (437);
		\draw (442) to (440);
		\draw (440) to (439);
		\draw (454.center) to (450);
		\draw (449) to (445);
		\draw (450) to (444);
		\draw (444) to (452);
		\draw (452) to (447);
		\draw (457) to (446);
		\draw (446) to (453);
		\draw (448) to (457);
		\draw (449) to (443);
		\draw (443) to (450);
		\draw (445) to (451);
		\draw (451) to (444);
		\draw (448) to (452);
		\draw (453) to (447);
		\draw (459) to (458);
		\draw (448) to (460);
		\draw (460) to (462);
		\draw (462) to (453);
		\draw (443) to (459);
		\draw (459) to (461);
		\draw (461) to (451);
		\draw (449) to (455.center);
		\draw (457) to (456.center);
		\draw (466) to (465);
		\draw (467) to (464);
		\draw (466) to (463);
		\draw (463) to (467);
		\draw (465) to (468);
		\draw (468) to (464);
		\draw (463) to (469);
		\draw (469) to (470);
		\draw (470) to (468);
		\draw (467) to (445);
		\draw (466) to (446);
		\draw (475) to (477);
		\draw (471) to (477);
		\draw (477) to (472);
		\draw (474) to (478);
		\draw (478) to (473);
		\draw (478) to (476);
		\draw (476) to (475);
		\draw (471) to (473);
		\draw (474) to (472);
		\draw (472) to (438);
		\draw (438) to (436);
		\draw (436) to (430);
		\draw (430) to (428);
		\draw (427) to (429);
		\draw (437) to (435);
		\draw (435) to (464);
		\draw (465) to (471);
		\draw (447) to (427);
		\draw (428) to (479.center);
		\draw (484) to (488);
		\draw (488) to (490);
		\draw (485) to (490);
		\draw (484) to (491);
		\draw (485) to (489);
		\draw (489) to (491);
		\draw (492) to (485);
		\draw (492) to (484);
		\draw (490) to (493);
		\draw (494) to (491);
		\draw (492) to (495);
		\draw (493) to (431);
		\draw (439) to (494);
		\draw (495) to (475);
		\draw (499) to (503);
		\draw (503) to (505);
		\draw (500) to (505);
		\draw (499) to (506);
		\draw (500) to (504);
		\draw (504) to (506);
		\draw (507) to (500);
		\draw (507) to (499);
		\draw (505) to (508);
		\draw (509) to (506);
		\draw (507) to (510);
		\draw (510) to (514);
		\draw (508) to (460);
		\draw (509) to (469);
		\draw (429) to (480);
		\draw (481) to (437);
		\draw (482) to (473);
		\draw (474) to (483);
		\draw (521) to (519);
		\draw (518) to (517);
		\draw (519) to (516);
		\draw (518) to (515);
		\draw (515) to (519);
		\draw (517) to (520);
		\draw (520) to (516);
		\draw (524) to (523);
		\draw (515) to (524);
		\draw (524) to (525);
		\draw (525) to (520);
		\draw (518) to (522);
		\draw (526.center) to (516);
		\draw (527.center) to (517);
		\draw (534) to (530);
		\draw (529) to (537);
		\draw (537) to (532);
		\draw (542) to (531);
		\draw (531) to (538);
		\draw (533) to (542);
		\draw (534) to (528);
		\draw (530) to (536);
		\draw (536) to (529);
		\draw (533) to (537);
		\draw (538) to (532);
		\draw (544) to (543);
		\draw (533) to (545);
		\draw (545) to (547);
		\draw (547) to (538);
		\draw (528) to (544);
		\draw (544) to (546);
		\draw (546) to (536);
		\draw (534) to (540);
		\draw [in=360, out=180] (542) to (541);
		\draw (551) to (550);
		\draw (552) to (549);
		\draw (551) to (548);
		\draw (548) to (552);
		\draw (550) to (553);
		\draw (553) to (549);
		\draw (548) to (554);
		\draw (554) to (555);
		\draw (555) to (553);
		\draw (552) to (530);
		\draw (551) to (531);
		\draw (559) to (563);
		\draw (563) to (565);
		\draw (560) to (565);
		\draw (559) to (566);
		\draw (560) to (564);
		\draw (564) to (566);
		\draw (567) to (560);
		\draw (567) to (559);
		\draw (565) to (568);
		\draw (569) to (566);
		\draw (567) to (570);
		\draw (570) to (574);
		\draw (568) to (545);
		\draw (569) to (554);
		\draw (586.center) to (582);
		\draw (581) to (577);
		\draw (582) to (576);
		\draw (576) to (584);
		\draw (584) to (579);
		\draw (589) to (578);
		\draw (578) to (585);
		\draw (580) to (589);
		\draw (581) to (575);
		\draw (575) to (582);
		\draw (577) to (583);
		\draw (583) to (576);
		\draw (580) to (584);
		\draw (585) to (579);
		\draw (591) to (590);
		\draw (580) to (592);
		\draw (592) to (594);
		\draw (594) to (585);
		\draw (575) to (591);
		\draw (591) to (593);
		\draw (593) to (583);
		\draw (581) to (587.center);
		\draw (589) to (588.center);
		\draw (598) to (597);
		\draw (599) to (596);
		\draw (598) to (595);
		\draw (595) to (599);
		\draw (597) to (600);
		\draw (600) to (596);
		\draw (595) to (601);
		\draw (601) to (602);
		\draw (602) to (600);
		\draw (599) to (577);
		\draw (598) to (578);
		\draw (606) to (610);
		\draw (610) to (612);
		\draw (607) to (612);
		\draw (606) to (613);
		\draw (607) to (611);
		\draw (611) to (613);
		\draw (614) to (607);
		\draw (614) to (606);
		\draw (612) to (615);
		\draw (616) to (613);
		\draw (614) to (617);
		\draw (617) to (621);
		\draw (615) to (592);
		\draw (616) to (601);
		\draw (579) to (603.center);
		\draw (604.center) to (596);
		\draw (597) to (605.center);
		\draw (628.center) to (626);
		\draw (625) to (624);
		\draw (626) to (623);
		\draw (625) to (622);
		\draw (622) to (626);
		\draw (624) to (627);
		\draw (627) to (623);
		\draw (631) to (630);
		\draw (622) to (631);
		\draw (631) to (632);
		\draw (632) to (627);
		\draw (625) to (629.center);
		\draw (633.center) to (623);
		\draw (634.center) to (624);
		\draw (639) to (641);
		\draw (635) to (641);
		\draw (641) to (636);
		\draw (638) to (642);
		\draw (642) to (637);
		\draw (642) to (640);
		\draw (640) to (639);
		\draw (647) to (649);
		\draw (643) to (649);
		\draw (649) to (644);
		\draw (646) to (650);
		\draw (650) to (645);
		\draw (650) to (648);
		\draw (648) to (647);
		\draw (657) to (653);
		\draw (658) to (652);
		\draw (652) to (660);
		\draw (660) to (655);
		\draw (665) to (654);
		\draw (654) to (661);
		\draw (656) to (665);
		\draw (657) to (651);
		\draw (651) to (658);
		\draw (653) to (659);
		\draw (659) to (652);
		\draw (656) to (660);
		\draw (661) to (655);
		\draw (667) to (666);
		\draw (656) to (668);
		\draw (668) to (670);
		\draw (670) to (661);
		\draw (651) to (667);
		\draw (667) to (669);
		\draw (669) to (659);
		\draw (674) to (673);
		\draw (675) to (672);
		\draw (674) to (671);
		\draw (671) to (675);
		\draw (673) to (676);
		\draw (676) to (672);
		\draw (671) to (677);
		\draw (677) to (678);
		\draw (678) to (676);
		\draw (675) to (653);
		\draw (674) to (654);
		\draw (683) to (685);
		\draw (679) to (685);
		\draw (685) to (680);
		\draw (682) to (686);
		\draw (686) to (681);
		\draw (686) to (684);
		\draw (684) to (683);
		\draw (679) to (681);
		\draw (682) to (680);
		\draw (680) to (646);
		\draw (646) to (644);
		\draw (644) to (638);
		\draw (638) to (636);
		\draw (635) to (637);
		\draw (645) to (643);
		\draw (643) to (672);
		\draw (673) to (679);
		\draw (655) to (635);
		\draw (691) to (693);
		\draw (687) to (693);
		\draw (693) to (688);
		\draw (690) to (694);
		\draw (694) to (689);
		\draw (694) to (692);
		\draw (692) to (691);
		\draw (699) to (701);
		\draw (695) to (701);
		\draw (701) to (696);
		\draw (698) to (702);
		\draw (702) to (697);
		\draw (702) to (700);
		\draw (700) to (699);
		\draw (707) to (709);
		\draw (703) to (709);
		\draw (709) to (704);
		\draw (706) to (710);
		\draw (710) to (705);
		\draw (710) to (708);
		\draw (708) to (707);
		\draw (703) to (705);
		\draw (706) to (704);
		\draw (704) to (698);
		\draw (698) to (696);
		\draw (696) to (690);
		\draw (690) to (688);
		\draw (687) to (689);
		\draw (697) to (695);
		\draw (717) to (719);
		\draw (713) to (719);
		\draw (719) to (714);
		\draw (716) to (720);
		\draw (720) to (715);
		\draw (720) to (718);
		\draw (718) to (717);
		\draw (713) to (715);
		\draw (716) to (714);
		\draw (637) to (687);
		\draw (645) to (695);
		\draw (703) to (681);
		\draw (713) to (682);
		\draw (714) to (706);
		\draw (716) to (725.center);
		\draw (724.center) to (715);
		\draw (723.center) to (705);
		\draw (722.center) to (697);
		\draw (689) to (721.center);
		\draw (726) to (730);
		\draw (730) to (732);
		\draw (727) to (732);
		\draw (726) to (733);
		\draw (727) to (731);
		\draw (731) to (733);
		\draw (734) to (727);
		\draw (734) to (726);
		\draw (735) to (741);
		\draw (736) to (739);
		\draw (737) to (740);
		\draw (735) to (745);
		\draw (736) to (743);
		\draw (737) to (744);
		\draw (735) to (749);
		\draw (736) to (747);
		\draw (737) to (748);
		\draw (735) to (753);
		\draw [in=60, out=-120] (736) to (751);
		\draw (752) to (737);
		\draw (735) to (757);
		\draw (736) to (755);
		\draw (737) to (756);
		\draw (735) to (761);
		\draw (736) to (759);
		\draw (760) to (737);
		\draw (735) to (765);
		\draw (763) to (736);
		\draw (737) to (764);
		\draw (741) to (738);
		\draw (739) to (738);
		\draw (740) to (738);
		\draw (745) to (742);
		\draw (743) to (742);
		\draw (744) to (742);
		\draw (749) to (746);
		\draw (747) to (746);
		\draw (748) to (746);
		\draw (753) to (750);
		\draw (751) to (750);
		\draw (752) to (750);
		\draw (757) to (754);
		\draw (755) to (754);
		\draw (756) to (754);
		\draw (761) to (758);
		\draw (759) to (758);
		\draw (760) to (758);
		\draw (765) to (762);
		\draw (763) to (762);
		\draw (764) to (762);
		\draw (738) to (770);
		\draw (742) to (771);
		\draw (772) to (746);
		\draw (773) to (750);
		\draw (774) to (754);
		\draw (775) to (758);
		\draw (776) to (762);
		\draw (732) to (778);
		\draw (779) to (733);
		\draw (734) to (780);
		\draw (778) to (639);
		\draw (647) to (779);
		\draw (780) to (683);
		\draw (770) to (691);
		\draw (699) to (771);
		\draw (707) to (772);
		\draw (773) to (717);
		\draw (774) to (781);
		\draw (775) to (782);
		\draw (776) to (783);
		\draw (788) to (792);
		\draw (792) to (794);
		\draw (789) to (794);
		\draw (788) to (795);
		\draw (789) to (793);
		\draw (793) to (795);
		\draw (796) to (789);
		\draw (796) to (788);
		\draw (794) to (797);
		\draw (798) to (795);
		\draw (796) to (799);
		\draw (797) to (668);
		\draw (798) to (677);
		\draw (808) to (810);
		\draw (804) to (810);
		\draw (810) to (805);
		\draw (807) to (811);
		\draw (811) to (806);
		\draw (811) to (809);
		\draw (809) to (808);
		\draw (816) to (818);
		\draw (812) to (818);
		\draw (818) to (813);
		\draw (815) to (819);
		\draw (819) to (814);
		\draw (819) to (817);
		\draw (817) to (816);
		\draw (826) to (822);
		\draw (827) to (821);
		\draw (821) to (829);
		\draw (829) to (824);
		\draw (834) to (823);
		\draw (823) to (830);
		\draw (825) to (834);
		\draw (826) to (820);
		\draw (820) to (827);
		\draw (822) to (828);
		\draw (828) to (821);
		\draw (825) to (829);
		\draw (830) to (824);
		\draw (836) to (835);
		\draw (825) to (837);
		\draw (837) to (839);
		\draw (839) to (830);
		\draw (820) to (836);
		\draw (836) to (838);
		\draw (838) to (828);
		\draw (843) to (842);
		\draw (844) to (841);
		\draw (843) to (840);
		\draw (840) to (844);
		\draw (842) to (845);
		\draw (845) to (841);
		\draw (840) to (846);
		\draw (846) to (847);
		\draw (847) to (845);
		\draw (844) to (822);
		\draw (843) to (823);
		\draw (852) to (854);
		\draw (848) to (854);
		\draw (854) to (849);
		\draw (851) to (855);
		\draw (855) to (850);
		\draw (855) to (853);
		\draw (853) to (852);
		\draw (848) to (850);
		\draw (851) to (849);
		\draw (849) to (815);
		\draw (815) to (813);
		\draw (813) to (807);
		\draw (807) to (805);
		\draw (804) to (806);
		\draw (814) to (812);
		\draw (812) to (841);
		\draw (842) to (848);
		\draw (824) to (804);
		\draw (861) to (865);
		\draw (865) to (867);
		\draw (862) to (867);
		\draw (861) to (868);
		\draw (862) to (866);
		\draw (866) to (868);
		\draw (869) to (862);
		\draw (869) to (861);
		\draw (867) to (870);
		\draw (871) to (868);
		\draw (869) to (872);
		\draw (870) to (808);
		\draw (816) to (871);
		\draw (872) to (852);
		\draw (876) to (880);
		\draw (880) to (882);
		\draw (877) to (882);
		\draw (876) to (883);
		\draw (877) to (881);
		\draw (881) to (883);
		\draw (884) to (877);
		\draw (884) to (876);
		\draw (882) to (885);
		\draw (886) to (883);
		\draw (884) to (887);
		\draw (887) to (891);
		\draw (885) to (837);
		\draw (886) to (846);
		\draw (806) to (857.center);
		\draw (858.center) to (814);
		\draw (903.center) to (899);
		\draw (898) to (894);
		\draw (899) to (893);
		\draw (893) to (901);
		\draw (901) to (896);
		\draw (906) to (895);
		\draw (895) to (902);
		\draw (897) to (906);
		\draw (898) to (892);
		\draw (892) to (899);
		\draw (894) to (900);
		\draw (900) to (893);
		\draw (897) to (901);
		\draw (902) to (896);
		\draw (908) to (907);
		\draw (897) to (909);
		\draw (909) to (911);
		\draw (911) to (902);
		\draw (892) to (908);
		\draw (908) to (910);
		\draw (910) to (900);
		\draw (898) to (904.center);
		\draw (906) to (905.center);
		\draw (915) to (914);
		\draw (916) to (913);
		\draw (915) to (912);
		\draw (912) to (916);
		\draw (914) to (917);
		\draw (917) to (913);
		\draw (912) to (918);
		\draw (918) to (919);
		\draw (919) to (917);
		\draw (916) to (894);
		\draw (915) to (895);
		\draw (923) to (927);
		\draw (927) to (929);
		\draw (924) to (929);
		\draw (923) to (930);
		\draw (924) to (928);
		\draw (928) to (930);
		\draw (931) to (924);
		\draw (931) to (923);
		\draw (929) to (932);
		\draw (933) to (930);
		\draw (931) to (934);
		\draw (934) to (938);
		\draw (932) to (909);
		\draw (933) to (918);
		\draw (896) to (920.center);
		\draw (921.center) to (913);
		\draw (914) to (922.center);
		\draw (945.center) to (943);
		\draw (942) to (941);
		\draw (943) to (940);
		\draw (942) to (939);
		\draw (939) to (943);
		\draw (941) to (944);
		\draw (944) to (940);
		\draw (948) to (947);
		\draw (939) to (948);
		\draw (948) to (949);
		\draw (949) to (944);
		\draw (942) to (946.center);
		\draw (950.center) to (940);
		\draw (951.center) to (941);
		\draw (956) to (958);
		\draw (952) to (958);
		\draw (958) to (953);
		\draw (955) to (959);
		\draw (959) to (954);
		\draw (959) to (957);
		\draw (957) to (956);
		\draw (964) to (966);
		\draw (960) to (966);
		\draw (966) to (961);
		\draw (963) to (967);
		\draw (967) to (962);
		\draw (967) to (965);
		\draw (965) to (964);
		\draw (979) to (975);
		\draw (974) to (970);
		\draw (975) to (969);
		\draw (969) to (977);
		\draw (977) to (972);
		\draw (982) to (971);
		\draw (971) to (978);
		\draw (973) to (982);
		\draw (974) to (968);
		\draw (968) to (975);
		\draw (970) to (976);
		\draw (976) to (969);
		\draw (973) to (977);
		\draw (978) to (972);
		\draw (984) to (983);
		\draw (973) to (985);
		\draw (985) to (987);
		\draw (987) to (978);
		\draw (968) to (984);
		\draw (984) to (986);
		\draw (986) to (976);
		\draw (974) to (980);
		\draw (982) to (981);
		\draw (991) to (990);
		\draw (992) to (989);
		\draw (991) to (988);
		\draw (988) to (992);
		\draw (990) to (993);
		\draw (993) to (989);
		\draw (988) to (994);
		\draw (994) to (995);
		\draw (995) to (993);
		\draw (992) to (970);
		\draw (991) to (971);
		\draw (1000) to (1002);
		\draw (996) to (1002);
		\draw (1002) to (997);
		\draw (999) to (1003);
		\draw (1003) to (998);
		\draw (1003) to (1001);
		\draw (1001) to (1000);
		\draw (996) to (998);
		\draw (999) to (997);
		\draw (997) to (963);
		\draw (963) to (961);
		\draw (961) to (955);
		\draw (955) to (953);
		\draw (952) to (954);
		\draw (962) to (960);
		\draw (960) to (989);
		\draw (990) to (996);
		\draw (972) to (952);
		\draw (953) to (1004);
		\draw (1009) to (1013);
		\draw (1013) to (1015);
		\draw (1010) to (1015);
		\draw (1009) to (1016);
		\draw (1010) to (1014);
		\draw (1014) to (1016);
		\draw (1017) to (1010);
		\draw (1017) to (1009);
		\draw (1015) to (1018);
		\draw (1019) to (1016);
		\draw (1017) to (1020);
		\draw (1018) to (956);
		\draw (964) to (1019);
		\draw (1020) to (1000);
		\draw (1024) to (1028);
		\draw (1028) to (1030);
		\draw (1025) to (1030);
		\draw (1024) to (1031);
		\draw (1025) to (1029);
		\draw (1029) to (1031);
		\draw (1032) to (1025);
		\draw (1032) to (1024);
		\draw (1030) to (1033);
		\draw (1034) to (1031);
		\draw (1032) to (1035);
		\draw (1035) to (1039);
		\draw (1033) to (985);
		\draw (1034) to (994);
		\draw (954) to (1005.center);
		\draw (1006.center) to (962);
		\draw (1007.center) to (998);
		\draw (999) to (1008.center);
		\draw (344) to (27);
		\draw (28) to (345);
		\draw (29) to (346);
		\draw (76) to (347);
		\draw (77) to (348);
		\draw (454.center) to (285);
		\draw (286) to (455.center);
		\draw (456.center) to (287);
		\draw (479.center) to (334);
		\draw (483) to (522);
		\draw (527.center) to (541);
		\draw (526.center) to (540);
		\draw (558) to (712);
		\draw (724.center) to (634.center);
		\draw (725.center) to (633.center);
		\draw (629.center) to (860);
		\draw (628.center) to (859);
		\draw (831) to (922.center);
		\draw (832) to (921.center);
		\draw (833) to (920.center);
		\draw (903.center) to (132.center);
		\draw (131.center) to (904.center);
		\draw (905.center) to (130.center);
		\draw (521) to (1004);
		\draw (482) to (981);
		\draw (980) to (481);
		\draw (979) to (480);
		\draw (1008.center) to (711);
		\draw (664) to (1007.center);
		\draw (1006.center) to (663);
		\draw (1005.center) to (662);
		\draw (556) to (945.center);
		\draw (946.center) to (557);
		\draw (951.center) to (858.center);
		\draw (857.center) to (950.center);
		\draw (335.center) to (856);
		\draw (605.center) to (723.center);
		\draw (722.center) to (604.center);
		\draw (603.center) to (721.center);
		\draw (586.center) to (129.center);
		\draw (587.center) to (128.center);
		\draw (588.center) to (127.center);
		\draw (78) to (1040);
		\draw (1040) to (535);
		\draw (831) to (1041);
		\draw (1041) to (827);
		\draw (832) to (1045);
		\draw (1045) to (826);
		\draw (834) to (1043);
		\draw (1043) to (833);
		\draw (856) to (1044);
		\draw (1044) to (805);
		\draw (850) to (1046);
		\draw (1046) to (859);
		\draw (860) to (1047);
		\draw (1047) to (851);
		\draw (688) to (1052);
		\draw (1052) to (712);
		\draw (711) to (1051);
		\draw (1051) to (636);
		\draw (665) to (1050);
		\draw (1050) to (664);
		\draw (657) to (1049);
		\draw (662) to (1048);
		\draw (1048) to (658);
		\draw (1049) to (663);
		\draw (1055) to (550);
		\draw (1054) to (549);
		\draw (1053) to (532);
		\draw (1053) to (556);
		\draw (557) to (1054);
		\draw (1055) to (558);
		\draw (1056) to (529);
		\draw (1056) to (528);
		\draw (1056) to (1057);
		\draw (535) to (1057);
		\draw (281) to (1060);
		\draw (280) to (1061);
		\draw (1060) to (285);
		\draw (1061) to (286);
		\draw (287) to (1062);
		\draw (1062) to (288);
		\draw (259) to (1063);
		\draw (1063) to (334);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/the-beast4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (1.25, 2.25) {};
		\node [style=Green Node] (1) at (1.25, -2.25) {};
		\node [style=Red Node] (2) at (3.25, 2.25) {};
		\node [style=Red Node] (3) at (3.25, -2.25) {};
		\node [style=H] (4) at (2, -1.5) {};
		\node [style=H] (5) at (2.5, -1.5) {};
		\node [style=Red Node] (6) at (1.25, -1.5) {};
		\node [style=Green Node] (7) at (3.25, -1.5) {};
		\node [style=Green Node] (8) at (4.25, 0.75) {};
		\node [style=Green Node] (9) at (4.25, -2.25) {};
		\node [style=Red Node] (10) at (6.25, 0.75) {};
		\node [style=Red Node] (11) at (6.25, -2.25) {};
		\node [style=H] (12) at (5, -1.5) {};
		\node [style=H] (13) at (5.5, -1.5) {};
		\node [style=Red Node] (14) at (4.25, -1.5) {};
		\node [style=Green Node] (15) at (6.25, -1.5) {};
		\node [style=Red Node] (16) at (-7.75, 1.5) {};
		\node [style=Red Node] (17) at (-5.5, 2.25) {};
		\node [style=Red Node] (18) at (-5.5, 0.75) {};
		\node [style=Red Node] (19) at (-2.5, -0.75) {};
		\node [style=Red Node] (20) at (-2.5, 2.25) {};
		\node [style=Red Node] (21) at (-4.75, 0.25) {};
		\node [style=Green Node] (22) at (-7.75, 0.75) {};
		\node [style=Green Node] (23) at (-7.75, 2.25) {};
		\node [style=Green Node] (24) at (-5.5, 1.5) {};
		\node [style=Green Node] (25) at (-4.75, 2.25) {};
		\node [style=Green Node] (26) at (-2.5, 0.25) {};
		\node [style=Green Node] (30) at (-4.75, -0.75) {};
		\node [style=Green Node] (31) at (-7, 4.5) {};
		\node [style=H] (32) at (-7, 1.5) {};
		\node [style=H] (33) at (-4, 0.25) {};
		\node [style=H] (34) at (-6.25, 1.5) {};
		\node [style=H] (35) at (-3.25, 0.25) {};
		\node [style=Red Node] (36) at (-1.75, 0) {};
		\node [style=Red Node] (37) at (0.5, 0.75) {};
		\node [style=Red Node] (38) at (0.5, -0.75) {};
		\node [style=Green Node] (39) at (-1.75, -0.75) {};
		\node [style=Green Node] (40) at (-1.75, 0.75) {};
		\node [style=Green Node] (41) at (0.5, 0) {};
		\node [style=H] (42) at (-1, 0) {};
		\node [style=H] (43) at (-0.25, 0) {};
		\node [style=Green Node] (44) at (7.25, -0.75) {};
		\node [style=Green Node] (45) at (7.25, -2.25) {};
		\node [style=Red Node] (46) at (9.25, -0.75) {};
		\node [style=Red Node] (47) at (9.25, -2.25) {};
		\node [style=H] (48) at (8, -1.5) {};
		\node [style=H] (49) at (8.5, -1.5) {};
		\node [style=Red Node] (50) at (7.25, -1.5) {};
		\node [style=Green Node] (51) at (9.25, -1.5) {};
		\node [style=none] (53) at (10, 2.25) {};
		\node [style=none] (54) at (10, 0.75) {};
		\node [style=none] (55) at (10, -0.75) {};
		\node [style=none] (56) at (10, -2.25) {};
		\node [style=Green Node] (57) at (4.75, 4.5) {};
		\node [style=Green Node] (58) at (6.25, 4.5) {};
		\node [style=Red Node] (59) at (5.5, 3.75) {$\pi$};
		\node [style=H] (60) at (2, 3.25) {};
		\node [style=H] (61) at (5, 3.25) {};
		\node [style=H] (62) at (8, 3.25) {};
		\node [style=H] (63) at (2, 2.75) {};
		\node [style=H] (64) at (5, 2.75) {};
		\node [style=H] (65) at (8, 2.75) {};
		\node [style=hadamard] (66) at (-4, 3.25) {};
		\node [style=Z dot] (67) at (-4, 4.5) {};
		\node [style=Red Node] (68) at (2.75, 4) {$\pi$};
		\node [style=Green Node] (69) at (-9, 2.25) {};
		\node [style=Green Node] (70) at (-9, 0.75) {};
		\node [style=Green Node] (71) at (-9, -0.75) {};
		\node [style=Green Node] (72) at (-9, -2.25) {};
		\node [style=none] (73) at (-10, 2.25) {};
		\node [style=none] (74) at (-10, 0.75) {};
		\node [style=none] (75) at (-10, -0.75) {};
		\node [style=none] (76) at (-10, -2.25) {};
		\node [style=none] (77) at (-9, 2.75) {$\pi$};
		\node [style=none] (78) at (-9, -1.75) {$\pi$};
		\node [style=none] (79) at (-9, -0.25) {$\pi$};
		\node [style=none] (80) at (-9, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (3) to (7);
		\draw (7) to (2);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (12) to (14);
		\draw (8) to (14);
		\draw (14) to (9);
		\draw (11) to (15);
		\draw (15) to (10);
		\draw (15) to (13);
		\draw (13) to (12);
		\draw (22) to (18);
		\draw (23) to (17);
		\draw (17) to (25);
		\draw (25) to (20);
		\draw (30) to (19);
		\draw (19) to (26);
		\draw (21) to (30);
		\draw (22) to (16);
		\draw (16) to (23);
		\draw (18) to (24);
		\draw (24) to (17);
		\draw (21) to (25);
		\draw (26) to (20);
		\draw (32) to (31);
		\draw (21) to (33);
		\draw (33) to (35);
		\draw (35) to (26);
		\draw (16) to (32);
		\draw (32) to (34);
		\draw (34) to (24);
		\draw (39) to (38);
		\draw (40) to (37);
		\draw (39) to (36);
		\draw (36) to (40);
		\draw (38) to (41);
		\draw (41) to (37);
		\draw (36) to (42);
		\draw (42) to (43);
		\draw (43) to (41);
		\draw (40) to (18);
		\draw (39) to (19);
		\draw (48) to (50);
		\draw (44) to (50);
		\draw (50) to (45);
		\draw (47) to (51);
		\draw (51) to (46);
		\draw (51) to (49);
		\draw (49) to (48);
		\draw (44) to (46);
		\draw (47) to (45);
		\draw (45) to (11);
		\draw (11) to (9);
		\draw (9) to (3);
		\draw (3) to (1);
		\draw (0) to (2);
		\draw (10) to (8);
		\draw (8) to (37);
		\draw (38) to (44);
		\draw (20) to (0);
		\draw [in=30, out=-165] (58) to (60);
		\draw (57) to (61);
		\draw (58) to (59);
		\draw (59) to (61);
		\draw [in=-15, out=90] (62) to (58);
		\draw [in=-30, out=120, looseness=0.75] (62) to (57);
		\draw (60) to (63);
		\draw (64) to (61);
		\draw (62) to (65);
		\draw (63) to (4);
		\draw (12) to (64);
		\draw (65) to (48);
		\draw (2) to (53.center);
		\draw (54.center) to (10);
		\draw (55.center) to (46);
		\draw (47) to (56.center);
		\draw (67) to (66);
		\draw (66) to (33);
		\draw [in=90, out=0] (66) to (42);
		\draw [in=75, out=-165, looseness=0.75] (57) to (60);
		\draw (69) to (23);
		\draw (70) to (22);
		\draw (71) to (30);
		\draw (72) to (1);
		\draw (69) to (73.center);
		\draw (70) to (74.center);
		\draw (71) to (75.center);
		\draw (72) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/the-beast5-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (155) at (4.5, 2.5) {};
		\node [style=none] (163) at (4.5, 1.25) {};
		\node [style=none] (171) at (4.5, 0) {};
		\node [style=none] (179) at (4.5, -1.25) {};
		\node [style=none] (187) at (4.5, -2.5) {};
		\node [style=Green Node] (388) at (-4.25, 2.5) {};
		\node [style=Green Node] (389) at (-4.25, 1.25) {};
		\node [style=Green Node] (390) at (-4.25, 0) {};
		\node [style=Green Node] (391) at (-4.25, -1.25) {};
		\node [style=Green Node] (392) at (-4.25, -2.5) {};
		\node [style=none] (393) at (-4.25, 3) {$\pi$};
		\node [style=none] (394) at (-4.25, 1.75) {$\pi$};
		\node [style=none] (395) at (-4.25, 0.5) {$\pi$};
		\node [style=none] (396) at (-4.25, -0.75) {$\pi$};
		\node [style=none] (397) at (-4.25, -2) {$\pi$};
		\node [style=none] (398) at (-5.25, -2.5) {};
		\node [style=none] (399) at (-5.25, -1.25) {};
		\node [style=none] (400) at (-5.25, 0) {};
		\node [style=none] (401) at (-5.25, 1.25) {};
		\node [style=none] (402) at (-5.25, 2.5) {};
		\node [style=none] (403) at (0, 3.25) {};
		\node [style=none] (404) at (0, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (402.center) to (388);
		\draw (401.center) to (389);
		\draw (400.center) to (390);
		\draw (399.center) to (391);
		\draw (398.center) to (392);
		\draw (155.center) to (388);
		\draw (389) to (163.center);
		\draw (171.center) to (390);
		\draw (391) to (179.center);
		\draw (187.center) to (392);
		\draw (403.center) to (404.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/the-beast5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (119) at (4, 1.5) {};
		\node [style=Green Node] (120) at (4, -4.5) {};
		\node [style=Red Node] (121) at (6.25, 1.5) {};
		\node [style=Red Node] (122) at (6.25, -4.5) {};
		\node [style=H] (123) at (4.75, -3.75) {};
		\node [style=H] (124) at (5.25, -3.75) {};
		\node [style=Red Node] (125) at (4, -3.75) {};
		\node [style=Green Node] (126) at (6.25, -3.75) {};
		\node [style=Green Node] (127) at (7.5, 0) {};
		\node [style=Green Node] (128) at (7.5, -4.5) {};
		\node [style=Red Node] (129) at (9.75, 0) {};
		\node [style=Red Node] (130) at (9.75, -4.5) {};
		\node [style=H] (131) at (8.25, -3.75) {};
		\node [style=H] (132) at (8.75, -3.75) {};
		\node [style=Red Node] (133) at (7.5, -3.75) {};
		\node [style=Green Node] (134) at (9.75, -3.75) {};
		\node [style=Green Node] (135) at (12, -1.5) {};
		\node [style=Green Node] (136) at (12, -4.5) {};
		\node [style=Red Node] (137) at (14.25, -1.5) {};
		\node [style=Red Node] (138) at (14.25, -4.5) {};
		\node [style=H] (139) at (12.75, -3.75) {};
		\node [style=H] (140) at (13.25, -3.75) {};
		\node [style=Red Node] (141) at (12, -3.75) {};
		\node [style=Green Node] (142) at (14.25, -3.75) {};
		\node [style=Green Node] (146) at (15.5, -3) {};
		\node [style=Green Node] (147) at (15.5, -4.5) {};
		\node [style=Red Node] (148) at (17.75, -3) {};
		\node [style=Red Node] (149) at (17.75, -4.5) {};
		\node [style=H] (150) at (16.25, -3.75) {};
		\node [style=H] (151) at (16.75, -3.75) {};
		\node [style=Red Node] (152) at (15.5, -3.75) {};
		\node [style=Green Node] (153) at (17.75, -3.75) {};
		\node [style=none] (155) at (20, 1.5) {};
		\node [style=none] (163) at (20, 0) {};
		\node [style=none] (171) at (20, -1.5) {};
		\node [style=none] (179) at (20, -3) {};
		\node [style=none] (187) at (20, -4.5) {};
		\node [style=Green Node] (235) at (10.75, 6.75) {};
		\node [style=Green Node] (236) at (12.25, 6.75) {};
		\node [style=Green Node] (237) at (13.75, 6.75) {};
		\node [style=H] (238) at (5.25, 4.25) {};
		\node [style=Red Node] (246) at (5.25, 5.25) {};
		\node [style=Red Node] (247) at (6, 5.25) {};
		\node [style=Red Node] (248) at (4.5, 5.25) {};
		\node [style=H] (249) at (7.5, 4.25) {};
		\node [style=Red Node] (250) at (7.5, 5.25) {};
		\node [style=Red Node] (251) at (8.5, 5.25) {$\pi$};
		\node [style=Red Node] (252) at (6.75, 5.25) {};
		\node [style=H] (253) at (10, 4.25) {};
		\node [style=Red Node] (254) at (10, 5.25) {$\pi$};
		\node [style=Red Node] (255) at (10.75, 5.25) {};
		\node [style=Red Node] (256) at (9.25, 5.25) {};
		\node [style=H] (257) at (12.25, 4.25) {};
		\node [style=Red Node] (258) at (12.25, 5.25) {$\pi$};
		\node [style=Red Node] (259) at (13, 5.25) {$\pi$};
		\node [style=Red Node] (260) at (11.5, 5.25) {};
		\node [style=H] (261) at (14.5, 4.25) {};
		\node [style=Red Node] (262) at (14.5, 5.25) {};
		\node [style=Red Node] (263) at (15.5, 5.25) {};
		\node [style=Red Node] (264) at (13.75, 5.25) {$\pi$};
		\node [style=H] (265) at (17, 4.25) {};
		\node [style=Red Node] (266) at (17, 5.25) {};
		\node [style=Red Node] (267) at (17.75, 5.25) {$\pi$};
		\node [style=Red Node] (268) at (16.25, 5.25) {$\pi$};
		\node [style=H] (269) at (19.25, 4.25) {};
		\node [style=Red Node] (270) at (19.25, 5.25) {$\pi$};
		\node [style=Red Node] (271) at (20, 5.25) {};
		\node [style=Red Node] (272) at (18.5, 5.25) {$\pi$};
		\node [style=H] (312) at (5.25, 3.75) {};
		\node [style=H] (313) at (7.5, 3.75) {};
		\node [style=H] (314) at (10, 3.75) {};
		\node [style=H] (315) at (12.25, 3.75) {};
		\node [style=Z dot] (316) at (14.5, 3.5) {};
		\node [style=Z dot] (317) at (17, 3.5) {};
		\node [style=Z dot] (318) at (19.25, 3.5) {};
		\node [style=Green Node] (319) at (-6.5, 1.5) {};
		\node [style=Green Node] (320) at (-6.5, -3) {};
		\node [style=Red Node] (321) at (-4.5, 1.5) {};
		\node [style=Red Node] (322) at (-4.5, -3) {};
		\node [style=H] (323) at (-5.75, -2.25) {};
		\node [style=H] (324) at (-5.25, -2.25) {};
		\node [style=Red Node] (325) at (-6.5, -2.25) {};
		\node [style=Green Node] (326) at (-4.5, -2.25) {};
		\node [style=Green Node] (327) at (-3.5, 0) {};
		\node [style=Green Node] (328) at (-3.5, -3) {};
		\node [style=Red Node] (329) at (-1.5, 0) {};
		\node [style=Red Node] (330) at (-1.5, -3) {};
		\node [style=H] (331) at (-2.75, -2.25) {};
		\node [style=H] (332) at (-2.25, -2.25) {};
		\node [style=Red Node] (333) at (-3.5, -2.25) {};
		\node [style=Green Node] (334) at (-1.5, -2.25) {};
		\node [style=Red Node] (335) at (-15.5, 0.75) {};
		\node [style=Red Node] (336) at (-13.25, 1.5) {};
		\node [style=Red Node] (337) at (-13.25, 0) {};
		\node [style=Red Node] (338) at (-10.25, -1.5) {};
		\node [style=Red Node] (339) at (-10.25, 1.5) {};
		\node [style=Red Node] (340) at (-12.5, -0.5) {};
		\node [style=Green Node] (341) at (-15.5, 0) {};
		\node [style=Green Node] (342) at (-15.5, 1.5) {};
		\node [style=Green Node] (343) at (-13.25, 0.75) {};
		\node [style=Green Node] (344) at (-12.5, 1.5) {};
		\node [style=Green Node] (345) at (-10.25, -0.5) {};
		\node [style=Green Node] (349) at (-12.5, -1.5) {};
		\node [style=Green Node] (350) at (-14.75, 3.75) {};
		\node [style=H] (351) at (-14.75, 0.75) {};
		\node [style=H] (352) at (-11.75, -0.5) {};
		\node [style=H] (353) at (-14, 0.75) {};
		\node [style=H] (354) at (-11, -0.5) {};
		\node [style=Red Node] (355) at (-9.5, -0.75) {};
		\node [style=Red Node] (356) at (-7.25, 0) {};
		\node [style=Red Node] (357) at (-7.25, -1.5) {};
		\node [style=Green Node] (358) at (-9.5, -1.5) {};
		\node [style=Green Node] (359) at (-9.5, 0) {};
		\node [style=Green Node] (360) at (-7.25, -0.75) {};
		\node [style=H] (361) at (-8.75, -0.75) {};
		\node [style=H] (362) at (-8, -0.75) {};
		\node [style=Green Node] (363) at (-0.5, -1.5) {};
		\node [style=Green Node] (364) at (-0.5, -3) {};
		\node [style=Red Node] (365) at (1.5, -1.5) {};
		\node [style=Red Node] (366) at (1.5, -3) {};
		\node [style=H] (367) at (0.25, -2.25) {};
		\node [style=H] (368) at (0.75, -2.25) {};
		\node [style=Red Node] (369) at (-0.5, -2.25) {};
		\node [style=Green Node] (370) at (1.5, -2.25) {};
		\node [style=Green Node] (376) at (-3, 3.75) {};
		\node [style=Green Node] (377) at (-1.5, 3.75) {};
		\node [style=Red Node] (378) at (-2.25, 3) {$\pi$};
		\node [style=H] (379) at (-5.75, 2.5) {};
		\node [style=H] (380) at (-2.75, 2.5) {};
		\node [style=H] (381) at (0.25, 2.5) {};
		\node [style=H] (382) at (-5.75, 2) {};
		\node [style=H] (383) at (-2.75, 2) {};
		\node [style=H] (384) at (0.25, 2) {};
		\node [style=hadamard] (385) at (-11.75, 2.5) {};
		\node [style=Z dot] (386) at (-11.75, 3.75) {};
		\node [style=Red Node] (387) at (-5, 3.25) {$\pi$};
		\node [style=Green Node] (388) at (-17, 1.5) {};
		\node [style=Green Node] (389) at (-17, 0) {};
		\node [style=Green Node] (390) at (-17, -1.5) {};
		\node [style=Green Node] (391) at (-17, -3) {};
		\node [style=Green Node] (392) at (-17, -4.5) {};
		\node [style=none] (393) at (-17, 2) {$\pi$};
		\node [style=none] (394) at (-17, 0.5) {$\pi$};
		\node [style=none] (395) at (-17, -1) {$\pi$};
		\node [style=none] (396) at (-17, -2.5) {$\pi$};
		\node [style=none] (397) at (-17, -4) {$\pi$};
		\node [style=none] (398) at (-18, -4.5) {};
		\node [style=none] (399) at (-18, -3) {};
		\node [style=none] (400) at (-18, -1.5) {};
		\node [style=none] (401) at (-18, 0) {};
		\node [style=none] (402) at (-18, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123) to (125);
		\draw (119) to (125);
		\draw (125) to (120);
		\draw (122) to (126);
		\draw (126) to (121);
		\draw (126) to (124);
		\draw (124) to (123);
		\draw (131) to (133);
		\draw (127) to (133);
		\draw (133) to (128);
		\draw (130) to (134);
		\draw (134) to (129);
		\draw (134) to (132);
		\draw (132) to (131);
		\draw (139) to (141);
		\draw (135) to (141);
		\draw (141) to (136);
		\draw (138) to (142);
		\draw (142) to (137);
		\draw (142) to (140);
		\draw (140) to (139);
		\draw (135) to (137);
		\draw (138) to (136);
		\draw (136) to (130);
		\draw (130) to (128);
		\draw (128) to (122);
		\draw (122) to (120);
		\draw (119) to (121);
		\draw (129) to (127);
		\draw (150) to (152);
		\draw (146) to (152);
		\draw (152) to (147);
		\draw (149) to (153);
		\draw (153) to (148);
		\draw (153) to (151);
		\draw (151) to (150);
		\draw (146) to (148);
		\draw (149) to (147);
		\draw (147) to (138);
		\draw (149) to (187.center);
		\draw (179.center) to (148);
		\draw (171.center) to (137);
		\draw (163.center) to (129);
		\draw (121) to (155.center);
		\draw (235) to (248);
		\draw (236) to (246);
		\draw (237) to (247);
		\draw (235) to (252);
		\draw (236) to (250);
		\draw (237) to (251);
		\draw (235) to (256);
		\draw (236) to (254);
		\draw (237) to (255);
		\draw (235) to (260);
		\draw (236) to (258);
		\draw (259) to (237);
		\draw (235) to (264);
		\draw (236) to (262);
		\draw (237) to (263);
		\draw (235) to (268);
		\draw (236) to (266);
		\draw (267) to (237);
		\draw (235) to (272);
		\draw (270) to (236);
		\draw (237) to (271);
		\draw (248) to (238);
		\draw (246) to (238);
		\draw (247) to (238);
		\draw (252) to (249);
		\draw (250) to (249);
		\draw (251) to (249);
		\draw (256) to (253);
		\draw (254) to (253);
		\draw (255) to (253);
		\draw (260) to (257);
		\draw (258) to (257);
		\draw (259) to (257);
		\draw (264) to (261);
		\draw (262) to (261);
		\draw (263) to (261);
		\draw (268) to (265);
		\draw (266) to (265);
		\draw (267) to (265);
		\draw (272) to (269);
		\draw (270) to (269);
		\draw (271) to (269);
		\draw (238) to (312);
		\draw (249) to (313);
		\draw (314) to (253);
		\draw (315) to (257);
		\draw (316) to (261);
		\draw (317) to (265);
		\draw (318) to (269);
		\draw (312) to (123);
		\draw (131) to (313);
		\draw (139) to (314);
		\draw (315) to (150);
		\draw (323) to (325);
		\draw (319) to (325);
		\draw (325) to (320);
		\draw (322) to (326);
		\draw (326) to (321);
		\draw (326) to (324);
		\draw (324) to (323);
		\draw (331) to (333);
		\draw (327) to (333);
		\draw (333) to (328);
		\draw (330) to (334);
		\draw (334) to (329);
		\draw (334) to (332);
		\draw (332) to (331);
		\draw (341) to (337);
		\draw (342) to (336);
		\draw (336) to (344);
		\draw (344) to (339);
		\draw (349) to (338);
		\draw (338) to (345);
		\draw (340) to (349);
		\draw (341) to (335);
		\draw (335) to (342);
		\draw (337) to (343);
		\draw (343) to (336);
		\draw (340) to (344);
		\draw (345) to (339);
		\draw (351) to (350);
		\draw (340) to (352);
		\draw (352) to (354);
		\draw (354) to (345);
		\draw (335) to (351);
		\draw (351) to (353);
		\draw (353) to (343);
		\draw (358) to (357);
		\draw (359) to (356);
		\draw (358) to (355);
		\draw (355) to (359);
		\draw (357) to (360);
		\draw (360) to (356);
		\draw (355) to (361);
		\draw (361) to (362);
		\draw (362) to (360);
		\draw (359) to (337);
		\draw (358) to (338);
		\draw (367) to (369);
		\draw (363) to (369);
		\draw (369) to (364);
		\draw (366) to (370);
		\draw (370) to (365);
		\draw (370) to (368);
		\draw (368) to (367);
		\draw (363) to (365);
		\draw (366) to (364);
		\draw (364) to (330);
		\draw (330) to (328);
		\draw (328) to (322);
		\draw (322) to (320);
		\draw (319) to (321);
		\draw (329) to (327);
		\draw (327) to (356);
		\draw (357) to (363);
		\draw (339) to (319);
		\draw [in=30, out=-165] (377) to (379);
		\draw (376) to (380);
		\draw (377) to (378);
		\draw (378) to (380);
		\draw [in=-15, out=90] (381) to (377);
		\draw [in=-30, out=120, looseness=0.75] (381) to (376);
		\draw (379) to (382);
		\draw (383) to (380);
		\draw (381) to (384);
		\draw (382) to (323);
		\draw (331) to (383);
		\draw (384) to (367);
		\draw (386) to (385);
		\draw (385) to (352);
		\draw [in=90, out=0] (385) to (361);
		\draw [in=75, out=-165, looseness=0.75] (376) to (379);
		\draw (119) to (321);
		\draw (329) to (127);
		\draw (135) to (365);
		\draw (366) to (146);
		\draw (402.center) to (388);
		\draw (388) to (342);
		\draw (401.center) to (389);
		\draw (389) to (341);
		\draw (400.center) to (390);
		\draw (390) to (349);
		\draw (399.center) to (391);
		\draw (391) to (320);
		\draw (398.center) to (392);
		\draw (392) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tof-diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 4) {};
		\node [style=Green Node] (1) at (-3.75, 4) {};
		\node [style=none] (2) at (-2, 4) {};
		\node [style=none] (3) at (-6.5, 2.5) {};
		\node [style=Green Node] (4) at (-3.75, 2.5) {};
		\node [style=none] (5) at (-2, 2.5) {};
		\node [style=none] (6) at (-6.5, 1) {};
		\node [style=Red Node] (7) at (-5, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=H] (9) at (-5, 2) {};
		\node [style=H] (10) at (-5, 3.25) {};
		\node [style=none] (48) at (-4.25, 3.75) {};
		\node [style=none] (49) at (-4.25, 2.75) {};
		\node [style=none] (50) at (2, 4) {};
		\node [style=Green Node] (51) at (4.75, 4) {};
		\node [style=none] (52) at (6.5, 4) {};
		\node [style=none] (53) at (2, 2.5) {};
		\node [style=Green Node] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (6.5, 2.5) {};
		\node [style=none] (56) at (2, 1) {};
		\node [style=Red Node] (57) at (3.5, 1) {};
		\node [style=none] (58) at (6.75, 1) {};
		\node [style=H] (59) at (3.5, 2) {};
		\node [style=H] (60) at (3.5, 3.25) {};
		\node [style=none] (61) at (4.25, 3.75) {};
		\node [style=Red Node] (62) at (4.25, 2.75) {$\pi$};
		\node [style=none] (63) at (-6.5, -1) {};
		\node [style=Green Node] (64) at (-3.75, -1) {};
		\node [style=none] (65) at (-2, -1) {};
		\node [style=none] (66) at (-6.5, -2.5) {};
		\node [style=Green Node] (67) at (-3.75, -2.5) {};
		\node [style=none] (68) at (-2, -2.5) {};
		\node [style=none] (69) at (-6.5, -4) {};
		\node [style=Red Node] (70) at (-5, -4) {};
		\node [style=none] (71) at (-2, -4) {};
		\node [style=H] (72) at (-5, -3) {};
		\node [style=H] (73) at (-5, -1.75) {};
		\node [style=Red Node] (74) at (-4.25, -1.25) {$\pi$};
		\node [style=none] (75) at (-4.25, -2.25) {};
		\node [style=none] (76) at (2, -1) {};
		\node [style=Green Node] (77) at (4.75, -1) {};
		\node [style=none] (78) at (6.5, -1) {};
		\node [style=none] (79) at (2, -2.5) {};
		\node [style=Green Node] (80) at (4.75, -2.5) {};
		\node [style=none] (81) at (6.5, -2.5) {};
		\node [style=none] (82) at (2, -4) {};
		\node [style=Red Node] (83) at (3.5, -4) {};
		\node [style=none] (84) at (6.5, -4) {};
		\node [style=H] (85) at (3.5, -3) {};
		\node [style=H] (86) at (3.5, -1.75) {};
		\node [style=Red Node] (87) at (4.25, -1.25) {$\pi$};
		\node [style=Red Node] (88) at (4.25, -2.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5.center) to (4);
		\draw (3.center) to (4);
		\draw (9) to (10);
		\draw (9) to (7);
		\draw (7) to (8.center);
		\draw (7) to (6.center);
		\draw (10) to (48.center);
		\draw (48.center) to (1);
		\draw (10) to (49.center);
		\draw (49.center) to (4);
		\draw (50.center) to (51);
		\draw (51) to (52.center);
		\draw (55.center) to (54);
		\draw (53.center) to (54);
		\draw (59) to (60);
		\draw (59) to (57);
		\draw (57) to (58.center);
		\draw (57) to (56.center);
		\draw (60) to (61.center);
		\draw (61.center) to (51);
		\draw (60) to (62);
		\draw (62) to (54);
		\draw (63.center) to (64);
		\draw (64) to (65.center);
		\draw (68.center) to (67);
		\draw (66.center) to (67);
		\draw (72) to (73);
		\draw (72) to (70);
		\draw (70) to (71.center);
		\draw (70) to (69.center);
		\draw (73) to (74);
		\draw (74) to (64);
		\draw (73) to (75.center);
		\draw (75.center) to (67);
		\draw (76.center) to (77);
		\draw (77) to (78.center);
		\draw (81.center) to (80);
		\draw (79.center) to (80);
		\draw (85) to (86);
		\draw (85) to (83);
		\draw (83) to (84.center);
		\draw (83) to (82.center);
		\draw (86) to (87);
		\draw (87) to (77);
		\draw (86) to (88);
		\draw (88) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/topswap-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (878) at (-41.25, 5.5) {};
		\node [style=none] (879) at (-28, 5.5) {};
		\node [style=none] (880) at (-41.25, 1.5) {};
		\node [style=none] (881) at (-28, 1.5) {};
		\node [style=Green Node] (882) at (-34.75, 3.5) {};
		\node [style=H] (883) at (-34.75, 4.75) {};
		\node [style=H] (884) at (-36.5, 3.5) {};
		\node [style=H] (885) at (-33, 3.5) {};
		\node [style=H] (886) at (-34.75, 2.25) {};
		\node [style=Green Node] (887) at (-32.25, 5.5) {};
		\node [style=Green Node] (888) at (-37.75, 5.5) {};
		\node [style=Green Node] (889) at (-38, 1.5) {};
		\node [style=Green Node] (890) at (-32, 1.5) {};
		\node [style=H] (891) at (-30, 5.5) {};
		\node [style=H] (892) at (-39.5, 1.5) {};
		\node [style=none] (893) at (-41, -2.75) {};
		\node [style=none] (894) at (-27.75, -2.75) {};
		\node [style=none] (895) at (-41, -6.75) {};
		\node [style=none] (896) at (-27.75, -6.75) {};
		\node [style=Green Node] (897) at (-34.75, -4.75) {};
		\node [style=H] (898) at (-34.75, -3.5) {};
		\node [style=H] (899) at (-36.5, -4.75) {};
		\node [style=H] (900) at (-33, -4.75) {};
		\node [style=H] (901) at (-34.75, -6) {};
		\node [style=Green Node] (902) at (-32, -2.75) {};
		\node [style=Green Node] (903) at (-37.5, -2.75) {};
		\node [style=Green Node] (904) at (-37.75, -6.75) {};
		\node [style=Green Node] (905) at (-31.75, -6.75) {};
		\node [style=H] (906) at (-29.75, -2.75) {};
		\node [style=H] (907) at (-39.25, -6.75) {};
		\node [style=Red Node] (908) at (-33.75, 3) {};
		\node [style=Red Node] (909) at (-33.5, -5.5) {$\pi$};
		\node [style=none] (910) at (-26, 3.5) {$=$};
		\node [style=none] (911) at (-25.75, -4.75) {$=$};
		\node [style=none] (912) at (-25, 5.5) {};
		\node [style=none] (913) at (-11, 5.5) {};
		\node [style=none] (914) at (-25, 1.5) {};
		\node [style=none] (915) at (-11, 1.5) {};
		\node [style=H] (917) at (-18.25, 4.75) {};
		\node [style=H] (918) at (-20, 3.5) {};
		\node [style=H] (919) at (-16.5, 3.5) {};
		\node [style=H] (920) at (-18.25, 2.25) {};
		\node [style=Green Node] (921) at (-15.25, 5.5) {};
		\node [style=Green Node] (922) at (-21.5, 5.5) {};
		\node [style=Green Node] (923) at (-21.75, 1.5) {};
		\node [style=Green Node] (924) at (-15, 1.5) {};
		\node [style=H] (925) at (-13, 5.5) {};
		\node [style=H] (926) at (-23.25, 1.5) {};
		\node [style=none] (927) at (-24.75, -2.75) {};
		\node [style=none] (928) at (-10.75, -2.75) {};
		\node [style=none] (929) at (-24.75, -6.75) {};
		\node [style=none] (930) at (-10.75, -6.75) {};
		\node [style=H] (932) at (-18.25, -3.5) {};
		\node [style=H] (933) at (-20, -4.75) {};
		\node [style=H] (934) at (-16.5, -4.75) {};
		\node [style=H] (935) at (-18.25, -6) {};
		\node [style=Green Node] (936) at (-15, -2.75) {};
		\node [style=Green Node] (937) at (-21.25, -2.75) {};
		\node [style=Green Node] (938) at (-21.5, -6.75) {};
		\node [style=Green Node] (939) at (-14.75, -6.75) {};
		\node [style=H] (940) at (-12.75, -2.75) {};
		\node [style=H] (941) at (-23, -6.75) {};
		\node [style=none] (944) at (-9.25, 3.5) {$=$};
		\node [style=none] (945) at (-9, -4.75) {$=$};
		\node [style=Red Node] (946) at (-19, 3.5) {};
		\node [style=Red Node] (947) at (-18.25, 4) {};
		\node [style=Red Node] (948) at (-17.5, 3.5) {};
		\node [style=Red Node] (949) at (-18.25, 3) {};
		\node [style=Red Node] (950) at (-18.25, -4.25) {$\pi$};
		\node [style=Red Node] (951) at (-17.5, -4.75) {$\pi$};
		\node [style=Red Node] (952) at (-19, -4.75) {$\pi$};
		\node [style=Red Node] (953) at (-18.25, -5.25) {$\pi$};
		\node [style=none] (954) at (-7.25, 5.75) {};
		\node [style=none] (955) at (9.5, 5.75) {};
		\node [style=none] (956) at (-7.25, 1.75) {};
		\node [style=none] (957) at (9.5, 1.75) {};
		\node [style=Green Node] (962) at (5.25, 5.75) {};
		\node [style=Green Node] (963) at (-3.75, 5.75) {};
		\node [style=Green Node] (964) at (-4, 1.75) {};
		\node [style=Green Node] (965) at (5.5, 1.75) {};
		\node [style=H] (966) at (7.5, 5.75) {};
		\node [style=H] (967) at (-5.5, 1.75) {};
		\node [style=none] (968) at (-7, -2.5) {};
		\node [style=none] (969) at (9.75, -2.5) {};
		\node [style=none] (970) at (-7, -6.5) {};
		\node [style=none] (971) at (9.75, -6.5) {};
		\node [style=H] (972) at (0.5, -3.25) {};
		\node [style=H] (973) at (0, -4.5) {};
		\node [style=H] (974) at (1.25, -4.5) {};
		\node [style=H] (975) at (0.5, -5.75) {};
		\node [style=Green Node] (976) at (5.5, -2.5) {};
		\node [style=Green Node] (977) at (-3.5, -2.5) {};
		\node [style=Green Node] (978) at (-3.75, -6.5) {};
		\node [style=Green Node] (979) at (5.75, -6.5) {};
		\node [style=H] (980) at (7.75, -2.5) {};
		\node [style=H] (981) at (-5.25, -6.5) {};
		\node [style=none] (982) at (11.25, 3.75) {$=$};
		\node [style=none] (983) at (11.5, -4.5) {$=$};
		\node [style=H] (992) at (-34.75, 5.5) {};
		\node [style=H] (993) at (-34.75, 1.5) {};
		\node [style=H] (994) at (-34.75, -2.75) {};
		\node [style=H] (995) at (-34.75, -6.75) {};
		\node [style=H] (996) at (-18.25, 5.5) {};
		\node [style=H] (997) at (-18.25, -6.75) {};
		\node [style=H] (998) at (0.5, -6.5) {};
		\node [style=H] (999) at (0.5, -2.5) {};
		\node [style=H] (1000) at (0.5, 5.75) {};
		\node [style=H] (1001) at (0.5, 1.75) {};
		\node [style=Green Node] (1002) at (-3, 4.75) {};
		\node [style=Green Node] (1003) at (-2, 4.75) {};
		\node [style=Green Node] (1004) at (3.75, 4.75) {};
		\node [style=Green Node] (1005) at (4.75, 4.75) {};
		\node [style=Green Node] (1006) at (4.75, 2.75) {};
		\node [style=Green Node] (1007) at (3.75, 2.75) {};
		\node [style=Green Node] (1008) at (-2, 2.75) {};
		\node [style=Green Node] (1009) at (-3, 2.75) {};
		\node [style=none] (1012) at (13.25, 5.75) {};
		\node [style=none] (1013) at (27.75, 5.75) {};
		\node [style=none] (1014) at (13.25, 1.75) {};
		\node [style=none] (1015) at (27.75, 1.75) {};
		\node [style=Green Node] (1016) at (23.5, 5.75) {};
		\node [style=Green Node] (1017) at (16.75, 5.75) {};
		\node [style=Green Node] (1018) at (16.5, 1.75) {};
		\node [style=Green Node] (1019) at (23.75, 1.75) {};
		\node [style=H] (1020) at (25.75, 5.75) {};
		\node [style=H] (1021) at (15, 1.75) {};
		\node [style=none] (1022) at (13, -2.5) {};
		\node [style=none] (1023) at (28, -2.5) {};
		\node [style=none] (1024) at (13, -6.5) {};
		\node [style=none] (1025) at (28, -6.5) {};
		\node [style=H] (1027) at (19.5, -4.5) {};
		\node [style=H] (1028) at (21, -4.5) {};
		\node [style=Green Node] (1030) at (23.75, -2.5) {};
		\node [style=Green Node] (1031) at (16.5, -2.5) {};
		\node [style=Green Node] (1032) at (16.25, -6.5) {};
		\node [style=Green Node] (1033) at (24, -6.5) {};
		\node [style=H] (1034) at (26, -2.5) {};
		\node [style=H] (1035) at (14.75, -6.5) {};
		\node [style=H] (1040) at (20.25, 5.75) {};
		\node [style=H] (1041) at (20.25, 1.75) {};
		\node [style=none] (1044) at (31.75, 5.75) {};
		\node [style=none] (1045) at (44.25, 5.75) {};
		\node [style=none] (1046) at (31.75, 1.75) {};
		\node [style=none] (1047) at (44.25, 1.75) {};
		\node [style=none] (1054) at (32, -2.5) {};
		\node [style=none] (1055) at (44.5, -2.5) {};
		\node [style=none] (1056) at (32, -6.5) {};
		\node [style=none] (1057) at (44.5, -6.5) {};
		\node [style=none] (1060) at (40.25, -2.5) {};
		\node [style=none] (1061) at (35.5, -2.5) {};
		\node [style=none] (1062) at (35.5, -6.5) {};
		\node [style=none] (1063) at (40.25, -6.5) {};
		\node [style=none] (1064) at (42.5, -2.5) {};
		\node [style=none] (1065) at (33.75, -6.5) {};
		\node [style=none] (1066) at (29.5, 3.5) {$=$};
		\node [style=none] (1067) at (29.75, -4.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (882) to (884);
		\draw (884) to (889);
		\draw (884) to (888);
		\draw (882) to (883);
		\draw (882) to (885);
		\draw (882) to (886);
		\draw (886) to (890);
		\draw (886) to (889);
		\draw (889) to (892);
		\draw (892) to (880.center);
		\draw (878.center) to (888);
		\draw (888) to (887);
		\draw (887) to (891);
		\draw (891) to (879.center);
		\draw (883) to (888);
		\draw (887) to (883);
		\draw (887) to (885);
		\draw (890) to (885);
		\draw (890) to (881.center);
		\draw (897) to (899);
		\draw (899) to (904);
		\draw (899) to (903);
		\draw (897) to (898);
		\draw (897) to (900);
		\draw (897) to (901);
		\draw (901) to (905);
		\draw (901) to (904);
		\draw (904) to (907);
		\draw (907) to (895.center);
		\draw (893.center) to (903);
		\draw (903) to (902);
		\draw (902) to (906);
		\draw (906) to (894.center);
		\draw (898) to (903);
		\draw (902) to (898);
		\draw (902) to (900);
		\draw (905) to (900);
		\draw (905) to (896.center);
		\draw (889) to (890);
		\draw (905) to (904);
		\draw (909) to (897);
		\draw (918) to (923);
		\draw (918) to (922);
		\draw (920) to (924);
		\draw (920) to (923);
		\draw (923) to (926);
		\draw (926) to (914.center);
		\draw (912.center) to (922);
		\draw (922) to (921);
		\draw (921) to (925);
		\draw (925) to (913.center);
		\draw (917) to (922);
		\draw (921) to (917);
		\draw (921) to (919);
		\draw (924) to (919);
		\draw (924) to (915.center);
		\draw (933) to (938);
		\draw (933) to (937);
		\draw (935) to (939);
		\draw (935) to (938);
		\draw (938) to (941);
		\draw (941) to (929.center);
		\draw (927.center) to (937);
		\draw (937) to (936);
		\draw (936) to (940);
		\draw (940) to (928.center);
		\draw (932) to (937);
		\draw (936) to (932);
		\draw (936) to (934);
		\draw (939) to (934);
		\draw (939) to (930.center);
		\draw (923) to (924);
		\draw (939) to (938);
		\draw (908) to (882);
		\draw (946) to (918);
		\draw (947) to (917);
		\draw (948) to (919);
		\draw (949) to (920);
		\draw (950) to (932);
		\draw (951) to (934);
		\draw (952) to (933);
		\draw (953) to (935);
		\draw (964) to (967);
		\draw (967) to (956.center);
		\draw (954.center) to (963);
		\draw (963) to (962);
		\draw (962) to (966);
		\draw (966) to (955.center);
		\draw (965) to (957.center);
		\draw (973) to (978);
		\draw (973) to (977);
		\draw (975) to (979);
		\draw (975) to (978);
		\draw (978) to (981);
		\draw (981) to (970.center);
		\draw (968.center) to (977);
		\draw (977) to (976);
		\draw (976) to (980);
		\draw (980) to (969.center);
		\draw (972) to (977);
		\draw (976) to (972);
		\draw (976) to (974);
		\draw (979) to (974);
		\draw (979) to (971.center);
		\draw (964) to (965);
		\draw (979) to (978);
		\draw (1002) to (963);
		\draw (1003) to (963);
		\draw (1004) to (962);
		\draw (1005) to (962);
		\draw (1006) to (965);
		\draw (1007) to (965);
		\draw (1008) to (964);
		\draw (1009) to (964);
		\draw (1018) to (1021);
		\draw (1021) to (1014.center);
		\draw (1012.center) to (1017);
		\draw (1017) to (1016);
		\draw (1016) to (1020);
		\draw (1020) to (1013.center);
		\draw (1019) to (1015.center);
		\draw (1027) to (1032);
		\draw (1027) to (1031);
		\draw (1032) to (1035);
		\draw (1035) to (1024.center);
		\draw (1022.center) to (1031);
		\draw (1030) to (1034);
		\draw (1034) to (1023.center);
		\draw (1030) to (1028);
		\draw (1033) to (1028);
		\draw (1033) to (1025.center);
		\draw (1018) to (1019);
		\draw (1062.center) to (1065.center);
		\draw (1065.center) to (1056.center);
		\draw (1054.center) to (1061.center);
		\draw (1060.center) to (1064.center);
		\draw (1064.center) to (1055.center);
		\draw (1063.center) to (1057.center);
		\draw (1044.center) to (1045.center);
		\draw (1047.center) to (1046.center);
		\draw [bend right=90, looseness=1.75] (1060.center) to (1063.center);
		\draw [bend right=90, looseness=1.75] (1062.center) to (1061.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/topswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (878) at (-9, 2) {};
		\node [style=none] (879) at (10, 2) {};
		\node [style=none] (880) at (-9, -2) {};
		\node [style=none] (881) at (10, -2) {};
		\node [style=Green Node] (882) at (0, 0) {};
		\node [style=H] (883) at (0, 1.25) {};
		\node [style=H] (884) at (-1.75, 0) {};
		\node [style=H] (885) at (2.25, 0) {};
		\node [style=H] (886) at (0, -2) {};
		\node [style=Green Node] (887) at (5.75, 2) {};
		\node [style=Green Node] (888) at (-5.5, 2) {};
		\node [style=Green Node] (889) at (-5.75, -2) {};
		\node [style=Green Node] (890) at (6, -2) {};
		\node [style=H] (891) at (8, 2) {};
		\node [style=H] (892) at (-7.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (882) to (884);
		\draw (884) to (889);
		\draw (884) to (888);
		\draw (882) to (883);
		\draw (882) to (885);
		\draw (882) to (886);
		\draw (886) to (890);
		\draw (886) to (889);
		\draw (889) to (892);
		\draw (892) to (880.center);
		\draw (878.center) to (888);
		\draw (888) to (887);
		\draw (887) to (891);
		\draw (891) to (879.center);
		\draw (883) to (888);
		\draw (887) to (883);
		\draw (887) to (885);
		\draw (890) to (885);
		\draw (890) to (881.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-state-john.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2.5) {};
		\node [style=H] (1) at (0, 1.25) {};
		\node [style=Z dot] (2) at (1.75, 1.25) {};
		\node [style=Z dot] (3) at (-1.75, 1.25) {};
		\node [style=X dot] (4) at (0, 0) {$\pi$};
		\node [style=none] (5) at (-1.75, -1.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (3);
		\draw (2) to (4);
		\draw (2) to (1);
		\draw (3) to (4);
		\draw (4) to (6.center);
		\draw (5.center) to (3);
		\draw (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2) {};
		\node [style=H] (1) at (0, 1.25) {};
		\node [style=Z dot] (2) at (1.75, 1.25) {};
		\node [style=Z dot] (3) at (-1.75, 1.25) {};
		\node [style=Z dot] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=H] (8) at (-0.875, 0.625) {};
		\node [style=H] (9) at (0.85, 0.6) {};
		\node [style=Z dot] (10) at (0.85, -0.15) {};
		\node [style=Z dot] (11) at (-0.875, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (3);
		\draw (2) to (1);
		\draw (4) to (6.center);
		\draw (5.center) to (3);
		\draw (2) to (7.center);
		\draw (4) to (9);
		\draw (9) to (2);
		\draw (4) to (8);
		\draw (8) to (3);
		\draw (11) to (8);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-state4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.25, 2.5) {};
		\node [style=H] (1) at (0.25, 1.5) {};
		\node [style=Z dot] (2) at (2, 1.5) {};
		\node [style=Z dot] (3) at (-1.5, 1.5) {};
		\node [style=Z dot] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-2.5, -1.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (3.25, -1.5) {};
		\node [style=H] (8) at (-1.5, 0.5) {};
		\node [style=H] (9) at (0.975, 0.775) {};
		\node [style=Z dot] (10) at (0.975, 2) {};
		\node [style=Z dot] (11) at (-2.25, 0.5) {};
		\node [style=Z dot] (12) at (2, -0.5) {};
		\node [style=hadamard] (13) at (2, 0.5) {};
		\node [style=hadamard] (14) at (-0.475, 0.775) {};
		\node [style=hadamard] (15) at (0.25, -0.5) {};
		\node [style=Z dot] (16) at (2.75, 0.5) {};
		\node [style=Z dot] (17) at (0.25, -1.5) {};
		\node [style=Z dot] (18) at (-0.475, 2) {};
		\node [style=none] (19) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (3);
		\draw (2) to (1);
		\draw (4) to (6.center);
		\draw [in=-180, out=90, looseness=1.25] (5.center) to (3);
		\draw [in=90, out=0, looseness=1.25] (2) to (7.center);
		\draw (4) to (9);
		\draw (9) to (2);
		\draw (4) to (8);
		\draw (8) to (3);
		\draw (11) to (8);
		\draw (10) to (9);
		\draw (12) to (13);
		\draw (13) to (16);
		\draw (13) to (2);
		\draw (19.center) to (12);
		\draw (12) to (14);
		\draw (14) to (18);
		\draw (14) to (3);
		\draw (17) to (15);
		\draw (15) to (4);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wigner-6j-211111.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0, 2.5) {$2$};
		\node [style=none] (11) at (-1.5, -0.25) {$1$};
		\node [style=none] (12) at (1.5, -0.25) {$1$};
		\node [style=none] (13) at (-0.75, 1) {$1$};
		\node [style=none] (14) at (0.75, 1) {$1$};
		\node [style=none] (15) at (0.25, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (0.center) to (9.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (8.center);
		\draw (0.center) to (7.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw [style=Edge] (8.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw [style=Edge] (4.center) to (1.center);
		\draw [style=Edge] (6.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [style=arrow] (2.center) to (4.center);
		\draw [style=arrow] (0.center) to (7.center);
		\draw [style=arrow] (3.center) to (6.center);
		\draw [style=arrow] (2.center) to (8.center);
		\draw [style=arrow] (0.center) to (9.center);
		\draw [style=arrow] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wigner-6j-222111.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0, 2.5) {$2$};
		\node [style=none] (11) at (-1.5, -0.25) {$2$};
		\node [style=none] (12) at (1.5, -0.25) {$1$};
		\node [style=none] (13) at (-0.5, 1) {$2$};
		\node [style=none] (14) at (0.75, 1) {$1$};
		\node [style=none] (15) at (0.25, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (0.center) to (9.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (8.center);
		\draw (0.center) to (7.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw [style=Edge] (8.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw [style=Edge] (4.center) to (1.center);
		\draw [style=Edge] (6.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [style=arrow] (2.center) to (4.center);
		\draw [style=arrow] (0.center) to (7.center);
		\draw [style=arrow] (3.center) to (6.center);
		\draw [style=arrow] (2.center) to (8.center);
		\draw [style=arrow] (0.center) to (9.center);
		\draw [style=arrow] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wigner-6j-trad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=vertex] (1) at (-2, 2) {};
		\node [style=vertex] (2) at (2, 2) {};
		\node [style=vertex] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0, 2.5) {$j_1$};
		\node [style=none] (11) at (-1.5, -0.25) {$j_3$};
		\node [style=none] (12) at (1.5, -0.25) {$j_5$};
		\node [style=none] (13) at (-0.75, 1.25) {$j_2$};
		\node [style=none] (14) at (0.75, 1.25) {$j_6$};
		\node [style=none] (15) at (0.25, -0.5) {$j_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (4.center);
		\draw [style=arrow] (0) to (9.center);
		\draw [style=arrow] (3) to (5.center);
		\draw [style=arrow] (2) to (8.center);
		\draw [style=arrow] (0) to (7.center);
		\draw [style=arrow] (3) to (6.center);
		\draw [style=Edge] (9.center) to (3);
		\draw [style=Edge] (5.center) to (2);
		\draw [style=Edge] (8.center) to (0);
		\draw [style=Edge] (7.center) to (1);
		\draw [style=Edge] (4.center) to (1);
		\draw [style=Edge] (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wigner-calc-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-11, 0.75) {$\pi$};
		\node [style=X dot] (1) at (-11, -0.75) {$\pi$};
		\node [style=Z dot] (2) at (-9.75, 0.75) {$\pi$};
		\node [style=Z dot] (3) at (-5.5, -0.75) {};
		\node [style=Z dot] (4) at (-5.5, 0.75) {};
		\node [style=Z dot] (5) at (-3.75, 0) {};
		\node [style=Z dot] (6) at (-5, 1.5) {};
		\node [style=X dot] (7) at (-3.75, -0.75) {};
		\node [style=X dot] (8) at (-3.75, 0.75) {};
		\node [style=X dot] (9) at (-5.5, 0) {};
		\node [style=hadamard] (10) at (-5, 0) {};
		\node [style=hadamard] (11) at (-4.25, 0) {};
		\node [style=Z dot] (12) at (-9.75, -0.75) {$\pi$};
		\node [style=X dot] (13) at (-2.75, 0.75) {$\pi$};
		\node [style=X dot] (14) at (-2.75, -0.75) {$\pi$};
		\node [style=Z dot] (15) at (-8, -0.75) {$\pi$};
		\node [style=Z dot] (16) at (-8, 0.75) {$\pi$};
		\node [style=X dot] (17) at (-8.75, -0.75) {$\pi$};
		\node [style=X dot] (18) at (-7.25, -0.75) {$\pi$};
		\node [style=Z dot] (19) at (-6.25, 0.75) {$\pi$};
		\node [style=Z dot] (20) at (-6.25, -0.75) {$\pi$};
		\node [style=none] (21) at (-1.5, 0) {$=$};
		\node [style=Z dot] (25) at (1.25, -0.75) {};
		\node [style=Z dot] (26) at (1.25, 0.75) {};
		\node [style=Z dot] (27) at (3, 0) {};
		\node [style=Z dot] (28) at (1.75, 1.5) {};
		\node [style=X dot] (29) at (3, -0.75) {};
		\node [style=X dot] (30) at (3, 0.75) {};
		\node [style=X dot] (31) at (1.25, 0) {};
		\node [style=hadamard] (32) at (1.75, 0) {};
		\node [style=hadamard] (33) at (2.5, 0) {};
		\node [style=X dot] (35) at (4, 0.75) {$\pi$};
		\node [style=X dot] (36) at (4, -0.75) {$\pi$};
		\node [style=X dot] (41) at (0.5, 0.75) {$\pi$};
		\node [style=X dot] (42) at (0.5, -0.75) {$\pi$};
		\node [style=none] (44) at (-0.5, 0) {$-1$};
		\node [style=none] (45) at (5.25, 0) {$=$};
		\node [style=Z dot] (48) at (9.25, 0) {};
		\node [style=Z dot] (49) at (8, 1.5) {};
		\node [style=X dot] (50) at (9.25, -0.75) {$\pi$};
		\node [style=X dot] (51) at (9.25, 0.75) {$\pi$};
		\node [style=X dot] (52) at (7.5, 0) {};
		\node [style=hadamard] (53) at (8, 0) {};
		\node [style=hadamard] (54) at (8.75, 0) {};
		\node [style=X dot] (55) at (10.25, 0.75) {$\pi$};
		\node [style=X dot] (56) at (10.25, -0.75) {$\pi$};
		\node [style=none] (59) at (6.5, 0) {$-\frac{1}{2}$};
		\node [style=none] (60) at (-11.5, -4.5) {$=$};
		\node [style=Z dot] (61) at (-7, -4.5) {};
		\node [style=Z dot] (62) at (-8.25, -3) {};
		\node [style=X dot] (63) at (-7, -5.25) {$\pi$};
		\node [style=X dot] (64) at (-7, -3.75) {$\pi$};
		\node [style=Z dot] (65) at (-8.25, -4.5) {};
		\node [style=Z dot] (66) at (-8.25, -3.75) {};
		\node [style=hadamard] (67) at (-7.5, -4.5) {};
		\node [style=X dot] (68) at (-6, -3.75) {$\pi$};
		\node [style=X dot] (69) at (-6, -5.25) {$\pi$};
		\node [style=none] (70) at (-9.75, -4.5) {$-\frac{1}{\sqrt{2}}$};
		\node [style=none] (71) at (-4.5, -4.5) {$=$};
		\node [style=Z dot] (72) at (-0.5, -4.5) {};
		\node [style=Z dot] (73) at (-1.75, -3) {};
		\node [style=X dot] (74) at (-0.5, -5.25) {$\pi$};
		\node [style=X dot] (75) at (-0.5, -3.75) {$\pi$};
		\node [style=Z dot] (77) at (-1.75, -3.75) {};
		\node [style=X dot] (78) at (-1.5, -4.5) {};
		\node [style=X dot] (79) at (0.5, -3.75) {$\pi$};
		\node [style=X dot] (80) at (0.5, -5.25) {$\pi$};
		\node [style=none] (81) at (-3.25, -4.5) {$-1$};
		\node [style=none] (82) at (1.75, -4.5) {$=$};
		\node [style=Z dot] (84) at (4, -3) {};
		\node [style=X dot] (85) at (5, -5.25) {$\pi$};
		\node [style=X dot] (86) at (5, -3.75) {$\pi$};
		\node [style=Z dot] (87) at (4, -3.75) {};
		\node [style=X dot] (89) at (6, -3.75) {$\pi$};
		\node [style=X dot] (90) at (6, -5.25) {$\pi$};
		\node [style=none] (91) at (3, -4.5) {$-\frac{1}{\sqrt{2}}$};
		\node [style=none] (92) at (7.25, -4.5) {$=$};
		\node [style=X dot] (94) at (10.25, -5.25) {};
		\node [style=X dot] (95) at (10.25, -3.75) {};
		\node [style=Z dot] (96) at (10.25, -4.5) {};
		\node [style=none] (99) at (9.25, -4.5) {$-\frac{1}{\sqrt{2}}$};
		\node [style=none] (100) at (-1.5, 0.75) {$\CopyRule$};
		\node [style=none] (101) at (5.25, 0.75) {\CopyRule};
		\node [style=none] (102) at (-11.5, -3.75) {\ExplodeRule};
		\node [style=none] (104) at (1.75, -2.25) {$\CopyRule$};
		\node [style=none] (105) at (7.25, -3.75) {$\SpiderRule$};
		\node [style=none] (107) at (1.75, -3.5) {$\SpiderRule$};
		\node [style=none] (108) at (11.5, -4.5) {$=$};
		\node [style=none] (112) at (13, -4.425) {$-\sqrt{2}^5$};
		\node [style=none] (113) at (-4.5, -3.75) {\eqref{eq:Z-to-X}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (7);
		\draw (7) to (5);
		\draw (5) to (8);
		\draw (8) to (4);
		\draw (4) to (9);
		\draw (9) to (3);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (5);
		\draw (10) to (6);
		\draw (1) to (2);
		\draw (12) to (0);
		\draw (13) to (8);
		\draw (14) to (7);
		\draw (16) to (2);
		\draw (12) to (17);
		\draw (15) to (17);
		\draw (15) to (18);
		\draw (16) to (19);
		\draw (19) to (4);
		\draw (3) to (20);
		\draw (20) to (18);
		\draw (25) to (29);
		\draw (29) to (27);
		\draw (27) to (30);
		\draw (30) to (26);
		\draw (26) to (31);
		\draw (31) to (25);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (33) to (27);
		\draw (32) to (28);
		\draw (35) to (30);
		\draw (36) to (29);
		\draw (41) to (26);
		\draw (25) to (42);
		\draw (50) to (48);
		\draw (48) to (51);
		\draw (52) to (53);
		\draw (53) to (54);
		\draw (54) to (48);
		\draw (53) to (49);
		\draw (55) to (51);
		\draw (56) to (50);
		\draw (63) to (61);
		\draw (61) to (64);
		\draw (67) to (61);
		\draw (66) to (62);
		\draw (68) to (64);
		\draw (69) to (63);
		\draw (67) to (65);
		\draw (74) to (72);
		\draw (72) to (75);
		\draw (78) to (72);
		\draw (77) to (73);
		\draw (79) to (75);
		\draw (80) to (74);
		\draw (87) to (84);
		\draw (89) to (86);
		\draw (90) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wigner-calc-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-15.82, 0.75) {$\pi$};
		\node [style=Z phase dot] (1) at (-15.82, -0.75) {$\pi$};
		\node [style=Z dot] (2) at (-12.82, 0) {};
		\node [style=X dot] (3) at (-12.82, 0.75) {};
		\node [style=X dot] (4) at (-12.82, -0.75) {};
		\node [style=hadamard] (5) at (-13.32, 0) {};
		\node [style=Z dot] (6) at (-21.32, 2.75) {};
		\node [style=Z dot] (7) at (-21.32, 1.25) {};
		\node [style=Z dot] (8) at (-19.57, 2) {};
		\node [style=Z dot] (9) at (-20.82, 3.25) {};
		\node [style=X dot] (10) at (-19.57, 2.75) {};
		\node [style=X dot] (11) at (-19.57, 1.25) {};
		\node [style=X dot] (12) at (-21.32, 2) {};
		\node [style=hadamard] (13) at (-20.82, 2) {};
		\node [style=hadamard] (14) at (-20.07, 2) {};
		\node [style=Z dot] (15) at (-21.32, -1.25) {};
		\node [style=Z dot] (16) at (-21.32, -2.75) {};
		\node [style=Z dot] (17) at (-19.57, -2) {};
		\node [style=Z dot] (18) at (-20.82, -3.25) {};
		\node [style=X dot] (19) at (-19.57, -1.25) {};
		\node [style=X dot] (20) at (-19.57, -2.75) {};
		\node [style=X dot] (21) at (-21.32, -2) {};
		\node [style=hadamard] (22) at (-20.82, -2) {};
		\node [style=hadamard] (23) at (-20.07, -2) {};
		\node [style=Z phase dot] (24) at (-10.75, 0.75) {$\pi$};
		\node [style=X phase dot] (25) at (-11.75, -0.75) {$\pi$};
		\node [style=Z phase dot] (26) at (-17.5, 1.75) {$\pi$};
		\node [style=none] (27) at (-24, 2.5) {};
		\node [style=none] (28) at (-24, 1) {};
		\node [style=Z phase dot] (29) at (-17.5, -1.75) {$\pi$};
		\node [style=X phase dot] (30) at (-19.25, 0.5) {$\pi$};
		\node [style=Z phase dot] (31) at (-19.25, -0.5) {$\pi$};
		\node [style=X dot] (32) at (-24.57, -1.5) {};
		\node [style=X dot] (33) at (-24.57, -2.5) {};
		\node [style=Z phase dot] (34) at (-22.25, 2.75) {$\pi$};
		\node [style=Z phase dot] (35) at (-22.25, 1.25) {$\pi$};
		\node [style=Z phase dot] (36) at (-22.25, -1.25) {$\pi$};
		\node [style=Z phase dot] (37) at (-22.25, -2.75) {$\pi$};
		\node [style=Z phase dot] (38) at (-8.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (39) at (-8.75, -0.75) {$\pi$};
		\node [style=X dot] (40) at (-7.25, 0.75) {};
		\node [style=X dot] (41) at (-7.25, -0.75) {};
		\node [style=X phase dot] (42) at (-16.75, -1.25) {$\pi$};
		\node [style=X phase dot] (43) at (-18.5, -2.25) {$\pi$};
		\node [style=Z phase dot] (44) at (-10.75, -0.75) {$\pi$};
		\node [style=X phase dot] (45) at (-9.75, -0.75) {$\pi$};
		\node [style=X phase dot] (46) at (-24.75, 1.75) {$\pi$};
		\node [style=Z dot] (47) at (-14.75, 0.75) {};
		\node [style=Z dot] (48) at (-14.75, -0.75) {};
		\node [style=X dot] (49) at (-14.75, 0) {};
		\node [style=hadamard] (50) at (-14, 0) {};
		\node [style=Z dot] (51) at (-14, 1.5) {};
		\node [style=none] (52) at (-5.75, 0) {$=$};
		\node [style=Z phase dot] (53) at (5.18, 0.75) {$\pi$};
		\node [style=Z phase dot] (54) at (5.18, -0.75) {$\pi$};
		\node [style=Z dot] (55) at (8.18, 0) {};
		\node [style=X dot] (56) at (8.18, 0.75) {};
		\node [style=X dot] (57) at (8.18, -0.75) {};
		\node [style=hadamard] (58) at (7.68, 0) {};
		\node [style=Z dot] (59) at (-0.32, 2.75) {};
		\node [style=Z dot] (60) at (-0.32, 1.25) {};
		\node [style=Z dot] (61) at (1.43, 2) {};
		\node [style=Z dot] (62) at (0.18, 3.25) {};
		\node [style=X dot] (63) at (1.43, 2.75) {};
		\node [style=X dot] (64) at (1.43, 1.25) {};
		\node [style=X dot] (65) at (-0.32, 2) {};
		\node [style=hadamard] (66) at (0.18, 2) {};
		\node [style=hadamard] (67) at (0.93, 2) {};
		\node [style=Z dot] (68) at (-0.32, -1.25) {};
		\node [style=Z dot] (69) at (-0.32, -2.75) {};
		\node [style=Z dot] (70) at (1.43, -2) {};
		\node [style=Z dot] (71) at (0.18, -3.25) {};
		\node [style=X dot] (72) at (1.43, -1.25) {};
		\node [style=X dot] (73) at (1.43, -2.75) {};
		\node [style=X dot] (74) at (-0.32, -2) {};
		\node [style=hadamard] (75) at (0.18, -2) {};
		\node [style=hadamard] (76) at (0.93, -2) {};
		\node [style=Z phase dot] (79) at (3.5, 1.75) {$\pi$};
		\node [style=none] (80) at (-3, 2.5) {};
		\node [style=none] (81) at (-3, 1) {};
		\node [style=Z phase dot] (82) at (3.5, -1.75) {$\pi$};
		\node [style=X phase dot] (83) at (1.75, 0.5) {$\pi$};
		\node [style=Z phase dot] (84) at (1.75, -0.5) {$\pi$};
		\node [style=X dot] (85) at (-3.57, -1.5) {};
		\node [style=X dot] (86) at (-3.57, -2.5) {};
		\node [style=Z phase dot] (87) at (-1.25, 2.75) {$\pi$};
		\node [style=Z phase dot] (88) at (-1.25, 1.25) {$\pi$};
		\node [style=Z phase dot] (89) at (-1.25, -1.25) {$\pi$};
		\node [style=Z phase dot] (90) at (-1.25, -2.75) {$\pi$};
		\node [style=X phase dot] (95) at (4.25, -1.25) {$\pi$};
		\node [style=X phase dot] (96) at (2.5, -2.25) {$\pi$};
		\node [style=X phase dot] (99) at (-3.75, 1.75) {$\pi$};
		\node [style=Z dot] (100) at (6.25, 0.75) {};
		\node [style=Z dot] (101) at (6.25, -0.75) {};
		\node [style=X dot] (102) at (6.25, 0) {};
		\node [style=hadamard] (103) at (7, 0) {};
		\node [style=Z dot] (104) at (7, 1.5) {};
		\node [style=none] (105) at (-4.5, 0) {$-1$};
		\node [style=none] (106) at (9.43, 0) {$=$};
		\node [style=Z phase dot] (107) at (19.36, 0.5) {$\pi$};
		\node [style=Z phase dot] (108) at (19.36, -1) {$\pi$};
		\node [style=Z dot] (109) at (22.36, -0.25) {};
		\node [style=X dot] (110) at (22.36, 0.5) {};
		\node [style=X dot] (111) at (22.36, -1) {};
		\node [style=hadamard] (112) at (21.86, -0.25) {};
		\node [style=Z dot] (115) at (15.61, 1.75) {};
		\node [style=Z dot] (116) at (14.36, 3) {};
		\node [style=X dot] (117) at (15.61, 2.5) {};
		\node [style=X dot] (118) at (15.61, 1) {};
		\node [style=X dot] (119) at (13.86, 1.75) {};
		\node [style=hadamard] (120) at (14.36, 1.75) {};
		\node [style=hadamard] (121) at (15.11, 1.75) {};
		\node [style=Z dot] (122) at (13.86, -1.5) {};
		\node [style=Z dot] (123) at (13.86, -3) {};
		\node [style=Z dot] (124) at (15.61, -2.25) {};
		\node [style=Z dot] (125) at (14.36, -3.5) {};
		\node [style=X dot] (126) at (15.61, -1.5) {};
		\node [style=X dot] (127) at (15.61, -3) {};
		\node [style=X dot] (128) at (13.86, -2.25) {};
		\node [style=hadamard] (129) at (14.36, -2.25) {};
		\node [style=hadamard] (130) at (15.11, -2.25) {};
		\node [style=Z phase dot] (131) at (17.68, 1.5) {$\pi$};
		\node [style=none] (132) at (12.18, -1.5) {};
		\node [style=none] (133) at (12.18, -3) {};
		\node [style=Z phase dot] (134) at (17.68, -2) {$\pi$};
		\node [style=X phase dot] (135) at (15.93, 0.25) {$\pi$};
		\node [style=Z phase dot] (136) at (15.93, -0.75) {$\pi$};
		\node [style=Z phase dot] (141) at (12.93, -1.5) {$\pi$};
		\node [style=Z phase dot] (142) at (12.93, -3) {$\pi$};
		\node [style=X phase dot] (143) at (18.43, -1.5) {$\pi$};
		\node [style=X phase dot] (144) at (16.68, -2.5) {$\pi$};
		\node [style=X phase dot] (145) at (11.43, -2.25) {$\pi$};
		\node [style=Z dot] (146) at (20.43, 0.5) {};
		\node [style=Z dot] (147) at (20.43, -1) {};
		\node [style=X dot] (148) at (20.43, -0.25) {};
		\node [style=hadamard] (149) at (21.18, -0.25) {};
		\node [style=Z dot] (150) at (21.18, 1.25) {};
		\node [style=none] (151) at (11.18, 0) {$-\frac{1}{2}$};
		\node [style=Z phase dot] (153) at (-16.71, -7.75) {$\pi$};
		\node [style=Z phase dot] (154) at (-16.71, -9.25) {$\pi$};
		\node [style=Z dot] (155) at (-13.71, -8.5) {};
		\node [style=X dot] (156) at (-13.71, -7.75) {};
		\node [style=X dot] (157) at (-13.71, -9.25) {};
		\node [style=hadamard] (158) at (-14.21, -8.5) {};
		\node [style=Z dot] (159) at (-20.46, -6.5) {};
		\node [style=Z dot] (160) at (-21.71, -5.25) {};
		\node [style=X dot] (161) at (-20.46, -5.75) {};
		\node [style=X dot] (162) at (-20.46, -7.25) {};
		\node [style=X dot] (163) at (-22.46, -6.5) {};
		\node [style=hadamard] (164) at (-21.71, -6.5) {};
		\node [style=hadamard] (165) at (-20.96, -6.5) {};
		\node [style=Z dot] (166) at (-22.21, -9.75) {};
		\node [style=Z dot] (167) at (-22.21, -11.25) {};
		\node [style=Z dot] (168) at (-20.46, -10.5) {};
		\node [style=Z dot] (169) at (-21.71, -11.75) {};
		\node [style=X dot] (170) at (-20.46, -9.75) {};
		\node [style=X dot] (171) at (-20.46, -11.25) {};
		\node [style=X dot] (172) at (-22.21, -10.5) {};
		\node [style=hadamard] (173) at (-21.71, -10.5) {};
		\node [style=hadamard] (174) at (-20.96, -10.5) {};
		\node [style=Z phase dot] (175) at (-18.39, -6.75) {$\pi$};
		\node [style=none] (176) at (-22.14, -9.75) {};
		\node [style=none] (177) at (-22.14, -11.25) {};
		\node [style=Z phase dot] (178) at (-18.39, -10.25) {$\pi$};
		\node [style=X phase dot] (179) at (-20.14, -8) {$\pi$};
		\node [style=Z phase dot] (180) at (-20.14, -9) {$\pi$};
		\node [style=X phase dot] (183) at (-17.64, -9.75) {$\pi$};
		\node [style=X phase dot] (184) at (-19.39, -10.75) {$\pi$};
		\node [style=X phase dot] (185) at (-23.39, -10.5) {$\pi$};
		\node [style=Z dot] (186) at (-15.64, -7.75) {};
		\node [style=Z dot] (187) at (-15.64, -9.25) {};
		\node [style=X dot] (188) at (-15.64, -8.5) {};
		\node [style=hadamard] (189) at (-14.89, -8.5) {};
		\node [style=Z dot] (190) at (-14.89, -7) {};
		\node [style=none] (191) at (-23.89, -8.25) {$\frac{1}{2}$};
		\node [style=Z phase dot] (193) at (-2.71, -7.75) {$\pi$};
		\node [style=Z phase dot] (194) at (-2.71, -9.25) {$\pi$};
		\node [style=Z dot] (195) at (0.29, -8.5) {};
		\node [style=X dot] (196) at (0.29, -7.75) {};
		\node [style=X dot] (197) at (0.29, -9.25) {};
		\node [style=hadamard] (198) at (-0.21, -8.5) {};
		\node [style=Z dot] (199) at (-6.46, -6.5) {};
		\node [style=Z dot] (200) at (-7.71, -5.25) {};
		\node [style=X dot] (201) at (-6.46, -5.75) {};
		\node [style=X dot] (202) at (-6.46, -7.25) {};
		\node [style=X dot] (203) at (-8.46, -6.5) {};
		\node [style=hadamard] (204) at (-7.71, -6.5) {};
		\node [style=hadamard] (205) at (-6.96, -6.5) {};
		\node [style=Z dot] (206) at (-8.46, -9.75) {};
		\node [style=Z dot] (207) at (-8.46, -11.5) {};
		\node [style=Z dot] (208) at (-6.46, -10.5) {};
		\node [style=Z dot] (209) at (-7.71, -12) {};
		\node [style=X dot] (210) at (-6.46, -9.75) {};
		\node [style=X phase dot] (211) at (-6.46, -11.5) {$\pi$};
		\node [style=X phase dot] (212) at (-8.46, -10.5) {$\pi$};
		\node [style=hadamard] (213) at (-7.71, -10.5) {};
		\node [style=hadamard] (214) at (-6.96, -10.5) {};
		\node [style=Z phase dot] (215) at (-4.39, -6.75) {$\pi$};
		\node [style=none] (216) at (-8.39, -9.75) {};
		\node [style=none] (217) at (-8.39, -11.5) {};
		\node [style=Z phase dot] (218) at (-4.39, -10.25) {$\pi$};
		\node [style=X phase dot] (219) at (-6.14, -8) {$\pi$};
		\node [style=Z phase dot] (220) at (-6.14, -9) {$\pi$};
		\node [style=X phase dot] (221) at (-3.64, -9.75) {$\pi$};
		\node [style=X phase dot] (222) at (-5.39, -10.75) {$\pi$};
		\node [style=none] (223) at (-9.39, -10.5) {};
		\node [style=Z dot] (224) at (-1.64, -7.75) {};
		\node [style=Z dot] (225) at (-1.64, -9.25) {};
		\node [style=X dot] (226) at (-1.64, -8.5) {};
		\node [style=hadamard] (227) at (-0.89, -8.5) {};
		\node [style=Z dot] (228) at (-0.89, -7) {};
		\node [style=none] (229) at (-9.89, -8.25) {$\frac{1}{2}$};
		\node [style=none] (230) at (2.36, -8.25) {$=$};
		\node [style=Z phase dot] (231) at (11.29, -7.75) {$\pi$};
		\node [style=Z phase dot] (232) at (11.29, -9.25) {$\pi$};
		\node [style=Z dot] (233) at (14.29, -8.5) {};
		\node [style=X dot] (234) at (14.29, -7.75) {};
		\node [style=X dot] (235) at (14.29, -9.25) {};
		\node [style=hadamard] (236) at (13.79, -8.5) {};
		\node [style=Z dot] (237) at (7.54, -6.5) {};
		\node [style=Z dot] (238) at (6.29, -5.25) {};
		\node [style=X dot] (239) at (7.54, -5.75) {};
		\node [style=X dot] (240) at (7.54, -7.25) {};
		\node [style=X dot] (241) at (5.54, -6.5) {};
		\node [style=hadamard] (242) at (6.29, -6.5) {};
		\node [style=hadamard] (243) at (7.04, -6.5) {};
		\node [style=Z dot] (244) at (3.79, -10.5) {};
		\node [style=Z dot] (246) at (7.54, -10.5) {};
		\node [style=Z dot] (247) at (6.29, -12) {};
		\node [style=X dot] (248) at (7.54, -9.75) {};
		\node [style=X phase dot] (249) at (7.54, -11.5) {$\pi$};
		\node [style=X phase dot] (250) at (5.54, -10.5) {$\pi$};
		\node [style=hadamard] (251) at (6.29, -10.5) {};
		\node [style=hadamard] (252) at (7.04, -10.5) {};
		\node [style=Z phase dot] (253) at (9.61, -6.75) {$\pi$};
		\node [style=Z phase dot] (256) at (9.61, -10.25) {$\pi$};
		\node [style=X phase dot] (257) at (7.86, -8) {$\pi$};
		\node [style=Z phase dot] (258) at (7.86, -9) {$\pi$};
		\node [style=X phase dot] (259) at (10.36, -9.75) {$\pi$};
		\node [style=X phase dot] (260) at (8.61, -10.75) {$\pi$};
		\node [style=Z dot] (262) at (12.36, -7.75) {};
		\node [style=Z dot] (263) at (12.36, -9.25) {};
		\node [style=X dot] (264) at (12.36, -8.5) {};
		\node [style=hadamard] (265) at (13.11, -8.5) {};
		\node [style=Z dot] (266) at (13.11, -7) {};
		\node [style=none] (267) at (4.11, -8.25) {$\frac{1}{2}$};
		\node [style=Z phase dot] (269) at (24.04, -8) {$\pi$};
		\node [style=Z phase dot] (270) at (24.04, -9.5) {$\pi$};
		\node [style=Z dot] (271) at (27.04, -8.75) {};
		\node [style=X dot] (272) at (27.04, -8) {};
		\node [style=X dot] (273) at (27.04, -9.5) {};
		\node [style=hadamard] (274) at (26.54, -8.75) {};
		\node [style=Z dot] (275) at (20.29, -6.75) {};
		\node [style=Z dot] (276) at (19.04, -5.5) {};
		\node [style=X dot] (277) at (20.29, -6) {};
		\node [style=X dot] (278) at (20.29, -7.5) {};
		\node [style=X dot] (279) at (18.29, -6.75) {};
		\node [style=hadamard] (280) at (19.04, -6.75) {};
		\node [style=hadamard] (281) at (19.79, -6.75) {};
		\node [style=Z dot] (282) at (16.54, -10.75) {};
		\node [style=Z dot] (283) at (20.29, -10.75) {};
		\node [style=Z dot] (284) at (19.04, -12.25) {};
		\node [style=X dot] (285) at (20.29, -10) {};
		\node [style=X phase dot] (286) at (20.29, -11.75) {$\pi$};
		\node [style=X phase dot] (287) at (18.04, -10.75) {$\pi$};
		\node [style=hadamard] (288) at (19.04, -10.75) {};
		\node [style=hadamard] (289) at (19.79, -10.75) {};
		\node [style=Z phase dot] (290) at (22.36, -7) {$\pi$};
		\node [style=Z phase dot] (291) at (22.36, -10.5) {$\pi$};
		\node [style=X phase dot] (292) at (20.61, -8.25) {$\pi$};
		\node [style=Z phase dot] (293) at (20.61, -9.25) {$\pi$};
		\node [style=X phase dot] (294) at (23.11, -10) {$\pi$};
		\node [style=X phase dot] (295) at (21.36, -11) {$\pi$};
		\node [style=Z dot] (296) at (25.11, -8) {};
		\node [style=Z dot] (297) at (25.11, -9.5) {};
		\node [style=X dot] (298) at (25.11, -8.75) {};
		\node [style=hadamard] (299) at (25.86, -8.75) {};
		\node [style=Z dot] (300) at (25.86, -7.25) {};
		\node [style=none] (301) at (17.61, -8.5) {$\frac{1}{4}$};
		\node [style=none] (302) at (-24.71, -17.75) {$=$};
		\node [style=Z phase dot] (303) at (-16.28, -17.25) {$\pi$};
		\node [style=Z phase dot] (304) at (-16.28, -18.75) {$\pi$};
		\node [style=Z dot] (305) at (-13.28, -18) {};
		\node [style=X dot] (306) at (-13.28, -17.25) {};
		\node [style=X dot] (307) at (-13.28, -18.75) {};
		\node [style=hadamard] (308) at (-13.78, -18) {};
		\node [style=Z dot] (309) at (-20.03, -16) {};
		\node [style=Z dot] (310) at (-21.28, -14.75) {};
		\node [style=X dot] (311) at (-20.03, -15.25) {};
		\node [style=X dot] (312) at (-20.03, -16.75) {};
		\node [style=X dot] (313) at (-22.03, -16) {};
		\node [style=hadamard] (314) at (-21.28, -16) {};
		\node [style=hadamard] (315) at (-20.53, -16) {};
		\node [style=Z dot] (316) at (-23.28, -20) {};
		\node [style=Z dot] (317) at (-20.03, -20) {};
		\node [style=Z dot] (318) at (-21.28, -21.25) {};
		\node [style=X dot] (319) at (-20.03, -19.25) {};
		\node [style=X phase dot] (320) at (-20.03, -21) {$\pi$};
		\node [style=hadamard] (322) at (-21.28, -20) {};
		\node [style=hadamard] (323) at (-20.53, -20) {};
		\node [style=Z phase dot] (324) at (-17.96, -16.25) {$\pi$};
		\node [style=Z phase dot] (325) at (-17.96, -19.75) {$\pi$};
		\node [style=X phase dot] (326) at (-19.71, -17.5) {$\pi$};
		\node [style=Z phase dot] (327) at (-19.71, -18.5) {$\pi$};
		\node [style=X phase dot] (328) at (-17.21, -19.25) {$\pi$};
		\node [style=X phase dot] (329) at (-18.96, -20.25) {$\pi$};
		\node [style=Z dot] (330) at (-15.21, -17.25) {};
		\node [style=Z dot] (331) at (-15.21, -18.75) {};
		\node [style=X dot] (332) at (-15.21, -18) {};
		\node [style=hadamard] (333) at (-14.46, -18) {};
		\node [style=Z dot] (334) at (-14.46, -16.5) {};
		\node [style=none] (335) at (-22.71, -17.75) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (336) at (-11.71, -17.75) {$=$};
		\node [style=Z phase dot] (337) at (-3.28, -17.25) {$\pi$};
		\node [style=Z phase dot] (338) at (-3.28, -18.75) {$\pi$};
		\node [style=Z dot] (339) at (-0.28, -18) {};
		\node [style=X dot] (340) at (-0.28, -17.25) {};
		\node [style=X dot] (341) at (-0.28, -18.75) {};
		\node [style=hadamard] (342) at (-0.78, -18) {};
		\node [style=Z dot] (343) at (-7.03, -16) {};
		\node [style=Z dot] (344) at (-8.28, -14.5) {};
		\node [style=X dot] (345) at (-7.03, -15.25) {};
		\node [style=X dot] (346) at (-7.03, -16.75) {};
		\node [style=Z dot] (347) at (-8.28, -16) {};
		\node [style=Z dot] (348) at (-8.28, -15.25) {};
		\node [style=hadamard] (349) at (-7.53, -16) {};
		\node [style=Z dot] (350) at (-10.28, -20) {};
		\node [style=Z dot] (351) at (-7.03, -20) {};
		\node [style=X dot] (353) at (-7.03, -19.25) {};
		\node [style=X phase dot] (354) at (-7.03, -21) {$\pi$};
		\node [style=X dot] (355) at (-8.28, -20) {};
		\node [style=hadamard] (356) at (-7.53, -20) {};
		\node [style=Z phase dot] (357) at (-4.96, -16.25) {$\pi$};
		\node [style=Z phase dot] (358) at (-4.96, -19.75) {$\pi$};
		\node [style=X phase dot] (359) at (-6.71, -17.5) {$\pi$};
		\node [style=Z phase dot] (360) at (-6.71, -18.5) {$\pi$};
		\node [style=X phase dot] (361) at (-4.21, -19.25) {$\pi$};
		\node [style=X phase dot] (362) at (-5.96, -20.25) {$\pi$};
		\node [style=Z dot] (363) at (-2.21, -17.25) {};
		\node [style=Z dot] (364) at (-2.21, -18.75) {};
		\node [style=X dot] (365) at (-2.21, -18) {};
		\node [style=hadamard] (366) at (-1.46, -18) {};
		\node [style=Z dot] (367) at (-1.46, -16.5) {};
		\node [style=none] (368) at (-9.71, -17.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (369) at (10.04, -17.25) {$\pi$};
		\node [style=Z phase dot] (370) at (10.04, -18.75) {$\pi$};
		\node [style=Z dot] (371) at (13.04, -18) {};
		\node [style=X dot] (372) at (13.04, -17.25) {};
		\node [style=X dot] (373) at (13.04, -18.75) {};
		\node [style=hadamard] (374) at (12.54, -18) {};
		\node [style=Z dot] (375) at (6.29, -16) {};
		\node [style=Z dot] (376) at (5.04, -14.5) {};
		\node [style=X dot] (377) at (6.29, -15.25) {};
		\node [style=X dot] (378) at (6.29, -16.75) {};
		\node [style=Z dot] (380) at (5.04, -15.25) {};
		\node [style=X dot] (381) at (5.54, -16) {};
		\node [style=Z dot] (382) at (3.04, -20) {};
		\node [style=Z dot] (383) at (6.29, -20) {};
		\node [style=X dot] (384) at (6.29, -19.25) {};
		\node [style=X phase dot] (385) at (6.29, -21) {$\pi$};
		\node [style=Z phase dot] (388) at (8.36, -16.25) {$\pi$};
		\node [style=Z phase dot] (389) at (8.36, -19.75) {$\pi$};
		\node [style=X phase dot] (390) at (6.61, -17.5) {$\pi$};
		\node [style=Z phase dot] (391) at (6.61, -18.5) {$\pi$};
		\node [style=X phase dot] (392) at (9.11, -19.25) {$\pi$};
		\node [style=X phase dot] (393) at (7.36, -20.25) {$\pi$};
		\node [style=Z dot] (394) at (11.11, -17.25) {};
		\node [style=Z dot] (395) at (11.11, -18.75) {};
		\node [style=X dot] (396) at (11.11, -18) {};
		\node [style=hadamard] (397) at (11.86, -18) {};
		\node [style=Z dot] (398) at (11.86, -16.5) {};
		\node [style=none] (400) at (1.79, -17.75) {$=$};
		\node [style=none] (401) at (3.79, -17.75) {$\sqrt{2}$};
		\node [style=Z phase dot] (402) at (23.04, -17.25) {$\pi$};
		\node [style=Z phase dot] (403) at (23.04, -18.75) {$\pi$};
		\node [style=Z dot] (404) at (26.04, -18) {};
		\node [style=X dot] (405) at (26.04, -17.25) {};
		\node [style=X dot] (406) at (26.04, -18.75) {};
		\node [style=hadamard] (407) at (25.54, -18) {};
		\node [style=Z dot] (409) at (18.04, -14.5) {};
		\node [style=X dot] (410) at (19.29, -15.25) {};
		\node [style=X dot] (411) at (19.29, -16.75) {};
		\node [style=Z dot] (412) at (18.04, -15.25) {};
		\node [style=Z dot] (414) at (16.04, -20) {};
		\node [style=X phase dot] (417) at (19.29, -20) {$\pi$};
		\node [style=Z phase dot] (418) at (21.36, -16.25) {$\pi$};
		\node [style=Z phase dot] (419) at (21.36, -19.75) {$\pi$};
		\node [style=X phase dot] (420) at (19.61, -17.5) {$\pi$};
		\node [style=Z phase dot] (421) at (19.61, -18.5) {$\pi$};
		\node [style=X phase dot] (422) at (22.11, -19.25) {$\pi$};
		\node [style=X phase dot] (423) at (20.36, -20.25) {$\pi$};
		\node [style=Z dot] (424) at (24.11, -17.25) {};
		\node [style=Z dot] (425) at (24.11, -18.75) {};
		\node [style=X dot] (426) at (24.11, -18) {};
		\node [style=hadamard] (427) at (24.86, -18) {};
		\node [style=Z dot] (428) at (24.86, -16.5) {};
		\node [style=none] (429) at (14.79, -17.75) {$=$};
		\node [style=none] (430) at (16.79, -17.75) {};
		\node [style=Z phase dot] (431) at (-16.21, -25.75) {$\pi$};
		\node [style=Z phase dot] (432) at (-16.21, -27.25) {$\pi$};
		\node [style=Z dot] (433) at (-13.21, -26.5) {};
		\node [style=X dot] (434) at (-13.21, -25.75) {};
		\node [style=X dot] (435) at (-13.21, -27.25) {};
		\node [style=hadamard] (436) at (-13.71, -26.5) {};
		\node [style=Z dot] (437) at (-21.21, -23) {};
		\node [style=X dot] (438) at (-19.96, -23.75) {};
		\node [style=X dot] (439) at (-19.96, -25.25) {};
		\node [style=Z dot] (440) at (-21.21, -23.75) {};
		\node [style=X phase dot] (442) at (-19.96, -28.25) {$\pi$};
		\node [style=Z phase dot] (443) at (-17.89, -24.75) {$\pi$};
		\node [style=Z phase dot] (444) at (-17.89, -28.25) {$\pi$};
		\node [style=X phase dot] (445) at (-19.64, -26) {$\pi$};
		\node [style=Z phase dot] (446) at (-19.64, -27) {$\pi$};
		\node [style=X phase dot] (447) at (-17.14, -27.75) {$\pi$};
		\node [style=X phase dot] (448) at (-18.89, -28.75) {$\pi$};
		\node [style=Z dot] (449) at (-15.14, -25.75) {};
		\node [style=Z dot] (450) at (-15.14, -27.25) {};
		\node [style=X dot] (451) at (-15.14, -26.5) {};
		\node [style=hadamard] (452) at (-14.39, -26.5) {};
		\node [style=Z dot] (453) at (-14.39, -25) {};
		\node [style=none] (454) at (-24.46, -26.25) {$=$};
		\node [style=none] (455) at (-22.46, -26.25) {$\frac{1}{2}$};
		\node [style=X dot] (456) at (-8.21, -25.75) {};
		\node [style=X dot] (457) at (-8.21, -27.25) {};
		\node [style=Z dot] (458) at (-5.21, -26.5) {};
		\node [style=X dot] (459) at (-5.21, -25.75) {};
		\node [style=X dot] (460) at (-5.21, -27.25) {};
		\node [style=hadamard] (461) at (-5.71, -26.5) {};
		\node [style=Z dot] (462) at (-8.21, -24) {};
		\node [style=Z dot] (465) at (-8.21, -24.75) {};
		\node [style=Z dot] (473) at (-7.14, -25.75) {};
		\node [style=Z dot] (474) at (-7.14, -27.25) {};
		\node [style=X dot] (475) at (-7.14, -26.5) {};
		\node [style=hadamard] (476) at (-6.39, -26.5) {};
		\node [style=Z dot] (477) at (-6.39, -25) {};
		\node [style=none] (478) at (-11.71, -26.25) {$=$};
		\node [style=none] (479) at (-9.71, -26.25) {$\frac{1}{2}$};
		\node [style=Z dot] (482) at (1.79, -26.75) {};
		\node [style=X dot] (483) at (1.79, -26) {};
		\node [style=X dot] (484) at (1.79, -27.5) {};
		\node [style=hadamard] (485) at (1.29, -26.75) {};
		\node [style=Z dot] (486) at (-0.46, -24.25) {};
		\node [style=Z dot] (487) at (-0.46, -25) {};
		\node [style=X dot] (490) at (-0.14, -26.75) {};
		\node [style=hadamard] (491) at (0.61, -26.75) {};
		\node [style=Z dot] (492) at (0.61, -25.25) {};
		\node [style=none] (493) at (-3.96, -26.5) {$=$};
		\node [style=none] (494) at (-1.96, -26.5) {$\frac{1}{4}$};
		\node [style=Z dot] (495) at (8.54, -26.75) {};
		\node [style=X dot] (496) at (8.54, -26) {};
		\node [style=X dot] (497) at (8.54, -27.5) {};
		\node [style=hadamard] (498) at (8.04, -26.75) {};
		\node [style=Z dot] (499) at (6.54, -24.25) {};
		\node [style=Z dot] (500) at (6.54, -25) {};
		\node [style=Z dot] (502) at (7.36, -26.75) {};
		\node [style=none] (504) at (3.04, -26.5) {$=$};
		\node [style=none] (505) at (5.04, -26.5) {$\frac{1}{2\sqrt{2}}$};
		\node [style=X dot] (507) at (13.04, -27) {};
		\node [style=X dot] (508) at (12.29, -27) {};
		\node [style=Z dot] (510) at (13.04, -26.25) {};
		\node [style=none] (514) at (10.04, -26.75) {$=$};
		\node [style=none] (521) at (13.79, -26.75) {$=$};
		\node [style=Z dot] (522) at (12.29, -26.25) {};
		\node [style=none] (524) at (-5.75, 1) {\CopyRule};
		\node [style=none] (525) at (9.5, 1) {\CopyRule};
		\node [style=none] (526) at (-5.75, 2) {\SpiderRule};
		\node [style=none] (527) at (-25.75, -7.25) {\PiRule};
		\node [style=none] (528) at (-25.75, -8.25) {$=$};
		\node [style=none] (529) at (-11.75, -7.25) {\PiRule};
		\node [style=none] (530) at (-25.75, -6.25) {\SpiderRule};
		\node [style=none] (531) at (-11.75, -8.25) {$=$};
		\node [style=none] (532) at (2.25, -7.25) {$\SpiderRule$};
		\node [style=none] (533) at (15.5, -7.25) {\HopfRule};
		\node [style=none] (534) at (15.5, -8.5) {$=$};
		\node [style=none] (535) at (-24.75, -16.75) {};
		\node [style=none] (537) at (-24.75, -16.75) {\AbsorbRule};
		\node [style=none] (538) at (1.75, -16.75) {\eqref{eq:Z-to-X}};
		\node [style=none] (539) at (-11.75, -16.75) {\eqref{eq:Z-to-X}};
		\node [style=none] (540) at (1.75, -15.75) {\spiderrule};
		\node [style=none] (541) at (-11.75, -15.75) {\ExplodeRule};
		\node [style=none] (542) at (14.75, -16.75) {\IdentityRule};
		\node [style=none] (543) at (14.75, -15.75) {\CopyRule};
		\node [style=none] (544) at (-24.5, -25.25) {\HopfRule};
		\node [style=none] (545) at (-11.75, -25.25) {\CopyRule};
		\node [style=none] (546) at (-4, -25.25) {\CopyRule};
		\node [style=none] (547) at (3, -25.25) {\ExplodeRule};
		\node [style=none] (548) at (11, -26.75) {$\frac{1}{2\sqrt{2}}$};
		\node [style=Z dot] (549) at (7.5, -26) {};
		\node [style=Z dot] (550) at (7.5, -25.25) {};
		\node [style=none] (551) at (10, -25.75) {\CopyRule};
		\node [style=none] (552) at (10, -24.75) {\eqref{eq:Z-to-X}};
		\node [style=none] (553) at (15, -26.75) {$\sqrt{2}^7$};
		\node [style=Z dot] (554) at (-22, -27.5) {};
		\node [style=Z dot] (555) at (-10.25, -27.25) {};
		\node [style=Z dot] (556) at (-1.5, -27.5) {};
		\node [style=Z dot] (557) at (6.75, -27.5) {};
		\node [style=Z dot] (558) at (12.25, -25.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (5) to (2);
		\draw (6) to (10);
		\draw (10) to (8);
		\draw (8) to (11);
		\draw (11) to (7);
		\draw (7) to (12);
		\draw (12) to (6);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (8);
		\draw (13) to (9);
		\draw (15) to (19);
		\draw (19) to (17);
		\draw (17) to (20);
		\draw (20) to (16);
		\draw (16) to (21);
		\draw (21) to (15);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw (23) to (17);
		\draw (22) to (18);
		\draw (26) to (10);
		\draw (11) to (30);
		\draw (30) to (31);
		\draw (19) to (31);
		\draw [in=0, out=180, looseness=0.75] (34) to (32);
		\draw [in=0, out=-180, looseness=0.50] (35) to (33);
		\draw (7) to (35);
		\draw (6) to (34);
		\draw [in=0, out=180, looseness=0.50] (36) to (27.center);
		\draw [in=-180, out=0, looseness=0.50] (28.center) to (37);
		\draw (15) to (36);
		\draw (16) to (37);
		\draw (40) to (38);
		\draw (38) to (24);
		\draw (39) to (41);
		\draw (39) to (45);
		\draw (45) to (44);
		\draw (44) to (25);
		\draw (25) to (4);
		\draw (3) to (24);
		\draw (42) to (29);
		\draw (29) to (43);
		\draw (43) to (20);
		\draw (0) to (26);
		\draw (1) to (42);
		\draw [bend right=45, looseness=1.25] (27.center) to (46);
		\draw [bend left=45] (28.center) to (46);
		\draw (4) to (48);
		\draw (48) to (1);
		\draw (47) to (3);
		\draw (47) to (0);
		\draw (49) to (47);
		\draw (48) to (49);
		\draw (5) to (50);
		\draw (50) to (49);
		\draw (51) to (50);
		\draw (56) to (55);
		\draw (55) to (57);
		\draw (58) to (55);
		\draw (59) to (63);
		\draw (63) to (61);
		\draw (61) to (64);
		\draw (64) to (60);
		\draw (60) to (65);
		\draw (65) to (59);
		\draw (65) to (66);
		\draw (66) to (67);
		\draw (67) to (61);
		\draw (66) to (62);
		\draw (68) to (72);
		\draw (72) to (70);
		\draw (70) to (73);
		\draw (73) to (69);
		\draw (69) to (74);
		\draw (74) to (68);
		\draw (74) to (75);
		\draw (75) to (76);
		\draw (76) to (70);
		\draw (75) to (71);
		\draw (79) to (63);
		\draw (64) to (83);
		\draw (83) to (84);
		\draw (72) to (84);
		\draw [in=0, out=180, looseness=0.75] (87) to (85);
		\draw [in=0, out=-180, looseness=0.50] (88) to (86);
		\draw (60) to (88);
		\draw (59) to (87);
		\draw [in=0, out=180, looseness=0.50] (89) to (80.center);
		\draw [in=-180, out=0, looseness=0.50] (81.center) to (90);
		\draw (68) to (89);
		\draw (69) to (90);
		\draw (95) to (82);
		\draw (82) to (96);
		\draw (96) to (73);
		\draw (53) to (79);
		\draw (54) to (95);
		\draw [bend right=45, looseness=1.25] (80.center) to (99);
		\draw [bend left=45] (81.center) to (99);
		\draw (57) to (101);
		\draw (101) to (54);
		\draw (100) to (56);
		\draw (100) to (53);
		\draw (102) to (100);
		\draw (101) to (102);
		\draw (58) to (103);
		\draw (103) to (102);
		\draw (104) to (103);
		\draw (110) to (109);
		\draw (109) to (111);
		\draw (112) to (109);
		\draw (117) to (115);
		\draw (115) to (118);
		\draw (119) to (120);
		\draw (120) to (121);
		\draw (121) to (115);
		\draw (120) to (116);
		\draw (122) to (126);
		\draw (126) to (124);
		\draw (124) to (127);
		\draw (127) to (123);
		\draw (123) to (128);
		\draw (128) to (122);
		\draw (128) to (129);
		\draw (129) to (130);
		\draw (130) to (124);
		\draw (129) to (125);
		\draw (131) to (117);
		\draw (118) to (135);
		\draw (135) to (136);
		\draw (126) to (136);
		\draw [in=0, out=180, looseness=0.50] (141) to (132.center);
		\draw [in=-180, out=0, looseness=0.50] (133.center) to (142);
		\draw (122) to (141);
		\draw (123) to (142);
		\draw (143) to (134);
		\draw (134) to (144);
		\draw (144) to (127);
		\draw (107) to (131);
		\draw (108) to (143);
		\draw [bend right=45, looseness=1.25] (132.center) to (145);
		\draw [bend left=45] (133.center) to (145);
		\draw (111) to (147);
		\draw (147) to (108);
		\draw (146) to (110);
		\draw (146) to (107);
		\draw (148) to (146);
		\draw (147) to (148);
		\draw (112) to (149);
		\draw (149) to (148);
		\draw (150) to (149);
		\draw (156) to (155);
		\draw (155) to (157);
		\draw (158) to (155);
		\draw (161) to (159);
		\draw (159) to (162);
		\draw (163) to (164);
		\draw (164) to (165);
		\draw (165) to (159);
		\draw (164) to (160);
		\draw (166) to (170);
		\draw (170) to (168);
		\draw (168) to (171);
		\draw (171) to (167);
		\draw (167) to (172);
		\draw (172) to (166);
		\draw (172) to (173);
		\draw (173) to (174);
		\draw (174) to (168);
		\draw (173) to (169);
		\draw (175) to (161);
		\draw (162) to (179);
		\draw (179) to (180);
		\draw (170) to (180);
		\draw (183) to (178);
		\draw (178) to (184);
		\draw (184) to (171);
		\draw (153) to (175);
		\draw (154) to (183);
		\draw [bend right=45, looseness=1.25] (176.center) to (185);
		\draw [bend left=45] (177.center) to (185);
		\draw (157) to (187);
		\draw (187) to (154);
		\draw (186) to (156);
		\draw (186) to (153);
		\draw (188) to (186);
		\draw (187) to (188);
		\draw (158) to (189);
		\draw (189) to (188);
		\draw (190) to (189);
		\draw (196) to (195);
		\draw (195) to (197);
		\draw (198) to (195);
		\draw (201) to (199);
		\draw (199) to (202);
		\draw (203) to (204);
		\draw (204) to (205);
		\draw (205) to (199);
		\draw (204) to (200);
		\draw (206) to (210);
		\draw (210) to (208);
		\draw (208) to (211);
		\draw (211) to (207);
		\draw (207) to (212);
		\draw (212) to (206);
		\draw (212) to (213);
		\draw (213) to (214);
		\draw (214) to (208);
		\draw (213) to (209);
		\draw (215) to (201);
		\draw (202) to (219);
		\draw (219) to (220);
		\draw (210) to (220);
		\draw (221) to (218);
		\draw (218) to (222);
		\draw (222) to (211);
		\draw (193) to (215);
		\draw (194) to (221);
		\draw [bend right=45, looseness=1.25] (216.center) to (223.center);
		\draw [bend left=45] (217.center) to (223.center);
		\draw (197) to (225);
		\draw (225) to (194);
		\draw (224) to (196);
		\draw (224) to (193);
		\draw (226) to (224);
		\draw (225) to (226);
		\draw (198) to (227);
		\draw (227) to (226);
		\draw (228) to (227);
		\draw (234) to (233);
		\draw (233) to (235);
		\draw (236) to (233);
		\draw (239) to (237);
		\draw (237) to (240);
		\draw (241) to (242);
		\draw (242) to (243);
		\draw (243) to (237);
		\draw (242) to (238);
		\draw [bend left=15, looseness=1.25] (244) to (248);
		\draw (248) to (246);
		\draw (246) to (249);
		\draw [bend left=15] (250) to (244);
		\draw (250) to (251);
		\draw (251) to (252);
		\draw (252) to (246);
		\draw (251) to (247);
		\draw (253) to (239);
		\draw (240) to (257);
		\draw (257) to (258);
		\draw (248) to (258);
		\draw (259) to (256);
		\draw (256) to (260);
		\draw (260) to (249);
		\draw (231) to (253);
		\draw (232) to (259);
		\draw (235) to (263);
		\draw (263) to (232);
		\draw (262) to (234);
		\draw (262) to (231);
		\draw (264) to (262);
		\draw (263) to (264);
		\draw (236) to (265);
		\draw (265) to (264);
		\draw (266) to (265);
		\draw [bend left=345] (250) to (244);
		\draw [bend left, looseness=0.75] (249) to (244);
		\draw (272) to (271);
		\draw (271) to (273);
		\draw (274) to (271);
		\draw (277) to (275);
		\draw (275) to (278);
		\draw (279) to (280);
		\draw (280) to (281);
		\draw (281) to (275);
		\draw (280) to (276);
		\draw [bend left=15, looseness=1.25] (282) to (285);
		\draw (285) to (283);
		\draw (283) to (286);
		\draw (287) to (288);
		\draw (288) to (289);
		\draw (289) to (283);
		\draw (288) to (284);
		\draw (290) to (277);
		\draw (278) to (292);
		\draw (292) to (293);
		\draw (285) to (293);
		\draw (294) to (291);
		\draw (291) to (295);
		\draw (295) to (286);
		\draw (269) to (290);
		\draw (270) to (294);
		\draw (273) to (297);
		\draw (297) to (270);
		\draw (296) to (272);
		\draw (296) to (269);
		\draw (298) to (296);
		\draw (297) to (298);
		\draw (274) to (299);
		\draw (299) to (298);
		\draw (300) to (299);
		\draw [bend left, looseness=0.75] (286) to (282);
		\draw (306) to (305);
		\draw (305) to (307);
		\draw (308) to (305);
		\draw (311) to (309);
		\draw (309) to (312);
		\draw (313) to (314);
		\draw (314) to (315);
		\draw (315) to (309);
		\draw (314) to (310);
		\draw [bend left=15, looseness=1.25] (316) to (319);
		\draw (319) to (317);
		\draw (317) to (320);
		\draw (322) to (323);
		\draw (323) to (317);
		\draw (322) to (318);
		\draw (324) to (311);
		\draw (312) to (326);
		\draw (326) to (327);
		\draw (319) to (327);
		\draw (328) to (325);
		\draw (325) to (329);
		\draw (329) to (320);
		\draw (303) to (324);
		\draw (304) to (328);
		\draw (307) to (331);
		\draw (331) to (304);
		\draw (330) to (306);
		\draw (330) to (303);
		\draw (332) to (330);
		\draw (331) to (332);
		\draw (308) to (333);
		\draw (333) to (332);
		\draw (334) to (333);
		\draw [bend left, looseness=0.75] (320) to (316);
		\draw (340) to (339);
		\draw (339) to (341);
		\draw (342) to (339);
		\draw (345) to (343);
		\draw (343) to (346);
		\draw (349) to (343);
		\draw (348) to (344);
		\draw [bend left=15, looseness=1.25] (350) to (353);
		\draw (353) to (351);
		\draw (351) to (354);
		\draw (355) to (356);
		\draw (356) to (351);
		\draw (357) to (345);
		\draw (346) to (359);
		\draw (359) to (360);
		\draw (353) to (360);
		\draw (361) to (358);
		\draw (358) to (362);
		\draw (362) to (354);
		\draw (337) to (357);
		\draw (338) to (361);
		\draw (341) to (364);
		\draw (364) to (338);
		\draw (363) to (340);
		\draw (363) to (337);
		\draw (365) to (363);
		\draw (364) to (365);
		\draw (342) to (366);
		\draw (366) to (365);
		\draw (367) to (366);
		\draw [bend left, looseness=0.75] (354) to (350);
		\draw (349) to (347);
		\draw (372) to (371);
		\draw (371) to (373);
		\draw (374) to (371);
		\draw (377) to (375);
		\draw (375) to (378);
		\draw (381) to (375);
		\draw (380) to (376);
		\draw [bend left=15, looseness=1.25] (382) to (384);
		\draw (384) to (383);
		\draw (383) to (385);
		\draw (388) to (377);
		\draw (378) to (390);
		\draw (390) to (391);
		\draw (384) to (391);
		\draw (392) to (389);
		\draw (389) to (393);
		\draw (393) to (385);
		\draw (369) to (388);
		\draw (370) to (392);
		\draw (373) to (395);
		\draw (395) to (370);
		\draw (394) to (372);
		\draw (394) to (369);
		\draw (396) to (394);
		\draw (395) to (396);
		\draw (374) to (397);
		\draw (397) to (396);
		\draw (398) to (397);
		\draw [bend left, looseness=0.75] (385) to (382);
		\draw (405) to (404);
		\draw (404) to (406);
		\draw (407) to (404);
		\draw (412) to (409);
		\draw (418) to (410);
		\draw (411) to (420);
		\draw (420) to (421);
		\draw (422) to (419);
		\draw (419) to (423);
		\draw (423) to (417);
		\draw (402) to (418);
		\draw (403) to (422);
		\draw (406) to (425);
		\draw (425) to (403);
		\draw (424) to (405);
		\draw (424) to (402);
		\draw (426) to (424);
		\draw (425) to (426);
		\draw (407) to (427);
		\draw (427) to (426);
		\draw (428) to (427);
		\draw [bend left, looseness=0.75] (417) to (414);
		\draw [bend right] (417) to (414);
		\draw (417) to (421);
		\draw (434) to (433);
		\draw (433) to (435);
		\draw (436) to (433);
		\draw (440) to (437);
		\draw (443) to (438);
		\draw (439) to (445);
		\draw (445) to (446);
		\draw (447) to (444);
		\draw (444) to (448);
		\draw (448) to (442);
		\draw (431) to (443);
		\draw (432) to (447);
		\draw (435) to (450);
		\draw (450) to (432);
		\draw (449) to (434);
		\draw (449) to (431);
		\draw (451) to (449);
		\draw (450) to (451);
		\draw (436) to (452);
		\draw (452) to (451);
		\draw (453) to (452);
		\draw (442) to (446);
		\draw (459) to (458);
		\draw (458) to (460);
		\draw (461) to (458);
		\draw (465) to (462);
		\draw (460) to (474);
		\draw (474) to (457);
		\draw (473) to (459);
		\draw (473) to (456);
		\draw (475) to (473);
		\draw (474) to (475);
		\draw (461) to (476);
		\draw (476) to (475);
		\draw (477) to (476);
		\draw (483) to (482);
		\draw (482) to (484);
		\draw (485) to (482);
		\draw (487) to (486);
		\draw (485) to (491);
		\draw (491) to (490);
		\draw (492) to (491);
		\draw (496) to (495);
		\draw (495) to (497);
		\draw (498) to (495);
		\draw (500) to (499);
		\draw (498) to (502);
		\draw (550) to (549);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wigner15-normal-Copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 6.5) {};
		\node [style=none] (1) at (3, 6.5) {};
		\node [style=none] (2) at (-3, 6) {};
		\node [style=none] (3) at (3, 6) {};
		\node [style=none] (4) at (-3, 5.5) {};
		\node [style=none] (5) at (3, 5.5) {};
		\node [style=none] (6) at (-3, 7) {};
		\node [style=none] (7) at (3, 7) {};
		\node [style=none] (8) at (-3, 5) {};
		\node [style=none] (9) at (3, 5) {};
		\node [style=none] (10) at (0, 7.5) {};
		\node [style=none] (11) at (0, 4.5) {};
		\node [style=none] (12) at (1.25, 8.25) {$j_{11}$};
		\node [style=none] (13) at (-8, 3.75) {};
		\node [style=none] (14) at (-7.75, 3.5) {};
		\node [style=none] (15) at (-7, 6.25) {$j_{11}$};
		\node [style=none] (16) at (-7.25, 3) {};
		\node [style=none] (17) at (-6.5, 5.25) {};
		\node [style=none] (18) at (-5.25, 3.75) {};
		\node [style=none] (19) at (-10.25, 2) {$j_{12}$};
		\node [style=none] (20) at (-10, 0) {};
		\node [style=none] (21) at (-9.5, 0) {};
		\node [style=none] (22) at (8.25, 2.75) {};
		\node [style=none] (23) at (8.25, -4.75) {};
		\node [style=none] (24) at (8.75, 3.25) {};
		\node [style=none] (25) at (9, 3.5) {};
		\node [style=none] (26) at (10, -0.25) {};
		\node [style=none] (27) at (11, -0.25) {};
		\node [style=none] (28) at (11.5, -0.25) {};
		\node [style=none] (29) at (7.25, 5.5) {$j_{4}$};
		\node [style=none] (30) at (11.25, 1.5) {$j_{15}$};
		\node [style=none] (33) at (10, -3) {$j_{7}$};
		\node [style=none] (34) at (3, -6.25) {};
		\node [style=none] (35) at (5.75, -6) {$j_14$};
		\node [style=none] (36) at (-3, -6.25) {};
		\node [style=none] (37) at (0, -7) {$j_9$};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (39) at (-6.5, -4.75) {$j_13$};
		\node [style=none] (40) at (-9.5, -2) {$j_10$};
		\node [style=none] (46) at (-7.75, -2.75) {};
		\node [style=none] (48) at (-7.5, -2.5) {};
		\node [style=none] (49) at (-3, -5.75) {};
		\node [style=none] (50) at (-3, -5.25) {};
		\node [style=none] (56) at (3, -6) {};
		\node [style=none] (58) at (8, -4.5) {};
		\node [style=none] (59) at (7.75, -4.25) {};
		\node [style=none] (60) at (7.5, -4) {};
		\node [style=none] (64) at (8.5, 3) {};
		\node [style=none] (65) at (10.5, -0.25) {};
		\node [style=none] (66) at (-7.5, 3.25) {};
		\node [style=none] (67) at (-9.75, 0) {};
		\node [style=none] (68) at (3, -5.75) {};
		\node [style=none] (69) at (-9.25, 0) {};
		\node [style=none] (70) at (3, -5.5) {};
		\node [style=none] (72) at (5.5, 4.25) {};
		\node [style=none] (73) at (6.25, 5.5) {};
		\node [style=none] (74) at (8.75, 1) {};
		\node [style=none] (75) at (10.5, 2) {};
		\node [style=none] (76) at (9.25, -2) {};
		\node [style=none] (77) at (10.25, -2.5) {};
		\node [style=none] (78) at (4.75, -4.75) {};
		\node [style=none] (79) at (5, -6) {};
		\node [style=none] (80) at (-5.5, -5.25) {};
		\node [style=none] (81) at (-4.5, -3.75) {};
		\node [style=none] (82) at (-9, -2.25) {};
		\node [style=none] (83) at (-8.25, -1.5) {};
		\node [style=none] (84) at (-4.5, -2.75) {};
		\node [style=none] (85) at (-4, -2) {};
		\node [style=none] (86) at (5.25, 1.25) {};
		\node [style=none] (87) at (4.75, 1) {};
		\node [style=none] (88) at (-8.25, 1.25) {};
		\node [style=none] (89) at (-9.25, 1.75) {};
		\node [style=none] (90) at (3.25, -2.5) {};
		\node [style=none] (91) at (3.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw (17.center) to (18.center);
		\draw (13.center) to (20.center);
		\draw (21.center) to (14.center);
		\draw (16.center) to (22.center);
		\draw (22.center) to (26.center);
		\draw (7.center) to (25.center);
		\draw (1.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (28.center) to (25.center);
		\draw (28.center) to (23.center);
		\draw (23.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (20.center);
		\draw (8.center) to (48.center);
		\draw (46.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (26.center);
		\draw (9.center) to (60.center);
		\draw (58.center) to (56.center);
		\draw (3.center) to (64.center);
		\draw (5.center) to (59.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (46.center);
		\draw (68.center) to (59.center);
		\draw (66.center) to (69.center);
		\draw (70.center) to (69.center);
		\draw (70.center) to (60.center);
		\draw (2.center) to (66.center);
		\draw (4.center) to (16.center);
		\draw (21.center) to (68.center);
		\draw (56.center) to (67.center);
		\draw (89.center) to (88.center);
		\draw (83.center) to (82.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (79.center) to (78.center);
		\draw (77.center) to (76.center);
		\draw (74.center) to (75.center);
		\draw (72.center) to (73.center);
		\draw (49.center) to (65.center);
		\draw (27.center) to (58.center);
		\draw (87.center) to (86.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wigner15-normal-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 6.5) {};
		\node [style=none] (1) at (3, 6.5) {};
		\node [style=none] (2) at (-3, 6) {};
		\node [style=none] (3) at (3, 6) {};
		\node [style=none] (4) at (-3, 5.5) {};
		\node [style=none] (5) at (3, 5.5) {};
		\node [style=none] (6) at (-3, 7) {};
		\node [style=none] (7) at (3, 7) {};
		\node [style=none] (8) at (-3, 5) {};
		\node [style=none] (9) at (3, 5) {};
		\node [style=none] (10) at (0, 7.5) {};
		\node [style=none] (11) at (0, 4.5) {};
		\node [style=none] (13) at (-8, 3.75) {};
		\node [style=none] (14) at (-7.75, 3.5) {};
		\node [style=none] (16) at (-7.25, 3) {};
		\node [style=none] (17) at (-6.5, 5.25) {};
		\node [style=none] (18) at (-5.25, 3.75) {};
		\node [style=none] (20) at (-10, 0) {};
		\node [style=none] (21) at (-9.5, 0) {};
		\node [style=none] (22) at (8.25, 2.75) {};
		\node [style=none] (23) at (8.25, -4.75) {};
		\node [style=none] (24) at (8.75, 3.25) {};
		\node [style=none] (25) at (9, 3.5) {};
		\node [style=none] (26) at (10, -0.25) {};
		\node [style=none] (27) at (11, -0.25) {};
		\node [style=none] (28) at (11.5, -0.25) {};
		\node [style=none] (34) at (3, -6.25) {};
		\node [style=none] (36) at (-3, -6.25) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (46) at (-7.75, -2.75) {};
		\node [style=none] (48) at (-7.5, -2.5) {};
		\node [style=none] (49) at (-3, -6) {};
		\node [style=none] (50) at (-3, -5.75) {};
		\node [style=none] (56) at (3, -6) {};
		\node [style=none] (58) at (8, -4.5) {};
		\node [style=none] (59) at (7.75, -4.25) {};
		\node [style=none] (60) at (7.5, -4) {};
		\node [style=none] (64) at (8.5, 3) {};
		\node [style=none] (65) at (10.5, -0.25) {};
		\node [style=none] (66) at (-7.5, 3.25) {};
		\node [style=none] (67) at (-9.75, 0) {};
		\node [style=none] (68) at (3, -5.75) {};
		\node [style=none] (69) at (-9.25, 0) {};
		\node [style=none] (70) at (3, -5.5) {};
		\node [style=none] (72) at (5.5, 4.25) {};
		\node [style=none] (73) at (6.25, 5.5) {};
		\node [style=none] (74) at (8.75, 1) {};
		\node [style=none] (75) at (10.5, 2) {};
		\node [style=none] (76) at (9.25, -2) {};
		\node [style=none] (77) at (10.25, -2.5) {};
		\node [style=none] (78) at (4.75, -4.75) {};
		\node [style=none] (79) at (5, -6) {};
		\node [style=none] (80) at (-5.5, -5.25) {};
		\node [style=none] (81) at (-4.5, -3.75) {};
		\node [style=none] (82) at (-9, -2.25) {};
		\node [style=none] (83) at (-8.25, -1.5) {};
		\node [style=none] (84) at (-4.5, -2.75) {};
		\node [style=none] (85) at (-4, -2) {};
		\node [style=none] (86) at (5.25, 1.25) {};
		\node [style=none] (87) at (4.75, 1) {};
		\node [style=none] (88) at (-8.25, 1.25) {};
		\node [style=none] (89) at (-9.25, 1.75) {};
		\node [style=none] (90) at (3.5, -2.75) {};
		\node [style=none] (91) at (3.75, -3.25) {};
		\node [style=none] (92) at (-0.5, 8) {};
		\node [style=none] (93) at (0.5, 8) {};
		\node [style=none] (94) at (6, 6) {};
		\node [style=none] (95) at (7, 5.5) {};
		\node [style=none] (96) at (10.75, 2.5) {};
		\node [style=none] (97) at (11.25, 1.75) {};
		\node [style=none] (98) at (11, -2.25) {};
		\node [style=none] (99) at (10.5, -3) {};
		\node [style=none] (100) at (3.75, -2) {};
		\node [style=none] (101) at (2.5, -2.5) {};
		\node [style=none] (102) at (4.5, -6.5) {};
		\node [style=none] (103) at (5.75, -6.25) {};
		\node [style=none] (104) at (-0.5, -6.75) {};
		\node [style=none] (105) at (0.5, -6.75) {};
		\node [style=none] (106) at (-6.25, -5.25) {};
		\node [style=none] (107) at (-5, -6) {};
		\node [style=none] (108) at (-9.5, -2) {};
		\node [style=none] (109) at (-9, -2.75) {};
		\node [style=none] (110) at (-9.5, 2.25) {};
		\node [style=none] (111) at (-10, 1.5) {};
		\node [style=none] (112) at (-6.25, 5.75) {};
		\node [style=none] (113) at (-7.25, 5.25) {};
		\node [style=none] (114) at (-5.25, 0.5) {};
		\node [style=none] (115) at (-4.75, 1.25) {};
		\node [style=none] (116) at (-0.5, 2.5) {};
		\node [style=none] (117) at (0.5, 2.5) {};
		\node [style=none] (118) at (-4.25, -1.5) {};
		\node [style=none] (119) at (-3.25, -2) {};
		\node [style=none] (120) at (4, 1.25) {};
		\node [style=none] (121) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw (17.center) to (18.center);
		\draw (13.center) to (20.center);
		\draw (21.center) to (14.center);
		\draw (16.center) to (22.center);
		\draw (22.center) to (26.center);
		\draw (7.center) to (25.center);
		\draw (1.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (28.center) to (25.center);
		\draw (28.center) to (23.center);
		\draw (23.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (20.center);
		\draw (8.center) to (48.center);
		\draw (46.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (26.center);
		\draw (9.center) to (60.center);
		\draw (58.center) to (56.center);
		\draw (3.center) to (64.center);
		\draw (5.center) to (59.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (46.center);
		\draw (68.center) to (59.center);
		\draw (66.center) to (69.center);
		\draw (70.center) to (69.center);
		\draw (70.center) to (60.center);
		\draw (2.center) to (66.center);
		\draw (4.center) to (16.center);
		\draw (21.center) to (68.center);
		\draw (56.center) to (67.center);
		\draw (89.center) to (88.center);
		\draw (83.center) to (82.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (79.center) to (78.center);
		\draw (77.center) to (76.center);
		\draw (74.center) to (75.center);
		\draw (72.center) to (73.center);
		\draw (49.center) to (65.center);
		\draw (27.center) to (58.center);
		\draw (87.center) to (86.center);
		\draw (90.center) to (91.center);
		\draw [style=new edge style 0] (92.center) to (93.center);
		\draw [style=new edge style 0] (112.center) to (113.center);
		\draw [style=new edge style 0] (111.center) to (110.center);
		\draw [style=new edge style 0] (108.center) to (109.center);
		\draw [style=new edge style 0] (107.center) to (106.center);
		\draw [style=new edge style 0] (104.center) to (105.center);
		\draw [style=new edge style 0] (103.center) to (102.center);
		\draw [style=new edge style 0] (101.center) to (100.center);
		\draw [style=new edge style 0] (120.center) to (121.center);
		\draw [style=new edge style 0] (116.center) to (117.center);
		\draw [style=new edge style 0] (115.center) to (114.center);
		\draw [style=new edge style 0] (118.center) to (119.center);
		\draw [style=new edge style 0] (94.center) to (95.center);
		\draw [style=new edge style 0] (97.center) to (96.center);
		\draw [style=new edge style 0] (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wigner15-normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 6.5) {};
		\node [style=none] (1) at (3, 6.5) {};
		\node [style=none] (2) at (-3, 6) {};
		\node [style=none] (3) at (3, 6) {};
		\node [style=none] (4) at (-3, 5.5) {};
		\node [style=none] (5) at (3, 5.5) {};
		\node [style=none] (6) at (-3, 7) {};
		\node [style=none] (7) at (3, 7) {};
		\node [style=none] (8) at (-3, 5) {};
		\node [style=none] (9) at (3, 5) {};
		\node [style=none] (10) at (0, 7.5) {};
		\node [style=none] (11) at (0, 4.5) {};
		\node [style=none] (12) at (1.25, 8.25) {$j_{11}$};
		\node [style=none] (13) at (-8, 3.75) {};
		\node [style=none] (14) at (-7.75, 3.5) {};
		\node [style=none] (15) at (-7, 6.25) {$j_{11}$};
		\node [style=none] (16) at (-7.25, 3) {};
		\node [style=none] (17) at (-6.5, 5.25) {};
		\node [style=none] (18) at (-5.25, 3.75) {};
		\node [style=none] (19) at (-10.25, 2) {$j_{12}$};
		\node [style=none] (20) at (-10, 0) {};
		\node [style=none] (21) at (-9.5, 0) {};
		\node [style=none] (22) at (8.25, 2.75) {};
		\node [style=none] (23) at (8.25, -4.75) {};
		\node [style=none] (24) at (8.75, 3.25) {};
		\node [style=none] (25) at (9, 3.5) {};
		\node [style=none] (26) at (10, -0.25) {};
		\node [style=none] (27) at (11, -0.25) {};
		\node [style=none] (28) at (11.5, -0.25) {};
		\node [style=none] (29) at (7.25, 5.5) {$j_{4}$};
		\node [style=none] (30) at (11.25, 1.5) {$j_{15}$};
		\node [style=none] (33) at (10, -3) {$j_{7}$};
		\node [style=none] (34) at (3, -6.25) {};
		\node [style=none] (35) at (5.75, -6) {$j_14$};
		\node [style=none] (36) at (-3, -6.25) {};
		\node [style=none] (37) at (0, -7) {$j_9$};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (39) at (-6.5, -4.75) {$j_13$};
		\node [style=none] (40) at (-9.5, -2) {$j_10$};
		\node [style=none] (46) at (-7.75, -2.75) {};
		\node [style=none] (48) at (-7.5, -2.5) {};
		\node [style=none] (49) at (-3, -6) {};
		\node [style=none] (50) at (-3, -5.75) {};
		\node [style=none] (56) at (3, -6) {};
		\node [style=none] (58) at (8, -4.5) {};
		\node [style=none] (59) at (7.75, -4.25) {};
		\node [style=none] (60) at (7.5, -4) {};
		\node [style=none] (64) at (8.5, 3) {};
		\node [style=none] (65) at (10.5, -0.25) {};
		\node [style=none] (66) at (-7.5, 3.25) {};
		\node [style=none] (67) at (-9.75, 0) {};
		\node [style=none] (68) at (3, -5.75) {};
		\node [style=none] (69) at (-9.25, 0) {};
		\node [style=none] (70) at (3, -5.5) {};
		\node [style=none] (72) at (5.5, 4.25) {};
		\node [style=none] (73) at (6.25, 5.5) {};
		\node [style=none] (74) at (8.75, 1) {};
		\node [style=none] (75) at (10.5, 2) {};
		\node [style=none] (76) at (9.25, -2) {};
		\node [style=none] (77) at (10.25, -2.5) {};
		\node [style=none] (78) at (4.75, -4.75) {};
		\node [style=none] (79) at (5, -6) {};
		\node [style=none] (80) at (-5.5, -5.25) {};
		\node [style=none] (81) at (-4.5, -3.75) {};
		\node [style=none] (82) at (-9, -2.25) {};
		\node [style=none] (83) at (-8.25, -1.5) {};
		\node [style=none] (84) at (-4.5, -2.75) {};
		\node [style=none] (85) at (-4, -2) {};
		\node [style=none] (86) at (5.25, 1.25) {};
		\node [style=none] (87) at (4.75, 1) {};
		\node [style=none] (88) at (-8.25, 1.25) {};
		\node [style=none] (89) at (-9.25, 1.75) {};
		\node [style=none] (90) at (3.25, -2.5) {};
		\node [style=none] (91) at (3.75, -3.25) {};
		\node [style=none] (92) at (-5, 0.75) {$j_2$};
		\node [style=none] (93) at (0, 3.25) {$j_5$};
		\node [style=none] (94) at (-3.25, -2) {$j_8$};
		\node [style=none] (95) at (2.25, -2.5) {$j_6$};
		\node [style=none] (96) at (4.25, 0.75) {$j_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw (17.center) to (18.center);
		\draw (13.center) to (20.center);
		\draw (21.center) to (14.center);
		\draw (16.center) to (22.center);
		\draw (22.center) to (26.center);
		\draw (7.center) to (25.center);
		\draw (1.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (28.center) to (25.center);
		\draw (28.center) to (23.center);
		\draw (23.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (20.center);
		\draw (8.center) to (48.center);
		\draw (46.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (26.center);
		\draw (9.center) to (60.center);
		\draw (58.center) to (56.center);
		\draw (3.center) to (64.center);
		\draw (5.center) to (59.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (46.center);
		\draw (68.center) to (59.center);
		\draw (66.center) to (69.center);
		\draw (70.center) to (69.center);
		\draw (70.center) to (60.center);
		\draw (2.center) to (66.center);
		\draw (4.center) to (16.center);
		\draw (21.center) to (68.center);
		\draw (56.center) to (67.center);
		\draw (89.center) to (88.center);
		\draw (83.center) to (82.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (79.center) to (78.center);
		\draw (77.center) to (76.center);
		\draw (74.center) to (75.center);
		\draw (72.center) to (73.center);
		\draw (49.center) to (65.center);
		\draw (27.center) to (58.center);
		\draw (87.center) to (86.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis-inverse-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3, 0) {$\alpha$};
		\node [style=X phase dot] (1) at (-2, 0) {$\pi$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=X phase dot] (3) at (-4, 0) {$\beta$};
		\node [style=Z phase dot] (4) at (-5, 0) {$\gamma$};
		\node [style=none] (5) at (-6.25, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (8.25, 0) {};
		\node [style=Z phase dot] (8) at (7.425, 0) {$\ -\alpha~$};
		\node [style=X phase dot] (9) at (6.25, 0) {$\beta$};
		\node [style=Z phase dot] (10) at (5.125, 0) {$\ -\gamma~$};
		\node [style=X phase dot] (11) at (4, 0) {$\pi$};
		\node [style=none] (12) at (3.25, 0) {};
		\node [style=none] (13) at (2, 0.25) {$e^{i(\alpha+\gamma)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (0) to (3);
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/3-valent_0-strand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=none] (10) at (2, 2.5) {$j_3 m_3$};
		\node [style=none] (11) at (-2, 2.5) {$j_1 m_1$};
		\node [style=vertex] (12) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (2.center) to (4.center);
		\draw [style=Edge] (4.center) to (7.center);
		\draw [style=Edge] (3.center) to (8.center);
		\draw [style=dashed gray] (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge, bend left=45] (1.center) to (2.center);
		\draw [style=Edge, bend right=315] (2.center) to (3.center);
		\draw [style=Edge, bend left=45] (3.center) to (0.center);
		\draw [style=arrow, bend left=45] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/connecting_wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (-2, 0) {$\sum\limits_k (-1)^{j-k}$};
		\node [style=none] (11) at (0, 1.5) {$m$};
		\node [style=none] (12) at (1, 1.5) {$k$};
		\node [style=none] (13) at (0, -1.5) {$k$};
		\node [style=none] (14) at (1, -1.5) {$n$};
		\node [style=none] (15) at (3, 1.5) {$m$};
		\node [style=none] (16) at (3, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=Edge] (1.center) to (2.center);
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=Edge] (4.center) to (5.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=Edge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/cup_ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=vertex] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed gray] (0.center) to (5.center);
		\draw [style=arrow] (4.center) to (7.center);
		\draw [style=arrow] (3.center) to (8.center);
		\draw [style=Edge] (8.center) to (6);
		\draw [style=Edge] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/cup_io.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=vertex] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed gray] (0.center) to (5.center);
		\draw [style=arrow] (4.center) to (7.center);
		\draw [style=Edge] (7.center) to (6);
		\draw [style=arrow] (6) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/cup_oi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=vertex] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed gray] (0.center) to (5.center);
		\draw [style=arrow] (3.center) to (7.center);
		\draw [style=arrow] (6) to (8.center);
		\draw (7.center) to (6);
		\draw (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/cup_oo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=vertex] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=Edge] (2.center) to (3.center);
		\draw [style=Edge] (1.center) to (4.center);
		\draw [style=dashed gray] (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/simple_strand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-0.5, 0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=Edge] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/spin-32_strand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-0.5, 0) {$\frac{3}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=Edge] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/spin-52_strand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-0.5, 0) {$\frac{5}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=Edge] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-projector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 0.75) {};
		\node [style=Green Node] (1) at (0, -0.775) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1, -0.775) {};
		\node [style=none] (5) at (1, -0.775) {};
		\node [style=H] (6) at (0, 0) {};
		\node [style=Green Node] (7) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (1);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

